Epidemic Population Games And Perturbed Best Response Dynamics

This paper proposes an approach to mitigate epidemic spread in a population of strategic agents by encouraging safer behaviors through carefully designed rewards. These rewards, which adapt to the evolving state of the epidemic, are ascribed by a dynamic payoff mechanism we seek to design. We use a modified SIRS model to track how the epidemic progresses in response to the agents' strategic choices. By employing perturbed best response evolutionary dynamics to model the population's strategic behavior, we extend previous related work so as to allow for noise in the agents' perceptions of the rewards and intrinsic costs of the available strategies. Central to our approach is the use of system-theoretic methods and passivity concepts to obtain a Lyapunov function, ensuring the global asymptotic stability of an endemic equilibrium with minimized infection prevalence under budget constraints. We leverage the Lyapunov function to analyze how the epidemic's spread rate is influenced by the time scale of the payoff mechanism's dynamics. Additionally, we derive anytime upper bounds on both the infectious fraction of the population and the instantaneous cost a social planner must incur to control the spread, allowing us to quantify the trade-off between peak infection prevalence and the corresponding cost. For a class of one-parameter perturbed best response models, we propose a method to learn the model's parameter from data.

==> figures/1.b.bottom.SIRS_EDM_I_ratio_0.15_nu1.0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={140.4mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-45.0}, xmax={1545.0}, xticklabels={{$0$,$500$,$1000$,$1500$}}, xtick={{0.0,500.0,1000.0,1500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$I(t)/I^*$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7863207447952654}, ymax={1.515113261591969}, yticklabels={{$0.8$,$1.0$,$1.2$,$1.4$}}, ytick={{0.8,1.0,1.2000000000000002,1.4000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={23}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8218459915193438  \\
            0.0008552269140000655  0.8218459894606016  \\
            0.00940749605400072  0.8218463709615552  \\
            0.07882140956974162  0.8218758701588176  \\
            0.25159257244679223  0.8221384866394001  \\
            0.5162192596687307  0.8229899037474977  \\
            0.8518520377305416  0.8246892328196418  \\
            1.0  0.8256145173467601  \\
            1.2873101344388034  0.8276509349309313  \\
            1.8157765282946106  0.8320249258732512  \\
            2.0  0.8336909392772841  \\
            2.45338577980671  0.8380098141282096  \\
            3.0  0.8435090736062324  \\
            3.202857974954479  0.8456063176925588  \\
            4.0  0.854034770565517  \\
            4.083755534470512  0.8549328754088535  \\
            5.0  0.8648491827980386  \\
            5.112644196656642  0.8660766829750532  \\
            6.0  0.8757829651141477  \\
            6.3179640464907445  0.8792721609404923  \\
            7.0  0.8867681849058351  \\
            7.735905905711159  0.8948688688030996  \\
            8.0  0.8977780899307789  \\
            9.0  0.9088020013339759  \\
            9.419283453205963  0.9134273261329057  \\
            10.0  0.9198360200254362  \\
            11.0  0.9308785643051976  \\
            11.439811936100398  0.9357376662892559  \\
            12.0  0.941928648231974  \\
            13.0  0.9529854262823523  \\
            13.896669939271247  0.962904564597532  \\
            14.0  0.9640478644779924  \\
            15.0  0.9751144932452664  \\
            16.0  0.986183648780851  \\
            16.91238396583734  0.9962834302378507  \\
            17.0  0.99725326719029  \\
            18.0  1.0083211846802003  \\
            19.0  1.0193845600750056  \\
            20.0  1.0304400339433246  \\
            21.0  1.0414841794337946  \\
            22.0  1.0525136532026917  \\
            23.0  1.0635253458441012  \\
            23.140469302846913  1.0650705647108683  \\
            24.0  1.0745158938803474  \\
            25.0  1.0854795879079657  \\
            26.0  1.096411002836822  \\
            27.0  1.1073066933146056  \\
            27.11034838588664  1.1085067727180924  \\
            28.0  1.1181639890492454  \\
            29.0  1.1289753309611124  \\
            30.0  1.1397338783295787  \\
            31.0  1.1504357442019368  \\
            31.307163478027196  1.1537115209410884  \\
            32.0  1.1610795672165968  \\
            33.0  1.1716565099751342  \\
            34.0  1.18215722119692  \\
            35.0  1.1925773389076213  \\
            35.465802100992185  1.197404019699893  \\
            36.0  1.2029179808581214  \\
            37.0  1.2131695969077316  \\
            38.0  1.2233200293852349  \\
            39.0  1.233364774848727  \\
            39.467806864606196  1.2380287408215909  \\
            40.0  1.2433073193576953  \\
            41.0  1.253136582487938  \\
            42.0  1.262839456447426  \\
            43.0  1.2724125721230435  \\
            43.3208743541961  1.2754579492732179  \\
            44.0  1.281859887691533  \\
            45.0  1.2911676918749677  \\
            46.0  1.3003247171557155  \\
            47.0  1.3093297331417895  \\
            47.10012345653614  1.3102232914772414  \\
            48.0  1.3181842618464747  \\
            49.0  1.326873517803271  \\
            50.0  1.3353891670564824  \\
            50.861602877235825  1.3425874883510303  \\
            51.0  1.3437320581710768  \\
            52.0  1.3518994411199188  \\
            53.0  1.3598781650992375  \\
            54.0  1.3676624069809884  \\
            54.63756601647012  1.3725247572580326  \\
            55.0  1.3752542154765723  \\
            56.0  1.382647504798057  \\
            57.0  1.3898314198341755  \\
            58.0  1.3968023657744582  \\
            58.43625977865351  1.39977764690648  \\
            59.0  1.40356289132262  \\
            60.0  1.4101049348932182  \\
            61.0  1.416419977799214  \\
            62.0  1.42250654084371  \\
            62.249657045479154  1.4239910204460073  \\
            63.0  1.4283671162014873  \\
            64.0  1.4339928165431601  \\
            65.0  1.439377477006019  \\
            66.0  1.444521711796896  \\
            66.06417777469198  1.44484379636078  \\
            67.0  1.4494385850406857  \\
            68.0  1.4541039303966148  \\
            69.0  1.4585166400101066  \\
            70.0  1.4626767376660785  \\
            71.0  1.466584249321654  \\
            72.0  1.4702392031051619  \\
            73.0  1.4736416293150856  \\
            73.67282491985337  1.4757887704451915  \\
            74.0  1.4767921423944128  \\
            75.0  1.4796891797777572  \\
            76.0  1.4823304700739783  \\
            77.0  1.4847160630936418  \\
            78.0  1.4868460082946386  \\
            79.0  1.4887203547824015  \\
            80.0  1.4903391513101243  \\
            81.0  1.4917024462789799  \\
            82.0  1.4928102877383342  \\
            82.15252597285847  1.4929568122427037  \\
            83.0  1.4935684444971762  \\
            84.0  1.4940906136745813  \\
            85.0  1.494396804800015  \\
            86.0  1.4944870582864018  \\
            87.0  1.4943614138799342  \\
            88.0  1.4940199106604743  \\
            89.0  1.493462587041958  \\
            90.0  1.4926894807727873  \\
            91.0  1.4917006289362187  \\
            92.0  1.490496067950752  \\
            93.0  1.4890758335705052  \\
            94.0  1.4874399608855917  \\
            95.0  1.4855884843224878  \\
            96.0  1.4835214376443955  \\
            97.0  1.4812388539516037  \\
            98.0  1.4787407656818392  \\
            99.0  1.4760272046106164  \\
            100.0  1.4730982018515801  \\
            101.0  1.4699537878568436  \\
            102.0  1.4665939924173201  \\
            103.0  1.4630188446630532  \\
            103.81053617330029  1.459963062369168  \\
            104.0  1.459228261541255  \\
            105.0  1.4552674762734534  \\
            106.0  1.4511680352142926  \\
            107.0  1.4469299493212027  \\
            108.0  1.4425532288738716  \\
            109.0  1.438037883474496  \\
            110.0  1.4333839220480256  \\
            111.0  1.4285913528423957  \\
            112.0  1.4236601834287554  \\
            113.0  1.4185904207016853  \\
            114.0  1.4133820708794065  \\
            115.0  1.4080351395039823  \\
            115.95896263489196  1.4027774689075294  \\
            116.0  1.4025462863606923  \\
            117.0  1.3968754527255973  \\
            118.0  1.3911328229716038  \\
            119.0  1.385318390411016  \\
            120.0  1.37943214797117  \\
            121.0  1.3734740881944454  \\
            122.0  1.3674442032382736  \\
            123.0  1.3613424848751423  \\
            124.0  1.3551689244925902  \\
            125.0  1.3489235130932011  \\
            126.0  1.3426062412945914  \\
            127.0  1.3362170993293903  \\
            128.0  1.329756077045219  \\
            129.0  1.3232231639046623  \\
            129.48529996972007  1.320026828068131  \\
            130.0  1.3165970426333233  \\
            131.0  1.3099219552321475  \\
            132.0  1.3032317635209976  \\
            133.0  1.2965264505069731  \\
            134.0  1.2898059991164976  \\
            135.0  1.2830703921951756  \\
            136.0  1.2763196125076453  \\
            137.0  1.2695536427374348  \\
            138.0  1.2627724654868113  \\
            139.0  1.2559760632766352  \\
            140.0  1.249164418546208  \\
            141.0  1.2423375136531236  \\
            142.0  1.2354953308731131  \\
            142.01901350047024  1.235365088907013  \\
            143.0  1.2286137232176042  \\
            144.0  1.2217572611764986  \\
            145.0  1.2149267866107374  \\
            146.0  1.2081222810202026  \\
            147.0  1.2013437260369846  \\
            148.0  1.194591103425217  \\
            149.0  1.1878643950809138  \\
            150.0  1.1811635830318072  \\
            151.0  1.1744886494371891  \\
            152.0  1.167839576587753  \\
            153.0  1.1612163469054377  \\
            154.0  1.1546189429432718  \\
            155.0  1.1480473473852224  \\
            155.13845719813594  1.1471394957682448  \\
            156.0  1.1414894073982471  \\
            157.0  1.1349795898466146  \\
            158.0  1.1285216370010949  \\
            159.0  1.1221155338633064  \\
            160.0  1.1157612656623823  \\
            161.0  1.1094588178548588  \\
            162.0  1.1032081761245625  \\
            163.0  1.0970093263825047  \\
            164.0  1.0908622547667732  \\
            165.0  1.0847669476424302  \\
            166.0  1.078723391601411  \\
            167.0  1.0727315734624265  \\
            167.72611108259312  1.0684132633288714  \\
            168.0  1.0667886716346215  \\
            169.0  1.0608988845138452  \\
            170.0  1.0550746910910829  \\
            171.0  1.0493160815583606  \\
            172.0  1.0436230463426681  \\
            173.0  1.0379955761059074  \\
            174.0  1.0324336617448413  \\
            175.0  1.0269372943910446  \\
            176.0  1.0215064654108594  \\
            177.0  1.0161411664053484  \\
            178.0  1.0108413892102543  \\
            179.0  1.00560712589596  \\
            180.0  1.0004383687674483  \\
            180.60501129452658  0.9973430140605244  \\
            181.0  0.9953343691263895  \\
            182.0  0.990298510832424  \\
            183.0  0.9853335657242154  \\
            184.0  0.9804395292689628  \\
            185.0  0.9756163971290651  \\
            186.0  0.970864165162109  \\
            187.0  0.9661828294208635  \\
            188.0  0.9615723861532727  \\
            189.0  0.9570328318024509  \\
            190.0  0.9525641630066798  \\
            191.0  0.9481663765994056  \\
            192.0  0.943839469609239  \\
            193.0  0.9395834392599548  \\
            193.33083192354215  0.9381910109492498  \\
            194.0  0.93540049857103  \\
            195.0  0.9312895660678381  \\
            196.0  0.9272495538060467  \\
            197.0  0.9232804613906951  \\
            198.0  0.9193822885651024  \\
            199.0  0.9155550352108752  \\
            200.0  0.9117987013479221  \\
            201.0  0.9081132871344643  \\
            202.0  0.904498792867049  \\
            203.0  0.9009552189805631  \\
            204.0  0.8974825660482469  \\
            205.0  0.8940808347817101  \\
            206.0  0.8907500260309462  \\
            206.26187913686698  0.8898894753510461  \\
            207.0  0.8874937708741806  \\
            208.0  0.8843072013281594  \\
            209.0  0.8811886509112253  \\
            210.0  0.8781381219700675  \\
            211.0  0.8751556169337158  \\
            212.0  0.8722411383135554  \\
            213.0  0.869394688703341  \\
            214.0  0.8666162707792093  \\
            215.0  0.8639058872996945  \\
            216.0  0.8612635411057427  \\
            217.0  0.8586892351207258  \\
            218.0  0.8561829723504576  \\
            219.0  0.8537447558832088  \\
            219.06205398714974  0.8535956971863253  \\
            220.0  0.8513795174437159  \\
            221.0  0.849078493912465  \\
            222.0  0.8468412296674025  \\
            223.0  0.8446677285319184  \\
            224.0  0.8425579943645988  \\
            225.0  0.8405120310592341  \\
            226.0  0.838529842544825  \\
            227.0  0.8366114327855915  \\
            228.0  0.8347568057809802  \\
            229.0  0.8329659655656723  \\
            230.0  0.8312389162095908  \\
            231.0  0.8295756618179094  \\
            231.8450355471085  0.8282198878153529  \\
            232.0  0.8279772249753474  \\
            233.0  0.8264454258005262  \\
            234.0  0.8249727253215084  \\
            235.0  0.8235591278480818  \\
            236.0  0.8222046376890814  \\
            237.0  0.8209092591523922  \\
            238.0  0.8196729965449466  \\
            239.0  0.8184958541727264  \\
            240.0  0.8173778363407601  \\
            241.0  0.8163189473531249  \\
            242.0  0.815319191512945  \\
            243.0  0.8143785731223909  \\
            244.0  0.8134970964826814  \\
            244.28045206760518  0.8132605041854121  \\
            245.0  0.812677965215563  \\
            246.0  0.8119152351713681  \\
            247.0  0.8112070117792053  \\
            248.0  0.8105532991498189  \\
            249.0  0.8099541013672475  \\
            250.0  0.8094094224888159  \\
            251.0  0.8089192665451288  \\
            252.0  0.8084836375400652  \\
            253.0  0.8081025394507713  \\
            254.0  0.8077759762276538  \\
            255.0  0.8075039517943735  \\
            256.0  0.80728647004784  \\
            256.17243970087924  0.8072544814322029  \\
            257.0  0.8071250850686111  \\
            258.0  0.8070150294215204  \\
            259.0  0.8069556492594326  \\
            260.0  0.8069469481008325  \\
            261.0  0.8069889294219075  \\
            262.0  0.8070815966565397  \\
            263.0  0.8072249531962947  \\
            264.0  0.807419002390413  \\
            265.0  0.8076637475458001  \\
            265.1415859293492  0.8077024972625415  \\
            266.0  0.8079603098343664  \\
            267.0  0.8083045539812981  \\
            268.0  0.8086960543427084  \\
            269.0  0.8091348137726385  \\
            270.0  0.80962083507351  \\
            271.0  0.8101541209961146  \\
            272.0  0.810734674239603  \\
            273.0  0.8113624974514742  \\
            273.53769382192695  0.8117196166286788  \\
            274.0  0.8120387432731863  \\
            275.0  0.8127608154171418  \\
            276.0  0.8135263539804479  \\
            277.0  0.8143353610841939  \\
            278.0  0.8151878387922556  \\
            279.0  0.8160837891112842  \\
            280.0  0.8170232139906969  \\
            281.0  0.8180061153226666  \\
            282.0  0.8190324949421134  \\
            283.0  0.8201023546266926  \\
            283.0592255649197  0.8201670815307437  \\
            284.0  0.8212180254110929  \\
            285.0  0.8223727593279611  \\
            286.0  0.823566271605134  \\
            287.0  0.8247985634108995  \\
            288.0  0.8260696358543227  \\
            289.0  0.827379489985238  \\
            290.0  0.8287281267942411  \\
            291.0  0.8301155472126817  \\
            292.0  0.8315417521126552  \\
            293.0  0.8330067423069976  \\
            294.0  0.834510518549276  \\
            294.0944732692614  0.8346545904416318  \\
            295.0  0.8360565410235126  \\
            296.0  0.837636057121427  \\
            297.0  0.8392484257396894  \\
            298.0  0.8408936469839914  \\
            299.0  0.8425717209039385  \\
            300.0  0.8442826474930473  \\
            301.0  0.8460264266887388  \\
            302.0  0.8478030583723377  \\
            303.0  0.8496125423690659  \\
            304.0  0.8514548784480414  \\
            305.0  0.8533300663222738  \\
            306.0  0.8552381056486622  \\
            306.4072210551335  0.8560245121095525  \\
            307.0  0.857183364832486  \\
            308.0  0.8591583078921149  \\
            309.0  0.8611583557930245  \\
            310.0  0.8631835075783063  \\
            311.0  0.865233762245067  \\
            312.0  0.8673091187444272  \\
            313.0  0.8694095759815227  \\
            314.0  0.8715351328155062  \\
            315.0  0.8736857880595466  \\
            316.0  0.8758615404808323  \\
            317.0  0.878062388800571  \\
            318.0  0.8802883316939925  \\
            319.0  0.8825393677903504  \\
            320.0  0.8848154956729244  \\
            320.4686004046038  0.8858907236245324  \\
            321.0  0.8871230440237368  \\
            322.0  0.8894533710245291  \\
            323.0  0.8917984778363979  \\
            324.0  0.8941583625972604  \\
            325.0  0.8965330234174319  \\
            326.0  0.8989224583796316  \\
            327.0  0.9013266655389875  \\
            328.0  0.903745642923042  \\
            329.0  0.9061793885317562  \\
            330.0  0.9086279003375158  \\
            331.0  0.9110911762851371  \\
            332.0  0.9135692142918724  \\
            333.0  0.9160620122474152  \\
            334.0  0.9185695680139071  \\
            335.0  0.9210918794259425  \\
            336.0  0.9236289442905775  \\
            336.4561182250092  0.9247910445524253  \\
            337.0  0.9261918414926766  \\
            338.0  0.928768080775779  \\
            339.0  0.9313452057472804  \\
            340.0  0.9339232141520115  \\
            341.0  0.9365021037332334  \\
            342.0  0.9390818722326431  \\
            343.0  0.9416625173903822  \\
            344.0  0.9442440369450421  \\
            345.0  0.9468264286336704  \\
            346.0  0.9494096901917783  \\
            347.0  0.951993819353347  \\
            348.0  0.9545788138508341  \\
            349.0  0.9571646714151801  \\
            350.0  0.9597513897758158  \\
            351.0  0.9623389666606682  \\
            352.0  0.964927399796167  \\
            353.0  0.9675166869072528  \\
            354.0  0.9701068257173808  \\
            355.0  0.9726978139485312  \\
            355.69413936773384  0.9744968191238331  \\
            356.0  0.9753052617676702  \\
            357.0  0.9779362141568393  \\
            358.0  0.980548448372521  \\
            359.0  0.9831419628528983  \\
            360.0  0.9857167560613288  \\
            361.0  0.9882728264863454  \\
            362.0  0.9908101726416592  \\
            363.0  0.9933287930661638  \\
            364.0  0.9958286863239372  \\
            365.0  0.9983098510042437  \\
            366.0  1.000772285721538  \\
            367.0  1.0032159891154664  \\
            368.0  1.0056409598508698  \\
            369.0  1.0080471966177855  \\
            370.0  1.0104346981314503  \\
            371.0  1.0128034631323017  \\
            372.0  1.0151534903859807  \\
            373.0  1.017484778683333  \\
            374.0  1.0197973268404117  \\
            375.0  1.022091133698478  \\
            376.0  1.0243661981240049  \\
            377.0  1.0266225190086757  \\
            378.0  1.028860095269389  \\
            379.0  1.0310789258482578  \\
            380.0  1.0332790097126112  \\
            381.0  1.035460345854997  \\
            382.0  1.037622933293181  \\
            383.0  1.0397667710701501  \\
            384.0  1.0418918582541115  \\
            384.3177022241737  1.0425630781863975  \\
            385.0  1.0439973398206621  \\
            386.0  1.0460714810542135  \\
            387.0  1.0481123775090566  \\
            388.0  1.0501200292883426  \\
            389.0  1.0520944365238114  \\
            390.0  1.05403559937579  \\
            391.0  1.0559435180331909  \\
            392.0  1.05781819271351  \\
            393.0  1.0596596236628262  \\
            394.0  1.0614678111557971  \\
            395.0  1.0632427554956596  \\
            396.0  1.064984457014226  \\
            397.0  1.0666929160718832  \\
            398.0  1.06836813305759  \\
            399.0  1.0700101083888753  \\
            400.0  1.0716188425118351  \\
            400.2940752437652  1.0720856063973225  \\
            401.0  1.0731985752522202  \\
            402.0  1.074741401459862  \\
            403.0  1.076244619739702  \\
            404.0  1.0777082312600186  \\
            405.0  1.079132237203271  \\
            406.0  1.0805166387660987  \\
            407.0  1.0818614371593198  \\
            408.0  1.0831666336079278  \\
            409.0  1.0844322293510926  \\
            410.0  1.0856582256421565  \\
            411.0  1.0868446237486344  \\
            412.0  1.087991424952211  \\
            413.0  1.0890986305487396  \\
            414.0  1.09016624184824  \\
            415.0  1.0911942601748972  \\
            416.0  1.09218268686706  \\
            417.0  1.0931315232772392  \\
            418.0  1.0940407707721043  \\
            418.9354524309628  1.0948554914400856  \\
            419.0  1.0949103459016414  \\
            420.0  1.0957386249114363  \\
            421.0  1.0965264164798538  \\
            422.0  1.0972737222454545  \\
            423.0  1.0979805438423955  \\
            424.0  1.0986468829004343  \\
            425.0  1.0992727410449277  \\
            426.0  1.099858119896832  \\
            427.0  1.1004030210727052  \\
            428.0  1.1009074461847057  \\
            429.0  1.1013713968405947  \\
            430.0  1.1017948746437347  \\
            431.0  1.1021778811930925  \\
            432.0  1.102520418083237  \\
            433.0  1.1028224869043426  \\
            433.93708757762397  1.1030688240149156  \\
            434.0  1.1030836868639955  \\
            435.0  1.1033003778005612  \\
            436.0  1.103480273279311  \\
            437.0  1.1036233747632018  \\
            438.0  1.1037296836973423  \\
            439.0  1.1037992015089917  \\
            440.0  1.1038319296075672  \\
            441.0  1.1038278693846415  \\
            442.0  1.1037870222139479  \\
            443.0  1.1037093894513812  \\
            444.0  1.1035949724350007  \\
            445.0  1.103443772485032  \\
            446.0  1.1032557909038687  \\
            447.0  1.1030310289760759  \\
            448.0  1.1027694879683898  \\
            449.0  1.1024711691297233  \\
            449.4468104844036  1.1023259899539697  \\
            450.0  1.102133561144604  \\
            451.0  1.1017618263436089  \\
            452.0  1.101359340798988  \\
            453.0  1.1009261054207315  \\
            454.0  1.1004621210955672  \\
            455.0  1.0999673886869588  \\
            456.0  1.0994419090351122  \\
            457.0  1.098885682956975  \\
            458.0  1.0982987112462406  \\
            459.0  1.0976809946733497  \\
            460.0  1.0970325339854932  \\
            461.0  1.0963533299066128  \\
            461.89550737026656  1.0957190056790975  \\
            462.0  1.0956421270497554  \\
            463.0  1.0948938470578167  \\
            464.0  1.0941228465723114  \\
            465.0  1.0933291259099476  \\
            466.0  1.092512685365957  \\
            467.0  1.0916735252140994  \\
            468.0  1.0908116457066626  \\
            469.0  1.0899270470744646  \\
            470.0  1.089019729526854  \\
            471.0  1.0880896932517123  \\
            472.0  1.087136938415455  \\
            473.0  1.0861614651630318  \\
            474.0  1.0851632736179297  \\
            475.0  1.084142363882172  \\
            476.0  1.083098736036321  \\
            477.0  1.082032390139478  \\
            477.34033166766153  1.0816642973668948  \\
            478.0  1.0809277228765928  \\
            479.0  1.0798021461840175  \\
            480.0  1.0786657313266776  \\
            481.0  1.0775184779478981  \\
            482.0  1.0763603856795907  \\
            483.0  1.0751914541422523  \\
            484.0  1.0740116829449642  \\
            485.0  1.0728210716853934  \\
            486.0  1.0716196199497912  \\
            487.0  1.0704073273129922  \\
            488.0  1.0691841933384163  \\
            489.0  1.067950217578065  \\
            490.0  1.0667053995725242  \\
            491.0  1.0654497388509607  \\
            492.0  1.0641832349311249  \\
            493.0  1.0629058873193478  \\
            494.0  1.0616176955105407  \\
            495.0  1.060318658988196  \\
            496.0  1.0590087772243855  \\
            497.0  1.0576880496797596  \\
            498.0  1.0563564758035473  \\
            499.0  1.055014055033555  \\
            500.0  1.053660786796166  \\
            500.1378068656911  1.0534734466809696  \\
            501.0  1.0522883685223663  \\
            502.0  1.0509139022971261  \\
            503.0  1.0495394638272535  \\
            504.0  1.048165052415225  \\
            505.0  1.0467906673635543  \\
            506.0  1.04541630797479  \\
            507.0  1.0440419735515158  \\
            508.0  1.0426676633963479  \\
            509.0  1.0412933768119348  \\
            510.0  1.0399191131009553  \\
            511.0  1.0385448715661187  \\
            512.0  1.0371706515101622  \\
            513.0  1.0357964522358503  \\
            514.0  1.0344222730459731  \\
            515.0  1.0330481132433467  \\
            516.0  1.0316739721308097  \\
            517.0  1.030299849011224  \\
            518.0  1.0289257431874732  \\
            518.3151090359721  1.0284927534982833  \\
            519.0  1.027546205326612  \\
            520.0  1.026170626258974  \\
            521.0  1.0248027184414792  \\
            522.0  1.0234424812707825  \\
            523.0  1.0220899141502136  \\
            524.0  1.0207450164897751  \\
            525.0  1.019407787706143  \\
            526.0  1.0180782272226632  \\
            527.0  1.0167563344693542  \\
            528.0  1.0154421088829038  \\
            529.0  1.0141355499066687  \\
            530.0  1.0128366569906746  \\
            531.0  1.0115454295916144  \\
            532.0  1.0102618671728487  \\
            533.0  1.0089859692044032  \\
            534.0  1.0077177351629694  \\
            535.0  1.0064571645319038  \\
            536.0  1.0052042568012272  \\
            536.45223788941  1.0046401606498627  \\
            537.0  1.0039566175272516  \\
            538.0  1.002718581527838  \\
            539.0  1.0014932696500887  \\
            540.0  1.0002806815660559  \\
            541.0  0.9990808169563681  \\
            542.0  0.9978936755102307  \\
            543.0  0.996719256925425  \\
            544.0  0.9955575609083085  \\
            545.0  0.994408587173814  \\
            546.0  0.9932723354454499  \\
            547.0  0.9921488054553004  \\
            548.0  0.9910379969440241  \\
            549.0  0.9899399096608555  \\
            550.0  0.988854543363603  \\
            551.0  0.9877818978186503  \\
            552.0  0.9867219728009557  \\
            552.9786128189023  0.9856970317356281  \\
            553.0  0.985674707365137  \\
            554.0  0.9846388718366217  \\
            555.0  0.9836186711238696  \\
            556.0  0.9826141051827053  \\
            557.0  0.9816251739760957  \\
            558.0  0.9806518774741496  \\
            559.0  0.9796942156541162  \\
            560.0  0.978752188500387  \\
            561.0  0.9778257960044957  \\
            562.0  0.9769150381651169  \\
            563.0  0.9760199149880685  \\
            564.0  0.9751404264863102  \\
            565.0  0.9742765726799445  \\
            566.0  0.9734283535962158  \\
            567.0  0.9725957692695122  \\
            568.0  0.9717788197413645  \\
            569.0  0.9709775050604469  \\
            569.7405595367062  0.9703941604291311  \\
            570.0  0.9701917206852101  \\
            571.0  0.9694220539971283  \\
            572.0  0.9686692631143912  \\
            573.0  0.967933348214042  \\
            574.0  0.9672143094772282  \\
            575.0  0.9665121470891992  \\
            576.0  0.965826861239308  \\
            577.0  0.9651584521210114  \\
            578.0  0.9645069199318685  \\
            579.0  0.9638722648735428  \\
            580.0  0.9632544871518026  \\
            581.0  0.9626535869765187  \\
            582.0  0.9620695645616676  \\
            583.0  0.9615024201253292  \\
            584.0  0.9609521538896892  \\
            585.0  0.9604187660810374  \\
            585.3565015312353  0.9602326937145227  \\
            586.0  0.9599028877819298  \\
            587.0  0.9594041865843137  \\
            588.0  0.9589223021482546  \\
            589.0  0.958457234760683  \\
            590.0  0.9580089847093582  \\
            591.0  0.9575775522828688  \\
            592.0  0.9571629377706324  \\
            593.0  0.9567651414628956  \\
            594.0  0.9563841636507342  \\
            595.0  0.9560200046260534  \\
            596.0  0.9556726646815875  \\
            597.0  0.9553421441108999  \\
            598.0  0.9550284432083841  \\
            599.0  0.954731562269262  \\
            600.0  0.954451501589586  \\
            600.6998480834764  0.9542655068067805  \\
            601.0  0.9541887545505253  \\
            602.0  0.9539433476780995  \\
            603.0  0.953713792249562  \\
            604.0  0.9535000885645454  \\
            605.0  0.9533022369208684  \\
            606.0  0.9531202376145375  \\
            607.0  0.9529540909397451  \\
            608.0  0.9528037971888716  \\
            609.0  0.9526693566524824  \\
            610.0  0.9525507696193304  \\
            611.0  0.9524480363763544  \\
            612.0  0.9523611572086799  \\
            613.0  0.952290132399618  \\
            614.0  0.9522349622306665  \\
            614.8446110914447  0.9522007156987616  \\
            615.0  0.9521958481036459  \\
            616.0  0.9521729031023338  \\
            617.0  0.9521644646372497  \\
            618.0  0.952170532959106  \\
            619.0  0.9521911083152643  \\
            620.0  0.9522261909497343  \\
            621.0  0.9522757811031732  \\
            622.0  0.9523398790128863  \\
            623.0  0.9524184849128259  \\
            624.0  0.9525115990335923  \\
            625.0  0.9526192216024325  \\
            625.5339023463644  0.9526826224982691  \\
            626.0  0.9527418602249886  \\
            627.0  0.9528784778417753  \\
            628.0  0.9530280888320544  \\
            629.0  0.9531906933788309  \\
            630.0  0.953366291661031  \\
            631.0  0.9535548838535023  \\
            632.0  0.9537564701270146  \\
            633.0  0.9539710506482578  \\
            634.0  0.954198625579844  \\
            635.0  0.9544391950803051  \\
            635.6569236346448  0.9546043030596596  \\
            636.0  0.9546934022092038  \\
            637.0  0.9549605436495545  \\
            638.0  0.9552387567369536  \\
            639.0  0.9555280415762444  \\
            640.0  0.9558283982680246  \\
            641.0  0.9561398269086442  \\
            642.0  0.9564623275902066  \\
            643.0  0.9567959004005687  \\
            644.0  0.9571405454233399  \\
            645.0  0.9574962627378819  \\
            646.0  0.9578630524193098  \\
            647.0  0.9582409145384903  \\
            647.5249570738422  0.958443707901573  \\
            648.0  0.958631164078553  \\
            649.0  0.9590320624159723  \\
            650.0  0.9594414885386311  \\
            651.0  0.9598594424583816  \\
            652.0  0.9602859241833208  \\
            653.0  0.9607209337177913  \\
            654.0  0.9611644710623801  \\
            655.0  0.9616165362139201  \\
            656.0  0.9620771291654878  \\
            657.0  0.9625462499064054  \\
            658.0  0.96302389842224  \\
            659.0  0.9635100746948029  \\
            660.0  0.9640047787021502  \\
            661.0  0.9645080104185828  \\
            661.5469263639372  0.9647868485556952  \\
            662.0  0.9650218667208773  \\
            663.0  0.9655443580947223  \\
            664.0  0.9660720408788429  \\
            665.0  0.9666049149946937  \\
            666.0  0.9671429803612777  \\
            667.0  0.9676862368951475  \\
            668.0  0.9682346845104046  \\
            669.0  0.9687883231186997  \\
            670.0  0.969347152629233  \\
            671.0  0.9699111729487528  \\
            672.0  0.9704803839815586  \\
            673.0  0.971054785629497  \\
            674.0  0.971634377791966  \\
            675.0  0.9722191603659116  \\
            676.0  0.9728091332458296  \\
            677.0  0.9734042963237659  \\
            678.0  0.9740046494893153  \\
            678.851011939129  0.974519644915802  \\
            679.0  0.9746121267775504  \\
            680.0  0.9752330147223054  \\
            681.0  0.9758541716238217  \\
            682.0  0.9764755973448476  \\
            683.0  0.9770972917480099  \\
            684.0  0.9777192546958156  \\
            685.0  0.9783414860506503  \\
            686.0  0.97896398567478  \\
            687.0  0.9795867534303495  \\
            688.0  0.9802097891793841  \\
            689.0  0.9808330927837883  \\
            690.0  0.9814566641053468  \\
            691.0  0.9820805030057245  \\
            692.0  0.9827046093464665  \\
            693.0  0.9833289829889977  \\
            694.0  0.9839536237946238  \\
            695.0  0.9845785316245308  \\
            696.0  0.9852037063397854  \\
            697.0  0.9858291478013343  \\
            698.0  0.9864548558700064  \\
            699.0  0.9870808304065097  \\
            700.0  0.9877070712714346  \\
            701.0  0.988333578325252  \\
            702.0  0.9889603514283138  \\
            703.0  0.9895873904408534  \\
            704.0  0.9902146952229862  \\
            705.0  0.9908422656347077  \\
            706.0  0.991470101535896  \\
            706.9029379513663  0.9920372263683602  \\
            707.0  0.9920984917540243  \\
            708.0  0.9927276335655526  \\
            709.0  0.9933530264853476  \\
            710.0  0.9939746704008  \\
            711.0  0.9945925652007178  \\
            712.0  0.9952067107753236  \\
            713.0  0.995817107016257  \\
            714.0  0.9964237538165742  \\
            715.0  0.9970266510707457  \\
            716.0  0.9976257986746605  \\
            717.0  0.9982211965256227  \\
            718.0  0.998812844522353  \\
            719.0  0.9994007425649889  \\
            720.0  0.9999848905550839  \\
            721.0  1.000565288395608  \\
            722.0  1.001141935990949  \\
            722.5272943912826  1.0014444889021694  \\
            723.0  1.0017169589967279  \\
            724.0  1.0022885499212284  \\
            725.0  1.0028536024496053  \\
            726.0  1.0034121165351204  \\
            727.0  1.003964092132799  \\
            728.0  1.0045095291994315  \\
            729.0  1.0050484276935718  \\
            730.0  1.005580787575539  \\
            731.0  1.0061066088074162  \\
            732.0  1.0066258913530504  \\
            733.0  1.0071386351780538  \\
            734.0  1.0076448402498017  \\
            735.0  1.0081445065374355  \\
            736.0  1.0086376340118586  \\
            737.0  1.0091242226457409  \\
            738.0  1.0096042724135155  \\
            739.0  1.0100777832913799  \\
            740.0  1.0105447552572961  \\
            741.0  1.0110051882909905  \\
            742.0  1.011459082373953  \\
            743.0  1.0119064374894393  \\
            744.0  1.0123472536224676  \\
            744.7269168131146  1.0126635859998092  \\
            745.0  1.012781768134142  \\
            746.0  1.0132092858446284  \\
            747.0  1.0136285527255549  \\
            748.0  1.0140395688056456  \\
            749.0  1.0144423341149085  \\
            750.0  1.0148368486846382  \\
            751.0  1.0152231125474138  \\
            752.0  1.0156011257370998  \\
            753.0  1.015970888288846  \\
            754.0  1.016332400239087  \\
            755.0  1.0166856616255426  \\
            756.0  1.0170306724872185  \\
            757.0  1.0173674328644036  \\
            758.0  1.017695942798674  \\
            759.0  1.0180162023328896  \\
            760.0  1.0183282115111951  \\
            760.0056133427686  1.0183299396397245  \\
            761.0  1.0186319498604597  \\
            762.0  1.0189269058488262  \\
            763.0  1.0192130781638158  \\
            764.0  1.0194904668748581  \\
            765.0  1.019759072051781  \\
            766.0  1.0200188937648091  \\
            767.0  1.0202699320845654  \\
            768.0  1.02051218708207  \\
            769.0  1.0207456588287396  \\
            770.0  1.0209703473963898  \\
            771.0  1.0211862528572329  \\
            772.0  1.0213933752838784  \\
            773.0  1.0215917147493339  \\
            774.0  1.0217812713270038  \\
            775.0  1.02196204509069  \\
            776.0  1.0221340361145927  \\
            777.0  1.0222972444733078  \\
            778.0  1.0224516702418303  \\
            778.4948445080364  1.0225248386989902  \\
            779.0  1.0225969785979707  \\
            780.0  1.0227333966177168  \\
            781.0  1.0228613248249208  \\
            782.0  1.0229807632992591  \\
            783.0  1.0230917121199772  \\
            784.0  1.02319417136589  \\
            785.0  1.0232881411153818  \\
            786.0  1.0233736214464062  \\
            787.0  1.0234506124364862  \\
            788.0  1.0235191141627145  \\
            789.0  1.0235791267017524  \\
            790.0  1.0236306501298325  \\
            791.0  1.023673684522755  \\
            792.0  1.02370822995589  \\
            792.9109338422732  1.0237323101115585  \\
            793.0  1.0237342047247149  \\
            794.0  1.0237512809907399  \\
            795.0  1.023760652152498  \\
            796.0  1.023762318277002  \\
            797.0  1.0237562794303572  \\
            798.0  1.0237425356777607  \\
            799.0  1.0237210870835016  \\
            800.0  1.0236919337109618  \\
            801.0  1.0236550756226142  \\
            802.0  1.0236105128800244  \\
            803.0  1.0235582455438503  \\
            804.0  1.0234982736738416  \\
            805.0  1.0234305973288411  \\
            805.1717258821672  1.0234182004225139  \\
            806.0  1.023354706034906  \\
            807.0  1.023271929558014  \\
            808.0  1.0231824606789004  \\
            809.0  1.0230862994424919  \\
            810.0  1.0229834458926026  \\
            811.0  1.0228739000719351  \\
            812.0  1.022757662022079  \\
            813.0  1.0226347317835127  \\
            814.0  1.0225051093956021  \\
            815.0  1.0223687948966016  \\
            816.0  1.0222257883236532  \\
            816.3569673920747  1.0221731188498884  \\
            817.0  1.022075213436333  \\
            818.0  1.021918558721851  \\
            819.0  1.0217565493399006  \\
            820.0  1.0215891853107997  \\
            821.0  1.0214164666537697  \\
            822.0  1.0212383933869371  \\
            823.0  1.021054965527332  \\
            824.0  1.0208661830908907  \\
            825.0  1.0206720460924528  \\
            826.0  1.0204725545457622  \\
            827.0  1.0202677084634693  \\
            828.0  1.0200575078571268  \\
            829.0  1.0198419527371936  \\
            829.9360279860385  1.0196353354592018  \\
            830.0  1.0196208594328935  \\
            831.0  1.0193926899683747  \\
            832.0  1.019160981680087  \\
            833.0  1.0189257345608063  \\
            834.0  1.0186869486024879  \\
            835.0  1.0184446237962663  \\
            836.0  1.0181987601324562  \\
            837.0  1.01794935760055  \\
            838.0  1.0176964161892206  \\
            839.0  1.0174399358863198  \\
            840.0  1.0171799166788786  \\
            841.0  1.0169163585531078  \\
            842.0  1.0166492614943972  \\
            843.0  1.0163786254873155  \\
            844.0  1.0161044505156114  \\
            845.0  1.0158267365622127  \\
            846.0  1.0155454836092257  \\
            846.7129486620796  1.0153428036905723  \\
            847.0  1.0152590461467277  \\
            848.0  1.0149666067231804  \\
            849.0  1.01467315179901  \\
            850.0  1.0143786813434137  \\
            851.0  1.0140831953253524  \\
            852.0  1.0137866937135478  \\
            853.0  1.0134891764764837  \\
            854.0  1.013190643582406  \\
            855.0  1.0128910949993226  \\
            856.0  1.0125905306950023  \\
            857.0  1.0122889506369772  \\
            858.0  1.01198635479254  \\
            859.0  1.0116827431287458  \\
            860.0  1.0113781156124118  \\
            861.0  1.0110724722101163  \\
            862.0  1.0107658128881998  \\
            863.0  1.0104581376127644  \\
            864.0  1.0101494463496739  \\
            865.0  1.0098397390645548  \\
            866.0  1.0095290157227939  \\
            867.0  1.0092172762895408  \\
            868.0  1.0089045207297058  \\
            869.0  1.0085907490079622  \\
            870.0  1.0082759610887437  \\
            871.0  1.007960156936247  \\
            871.6743382525716  1.0077466243983466  \\
            872.0  1.0076428143332825  \\
            873.0  1.0073247149682143  \\
            874.0  1.0070076221146256  \\
            875.0  1.006691535738271  \\
            876.0  1.0063764558051191  \\
            877.0  1.0060623822813515  \\
            878.0  1.005749315133363  \\
            879.0  1.005437254327762  \\
            880.0  1.0051261998313703  \\
            881.0  1.0048161516112224  \\
            882.0  1.0045071096345672  \\
            883.0  1.004199073868866  \\
            884.0  1.0038920442817936  \\
            885.0  1.0035860208412388  \\
            886.0  1.0032810035153024  \\
            886.9152030518206  1.0030027324594493  \\
            887.0  1.0029767889661219  \\
            888.0  1.0026721858782148  \\
            889.0  1.002370063134958  \\
            890.0  1.0020704207131674  \\
            891.0  1.001773258590081  \\
            892.0  1.0014785767433558  \\
            893.0  1.00118637515107  \\
            894.0  1.0008966537917205  \\
            895.0  1.0006094126442262  \\
            896.0  1.0003246516879243  \\
            897.0  1.0000423709025728  \\
            898.0  0.9997625702683508  \\
            899.0  0.9994852497658564  \\
            900.0  0.9992104093761079  \\
            901.0  0.9989380490805441  \\
            902.0  0.9986681688610238  \\
            903.0  0.9984007686998262  \\
            904.0  0.9981358485796499  \\
            905.0  0.9978734084836138  \\
            906.0  0.9976134483952578  \\
            907.0  0.9973559682985407  \\
            907.2631395457224  0.9972886272531385  \\
            908.0  0.9971005814802184  \\
            909.0  0.99684840530512  \\
            910.0  0.9965997094819762  \\
            911.0  0.9963544940053929  \\
            912.0  0.9961127588703932  \\
            913.0  0.9958745040724156  \\
            914.0  0.995639729607316  \\
            915.0  0.9954084354713658  \\
            916.0  0.9951806216612538  \\
            917.0  0.9949562881740842  \\
            918.0  0.9947354350073785  \\
            919.0  0.9945180621590742  \\
            920.0  0.9943041696275254  \\
            921.0  0.9940937574115021  \\
            922.0  0.9938868255101918  \\
            922.489227259725  0.9937868566104676  \\
            923.0  0.9936831881987894  \\
            924.0  0.9934832373624943  \\
            925.0  0.9932872752634804  \\
            926.0  0.9930953019095949  \\
            927.0  0.9929073173089531  \\
            928.0  0.9927233214699364  \\
            929.0  0.9925433144011939  \\
            930.0  0.9923672961116423  \\
            931.0  0.9921952666104653  \\
            932.0  0.9920272259071137  \\
            933.0  0.9918631740113057  \\
            934.0  0.991703110933027  \\
            935.0  0.9915470366825299  \\
            936.0  0.9913949512703346  \\
            937.0  0.9912468547072284  \\
            938.0  0.991102747004266  \\
            939.0  0.9909626281727689  \\
            940.0  0.9908264982243264  \\
            940.5288023992466  0.9907561247601028  \\
            941.0  0.9906944056771476  \\
            942.0  0.990566453581844  \\
            943.0  0.9904426224218705  \\
            944.0  0.9903229122134227  \\
            945.0  0.9902073229727695  \\
            946.0  0.9900958547162518  \\
            947.0  0.9899885074602843  \\
            948.0  0.989885281221354  \\
            949.0  0.9897861760160206  \\
            950.0  0.9896911918609168  \\
            951.0  0.9896003287727478  \\
            952.0  0.9895135867682918  \\
            953.0  0.9894309658643999  \\
            954.0  0.9893524660779958  \\
            955.0  0.9892780874260761  \\
            955.3708557645427  0.9892515512489706  \\
            956.0  0.9892080841513043  \\
            957.0  0.9891421919613033  \\
            958.0  0.9890802246093207  \\
            959.0  0.9890221821130343  \\
            960.0  0.9889680644900265  \\
            961.0  0.988917871757782  \\
            962.0  0.9888716039336889  \\
            963.0  0.9888292610350384  \\
            964.0  0.9887908430790252  \\
            965.0  0.9887563500827471  \\
            966.0  0.9887257820632054  \\
            967.0  0.988699139037304  \\
            968.0  0.9886764210218507  \\
            969.0  0.9886576280335563  \\
            970.0  0.9886427600890344  \\
            971.0  0.9886318172048021  \\
            971.0765540291717  0.9886311412244282  \\
            972.0  0.9886251300938786  \\
            973.0  0.9886220111704186  \\
            974.0  0.9886224177380596  \\
            975.0  0.9886263498111993  \\
            976.0  0.9886338074040307  \\
            977.0  0.988644790530541  \\
            978.0  0.9886592992045117  \\
            979.0  0.9886773334395194  \\
            980.0  0.9886988932489351  \\
            981.0  0.9887239786459245  \\
            982.0  0.9887525896434477  \\
            983.0  0.9887847262542592  \\
            984.0  0.9888203884909084  \\
            984.4091872038427  0.9888359975002738  \\
            985.0  0.9888598029085168  \\
            986.0  0.9889025103013042  \\
            987.0  0.9889482535733309  \\
            988.0  0.9889970327339462  \\
            989.0  0.9890488477922507  \\
            990.0  0.9891036987570987  \\
            991.0  0.9891615856370957  \\
            992.0  0.9892225084406008  \\
            993.0  0.9892864671757247  \\
            994.0  0.9893534618503309  \\
            995.0  0.9894234924720353  \\
            996.0  0.9894965590482065  \\
            996.1861553293403  0.9895104959645756  \\
            997.0  0.9895732556702478  \\
            998.0  0.9896525276731365  \\
            999.0  0.9897341779560583  \\
            1000.0  0.9898182065225356  \\
            1001.0  0.9899046133758547  \\
            1002.0  0.989993398519064  \\
            1003.0  0.9900845619549752  \\
            1004.0  0.9901781036861619  \\
            1005.0  0.9902740237149609  \\
            1006.0  0.990372322043472  \\
            1007.0  0.9904729986735573  \\
            1008.0  0.9905760536068423  \\
            1009.0  0.990681486844714  \\
            1010.0  0.9907892983883235  \\
            1011.0  0.9908994882385835  \\
            1011.3679473835349  0.9909406308455274  \\
            1012.0  0.9910127637325815  \\
            1013.0  0.9911281228194617  \\
            1014.0  0.9912449944450026  \\
            1015.0  0.9913633786063726  \\
            1016.0  0.9914832753005712  \\
            1017.0  0.9916046845244291  \\
            1018.0  0.9917276062746082  \\
            1019.0  0.9918520405476016  \\
            1020.0  0.9919779873397337  \\
            1021.0  0.9921054466471604  \\
            1022.0  0.9922344184658682  \\
            1023.0  0.9923649027916758  \\
            1024.0  0.9924968996202321  \\
            1025.0  0.9926304089470177  \\
            1026.0  0.9927654307673445  \\
            1027.0  0.9929019650763558  \\
            1028.0  0.9930400118690258  \\
            1028.7302943230306  0.993141782260462  \\
            1029.0  0.9931803261527904  \\
            1030.0  0.9933234455232053  \\
            1031.0  0.9934668931980194  \\
            1032.0  0.9936106691698182  \\
            1033.0  0.9937547734311514  \\
            1034.0  0.9938992059745323  \\
            1035.0  0.994043966792438  \\
            1036.0  0.9941890558773097  \\
            1037.0  0.994334473221552  \\
            1038.0  0.9944802188175342  \\
            1039.0  0.9946262926575882  \\
            1040.0  0.9947726947340109  \\
            1041.0  0.9949194250390619  \\
            1042.0  0.9950664835649661  \\
            1043.0  0.9952138703039104  \\
            1044.0  0.9953615852480473  \\
            1045.0  0.9955096283894919  \\
            1046.0  0.995657999720324  \\
            1047.0  0.9958066992325865  \\
            1048.0  0.9959557269182869  \\
            1049.0  0.9961050827693957  \\
            1050.0  0.996254766777848  \\
            1051.0  0.9964047789355424  \\
            1052.0  0.9965551192343415  \\
            1053.0  0.9967057876660714  \\
            1054.0  0.9968567842225228  \\
            1054.803225134136  0.9969783060734795  \\
            1055.0  0.9970082818081567  \\
            1056.0  0.9971602274660183  \\
            1057.0  0.9973115221648229  \\
            1058.0  0.9974621658972214  \\
            1059.0  0.9976121586559273  \\
            1060.0  0.9977615004337167  \\
            1061.0  0.9979101912234292  \\
            1062.0  0.9980582310179671  \\
            1063.0  0.9982056198102957  \\
            1064.0  0.9983523575934432  \\
            1065.0  0.9984984443605012  \\
            1066.0  0.9986438801046239  \\
            1067.0  0.9987886648190287  \\
            1068.0  0.9989327984969956  \\
            1069.0  0.9990762811318681  \\
            1070.0  0.9992191127170527  \\
            1071.0  0.999361293246018  \\
            1071.1809863021608  0.9993869563945501  \\
            1072.0  0.999503558416448  \\
            1073.0  0.9996446964896082  \\
            1074.0  0.9997844813454617  \\
            1075.0  0.9999229129799022  \\
            1076.0  1.0000599913889237  \\
            1077.0  1.0001957165686197  \\
            1078.0  1.0003300885151833  \\
            1079.0  1.0004631072249086  \\
            1080.0  1.0005947726941877  \\
            1081.0  1.000725084919514  \\
            1082.0  1.0008540438974798  \\
            1083.0  1.0009816496247776  \\
            1084.0  1.0011079020981997  \\
            1085.0  1.001232801314638  \\
            1086.0  1.0013563472710842  \\
            1087.0  1.0014785399646304  \\
            1088.0  1.001599379392468  \\
            1089.0  1.0017188655518876  \\
            1090.0  1.0018369984402804  \\
            1091.0  1.0019537780551375  \\
            1092.0  1.0020692043940498  \\
            1092.2554728058233  1.0020984756601417  \\
            1093.0  1.0021834402080412  \\
            1094.0  1.0022959802605464  \\
            1095.0  1.0024067103731642  \\
            1096.0  1.0025156305460283  \\
            1097.0  1.0026227407793582  \\
            1098.0  1.0027280410734614  \\
            1099.0  1.0028315314287304  \\
            1100.0  1.0029332118456444  \\
            1101.0  1.0030330823247708  \\
            1102.0  1.0031311428667617  \\
            1103.0  1.0032273934723561  \\
            1104.0  1.0033218341423802  \\
            1105.0  1.0034144648777468  \\
            1106.0  1.003505285679454  \\
            1107.0  1.0035942965485878  \\
            1108.0  1.0036814974863202  \\
            1108.2264075116009  1.0037009891538684  \\
            1109.0  1.0037669513777372  \\
            1110.0  1.003850439311287  \\
            1111.0  1.0039319206183093  \\
            1112.0  1.0040113953017658  \\
            1113.0  1.0040888633646612  \\
            1114.0  1.004164324810044  \\
            1115.0  1.0042377796410045  \\
            1116.0  1.004309227860677  \\
            1117.0  1.0043786694722376  \\
            1118.0  1.0044461044789068  \\
            1119.0  1.0045115328839473  \\
            1120.0  1.0045749546906646  \\
            1121.0  1.0046363699024075  \\
            1122.0  1.0046957785225676  \\
            1123.0  1.0047531805545795  \\
            1124.0  1.0048085760019212  \\
            1125.0  1.0048619648681132  \\
            1126.0  1.0049133471567189  \\
            1126.643164204899  1.004945334107117  \\
            1127.0  1.004962680700194  \\
            1128.0  1.005009932891134  \\
            1129.0  1.0050551803251984  \\
            1130.0  1.0050984230066435  \\
            1131.0  1.0051396609397216  \\
            1132.0  1.0051788941286786  \\
            1133.0  1.0052161225777565  \\
            1134.0  1.0052513462911918  \\
            1135.0  1.005284565273216  \\
            1136.0  1.0053157795280563  \\
            1137.0  1.0053449890599337  \\
            1138.0  1.0053721938730653  \\
            1139.0  1.0053973939716627  \\
            1140.0  1.0054205893599324  \\
            1141.0  1.0054417800420763  \\
            1141.9159788840004  1.0054594311372207  \\
            1142.0  1.0054609400071344  \\
            1143.0  1.00547790117561  \\
            1144.0  1.0054930227992458  \\
            1145.0  1.0055063048820225  \\
            1146.0  1.0055177474278796  \\
            1147.0  1.0055273504407174  \\
            1148.0  1.005535113924395  \\
            1149.0  1.0055410378827303  \\
            1150.0  1.0055451223195018  \\
            1151.0  1.0055473672384463  \\
            1152.0  1.005547772643261  \\
            1153.0  1.0055463385376024  \\
            1154.0  1.0055430649250858  \\
            1155.0  1.0055379518092866  \\
            1156.0  1.0055309991937396  \\
            1157.0  1.0055222070819383  \\
            1157.7493786031348  1.0055144127226037  \\
            1158.0  1.0055115025668233  \\
            1159.0  1.0054989016341445  \\
            1160.0  1.0054847188153657  \\
            1161.0  1.005468954113218  \\
            1162.0  1.0054516075303743  \\
            1163.0  1.0054326790694494  \\
            1164.0  1.0054121687330002  \\
            1165.0  1.0053900765235246  \\
            1166.0  1.0053664024434636  \\
            1167.0  1.0053411464951998  \\
            1168.0  1.005314308681057  \\
            1169.0  1.0052858890033016  \\
            1170.0  1.0052558874641424  \\
            1171.0  1.005224304065729  \\
            1171.1539432824775  1.0052193015116637  \\
            1172.0  1.0051908542049997  \\
            1173.0  1.0051560771315586  \\
            1174.0  1.0051200501847757  \\
            1175.0  1.0050827733658365  \\
            1176.0  1.005044246675867  \\
            1177.0  1.0050044701159337  \\
            1178.0  1.004963443687045  \\
            1179.0  1.0049211673901504  \\
            1180.0  1.0048776412261402  \\
            1181.0  1.0048328651958454  \\
            1182.0  1.0047868393000388  \\
            1183.0  1.0047395635394338  \\
            1184.0  1.0046910379146852  \\
            1185.0  1.0046412624263885  \\
            1186.0  1.004590237075081  \\
            1186.0349146072726  1.0045884329639372  \\
            1187.0  1.0045373913833608  \\
            1188.0  1.004483716666691  \\
            1189.0  1.0044292414071774  \\
            1190.0  1.0043739656043642  \\
            1191.0  1.0043178892577531  \\
            1192.0  1.0042610123668012  \\
            1193.0  1.0042033349309232  \\
            1194.0  1.0041448569494902  \\
            1195.0  1.0040855784218308  \\
            1196.0  1.0040254993472288  \\
            1197.0  1.0039646197249263  \\
            1198.0  1.0039029395541212  \\
            1199.0  1.0038404588339687  \\
            1200.0  1.0037771775635806  \\
            1201.0  1.003713095742025  \\
            1202.0  1.0036482133683275  \\
            1203.0  1.0035825304414703  \\
            1204.0  1.0035160469603912  \\
            1204.6573597282024  1.0034719073022849  \\
            1205.0  1.0034482789619454  \\
            1206.0  1.003379192002337  \\
            1207.0  1.0033099153447107  \\
            1208.0  1.0032404489873383  \\
            1209.0  1.0031707929284817  \\
            1210.0  1.0031009471663919  \\
            1211.0  1.0030309116993104  \\
            1212.0  1.0029606865254683  \\
            1213.0  1.0028902716430856  \\
            1214.0  1.0028196670503733  \\
            1215.0  1.0027488727455314  \\
            1216.0  1.0026778887267493  \\
            1217.0  1.002606714992207  \\
            1218.0  1.0025353515400737  \\
            1219.0  1.002463798368508  \\
            1220.0  1.0023920554756591  \\
            1221.0  1.0023201228596652  \\
            1222.0  1.0022480005186545  \\
            1223.0  1.0021756884507456  \\
            1224.0  1.0021031866540449  \\
            1225.0  1.0020304951266505  \\
            1226.0  1.00195761386665  \\
            1227.0  1.001884542872119  \\
            1228.0  1.0018112821411251  \\
            1229.0  1.0017378316717243  \\
            1230.0  1.0016641914619622  \\
            1230.9740919378269  1.0015922766951284  \\
            1231.0  1.0015903480754622  \\
            1232.0  1.001516063094161  \\
            1233.0  1.001442082089073  \\
            1234.0  1.001368405058411  \\
            1235.0  1.0012950320004035  \\
            1236.0  1.0012219629132935  \\
            1237.0  1.0011491977953373  \\
            1238.0  1.0010767366448075  \\
            1239.0  1.0010045794599898  \\
            1240.0  1.0009327262391843  \\
            1241.0  1.000861176980707  \\
            1242.0  1.0007899316828872  \\
            1243.0  1.0007189903440687  \\
            1244.0  1.0006483529626105  \\
            1245.0  1.0005780195368856  \\
            1246.0  1.0005079900652816  \\
            1247.0  1.0004382645462007  \\
            1247.9446844632027  1.0003726751278041  \\
            1248.0  1.000368811488806  \\
            1249.0  1.000299308001121  \\
            1250.0  1.0002304560298045  \\
            1251.0  1.000162255573822  \\
            1252.0  1.0000947066321644  \\
            1253.0  1.0000278092038448  \\
            1254.0  0.9999615632879008  \\
            1255.0  0.999895968883393  \\
            1256.0  0.9998310259894071  \\
            1257.0  0.9997667346050514  \\
            1258.0  0.9997030947294576  \\
            1259.0  0.9996401063617822  \\
            1260.0  0.999577769501205  \\
            1261.0  0.9995160841469289  \\
            1262.0  0.9994550502981816  \\
            1263.0  0.9993946679542135  \\
            1264.0  0.9993349371142993  \\
            1265.0  0.9992758577777372  \\
            1266.0  0.9992174299438495  \\
            1267.0  0.9991596536119816  \\
            1268.0  0.9991025287815031  \\
            1269.0  0.9990460554518068  \\
            1269.198341807307  0.999034931854249  \\
            1270.0  0.9989901450515282  \\
            1271.0  0.9989350640060751  \\
            1272.0  0.9988808562213345  \\
            1273.0  0.9988275216973066  \\
            1274.0  0.9987750604340115  \\
            1275.0  0.9987234724314914  \\
            1276.0  0.9986727576898073  \\
            1277.0  0.9986229162090423  \\
            1278.0  0.9985739479892989  \\
            1279.0  0.9985258530307011  \\
            1280.0  0.9984786313333925  \\
            1281.0  0.9984322828975384  \\
            1282.0  0.9983868077233234  \\
            1283.0  0.9983422058109535  \\
            1284.0  0.9982984771606552  \\
            1285.0  0.9982556217726756  \\
            1285.7047241131527  0.9982259450988237  \\
            1286.0  0.9982136238029633  \\
            1287.0  0.9981725215061228  \\
            1288.0  0.998132385464589  \\
            1289.0  0.99809321567904  \\
            1290.0  0.9980550121501637  \\
            1291.0  0.9980177748786576  \\
            1292.0  0.9979815038652307  \\
            1293.0  0.9979461991106008  \\
            1294.0  0.9979118606154961  \\
            1295.0  0.9978784883806553  \\
            1296.0  0.997846082406827  \\
            1297.0  0.9978146426947699  \\
            1298.0  0.9977841692452525  \\
            1299.0  0.9977546620590542  \\
            1300.0  0.9977261211369634  \\
            1301.0  0.9976985464797794  \\
            1302.0  0.9976719380883118  \\
            1303.0  0.9976462959633794  \\
            1304.0  0.9976216201058118  \\
            1304.5042478161897  0.9976095438222916  \\
            1305.0  0.9975979436535303  \\
            1306.0  0.997575263431945  \\
            1307.0  0.9975535444751337  \\
            1308.0  0.9975327867840859  \\
            1309.0  0.9975129903597894  \\
            1310.0  0.9974941552032307  \\
            1311.0  0.9974762813153953  \\
            1312.0  0.9974593686972674  \\
            1313.0  0.997443417349829  \\
            1314.0  0.9974284272740618  \\
            1315.0  0.9974143984709453  \\
            1316.0  0.9974013309414582  \\
            1317.0  0.9973892246865776  \\
            1318.0  0.9973780797072793  \\
            1319.0  0.9973678960045378  \\
            1320.0  0.9973586735793266  \\
            1320.4118109293172  0.9973551551270359  \\
            1321.0  0.9973504993890819  \\
            1322.0  0.9973432789621672  \\
            1323.0  0.9973369336832281  \\
            1324.0  0.9973314635531731  \\
            1325.0  0.9973268685729018  \\
            1326.0  0.9973231487433034  \\
            1327.0  0.9973203040652577  \\
            1328.0  0.9973183345396344  \\
            1329.0  0.9973172401672938  \\
            1330.0  0.9973170209490861  \\
            1331.0  0.9973176768858524  \\
            1332.0  0.9973192079784231  \\
            1333.0  0.9973216142276194  \\
            1334.0  0.9973248956342532  \\
            1335.0  0.9973290521991255  \\
            1336.0  0.9973340839230287  \\
            1336.999447667346  0.9973399873026232  \\
            1337.0  0.997339990910059  \\
            1338.0  0.9973468924977328  \\
            1339.0  0.9973545343045107  \\
            1340.0  0.9973629163309943  \\
            1341.0  0.9973720385777702  \\
            1342.0  0.9973819010454124  \\
            1343.0  0.997392503734481  \\
            1344.0  0.9974038466455222  \\
            1345.0  0.9974159297790687  \\
            1346.0  0.9974287531356393  \\
            1347.0  0.9974423167157395  \\
            1348.0  0.9974566205198612  \\
            1349.0  0.9974716645484821  \\
            1350.0  0.9974874488020664  \\
            1351.0  0.9975039732810653  \\
            1351.5376067925076  0.9975131628988445  \\
            1352.0  0.997521357722047  \\
            1353.0  0.9975394892358543  \\
            1354.0  0.9975581799495805  \\
            1355.0  0.9975774298634338  \\
            1356.0  0.9975972389776088  \\
            1357.0  0.9976176072922873  \\
            1358.0  0.9976385348076376  \\
            1359.0  0.9976600215238149  \\
            1360.0  0.9976820674409612  \\
            1361.0  0.9977046725592056  \\
            1362.0  0.9977278368786633  \\
            1363.0  0.9977515603994367  \\
            1364.0  0.9977758431216149  \\
            1365.0  0.9978006850452744  \\
            1366.0  0.9978260861704774  \\
            1367.0  0.9978520464972735  \\
            1368.0  0.9978785660256991  \\
            1368.4969152569122  0.9978919519622661  \\
            1369.0  0.99790585459179  \\
            1370.0  0.997933726987902  \\
            1371.0  0.9979619155727826  \\
            1372.0  0.9979904203462364  \\
            1373.0  0.9980192413080599  \\
            1374.0  0.9980483784580407  \\
            1375.0  0.9980778317959587  \\
            1376.0  0.9981076013215845  \\
            1377.0  0.998137687034681  \\
            1378.0  0.9981680889350024  \\
            1379.0  0.9981988070222951  \\
            1380.0  0.9982298412962962  \\
            1381.0  0.9982611917567348  \\
            1382.0  0.9982928584033318  \\
            1383.0  0.9983248412357998  \\
            1384.0  0.9983571402538425  \\
            1385.0  0.9983897554571554  \\
            1386.0  0.9984226868454261  \\
            1387.0  0.9984559344183329  \\
            1388.0  0.9984894981755472  \\
            1389.0  0.9985233781167301  \\
            1389.2717737471094  0.9985326404373305  \\
            1390.0  0.9985578620890336  \\
            1391.0  0.9985925375437884  \\
            1392.0  0.9986272605529124  \\
            1393.0  0.9986620311159685  \\
            1394.0  0.9986968492325193  \\
            1395.0  0.9987317149021258  \\
            1396.0  0.9987666281243475  \\
            1397.0  0.9988015888987433  \\
            1398.0  0.9988365972248701  \\
            1399.0  0.9988716531022841  \\
            1400.0  0.9989067565305404  \\
            1401.0  0.9989419075091924  \\
            1402.0  0.9989771060377924  \\
            1403.0  0.9990123521158916  \\
            1404.0  0.99904764574304  \\
            1405.0  0.9990829869187862  \\
            1406.0  0.9991183756426777  \\
            1407.0  0.9991538119142607  \\
            1408.0  0.9991892957330798  \\
            1409.0  0.9992248270986793  \\
            1410.0  0.9992604060106015  \\
            1411.0  0.9992960324683877  \\
            1411.1569181045186  0.9993016272203553  \\
            1412.0  0.999331744446964  \\
            1413.0  0.999367343415278  \\
            1414.0  0.9994028080334836  \\
            1415.0  0.9994381383011656  \\
            1416.0  0.9994733342179122  \\
            1417.0  0.9995083957833151  \\
            1418.0  0.9995433229969685  \\
            1419.0  0.9995781158584695  \\
            1420.0  0.99961277436742  \\
            1421.0  0.999647298523423  \\
            1422.0  0.9996816883260861  \\
            1422.851717233782  0.99971087276641  \\
            1423.0  0.9997159852652341  \\
            1424.0  0.999750298717603  \\
            1425.0  0.9997843255061108  \\
            1426.0  0.9998180656304759  \\
            1427.0  0.9998515190904221  \\
            1428.0  0.999884685885678  \\
            1429.0  0.9999175660159781  \\
            1430.0  0.9999501594810627  \\
            1431.0  0.9999824662806764  \\
            1432.0  1.00001448641457  \\
            1433.0  1.0000462198824989  \\
            1434.0  1.000077666684225  \\
            1435.0  1.0001088268195149  \\
            1436.0  1.0001397002881403  \\
            1437.0  1.0001702870898783  \\
            1438.0  1.0002005872245128  \\
            1439.0  1.0002306006918307  \\
            1440.0  1.0002603274916264  \\
            1441.0  1.0002897676236984  \\
            1442.0  1.0003189210878507  \\
            1443.0  1.0003477878838938  \\
            1443.540476934007  1.0003632703824246  \\
            1444.0  1.0003763937095653  \\
            1445.0  1.00040466143794  \\
            1446.0  1.0004325306065054  \\
            1447.0  1.0004600012152043  \\
            1448.0  1.0004870732639848  \\
            1449.0  1.0005137467528007  \\
            1450.0  1.0005400216816107  \\
            1451.0  1.0005658980503793  \\
            1452.0  1.0005913758590759  \\
            1453.0  1.0006164551076755  \\
            1454.0  1.0006411357961582  \\
            1455.0  1.0006654179245094  \\
            1456.0  1.0006893014927203  \\
            1457.0  1.0007127865007872  \\
            1457.142644928513  1.000716104036926  \\
            1458.0  1.0007359129942568  \\
            1459.0  1.0007585918413906  \\
            1460.0  1.0007808120980801  \\
            1461.0  1.000802573764435  \\
            1462.0  1.0008238768405682  \\
            1463.0  1.000844721326596  \\
            1464.0  1.0008651072226378  \\
            1465.0  1.0008850345288174  \\
            1466.0  1.0009045032452604  \\
            1467.0  1.000923513372097  \\
            1468.0  1.00094206490946  \\
            1469.0  1.0009601578574863  \\
            1470.0  1.0009777922163154  \\
            1471.0  1.0009949679860906  \\
            1472.0  1.0010116851669582  \\
            1473.0  1.0010279437590683  \\
            1474.0  1.0010437437625743  \\
            1475.0  1.0010590851776326  \\
            1476.0  1.0010739680044032  \\
            1476.5091032467299  1.0010813687356332  \\
            1477.0  1.0010883856790447  \\
            1478.0  1.0011023256349685  \\
            1479.0  1.001115790471742  \\
            1480.0  1.0011287801895852  \\
            1481.0  1.0011412947887175  \\
            1482.0  1.0011533342693606  \\
            1483.0  1.001164898631736  \\
            1484.0  1.0011759878760662  \\
            1485.0  1.0011866020025741  \\
            1486.0  1.0011967410114835  \\
            1487.0  1.0012064049030194  \\
            1488.0  1.0012155936774063  \\
            1489.0  1.0012243073348708  \\
            1490.0  1.0012325458756395  \\
            1491.0  1.0012403092999393  \\
            1491.3477240832874  1.0012428975012093  \\
            1492.0  1.0012475914232013  \\
            1493.0  1.001254405910824  \\
            1494.0  1.0012607583282478  \\
            1495.0  1.0012666486757065  \\
            1496.0  1.0012720769534333  \\
            1497.0  1.0012770431616602  \\
            1498.0  1.0012815473006182  \\
            1499.0  1.001285589370537  \\
            1500.0  1.0012891693716461  \\
        }
        ;
    \addlegendentry {$\upsilon=$10.0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={24}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8218459915193438  \\
            0.0034206013365780477  0.8218460272169154  \\
            0.03762661470235852  0.8218527508617982  \\
            0.15956221793924652  0.8219661564337916  \\
            0.37456969702774734  0.8224681677010813  \\
            0.6595419220343852  0.8236202085320287  \\
            1.0  0.8255524994790068  \\
            1.0287458196426267  0.8257380098606795  \\
            1.4841674482384324  0.829034897038719  \\
            2.0  0.8333687171185074  \\
            2.0343002316536207  0.8336731868245825  \\
            2.6830057990637823  0.8396960875695256  \\
            3.0  0.8427748291951844  \\
            3.444848945028175  0.8471933797942529  \\
            4.0  0.8528178060578667  \\
            4.328406985423062  0.8561850914088507  \\
            5.0  0.8631334387650653  \\
            5.348107423049223  0.8667593159783458  \\
            6.0  0.8735810572792596  \\
            6.511775766156023  0.878959401942244  \\
            7.0  0.8841050292618595  \\
            7.801805552751212  0.8925821112257324  \\
            8.0  0.8946819618646965  \\
            9.0  0.9053006766984972  \\
            9.417995866284073  0.909750044560684  \\
            10.0  0.9159546599828732  \\
            11.0  0.9266390925655855  \\
            11.549624871624761  0.9325229282671406  \\
            12.0  0.9373496122990486  \\
            13.0  0.9480820195137855  \\
            14.0  0.9588322668339216  \\
            14.37086536805468  0.9628228033440597  \\
            15.0  0.9695959115707814  \\
            16.0  0.9803686554687767  \\
            17.0  0.9911461141565615  \\
            18.0  1.0019236685215747  \\
            18.30641646220767  1.0052253606292816  \\
            19.0  1.0126964310116222  \\
            20.0  1.0234596716925153  \\
            21.0  1.0342088311328002  \\
            22.0  1.0449390708522754  \\
            23.0  1.0556450733956624  \\
            23.599689576905526  1.062051270515388  \\
            24.0  1.0663205629422452  \\
            25.0  1.0769585729579223  \\
            26.0  1.0875581251609  \\
            27.0  1.0981172688653507  \\
            28.0  1.108629471527614  \\
            29.0  1.1190810867296577  \\
            29.095203350058814  1.120072201908184  \\
            30.0  1.129449713584777  \\
            31.0  1.139752977464945  \\
            32.0  1.1500176311752626  \\
            33.0  1.1602252222410636  \\
            33.63204835410266  1.1666117442224262  \\
            34.0  1.1702959934073067  \\
            35.0  1.1802433299749229  \\
            36.0  1.1901579058448604  \\
            37.0  1.2000121547132263  \\
            37.3456839755083  1.203373605439185  \\
            38.0  1.2096703095392956  \\
            39.0  1.2192233872190992  \\
            40.0  1.2287133565087964  \\
            40.648527598698855  1.2347928238017276  \\
            41.0  1.2380501006211  \\
            42.0  1.2472353610889477  \\
            43.0  1.256316890492715  \\
            43.86967195050512  1.2641032118274051  \\
            44.0  1.2652574199464892  \\
            45.0  1.274029907278119  \\
            46.0  1.2826675110927097  \\
            47.0  1.2911588487415289  \\
            47.188450238594946  1.2927386386942037  \\
            48.0  1.2994696219015434  \\
            49.0  1.3076199267107187  \\
            50.0  1.3156127103863324  \\
            50.66217310186114  1.3208059903154423  \\
            51.0  1.3234325807127738  \\
            52.0  1.3310765152918524  \\
            53.0  1.3385245686997702  \\
            54.0  1.345776735940308  \\
            55.0  1.3528330124391192  \\
            56.0  1.359693394043733  \\
            57.0  1.3663578770235572  \\
            57.87359994530926  1.3720196452230142  \\
            58.0  1.3728305391596305  \\
            59.0  1.3791202473739825  \\
            60.0  1.3851869079407964  \\
            61.0  1.39103044748094  \\
            62.0  1.3966507990506256  \\
            63.0  1.4020479021437948  \\
            64.0  1.407221702694043  \\
            65.0  1.412172153076073  \\
            66.0  1.4168992121066923  \\
            67.0  1.4214028450453409  \\
            67.96431155329891  1.4255341160021802  \\
            68.0  1.4256832832293076  \\
            69.0  1.4297416975085535  \\
            70.0  1.4335658920497476  \\
            71.0  1.4371558779038063  \\
            72.0  1.440511670453313  \\
            73.0  1.4436332894105433  \\
            74.0  1.4465207588152955  \\
            75.0  1.4491741070325177  \\
            76.0  1.451593366749738  \\
            77.0  1.4537785749742966  \\
            77.67939814074451  1.4551296982255826  \\
            78.0  1.4557258345096824  \\
            79.0  1.4574383541279872  \\
            80.0  1.4589284261197948  \\
            81.0  1.4601961051115147  \\
            82.0  1.461241448648584  \\
            83.0  1.4620645171927567  \\
            84.0  1.4626653741192976  \\
            85.0  1.4630440857140858  \\
            86.0  1.463200721170619  \\
            87.0  1.4631353525869255  \\
            88.0  1.4628480549623843  \\
            89.0  1.462338906194448  \\
            89.28237955491485  1.4621549759290484  \\
            90.0  1.4615948718893872  \\
            91.0  1.460652362336992  \\
            92.0  1.459521275420065  \\
            93.0  1.458201683792651  \\
            94.0  1.4566936613876125  \\
            95.0  1.4549972834149854  \\
            96.0  1.4531126263603167  \\
            97.0  1.451039767982979  \\
            98.0  1.4487787873144642  \\
            99.0  1.4463297646566577  \\
            100.0  1.4436927815800917  \\
            100.1402594108051  1.4433078941442925  \\
            101.0  1.4408401792941108  \\
            102.0  1.4378394219628448  \\
            103.0  1.4346984255620887  \\
            104.0  1.4314172483871688  \\
            105.0  1.4279959489176246  \\
            106.0  1.4244345858169378  \\
            107.0  1.42073321793226  \\
            108.0  1.4168919042941392  \\
            109.0  1.4129107041162456  \\
            110.0  1.4087896767950983  \\
            111.0  1.4045288819097903  \\
            112.0  1.4001283792217132  \\
            112.01576539714787  1.4000578852349164  \\
            113.0  1.3955676566267292  \\
            114.0  1.3909179515468335  \\
            115.0  1.3861800267236615  \\
            116.0  1.3813539102235437  \\
            117.0  1.3764396298189256  \\
            118.0  1.3714372129887116  \\
            119.0  1.366346686918603  \\
            120.0  1.361168078501439  \\
            121.0  1.3559014143375288  \\
            122.0  1.350546720734987  \\
            123.0  1.345104023710061  \\
            123.14251407939744  1.344321199703756  \\
            124.0  1.3395536568704576  \\
            125.0  1.3339548322465629  \\
            126.0  1.3283141028527643  \\
            127.0  1.3226314660028746  \\
            128.0  1.316906918734118  \\
            129.0  1.3111404578072736  \\
            130.0  1.305332079706811  \\
            131.0  1.299481780641024  \\
            132.0  1.2935895565421571  \\
            133.0  1.2876554030665306  \\
            134.0  1.281679315594658  \\
            134.18621325454552  1.280561857136091  \\
            135.0  1.2756548968267531  \\
            136.0  1.2696179340684275  \\
            137.0  1.2635730355354036  \\
            138.0  1.2575201769339766  \\
            139.0  1.2514593339103401  \\
            140.0  1.2453904820502577  \\
            141.0  1.2393135968787319  \\
            142.0  1.2332286538596737  \\
            143.0  1.2271356283955697  \\
            143.01279752649555  1.2270576002540907  \\
            144.0  1.2209947596263808  \\
            145.0  1.2148793666763462  \\
            146.0  1.2087901439068152  \\
            147.0  1.202727051038527  \\
            148.0  1.196690048086161  \\
            149.0  1.1906790953574813  \\
            150.0  1.1846941534524897  \\
            151.0  1.1787351832625923  \\
            152.0  1.1728021459697666  \\
            153.0  1.1668950030457435  \\
            154.0  1.161013716251192  \\
            155.0  1.1551582476349171  \\
            156.0  1.1493285595330602  \\
            157.0  1.1435246145683144  \\
            158.0  1.1377463756491402  \\
            159.0  1.1319938059689951  \\
            159.47655323603948  1.1292614208139329  \\
            160.0  1.1262504764420305  \\
            161.0  1.1205384116582553  \\
            162.0  1.1148789344927512  \\
            163.0  1.1092720015794315  \\
            164.0  1.1037175701593176  \\
            165.0  1.0982155980795205  \\
            166.0  1.0927660437922389  \\
            167.0  1.0873688663537764  \\
            168.0  1.0820240254235753  \\
            169.0  1.0767314812632651  \\
            170.0  1.0714911947357346  \\
            171.0  1.0663031273042145  \\
            172.0  1.0611672410313828  \\
            173.0  1.0560834985784837  \\
            174.0  1.0510518632044663  \\
            175.0  1.046072298765138  \\
            176.0  1.041144769712337  \\
            177.0  1.0362692410931218  \\
            178.0  1.031445678548977  \\
            179.0  1.0266740483150352  \\
            179.76230549549797  1.023071471153518  \\
            180.0  1.0219512196064955  \\
            181.0  1.0172762651698346  \\
            182.0  1.0126627474810816  \\
            183.0  1.0081106357877452  \\
            184.0  1.0036198999934371  \\
            185.0  0.9991905106572359  \\
            186.0  0.9948224389930636  \\
            187.0  0.9905156568690843  \\
            188.0  0.9862701368071175  \\
            189.0  0.9820858519820708  \\
            190.0  0.9779627762213877  \\
            191.0  0.9739008840045157  \\
            192.0  0.9699001504623886  \\
            193.0  0.9659605513769298  \\
            193.5942129479165  0.9636485373066219  \\
            194.0  0.9620854659966345  \\
            195.0  0.9582768347673126  \\
            196.0  0.9545298169795134  \\
            197.0  0.9508443939962316  \\
            198.0  0.9472205477378369  \\
            199.0  0.9436582606817828  \\
            200.0  0.9401575158623209  \\
            201.0  0.9367182968702367  \\
            202.0  0.9333405878525904  \\
            203.0  0.930024373512476  \\
            204.0  0.9267696391087873  \\
            205.0  0.9235763704560027  \\
            206.0  0.9204445539239775  \\
            207.0  0.9173741764377503  \\
            208.0  0.9143652254773645  \\
            209.0  0.9114176890776976  \\
            210.0  0.9085315558283068  \\
            211.0  0.9057068148732857  \\
            211.47109869967  0.9043973535545281  \\
            212.0  0.9029453253355032  \\
            213.0  0.9002446410743097  \\
            214.0  0.8976024020470114  \\
            215.0  0.8950186019133061  \\
            216.0  0.8924932347497763  \\
            217.0  0.8900262950498571  \\
            218.0  0.8876177777238152  \\
            219.0  0.8852676780987292  \\
            220.0  0.8829759919184833  \\
            221.0  0.8807427153437639  \\
            222.0  0.878567844952067  \\
            223.0  0.8764513777377108  \\
            224.0  0.8743933111118571  \\
            225.0  0.8723936429025391  \\
            225.69825660057424  0.8710319853961929  \\
            226.0  0.8704560071528789  \\
            227.0  0.868581819617444  \\
            228.0  0.8667608643697035  \\
            229.0  0.8649931422683724  \\
            230.0  0.8632786544415048  \\
            231.0  0.8616174022865509  \\
            232.0  0.8600093874704178  \\
            233.0  0.8584546119295324  \\
            234.0  0.856953077869909  \\
            235.0  0.8555047877672189  \\
            236.0  0.854109744366864  \\
            237.0  0.852767950684056  \\
            238.0  0.8514794100038954  \\
            239.0  0.850244125881455  \\
            240.0  0.8490621021418697  \\
            241.0  0.8479333428804257  \\
            242.0  0.8468578524626554  \\
            242.68624038703402  0.8461506303470315  \\
            243.0  0.845838128319607  \\
            244.0  0.84487353437357  \\
            245.0  0.8439567432076656  \\
            246.0  0.8430877603613082  \\
            247.0  0.842266591520303  \\
            248.0  0.8414932425169073  \\
            249.0  0.8407677193298972  \\
            250.0  0.8400900280846361  \\
            251.0  0.8394601750531397  \\
            252.0  0.8388781666541482  \\
            253.0  0.8383440094531939  \\
            254.0  0.8378577101626743  \\
            255.0  0.8374192756419236  \\
            256.0  0.8370287128972873  \\
            257.0  0.8366860290821961  \\
            257.3459875381859  0.8365786145645945  \\
            258.0  0.8363966308423031  \\
            259.0  0.836153122591928  \\
            260.0  0.8359516382546257  \\
            261.0  0.8357921847359248  \\
            262.0  0.835674768992447  \\
            263.0  0.8355993980319366  \\
            264.0  0.8355660789132868  \\
            265.0  0.8355748187465695  \\
            266.0  0.8356256246930625  \\
            267.0  0.8357185039652792  \\
            268.0  0.8358534638269969  \\
            269.0  0.8360305115932857  \\
            270.0  0.8362496546305366  \\
            271.0  0.8365109003564934  \\
            272.0  0.8368142562402792  \\
            273.0  0.8371597298024274  \\
            273.2812797815912  0.837264495132409  \\
            274.0  0.8375518174572253  \\
            275.0  0.8379827168218261  \\
            276.0  0.838449846510974  \\
            277.0  0.8389532127979352  \\
            278.0  0.839492821942414  \\
            279.0  0.8400686801905426  \\
            280.0  0.8406807937748741  \\
            281.0  0.8413291689143741  \\
            282.0  0.8420138118144123  \\
            283.0  0.8427347286667537  \\
            284.0  0.8434919256495517  \\
            285.0  0.8442854089273384  \\
            286.0  0.8451151846510172  \\
            287.0  0.8459812589578546  \\
            287.48665679683273  0.846415872603141  \\
            288.0  0.8468868674105184  \\
            289.0  0.8478272612886908  \\
            290.0  0.8487979086845788  \\
            291.0  0.8497988139876363  \\
            292.0  0.8508299815367132  \\
            293.0  0.8518914156200287  \\
            294.0  0.8529831204751439  \\
            295.0  0.8541051002889369  \\
            296.0  0.8552573591975748  \\
            297.0  0.8564399012864892  \\
            298.0  0.8576527305903493  \\
            299.0  0.8588958510930375  \\
            300.0  0.8601692667276228  \\
            301.0  0.8614729813763368  \\
            301.44036320417393  0.8620566994007456  \\
            302.0  0.8628094623788637  \\
            303.0  0.8641735491876511  \\
            304.0  0.865561995785649  \\
            305.0  0.8669748042274203  \\
            306.0  0.8684119765032374  \\
            307.0  0.8698735145390553  \\
            308.0  0.8713594201964863  \\
            309.0  0.8728696952727761  \\
            310.0  0.8744043415007784  \\
            311.0  0.8759633605489299  \\
            312.0  0.8775467540212287  \\
            313.0  0.879154523457209  \\
            313.1058018650858  0.8793260544672252  \\
            314.0  0.8807891798498869  \\
            315.0  0.8824430066495224  \\
            316.0  0.884115399404694  \\
            317.0  0.8858063579856337  \\
            318.0  0.8875158822004452  \\
            319.0  0.88924397179509  \\
            320.0  0.8909906264533738  \\
            321.0  0.8927558457969352  \\
            322.0  0.894539629385232  \\
            323.0  0.8963419767155306  \\
            324.0  0.8981628872228955  \\
            324.1059664470488  0.898356930373406  \\
            325.0  0.9000084554422787  \\
            326.0  0.901866328988344  \\
            327.0  0.9037353927951077  \\
            328.0  0.9056156445924518  \\
            329.0  0.9075070820659606  \\
            330.0  0.9094097028569258  \\
            331.0  0.9113235045623541  \\
            332.0  0.9132484847349737  \\
            333.0  0.9151846408832409  \\
            334.0  0.9171319704713499  \\
            335.0  0.9190904709192383  \\
            336.0  0.9210601396025981  \\
            337.0  0.9230409738528842  \\
            338.0  0.9250329709573227  \\
            339.0  0.9270361281589228  \\
            339.02694476641557  0.9270902571400637  \\
            340.0  0.929057955750154  \\
            341.0  0.9310821757345599  \\
            342.0  0.9331084534219978  \\
            343.0  0.9351367846445563  \\
            344.0  0.9371671652249544  \\
            345.0  0.9391995909765709  \\
            346.0  0.9412340577034713  \\
            347.0  0.9432705612004387  \\
            348.0  0.9453090972530003  \\
            349.0  0.9473496616374583  \\
            350.0  0.9493922501209179  \\
            351.0  0.951436858461317  \\
            352.0  0.9534834824074556  \\
            353.0  0.9555321176990239  \\
            354.0  0.9575827600666335  \\
            354.854823580465  0.9593372854467516  \\
            355.0  0.9596387306405126  \\
            356.0  0.9617097700469993  \\
            357.0  0.9637714332355701  \\
            358.0  0.9658237151512161  \\
            359.0  0.9678666107791614  \\
            360.0  0.969900115144901  \\
            361.0  0.9719242233142442  \\
            362.0  0.9739389303933497  \\
            363.0  0.9759442315287686  \\
            364.0  0.97794012190748  \\
            365.0  0.979926596756931  \\
            366.0  0.9819036513450731  \\
            367.0  0.9838712809804004  \\
            368.0  0.985829481011986  \\
            369.0  0.9877782468295181  \\
            370.0  0.9897175738633366  \\
            371.0  0.9916474575844679  \\
            372.0  0.9935678935046603  \\
            373.0  0.9954788771764194  \\
            374.0  0.9973804041930401  \\
            375.0  0.9992724701886423  \\
            376.0  1.0011550708382044  \\
            377.0  1.0030282018575944  \\
            377.1670349220518  1.003340156868107  \\
            378.0  1.004907968004463  \\
            379.0  1.006770513341103  \\
            380.0  1.0086116037488029  \\
            381.0  1.0104312355120608  \\
            382.0  1.0122294049956553  \\
            383.0  1.0140061086446683  \\
            384.0  1.0157613429845107  \\
            385.0  1.0174951046209433  \\
            386.0  1.019207390240098  \\
            387.0  1.0208981966085016  \\
            388.0  1.0225675205730935  \\
            389.0  1.0242153590612466  \\
            390.0  1.0258417090807859  \\
            391.0  1.0274465677200062  \\
            392.0  1.0290299321476903  \\
            393.0  1.0305917996131242  \\
            394.0  1.0321321674461157  \\
            395.0  1.0336510330570055  \\
            396.0  1.0351483939366841  \\
            397.0  1.0366242476566065  \\
            398.0  1.038078591868801  \\
            399.0  1.0395114243058847  \\
            400.0  1.0409227427810748  \\
            401.0  1.0423125451881965  \\
            402.0  1.0436808295016953  \\
            403.0  1.045027593776645  \\
            403.5579174030177  1.0457696238163967  \\
            404.0  1.0463531331416196  \\
            405.0  1.0476530176043592  \\
            406.0  1.048925127991979  \\
            407.0  1.0501694634760943  \\
            408.0  1.0513860233080163  \\
            409.0  1.0525748068187502  \\
            410.0  1.0537358134189936  \\
            411.0  1.054869042599133  \\
            412.0  1.0559744939292426  \\
            413.0  1.0570521670590793  \\
            414.0  1.0581020617180779  \\
            415.0  1.059124177715348  \\
            416.0  1.0601185149396672  \\
            417.0  1.0610850733594768  \\
            418.0  1.0620238530228723  \\
            419.0  1.0629348540576  \\
            420.0  1.063818076671047  \\
            420.0115572860567  1.0638281219517156  \\
            421.0  1.0646724481478578  \\
            422.0  1.065498096760472  \\
            423.0  1.0662950305958625  \\
            424.0  1.067063250668408  \\
            425.0  1.067802758043606  \\
            426.0  1.0685135538380648  \\
            427.0  1.069195639219494  \\
            428.0  1.0698490154066955  \\
            429.0  1.070473683669556  \\
            430.0  1.0710696453290363  \\
            431.0  1.0716369017571625  \\
            432.0  1.0721754543770161  \\
            433.0  1.0726853046627234  \\
            434.0  1.073166454139447  \\
            435.0  1.073618904383373  \\
            436.0  1.0740426570217034  \\
            437.0  1.0744377137326424  \\
            438.0  1.074804076245386  \\
            439.0  1.0751417463401132  \\
            440.0  1.0754507258479709  \\
            441.0  1.0757310166510632  \\
            441.60781512548107  1.0758873643788622  \\
            442.0  1.0759810930023834  \\
            443.0  1.0762020072285212  \\
            444.0  1.0763969541994263  \\
            445.0  1.0765659358812323  \\
            446.0  1.0767089542583228  \\
            447.0  1.0768260113333268  \\
            448.0  1.0769171091271141  \\
            449.0  1.0769822496787913  \\
            450.0  1.0770214350456948  \\
            451.0  1.0770346673033886  \\
            452.0  1.077021948545657  \\
            453.0  1.0769832808845008  \\
            454.0  1.076918666450133  \\
            455.0  1.076828107390972  \\
            456.0  1.0767116058736388  \\
            457.0  1.0765691640829502  \\
            457.4900679472691  1.07648988735212  \\
            458.0  1.076396504426167  \\
            459.0  1.0761977622064065  \\
            460.0  1.0759783396349443  \\
            461.0  1.0757382384210132  \\
            462.0  1.0754774602690444  \\
            463.0  1.0751960068786686  \\
            464.0  1.0748938799447172  \\
            465.0  1.074571081157224  \\
            466.0  1.0742276122014258  \\
            467.0  1.073863474757765  \\
            468.0  1.0734786705018888  \\
            469.0  1.0730732011046522  \\
            470.0  1.0726470682321194  \\
            471.0  1.0722002735455631  \\
            472.0  1.0717328187014685  \\
            473.0  1.0712447053515317  \\
            474.0  1.0707359351426646  \\
            475.0  1.070206509716992  \\
            475.6674739342752  1.0698416382750766  \\
            476.0  1.0696543742587463  \\
            477.0  1.0690815511191034  \\
            478.0  1.0684942190416398  \\
            479.0  1.0678923789201193  \\
            480.0  1.0672760316339671  \\
            481.0  1.0666451780482709  \\
            482.0  1.065999819013786  \\
            483.0  1.0653399553669387  \\
            484.0  1.064665587929828  \\
            485.0  1.0639767175102304  \\
            486.0  1.0632733449016025  \\
            487.0  1.062555470883084  \\
            488.0  1.0618230962195014  \\
            489.0  1.0610762216613698  \\
            490.0  1.0603148479448976  \\
            490.49110564500535  1.0599356244375897  \\
            491.0  1.0595369258311642  \\
            492.0  1.0587466060458255  \\
            493.0  1.0579471944861942  \\
            494.0  1.0571386912356002  \\
            495.0  1.056321096363998  \\
            496.0  1.0554944099279697  \\
            497.0  1.054658631970727  \\
            498.0  1.0538137625221125  \\
            499.0  1.0529598015986008  \\
            500.0  1.0520967492033004  \\
            501.0  1.051224605325957  \\
            502.0  1.0503433699429519  \\
            503.0  1.0494530430173052  \\
            503.14109911420263  1.0493266867681323  \\
            504.0  1.0485519971289685  \\
            505.0  1.0476457373722472  \\
            506.0  1.0467348452394531  \\
            507.0  1.045819320217826  \\
            508.0  1.0448991617864174  \\
            509.0  1.0439743694160923  \\
            510.0  1.0430449425695278  \\
            511.0  1.0421108807012123  \\
            512.0  1.0411721832574437  \\
            513.0  1.0402288496763301  \\
            514.0  1.039280879387789  \\
            514.0532346248813  1.0392302845472903  \\
            515.0  1.0383220815617356  \\
            516.0  1.0373632680957368  \\
            517.0  1.0364049219933589  \\
            518.0  1.0354470422737418  \\
            519.0  1.0344896279570255  \\
            520.0  1.0335326780643466  \\
            521.0  1.0325761916178349  \\
            522.0  1.031620167640611  \\
            523.0  1.0306646051567812  \\
            524.0  1.0297095031914367  \\
            525.0  1.028754860770648  \\
            526.0  1.027800676921462  \\
            527.0  1.0268469506718994  \\
            528.0  1.0258936810509518  \\
            529.0  1.0249408670885767  \\
            530.0  1.023988507815696  \\
            531.0  1.023036602264191  \\
            532.0  1.0220851494669012  \\
            532.0595878167472  1.0220284687441434  \\
            533.0  1.0211245842073646  \\
            534.0  1.0201695707808478  \\
            535.0  1.0192208892788872  \\
            536.0  1.0182785385201625  \\
            537.0  1.0173425173361428  \\
            538.0  1.0164128245710793  \\
            539.0  1.015489459082004  \\
            540.0  1.0145724197387214  \\
            541.0  1.0136617054238068  \\
            542.0  1.012757315032601  \\
            543.0  1.0118592474732055  \\
            544.0  1.010967501666479  \\
            545.0  1.0100820765460325  \\
            546.0  1.0092029710582264  \\
            547.0  1.0083301841621646  \\
            548.0  1.0074637148296914  \\
            549.0  1.0066035620453884  \\
            550.0  1.005749724806569  \\
            551.0  1.0049022021232756  \\
            552.0  1.0040609930182758  \\
            553.0  1.003226096527058  \\
            554.0  1.0023975116978292  \\
            555.0  1.0015752375915095  \\
            556.0  1.0007592732817296  \\
            557.0  0.9999496178548286  \\
            558.0  0.9991462704098479  \\
            558.9269408228162  0.998407247626868  \\
            559.0  0.998349013744474  \\
            560.0  0.9975571302955893  \\
            561.0  0.9967749285440312  \\
            562.0  0.9960024076892288  \\
            563.0  0.9952395669481072  \\
            564.0  0.9944864055550844  \\
            565.0  0.9937429227620671  \\
            566.0  0.99300911783845  \\
            567.0  0.9922849900711134  \\
            568.0  0.9915705387644193  \\
            569.0  0.9908657632402113  \\
            570.0  0.9901706628378106  \\
            571.0  0.9894852369140155  \\
            572.0  0.9888094848430979  \\
            573.0  0.9881434060168032  \\
            574.0  0.9874869998443461  \\
            574.250081775458  0.9873243565011519  \\
            575.0  0.9868397200396997  \\
            576.0  0.9862031273576835  \\
            577.0  0.9855775745059414  \\
            578.0  0.9849630610879357  \\
            579.0  0.9843595867229666  \\
            580.0  0.9837671510461703  \\
            581.0  0.9831857537085181  \\
            582.0  0.9826153943768173  \\
            583.0  0.9820560727337091  \\
            584.0  0.9815077884776688  \\
            585.0  0.9809705413230055  \\
            586.0  0.9804443309998607  \\
            587.0  0.9799291572542087  \\
            588.0  0.9794250198478565  \\
            589.0  0.9789319185584424  \\
            590.0  0.9784498531794378  \\
            591.0  0.9779788235201444  \\
            592.0  0.977518829405697  \\
            593.0  0.9770698706770606  \\
            594.0  0.9766319471910331  \\
            595.0  0.9762050588202434  \\
            595.7502556699706  0.9758920286533023  \\
            596.0  0.975789306853699  \\
            597.0  0.9753850504119705  \\
            598.0  0.9749920785167715  \\
            599.0  0.9746103911904183  \\
            600.0  0.9742399884667049  \\
            601.0  0.9738808703909025  \\
            602.0  0.9735330370197607  \\
            603.0  0.9731964884215076  \\
            604.0  0.9728712246758509  \\
            605.0  0.9725572458739771  \\
            606.0  0.972254552118554  \\
            607.0  0.9719631435237295  \\
            608.0  0.9716830202151332  \\
            609.0  0.9714141823298776  \\
            610.0  0.9711566300165573  \\
            611.0  0.9709103634352512  \\
            611.1321858155831  0.9708786550004921  \\
            612.0  0.9706769607418638  \\
            613.0  0.9704543601400825  \\
            614.0  0.9702422702294641  \\
            615.0  0.970040691239141  \\
            616.0  0.9698496234043877  \\
            617.0  0.9696690669666206  \\
            618.0  0.9694990221733981  \\
            619.0  0.9693394892784214  \\
            620.0  0.9691904685415352  \\
            621.0  0.9690519602287289  \\
            622.0  0.9689239646121356  \\
            623.0  0.9688064819700339  \\
            624.0  0.9686995125868487  \\
            625.0  0.9686030567531498  \\
            626.0  0.9685171147656555  \\
            627.0  0.9684416869272306  \\
            628.0  0.9683767735468882  \\
            629.0  0.9683223749397903  \\
            630.0  0.9682784914272485  \\
            630.0611657321939  0.9682761485188526  \\
            631.0  0.9682464475845293  \\
            632.0  0.9682237132248401  \\
            633.0  0.9682101615961533  \\
            634.0  0.9682057930000116  \\
            635.0  0.968210607739668  \\
            636.0  0.9682246061200833  \\
            637.0  0.9682477884479291  \\
            638.0  0.9682801550315856  \\
            639.0  0.9683217061811434  \\
            640.0  0.968372442208403  \\
            641.0  0.9684323634268747  \\
            642.0  0.9685014701517797  \\
            643.0  0.9685797627000496  \\
            644.0  0.968667241390327  \\
            645.0  0.9687639065429648  \\
            645.2629139269233  0.9687908463238663  \\
            646.0  0.9688713579864532  \\
            647.0  0.9689870563837711  \\
            648.0  0.9691102028065163  \\
            649.0  0.9692407975000201  \\
            650.0  0.9693788407084777  \\
            651.0  0.9695243326749452  \\
            652.0  0.969677273641343  \\
            653.0  0.9698376638484535  \\
            654.0  0.9700055035359211  \\
            655.0  0.9701807929422525  \\
            656.0  0.970363532304817  \\
            657.0  0.9705537218598451  \\
            658.0  0.97075136184243  \\
            659.0  0.9709564524865261  \\
            660.0  0.9711689940249496  \\
            661.0  0.9713889866893782  \\
            661.7629377491544  0.9715618384664815  \\
            662.0  0.9716169025910251  \\
            663.0  0.9718526302268641  \\
            664.0  0.9720939366118291  \\
            665.0  0.9723408218785944  \\
            666.0  0.9725932861574921  \\
            667.0  0.9728513295765107  \\
            668.0  0.973114952261296  \\
            669.0  0.9733841543351501  \\
            670.0  0.9736589359190319  \\
            671.0  0.9739392971315561  \\
            672.0  0.9742252380889935  \\
            673.0  0.9745167589052711  \\
            674.0  0.9748138596919709  \\
            675.0  0.9751165405583311  \\
            675.685175992265  0.9753271517741494  \\
            676.0  0.9754253035623968  \\
            677.0  0.975739580671479  \\
            678.0  0.9760576757126235  \\
            679.0  0.976379588703451  \\
            680.0  0.9767053196592699  \\
            681.0  0.9770348685930741  \\
            682.0  0.9773682355155457  \\
            683.0  0.9777054204350524  \\
            684.0  0.9780464233576492  \\
            685.0  0.9783912442870774  \\
            686.0  0.9787398832247637  \\
            687.0  0.9790923401698223  \\
            688.0  0.9794486151190527  \\
            688.4033785718341  0.9795934094705012  \\
            689.0  0.9798095206477666  \\
            690.0  0.9801734207330624  \\
            691.0  0.9805394190784218  \\
            692.0  0.9809075156034679  \\
            693.0  0.9812777102262781  \\
            694.0  0.9816500028633837  \\
            695.0  0.9820243934297694  \\
            696.0  0.9824008818388748  \\
            697.0  0.982779468002592  \\
            698.0  0.9831601518312686  \\
            699.0  0.9835429332337057  \\
            700.0  0.983927812117159  \\
            701.0  0.9843147883873374  \\
            701.2919607108913  0.9844281658094973  \\
            702.0  0.9847056396643677  \\
            703.0  0.9850976211276814  \\
            704.0  0.9854897089858977  \\
            705.0  0.9858819030796407  \\
            706.0  0.9862742032494434  \\
            707.0  0.9866666093357456  \\
            708.0  0.9870591211788967  \\
            709.0  0.9874517386191544  \\
            710.0  0.9878444614966851  \\
            711.0  0.9882372896515643  \\
            712.0  0.9886302229237773  \\
            713.0  0.9890232611532183  \\
            714.0  0.9894164041796911  \\
            715.0  0.9898096518429104  \\
            716.0  0.9902030039824998  \\
            717.0  0.9905964604379948  \\
            718.0  0.9909900210488397  \\
            718.9199358227756  0.9913521633956252  \\
            719.0  0.9913840626441347  \\
            720.0  0.9917812847915422  \\
            721.0  0.9921762868609783  \\
            722.0  0.9925690686567764  \\
            723.0  0.9929596299851182  \\
            724.0  0.9933479706540332  \\
            725.0  0.9937340904733993  \\
            726.0  0.9941179892549434  \\
            727.0  0.9944996668122412  \\
            728.0  0.9948791229607182  \\
            729.0  0.9952563575176486  \\
            730.0  0.9956313703021575  \\
            731.0  0.9960041611352198  \\
            732.0  0.9963747298396609  \\
            733.0  0.9967430762401568  \\
            734.0  0.9971092001632348  \\
            735.0  0.9974731014372734  \\
            736.0  0.9978347798925029  \\
            737.0  0.9981942353610048  \\
            738.0  0.9985514676767132  \\
            739.0  0.9989064766754147  \\
            740.0  0.9992592621947478  \\
            741.0  0.9996098240742045  \\
            742.0  0.9999581621551298  \\
            743.0  1.0003042762807213  \\
            743.1207601027676  1.0003459225521547  \\
            744.0  1.0006492349397584  \\
            745.0  1.0009904852206246  \\
            746.0  1.0013277754057242  \\
            747.0  1.001661105355739  \\
            748.0  1.0019904749342923  \\
            749.0  1.002315884007952  \\
            750.0  1.0026373324462274  \\
            751.0  1.0029548201215723  \\
            752.0  1.0032683469093826  \\
            753.0  1.0035779126879993  \\
            754.0  1.0038835173387055  \\
            755.0  1.0041851607457293  \\
            756.0  1.0044828427962424  \\
            757.0  1.0047765633803605  \\
            758.0  1.0050663223911438  \\
            759.0  1.005352119724597  \\
            760.0  1.005633955279669  \\
            761.0  1.0059118289582534  \\
            762.0  1.0061857406651888  \\
            762.8494813581831  1.0064153111584273  \\
            763.0  1.0064558090831066  \\
            764.0  1.0067220929249738  \\
            765.0  1.0069835579708253  \\
            766.0  1.0072402041610253  \\
            767.0  1.0074920314387688  \\
            768.0  1.007739039750079  \\
            769.0  1.0079812290438084  \\
            770.0  1.0082185992716397  \\
            771.0  1.008451150388085  \\
            772.0  1.0086788823504844  \\
            773.0  1.0089017951190091  \\
            774.0  1.009119888656659  \\
            775.0  1.0093331629292632  \\
            776.0  1.0095416179054812  \\
            777.0  1.0097452535568014  \\
            778.0  1.009944069857541  \\
            779.0  1.010138066784848  \\
            780.0  1.010327244318699  \\
            781.0  1.0105116024418999  \\
            782.0  1.0106911411400865  \\
            782.1978936364599  1.0107260994692346  \\
            783.0  1.0108656853702467  \\
            784.0  1.0110351929886645  \\
            785.0  1.011199688083832  \\
            786.0  1.0113591706696523  \\
            787.0  1.0115136407620406  \\
            788.0  1.0116630983789208  \\
            789.0  1.0118075435402292  \\
            790.0  1.0119469762679125  \\
            791.0  1.0120813965859277  \\
            792.0  1.0122108045202431  \\
            793.0  1.0123352000988366  \\
            794.0  1.0124545833516971  \\
            795.0  1.0125689543108245  \\
            796.0  1.0126783130102281  \\
            797.0  1.0127826594859284  \\
            798.0  1.0128819937759554  \\
            799.0  1.0129763159203498  \\
            800.0  1.0130656259611626  \\
            800.2868447798313  1.0130903190406702  \\
            801.0  1.0131494218195385  \\
            802.0  1.0132282931540555  \\
            803.0  1.0133024904443457  \\
            804.0  1.0133720137428723  \\
            805.0  1.013436863103085  \\
            806.0  1.0134970385794184  \\
            807.0  1.0135525402272931  \\
            808.0  1.0136033681031145  \\
            809.0  1.013649522264274  \\
            810.0  1.013691002769148  \\
            811.0  1.0137278096770987  \\
            812.0  1.013759943048473  \\
            813.0  1.013787402944603  \\
            814.0  1.0138101894278067  \\
            815.0  1.0138283025613866  \\
            816.0  1.0138417424096307  \\
            817.0  1.0138505090378116  \\
            817.9968200607032  1.013854596901662  \\
            818.0  1.0138545988069634  \\
            819.0  1.013853204084513  \\
            820.0  1.0138478342709834  \\
            821.0  1.0138384894248167  \\
            822.0  1.0138251696045995  \\
            823.0  1.0138078748690629  \\
            824.0  1.0137866052770836  \\
            825.0  1.013761360887682  \\
            826.0  1.0137321417600242  \\
            827.0  1.01369894795342  \\
            828.0  1.013661779527325  \\
            829.0  1.013620636541339  \\
            830.0  1.0135755190552065  \\
            831.0  1.013526427128817  \\
            832.0  1.013473360822204  \\
            833.0  1.013416320195547  \\
            834.0  1.0133553053091688  \\
            834.653214799259  1.0133133036010546  \\
            835.0  1.0132899198029028  \\
            836.0  1.0132204161925151  \\
            837.0  1.0131478335755115  \\
            838.0  1.0130721719939517  \\
            839.0  1.0129934314895603  \\
            840.0  1.0129116121037252  \\
            841.0  1.0128267138774993  \\
            842.0  1.0127387368516  \\
            843.0  1.0126476810664085  \\
            844.0  1.0125535465619704  \\
            845.0  1.0124563333779955  \\
            846.0  1.012356041553858  \\
            847.0  1.0122526711285968  \\
            848.0  1.012146222140915  \\
            849.0  1.0120366946291794  \\
            850.0  1.011924088631423  \\
            850.5622199490678  1.0118594273728445  \\
            851.0  1.0118080898942803  \\
            852.0  1.0116892413055856  \\
            853.0  1.0115681937228729  \\
            854.0  1.0114449471640377  \\
            855.0  1.011319501646505  \\
            856.0  1.011191857187231  \\
            857.0  1.0110620138027007  \\
            858.0  1.0109299715089302  \\
            859.0  1.010795730321465  \\
            860.0  1.0106592902553813  \\
            861.0  1.010520651325285  \\
            862.0  1.0103798135453128  \\
            863.0  1.0102367769291307  \\
            863.4725595347468  1.0101684185618092  \\
            864.0  1.0100912277777359  \\
            865.0  1.009943806717012  \\
            866.0  1.0097949829103396  \\
            867.0  1.009644756354221  \\
            868.0  1.0094931270447587  \\
            869.0  1.0093400949776568  \\
            870.0  1.0091856601482208  \\
            871.0  1.0090298225513574  \\
            872.0  1.0088725821815752  \\
            873.0  1.0087139390329827  \\
            874.0  1.0085538930992917  \\
            875.0  1.0083924443738135  \\
            875.6170568117809  1.008292121470947  \\
            876.0  1.008229265696671  \\
            877.0  1.0080647210977425  \\
            878.0  1.0078995893884592  \\
            879.0  1.007733870547475  \\
            880.0  1.0075675645532454  \\
            881.0  1.00740067138403  \\
            882.0  1.0072331910178915  \\
            883.0  1.0070651234326957  \\
            884.0  1.006896468606111  \\
            885.0  1.00672722651561  \\
            886.0  1.0065573971384671  \\
            887.0  1.0063869804517616  \\
            888.0  1.0062159764323737  \\
            889.0  1.006044385056989  \\
            889.648736742898  1.0059327532990747  \\
            890.0  1.0058717292122088  \\
            891.0  1.005698225769493  \\
            892.0  1.0055250539233611  \\
            893.0  1.0053522136392727  \\
            894.0  1.005179704882809  \\
            895.0  1.0050075276196735  \\
            896.0  1.0048356818156914  \\
            897.0  1.0046641674368093  \\
            898.0  1.0044929844490966  \\
            899.0  1.0043221328187433  \\
            900.0  1.0041516125120615  \\
            901.0  1.0039814234954856  \\
            902.0  1.0038115657355713  \\
            903.0  1.003642039198995  \\
            904.0  1.003472843852557  \\
            905.0  1.0033039796631769  \\
            906.0  1.003135446597897  \\
            907.0  1.0029672446238815  \\
            908.0  1.0027993737084155  \\
            908.284438473791  1.0027516852319704  \\
            909.0  1.0026311732566515  \\
            910.0  1.002463765633937  \\
            911.0  1.002297533487144  \\
            912.0  1.0021324767803648  \\
            913.0  1.0019685954781148  \\
            914.0  1.001805889545336  \\
            915.0  1.001644358947394  \\
            916.0  1.0014840036500805  \\
            917.0  1.0013248236196122  \\
            918.0  1.0011668188226295  \\
            919.0  1.001009989226199  \\
            920.0  1.0008543347978112  \\
            921.0  1.0006998555053825  \\
            922.0  1.0005465513172536  \\
            923.0  1.0003944222021892  \\
            924.0  1.0002434681293804  \\
            925.0  1.000093689068442  \\
            926.0  0.9999450849894137  \\
            927.0  0.9997976558627603  \\
            927.7078736158522  0.9996940048923253  \\
            928.0  0.9996513555018989  \\
            929.0  0.9995064163841115  \\
            930.0  0.9993631136922443  \\
            931.0  0.9992214473995792  \\
            932.0  0.999081417479949  \\
            933.0  0.9989430239077393  \\
            934.0  0.9988062666578855  \\
            935.0  0.9986711457058755  \\
            936.0  0.9985376610277485  \\
            937.0  0.9984058126000951  \\
            937.2424352217657  0.9983740943222629  \\
            938.0  0.9982753239262427  \\
            939.0  0.9981466532553087  \\
            940.0  0.9980199263265253  \\
            941.0  0.9978951431218637  \\
            942.0  0.997772303623857  \\
            943.0  0.9976514078155974  \\
            944.0  0.9975324556807358  \\
            945.0  0.997415447203485  \\
            946.0  0.9973003823686156  \\
            947.0  0.9971872611614593  \\
            948.0  0.997076083567907  \\
            949.0  0.99696684957441  \\
            950.0  0.9968595591679784  \\
            951.0  0.9967542123361831  \\
            952.0  0.9966508090671541  \\
            953.0  0.9965493493495814  \\
            954.0  0.9964498331727147  \\
            955.0  0.9963522605263638  \\
            956.0  0.9962566314008982  \\
            956.404102229608  0.9962185388336934  \\
            957.0  0.996162938752868  \\
            958.0  0.9960713172636687  \\
            959.0  0.9959818052302706  \\
            960.0  0.9958944026483059  \\
            961.0  0.9958091095138927  \\
            962.0  0.9957259258236344  \\
            963.0  0.9956448515746207  \\
            964.0  0.9955658867644265  \\
            965.0  0.9954890313911138  \\
            966.0  0.9954142854532289  \\
            967.0  0.9953416489498045  \\
            968.0  0.9952711218803598  \\
            968.1337364413141  0.9952618497592403  \\
            969.0  0.9952028341059963  \\
            970.0  0.9951366615272298  \\
            971.0  0.995072583075043  \\
            972.0  0.9950105987530428  \\
            973.0  0.9949507085651724  \\
            974.0  0.9948929125157114  \\
            975.0  0.994837210609276  \\
            976.0  0.9947836028508195  \\
            977.0  0.9947320892456304  \\
            978.0  0.9946826697993355  \\
            979.0  0.9946353445178968  \\
            980.0  0.9945901134076133  \\
            981.0  0.9945469764751207  \\
            982.0  0.9945059337273913  \\
            983.0  0.9944669851717335  \\
            984.0  0.9944301308157927  \\
            985.0  0.994395370667551  \\
            986.0  0.9943627047353266  \\
            986.4352148360148  0.9943491420908863  \\
            987.0  0.9943322271280745  \\
            988.0  0.9943038096022044  \\
            989.0  0.9942773499882892  \\
            990.0  0.9942528482960711  \\
            991.0  0.9942303045354696  \\
            992.0  0.9942097187165823  \\
            993.0  0.9941910908496843  \\
            994.0  0.9941744209452287  \\
            995.0  0.9941597090138464  \\
            996.0  0.9941469550663465  \\
            997.0  0.9941361591137152  \\
            998.0  0.9941273211671169  \\
            999.0  0.9941204412378939  \\
            999.6697304171832  0.9941169283410597  \\
            1000.0  0.9941156640889254  \\
            1001.0  0.9941129655376362  \\
            1002.0  0.9941119649791064  \\
            1003.0  0.9941126624237987  \\
            1004.0  0.9941150578822168  \\
            1005.0  0.9941191513649045  \\
            1006.0  0.9941249428824468  \\
            1007.0  0.99413243244547  \\
            1008.0  0.9941416200646411  \\
            1009.0  0.9941525057506676  \\
            1010.0  0.9941650895142982  \\
            1011.0  0.9941793713663222  \\
            1012.0  0.9941953513175703  \\
            1013.0  0.9942130293789136  \\
            1014.0  0.9942324055612642  \\
            1015.0  0.9942534798755756  \\
            1016.0  0.9942762523328409  \\
            1016.5171292516086  0.9942886947809072  \\
            1017.0  0.9943008699409143  \\
            1018.0  0.9943271025677844  \\
            1019.0  0.9943547089003496  \\
            1020.0  0.9943836889468477  \\
            1021.0  0.9944140427154695  \\
            1022.0  0.9944457702143582  \\
            1023.0  0.9944788714516101  \\
            1024.0  0.9945133464352736  \\
            1025.0  0.9945491951733502  \\
            1026.0  0.9945864176737941  \\
            1027.0  0.9946250139445114  \\
            1028.0  0.9946649839933617  \\
            1029.0  0.9947063278281569  \\
            1030.0  0.9947490454566615  \\
            1030.1607660802372  0.9947560411859396  \\
            1031.0  0.9947934160051124  \\
            1032.0  0.9948388859193604  \\
            1033.0  0.9948853730726552  \\
            1034.0  0.9949328774692937  \\
            1035.0  0.9949813991134911  \\
            1036.0  0.9950309380093799  \\
            1037.0  0.9950814941610108  \\
            1038.0  0.9951330675723509  \\
            1039.0  0.9951856582472862  \\
            1040.0  0.9952392661896198  \\
            1041.0  0.9952938914030725  \\
            1042.0  0.9953495338912824  \\
            1043.0  0.9954061936578061  \\
            1044.0  0.9954638707061171  \\
            1044.911173421435  0.9955173102549868  \\
            1045.0  0.9955225929358478  \\
            1046.0  0.9955824312586454  \\
            1047.0  0.9956429427354369  \\
            1048.0  0.9957041273664428  \\
            1049.0  0.9957659851518068  \\
            1050.0  0.9958285160915957  \\
            1051.0  0.9958917201857983  \\
            1052.0  0.9959555974343257  \\
            1053.0  0.9960201478370125  \\
            1054.0  0.9960853713936152  \\
            1055.0  0.9961512681038136  \\
            1056.0  0.9962178379672094  \\
            1057.0  0.9962850809833272  \\
            1057.0043158076176  0.9962853726501159  \\
            1058.0  0.9963532391197227  \\
            1059.0  0.9964217350468486  \\
            1060.0  0.9964905669852517  \\
            1061.0  0.9965597349317533  \\
            1062.0  0.9966292388831276  \\
            1063.0  0.996699078836102  \\
            1064.0  0.9967692547873576  \\
            1065.0  0.9968397667335288  \\
            1066.0  0.9969106146712039  \\
            1067.0  0.996981798596924  \\
            1068.0  0.9970533185071838  \\
            1069.0  0.9971251743984317  \\
            1070.0  0.9971973662670695  \\
            1070.8022663402664  0.9972555262653123  \\
            1071.0  0.9972700063282018  \\
            1072.0  0.9973432083196668  \\
            1073.0  0.9974163633097445  \\
            1074.0  0.9974894712926189  \\
            1075.0  0.9975625322624823  \\
            1076.0  0.9976355462135335  \\
            1077.0  0.9977085131399787  \\
            1078.0  0.997781433036031  \\
            1079.0  0.9978543058959114  \\
            1080.0  0.9979271317138476  \\
            1081.0  0.9979999104840749  \\
            1082.0  0.998072642200835  \\
            1083.0  0.9981453268583781  \\
            1084.0  0.9982179644509607  \\
            1085.0  0.9982905549728462  \\
            1086.0  0.9983630984183067  \\
            1087.0  0.99843559478162  \\
            1088.0  0.9985080440570722  \\
            1088.573638479133  0.9985495824939501  \\
            1089.0  0.9985808133446731  \\
            1090.0  0.9986537212408028  \\
            1091.0  0.9987261498737746  \\
            1092.0  0.998798099236899  \\
            1093.0  0.9988695693235596  \\
            1094.0  0.9989405601272136  \\
            1095.0  0.9990110716413904  \\
            1096.0  0.9990811038596934  \\
            1097.0  0.9991506567757988  \\
            1098.0  0.999219730383456  \\
            1099.0  0.9992883246764874  \\
            1100.0  0.999356439648789  \\
            1101.0  0.9994240752943293  \\
            1102.0  0.99949123160715  \\
            1103.0  0.9995579085813672  \\
            1104.0  0.9996241062111683  \\
            1105.0  0.999689824490815  \\
            1106.0  0.9997550634146422  \\
            1107.0  0.9998198229770573  \\
            1108.0  0.9998841031725413  \\
            1109.0  0.9999479039956484  \\
            1110.0  1.000011225441006  \\
            1111.0  1.0000740675033144  \\
            1112.0  1.0001364301773472  \\
            1113.0  1.0001983134579508  \\
            1114.0  1.0002597173400458  \\
            1114.6190674137388  1.0002974902269248  \\
            1115.0  1.00032070565388  \\
            1116.0  1.0003811254235482  \\
            1117.0  1.0004407864375227  \\
            1118.0  1.000499688691431  \\
            1119.0  1.0005578321810031  \\
            1120.0  1.0006152169020712  \\
            1121.0  1.000671842850571  \\
            1122.0  1.00072771002254  \\
            1123.0  1.0007828184141188  \\
            1124.0  1.0008371680215513  \\
            1125.0  1.0008907588411835  \\
            1126.0  1.0009435908694644  \\
            1127.0  1.0009956641029454  \\
            1128.0  1.0010469785382803  \\
            1129.0  1.001097534172227  \\
            1130.0  1.0011473310016448  \\
            1130.781700981389  1.0011857288147925  \\
            1131.0  1.0011963986540053  \\
            1132.0  1.0012447362985135  \\
            1133.0  1.0012921882313386  \\
            1134.0  1.0013387544505499  \\
            1135.0  1.0013844349543097  \\
            1136.0  1.0014292297408736  \\
            1137.0  1.0014731388085918  \\
            1138.0  1.0015161621559072  \\
            1139.0  1.0015582997813568  \\
            1140.0  1.0015995516835707  \\
            1141.0  1.0016399178612736  \\
            1142.0  1.0016793983132826  \\
            1143.0  1.0017179930385085  \\
            1144.0  1.0017557020359569  \\
            1145.0  1.0017925253047253  \\
            1146.0  1.0018284628440066  \\
            1147.0  1.0018635146530854  \\
            1148.0  1.0018976807313413  \\
            1149.0  1.0019309610782474  \\
            1150.0  1.0019633556933694  \\
            1151.0  1.0019948645763672  \\
            1152.0  1.0020254877269947  \\
            1152.011556346802  1.002025836441683  \\
            1153.0  1.0020551779203921  \\
            1154.0  1.0020839575864704  \\
            1155.0  1.0021118271370226  \\
            1156.0  1.002138786572677  \\
            1157.0  1.002164835894126  \\
            1158.0  1.0021899751021288  \\
            1159.0  1.0022142041975093  \\
            1160.0  1.0022375231811576  \\
            1161.0  1.0022599320540286  \\
            1162.0  1.0022814308171437  \\
            1163.0  1.002302019471589  \\
            1164.0  1.0023216980185161  \\
            1165.0  1.002340466459143  \\
            1166.0  1.0023583247947532  \\
            1167.0  1.0023752730266937  \\
            1168.0  1.0023913111563802  \\
            1168.10345533265  1.0023929184386  \\
            1169.0  1.002406305257497  \\
            1170.0  1.0024204399949554  \\
            1171.0  1.002433734435455  \\
            1172.0  1.0024461885807272  \\
            1173.0  1.002457802432536  \\
            1174.0  1.0024685759926752  \\
            1175.0  1.002478509262971  \\
            1176.0  1.002487602245281  \\
            1177.0  1.0024958549414937  \\
            1178.0  1.0025032673535295  \\
            1179.0  1.0025098394833398  \\
            1180.0  1.0025155713329075  \\
            1181.0  1.0025204629042472  \\
            1182.0  1.0025245141994048  \\
            1183.0  1.0025277252204572  \\
            1184.0  1.0025300959695134  \\
            1185.0  1.002531626448713  \\
            1186.0  1.0025323166602278  \\
            1187.0  1.0025321666062605  \\
            1187.021794557615  1.0025321539797458  \\
            1188.0  1.0025310500129545  \\
            1189.0  1.0025292153401908  \\
            1190.0  1.002526666780458  \\
            1191.0  1.0025234043356843  \\
            1192.0  1.0025194280078025  \\
            1193.0  1.002514737798748  \\
            1194.0  1.002509333710463  \\
            1195.0  1.0025032157448905  \\
            1196.0  1.0024963839039802  \\
            1197.0  1.0024888381896842  \\
            1198.0  1.0024805786039594  \\
            1199.0  1.0024716051487665  \\
            1200.0  1.0024619178260699  \\
            1201.0  1.0024515166378392  \\
            1202.0  1.0024404015860466  \\
            1202.7814274972218  1.0024312191110376  \\
            1203.0  1.002428520072081  \\
            1204.0  1.0024158355723032  \\
            1205.0  1.0024025995819927  \\
            1206.0  1.002388812102516  \\
            1207.0  1.0023744731352298  \\
            1208.0  1.002359582681478  \\
            1209.0  1.0023441407425941  \\
            1210.0  1.0023281473199  \\
            1211.0  1.0023116024147056  \\
            1212.0  1.00229450602831  \\
            1213.0  1.002276858162  \\
            1214.0  1.0022586588170517  \\
            1215.0  1.00223990799473  \\
            1216.0  1.0022206056962868  \\
            1217.0  1.0022007519229645  \\
            1218.0  1.0021803466759927  \\
            1219.0  1.0021593899565906  \\
            1219.523426157065  1.0021482007895333  \\
            1220.0  1.0021378026372825  \\
            1221.0  1.0021157037069446  \\
            1222.0  1.0020932250112953  \\
            1223.0  1.0020703665508384  \\
            1224.0  1.002047128326062  \\
            1225.0  1.0020235103374395  \\
            1226.0  1.0019995125854282  \\
            1227.0  1.0019751350704693  \\
            1228.0  1.0019503777929892  \\
            1229.0  1.0019252407533983  \\
            1230.0  1.001899723952092  \\
            1231.0  1.001873827389449  \\
            1232.0  1.001847551065833  \\
            1233.0  1.0018208949815923  \\
            1234.0  1.0017938591370594  \\
            1234.0467342566267  1.0017925863483454  \\
            1235.0  1.001766350164129  \\
            1236.0  1.0017386109656015  \\
            1237.0  1.0017106498059607  \\
            1238.0  1.0016824666849375  \\
            1239.0  1.0016540616022511  \\
            1240.0  1.0016254345576086  \\
            1241.0  1.0015965855507052  \\
            1242.0  1.0015675145812228  \\
            1243.0  1.0015382216488333  \\
            1244.0  1.0015087067531947  \\
            1245.0  1.0014789698939535  \\
            1246.0  1.001449011070744  \\
            1247.0  1.0014188302831888  \\
            1247.417060507094  1.001406177478073  \\
            1248.0  1.0013883007667257  \\
            1249.0  1.0013575928018779  \\
            1250.0  1.0013268324409286  \\
            1251.0  1.0012960196829939  \\
            1252.0  1.0012651545271865  \\
            1253.0  1.0012342369726157  \\
            1254.0  1.001203267018388  \\
            1255.0  1.001172244663605  \\
            1256.0  1.0011411699073671  \\
            1257.0  1.0011100427487694  \\
            1258.0  1.0010788631869052  \\
            1259.0  1.0010476312208636  \\
            1260.0  1.0010163468497304  \\
            1261.0  1.0009850100725886  \\
            1262.0  1.000953620888517  \\
            1263.0  1.0009221792965917  \\
            1264.0  1.0008906852958854  \\
            1264.762271004438  1.000866643130664  \\
            1265.0  1.0008590584981913  \\
            1266.0  1.0008272380799463  \\
            1267.0  1.0007955535778978  \\
            1268.0  1.000764004990802  \\
            1269.0  1.0007325923174237  \\
            1270.0  1.0007013155565372  \\
            1271.0  1.0006701747069255  \\
            1272.0  1.000639169767382  \\
            1273.0  1.0006083007367073  \\
            1274.0  1.0005775676137132  \\
            1275.0  1.0005469703972187  \\
            1276.0  1.0005165090860535  \\
            1277.0  1.0004861836790553  \\
            1278.0  1.000455994175072  \\
            1279.0  1.0004259405729594  \\
            1280.0  1.0003960228715836  \\
            1281.0  1.0003662410698189  \\
            1282.0  1.0003365951665495  \\
            1283.0  1.0003070851606684  \\
            1284.0  1.0002777110510774  \\
            1285.0  1.0002484728366885  \\
            1286.0  1.0002193705164208  \\
            1287.0  1.0001904040892053  \\
            1287.3683490300737  1.0001797685807141  \\
            1288.0  1.0001614375147287  \\
            1289.0  1.0001326560926542  \\
            1290.0  1.0001041681838103  \\
            1291.0  1.0000759737871703  \\
            1292.0  1.0000480729017263  \\
            1293.0  1.0000204655264877  \\
            1294.0  0.9999931516604822  \\
            1295.0  0.9999661313027544  \\
            1296.0  0.999939404452368  \\
            1297.0  0.9999129711084037  \\
            1298.0  0.999886831269961  \\
            1299.0  0.9998609849361564  \\
            1300.0  0.9998354321061246  \\
            1301.0  0.9998101727790177  \\
            1302.0  0.999785206954007  \\
            1303.0  0.9997605346302803  \\
            1304.0  0.9997361558070438  \\
            1305.0  0.9997120704835218  \\
            1306.0  0.9996882786589559  \\
            1307.0  0.9996647803326062  \\
            1308.0  0.9996415755037503  \\
            1309.0  0.9996186641716837  \\
            1310.0  0.9995960463357197  \\
            1311.0  0.9995737219951902  \\
            1312.0  0.9995516911494439  \\
            1312.0277628513043  0.9995510836975786  \\
            1313.0  0.9995299332036935  \\
            1314.0  0.9995085454723558  \\
            1315.0  0.9994875296313203  \\
            1316.0  0.9994668856801521  \\
            1317.0  0.9994466136184345  \\
            1318.0  0.999426713445769  \\
            1319.0  0.9994071851617753  \\
            1320.0  0.9993880287660911  \\
            1321.0  0.9993692442583727  \\
            1322.0  0.999350831638295  \\
            1323.0  0.9993327909055497  \\
            1324.0  0.9993151220598485  \\
            1325.0  0.9992978251009201  \\
            1326.0  0.9992809000285119  \\
            1327.0  0.9992643468423892  \\
            1328.0  0.9992481655423364  \\
            1329.0  0.9992323561281548  \\
            1329.6392450192036  0.9992224448845367  \\
            1330.0  0.9992169240160589  \\
            1331.0  0.9992018849016011  \\
            1332.0  0.9991872345962516  \\
            1333.0  0.9991729731000102  \\
            1334.0  0.9991591004128894  \\
            1335.0  0.9991456165349142  \\
            1336.0  0.999132521466124  \\
            1337.0  0.9991198152065702  \\
            1338.0  0.9991074977563179  \\
            1339.0  0.9990955691154446  \\
            1340.0  0.9990840292840425  \\
            1341.0  0.9990728782622148  \\
            1342.0  0.9990621160500797  \\
            1343.0  0.999051742647767  \\
            1344.0  0.9990417580554208  \\
            1345.0  0.9990321622731976  \\
            1346.0  0.9990229553012673  \\
            1347.0  0.9990141371398129  \\
            1348.0  0.9990057077890305  \\
            1349.0  0.9989976672491292  \\
            1350.0  0.9989900155203314  \\
            1350.7276032155687  0.9989846924676428  \\
            1351.0  0.998982767582768  \\
            1352.0  0.9989759335118502  \\
            1353.0  0.9989694647413183  \\
            1354.0  0.9989633612714728  \\
            1355.0  0.9989576231026221  \\
            1356.0  0.99895225023508  \\
            1357.0  0.9989472426691679  \\
            1358.0  0.9989426004052132  \\
            1359.0  0.9989383234435503  \\
            1360.0  0.9989344117845199  \\
            1361.0  0.9989308654284693  \\
            1362.0  0.9989276843757526  \\
            1363.0  0.9989248686267305  \\
            1364.0  0.9989224181817706  \\
            1365.0  0.9989203330412461  \\
            1366.0  0.9989186132055379  \\
            1367.0  0.9989172586750331  \\
            1367.8218018690848  0.9989164189798118  \\
            1368.0  0.9989162886315542  \\
            1369.0  0.9989157397279137  \\
            1370.0  0.9989155007481818  \\
            1371.0  0.9989155716927114  \\
            1372.0  0.9989159525618557  \\
            1373.0  0.9989166433559693  \\
            1374.0  0.9989176440754074  \\
            1375.0  0.9989189547205272  \\
            1376.0  0.9989205752916862  \\
            1377.0  0.9989225057892436  \\
            1378.0  0.9989247462135596  \\
            1379.0  0.9989272965649951  \\
            1380.0  0.9989301568439127  \\
            1381.0  0.9989333270506761  \\
            1382.0  0.9989368071856494  \\
            1383.0  0.9989405972491984  \\
            1384.0  0.9989446972416905  \\
            1385.0  0.9989491071634935  \\
            1386.0  0.9989538270149761  \\
            1386.60537347283  0.9989568348906752  \\
            1387.0  0.998958892527941  \\
            1388.0  0.9989642727098129  \\
            1389.0  0.998969891011026  \\
            1390.0  0.9989757474318341  \\
            1391.0  0.9989818419724898  \\
            1392.0  0.9989881746332427  \\
            1393.0  0.9989947454143407  \\
            1394.0  0.9990015543160302  \\
            1395.0  0.9990086013385542  \\
            1396.0  0.9990158864821552  \\
            1397.0  0.999023409747073  \\
            1398.0  0.9990311711335451  \\
            1399.0  0.9990391706418074  \\
            1400.0  0.9990474082720935  \\
            1401.0  0.9990558840246351  \\
            1402.0  0.9990645978996616  \\
            1402.9713746005582  0.9990732903322692  \\
            1403.0  0.9990735531800341  \\
            1404.0  0.9990828177586698  \\
            1405.0  0.999092242263626  \\
            1406.0  0.9991018266949944  \\
            1407.0  0.9991115710528634  \\
            1408.0  0.9991214753373203  \\
            1409.0  0.9991315395484471  \\
            1410.0  0.9991417636863247  \\
            1411.0  0.9991521477510307  \\
            1412.0  0.9991626917426397  \\
            1413.0  0.9991733956612237  \\
            1414.0  0.9991842595068513  \\
            1415.0  0.9991952832795892  \\
            1416.0  0.9992064669795003  \\
            1417.0  0.9992178106066454  \\
            1418.0  0.9992293141610821  \\
            1419.0  0.9992409776428646  \\
            1419.6348618216468  0.9992484653373841  \\
            1420.0  0.9992528284787564  \\
            1421.0  0.9992648356999188  \\
            1422.0  0.9992769277957133  \\
            1423.0  0.9992891047660746  \\
            1424.0  0.9993013666109354  \\
            1425.0  0.9993137133302264  \\
            1426.0  0.9993261449238763  \\
            1427.0  0.999338661391811  \\
            1428.0  0.9993512627339552  \\
            1429.0  0.9993639489502316  \\
            1430.0  0.9993767200405603  \\
            1431.0  0.9993895760048599  \\
            1432.0  0.999402516843046  \\
            1433.0  0.9994155425550337  \\
            1434.0  0.9994286531407348  \\
            1434.3667984715244  0.9994334833587892  \\
            1435.0  0.9994419267754243  \\
            1436.0  0.9994552646044897  \\
            1437.0  0.999468606527819  \\
            1438.0  0.999481952545228  \\
            1439.0  0.9994953026565339  \\
            1440.0  0.9995086568615524  \\
            1441.0  0.9995220151601005  \\
            1442.0  0.9995353775519942  \\
            1443.0  0.9995487440370494  \\
            1444.0  0.9995621146150822  \\
            1445.0  0.9995754892859086  \\
            1446.0  0.9995888680493441  \\
            1447.0  0.9996022509052046  \\
            1448.0  0.9996156378533052  \\
            1449.0  0.9996290288934616  \\
            1450.0  0.9996424240254889  \\
            1451.0  0.9996558232492024  \\
            1452.0  0.9996692265644169  \\
            1453.0  0.9996826339709478  \\
            1454.0  0.9996960454686096  \\
            1454.5939274139841  0.9997040128611477  \\
            1455.0  0.9997095413819329  \\
            1456.0  0.9997230950979012  \\
            1457.0  0.9997365621947754  \\
            1458.0  0.9997499426723253  \\
            1459.0  0.9997632365303225  \\
            1460.0  0.9997764437685411  \\
            1461.0  0.999789564386758  \\
            1462.0  0.9998025983847524  \\
            1463.0  0.9998155457623056  \\
            1464.0  0.9998284065192015  \\
            1465.0  0.9998411806552266  \\
            1466.0  0.9998538681701702  \\
            1467.0  0.9998664690638231  \\
            1468.0  0.999878983335979  \\
            1469.0  0.9998914109864344  \\
            1470.0  0.9999037520149875  \\
            1471.0  0.9999160064214393  \\
            1472.0  0.9999281742055938  \\
            1473.0  0.9999402553672562  \\
            1474.0  0.9999522499062351  \\
            1475.0  0.9999641578223414  \\
            1476.0  0.9999759791153879  \\
            1477.0  0.9999877137851906  \\
            1478.0  0.9999993618315672  \\
            1479.0  1.0000109232543386  \\
            1480.0  1.0000223980533272  \\
            1481.0  1.0000337862283588  \\
            1482.0  1.0000450877792608  \\
            1483.0  1.0000563027058638  \\
            1483.4545423118257  1.000061371728611  \\
            1484.0  1.000067445475874  \\
            1485.0  1.0000784713186612  \\
            1486.0  1.0000893557192478  \\
            1487.0  1.0001000986774888  \\
            1488.0  1.000110700193243  \\
            1489.0  1.0001211602663722  \\
            1490.0  1.0001314788967421  \\
            1491.0  1.0001416560842216  \\
            1492.0  1.000151691828684  \\
            1493.0  1.0001615861300044  \\
            1494.0  1.000171338988063  \\
            1495.0  1.000180950402743  \\
            1496.0  1.0001904203739307  \\
            1497.0  1.0001997489015164  \\
            1498.0  1.0002089359853936  \\
            1499.0  1.0002179816254595  \\
            1500.0  1.0002268858216146  \\
        }
        ;
    \addlegendentry {$\upsilon=$5.0}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={25}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8218459915193438  \\
            0.009499630452192027  0.821846378937082  \\
            0.08001494669605369  0.8218767190948094  \\
            0.24189139878687177  0.8221155629904071  \\
            0.4795374523096272  0.8228326647708581  \\
            0.7806423105177838  0.8242400167974772  \\
            1.0  0.8255392350354325  \\
            1.1625466586722002  0.8266210094284002  \\
            1.6182095379653092  0.8300677887839017  \\
            2.0  0.8332991483297485  \\
            2.158481555482366  0.8347070458384755  \\
            2.7777328791746845  0.8404702862808059  \\
            3.0  0.8426138257507906  \\
            3.4614478376654896  0.8471491890008246  \\
            4.0  0.8525451377194387  \\
            4.251364857399494  0.8550903896352927  \\
            5.0  0.862739063597504  \\
            5.267789394712984  0.8654936325103864  \\
            6.0  0.873060294428628  \\
            6.48462029535213  0.8780907484002121  \\
            7.0  0.8834556638531627  \\
            8.0  0.893902882133196  \\
            8.015639555545762  0.8940666134011404  \\
            9.0  0.9043905958468367  \\
            9.92614499610617  0.9141345192700505  \\
            10.0  0.9149126591218041  \\
            11.0  0.9254634276424483  \\
            12.0  0.9360387099247344  \\
            12.415857980790642  0.9404425895549028  \\
            13.0  0.9466336352286239  \\
            14.0  0.9572437518086959  \\
            15.0  0.9678646024299615  \\
            15.738611292770004  0.9757132974150268  \\
            16.0  0.9784912502589416  \\
            17.0  0.9891187506789372  \\
            18.0  0.9997425089990732  \\
            19.0  1.0103576499949078  \\
            20.0  1.020958785927332  \\
            20.201831845757052  1.0230962050677102  \\
            21.0  1.031539703223131  \\
            22.0  1.042095677972902  \\
            23.0  1.0526234594202861  \\
            24.0  1.0631181368461584  \\
            25.0  1.0735718151722131  \\
            25.321863937092253  1.0769258963055919  \\
            26.0  1.0839716972565023  \\
            27.0  1.0943157707396622  \\
            28.0  1.10461528728703  \\
            29.0  1.1148660096969294  \\
            29.98328504222796  1.1248678351511168  \\
            30.0  1.1250368745699002  \\
            31.0  1.135096707767518  \\
            32.0  1.1450967380569277  \\
            33.0  1.1550571159321155  \\
            33.91630306320535  1.1640895862180665  \\
            34.0  1.1649061037128716  \\
            35.0  1.174600237067143  \\
            36.0  1.184231968339889  \\
            37.0  1.1937940660443052  \\
            37.366122801967066  1.1972530648242024  \\
            38.0  1.2031831180627093  \\
            39.0  1.212455213265708  \\
            40.0  1.2216387369769544  \\
            40.62971281580272  1.2273485831381332  \\
            41.0  1.230670397044126  \\
            42.0  1.2395508033345062  \\
            43.0  1.248312989213886  \\
            43.91085818832801  1.2561680387317073  \\
            44.0  1.2569282398874382  \\
            45.0  1.2653706467334613  \\
            46.0  1.2736694684735428  \\
            47.0  1.2818173186497008  \\
            47.30168419744785  1.2842392331950976  \\
            48.0  1.2897788950742763  \\
            49.0  1.2975710793084976  \\
            50.0  1.305202510408185  \\
            50.812171685262136  1.311265456632316  \\
            51.0  1.3126536928070631  \\
            52.0  1.3199261416566694  \\
            53.0  1.3269989831328535  \\
            54.0  1.33387218497462  \\
            55.0  1.3405457148002327  \\
            56.0  1.3470195401071487  \\
            57.0  1.3532936282719539  \\
            57.99074264166142  1.3593126306199537  \\
            58.0  1.3593681931310315  \\
            59.0  1.3652581482682198  \\
            60.0  1.3709260129410934  \\
            61.0  1.3763716599539557  \\
            62.0  1.3815949698485601  \\
            63.0  1.3865958309124775  \\
            64.0  1.3913741391867878  \\
            65.0  1.3959297984730976  \\
            66.0  1.4002627203398819  \\
            67.0  1.4043728241281455  \\
            67.78871143535042  1.4074572885995233  \\
            68.0  1.4082613127570847  \\
            69.0  1.4119291578306497  \\
            70.0  1.4153699568833378  \\
            71.0  1.4185836755764356  \\
            72.0  1.4215702852501848  \\
            73.0  1.4243297629244978  \\
            74.0  1.4268620912993144  \\
            75.0  1.4291672587546094  \\
            76.0  1.4312452593500387  \\
            77.0  1.4330960928242353  \\
            78.0  1.4347197645937504  \\
            79.0  1.436116285751636  \\
            80.0  1.4372856730656771  \\
            81.0  1.438227948976269  \\
            81.53520608554389  1.438638967080017  \\
            82.0  1.438934927933919  \\
            83.0  1.4394242891503504  \\
            84.0  1.4397124287547947  \\
            85.0  1.4397993865089413  \\
            86.0  1.4396852061564618  \\
            87.0  1.4393699354200895  \\
            88.0  1.4388536259985074  \\
            89.0  1.4381363335630353  \\
            90.0  1.4372181177541266  \\
            91.0  1.4360990421776656  \\
            92.0  1.4347791744010716  \\
            93.0  1.4332585859492117  \\
            93.35147229480067  1.4326764834992842  \\
            94.0  1.4315023195788992  \\
            95.0  1.4295672026909085  \\
            96.0  1.4274809629363454  \\
            97.0  1.4252436637090649  \\
            98.0  1.4228553703803035  \\
            99.0  1.4203161502961323  \\
            100.0  1.4176260727748446  \\
            101.0  1.4147852091042805  \\
            102.0  1.411793632539086  \\
            103.0  1.408651418297914  \\
            104.0  1.405358643560555  \\
            105.0  1.4019153874650105  \\
            106.0  1.3983217311045026  \\
            107.0  1.3945777575244183  \\
            107.57796380242807  1.3923453644427015  \\
            108.0  1.3906646076259725  \\
            109.0  1.3866168301056334  \\
            110.0  1.3824772780644405  \\
            111.0  1.3782460037812823  \\
            112.0  1.3739230601251569  \\
            113.0  1.3695085005541638  \\
            114.0  1.3650023791144854  \\
            115.0  1.360404750439361  \\
            116.0  1.35571566974805  \\
            117.0  1.3509351928447877  \\
            118.0  1.3460633761177334  \\
            119.0  1.3411002765379045  \\
            120.0  1.336045951658108  \\
            120.40999223822035  1.3339473631379022  \\
            121.0  1.3308691493071334  \\
            122.0  1.325623081198204  \\
            123.0  1.3203407717000033  \\
            124.0  1.3150222399518194  \\
            125.0  1.3096675051162228  \\
            126.0  1.30427658637902  \\
            127.0  1.298849502949205  \\
            128.0  1.2933862740589095  \\
            129.0  1.287886918963354  \\
            130.0  1.2823514569408014  \\
            131.0  1.276779907292506  \\
            132.0  1.2711722893426654  \\
            133.0  1.2655286224383733  \\
            134.0  1.2598489259495684  \\
            134.69375244854322  1.2558874646432154  \\
            135.0  1.254121546416962  \\
            136.0  1.248359799719205  \\
            137.0  1.2426050280504106  \\
            138.0  1.2368572166153053  \\
            139.0  1.231116350655696  \\
            140.0  1.2253824154503419  \\
            141.0  1.2196553963148276  \\
            142.0  1.2139352786014381  \\
            143.0  1.208222047699032  \\
            144.0  1.2025156890329158  \\
            145.0  1.1968161880647192  \\
            146.0  1.1911235302922716  \\
            147.0  1.185437701249477  \\
            148.0  1.1797586865061906  \\
            148.09377378253427  1.1792264927593192  \\
            149.0  1.174069689145827  \\
            150.0  1.168413251450797  \\
            151.0  1.1627924270816676  \\
            152.0  1.1572071793210839  \\
            153.0  1.1516574717438062  \\
            154.0  1.1461432682160386  \\
            155.0  1.1406645328947684  \\
            156.0  1.1352212302271052  \\
            157.0  1.129813324949632  \\
            158.0  1.1244407820877578  \\
            159.0  1.1191035669550795  \\
            160.0  1.1138016451527475  \\
            161.0  1.1085349825688393  \\
            162.0  1.1033035453777362  \\
            162.09428677870565  1.1028121060279852  \\
            163.0  1.098100123360829  \\
            164.0  1.092946820081444  \\
            165.0  1.08784511477954  \\
            166.0  1.082794962601601  \\
            167.0  1.077796319233659  \\
            168.0  1.0728491409002199  \\
            169.0  1.067953384363207  \\
            170.0  1.0631090069209173  \\
            171.0  1.0583159664069923  \\
            172.0  1.0535742211894024  \\
            173.0  1.048883730169446  \\
            174.0  1.0442444527807628  \\
            175.0  1.0396563489883603  \\
            175.0917972898781  1.0392377365220733  \\
            176.0  1.0351185971979084  \\
            177.0  1.0306394854149639  \\
            178.0  1.0262194158077866  \\
            179.0  1.0218583452512089  \\
            180.0  1.017556231306011  \\
            181.0  1.0133130322177724  \\
            182.0  1.0091287069157493  \\
            183.0  1.0050032150117685  \\
            184.0  1.0009365167991429  \\
            185.0  0.9969285732516076  \\
            186.0  0.9929793460222727  \\
            187.0  0.9890887974425988  \\
            188.0  0.9852568905213931  \\
            189.0  0.9814835889438209  \\
            190.0  0.9777688570704408  \\
            191.0  0.9741126599362575  \\
            191.43411249129502  0.9725436712782733  \\
            192.0  0.9705244109372626  \\
            193.0  0.9670020442274726  \\
            194.0  0.9635383256923228  \\
            195.0  0.9601332230272498  \\
            196.0  0.9567867046045263  \\
            197.0  0.953498739472425  \\
            198.0  0.9502692973544031  \\
            199.0  0.9470983486483049  \\
            200.0  0.9439858644255847  \\
            201.0  0.9409318164305492  \\
            202.0  0.9379361770796197  \\
            203.0  0.934998919460612  \\
            204.0  0.9321200173320378  \\
            205.0  0.9292994451224245  \\
            206.0  0.9265371779296536  \\
            207.0  0.92383319152032  \\
            208.0  0.9211874623291085  \\
            209.0  0.9185999674581911  \\
            210.0  0.9160706846766432  \\
            211.0  0.9135995924198782  \\
            212.0  0.9111866697891012  \\
            213.0  0.9088318965507836  \\
            214.0  0.9065352531361536  \\
            214.65264676551294  0.9050676964538359  \\
            215.0  0.9042974286604694  \\
            216.0  0.9021166583886547  \\
            217.0  0.8999904481418969  \\
            218.0  0.8979187823640089  \\
            219.0  0.8959016460658026  \\
            220.0  0.8939390248247571  \\
            221.0  0.8920309047847006  \\
            222.0  0.8901772726555068  \\
            223.0  0.8883781157128073  \\
            224.0  0.886633421797717  \\
            225.0  0.8849431793165755  \\
            226.0  0.8833073772407029  \\
            227.0  0.8817260051061686  \\
            228.0  0.880199053013579  \\
            228.7739098766024  0.8790546789415171  \\
            229.0  0.8787303942791626  \\
            230.0  0.8773255148124949  \\
            231.0  0.8759686472062491  \\
            232.0  0.8746597851637404  \\
            233.0  0.8733989227988833  \\
            234.0  0.8721860546361049  \\
            235.0  0.8710211756102652  \\
            236.0  0.8699042810665868  \\
            237.0  0.8688353667605931  \\
            238.0  0.8678144288580554  \\
            239.0  0.8668414639349487  \\
            240.0  0.8659164689774161  \\
            241.0  0.865039441381743  \\
            242.0  0.8642103789543382  \\
            243.0  0.8634292799117252  \\
            244.0  0.8626961428805423  \\
            245.0  0.8620109668975504  \\
            246.0  0.8613737514096516  \\
            247.0  0.8607844962739121  \\
            248.0  0.8602432017576008  \\
            248.5103641606583  0.8599854295181396  \\
            249.0  0.859753805056388  \\
            250.0  0.8593117603444053  \\
            251.0  0.8589113510493259  \\
            252.0  0.8585525789700611  \\
            253.0  0.8582354461754983  \\
            254.0  0.8579599550045592  \\
            255.0  0.8577261080662614  \\
            256.0  0.8575339082397837  \\
            257.0  0.8573833586745373  \\
            258.0  0.85727446279024  \\
            259.0  0.8572072242769966  \\
            260.0  0.8571816470953799  \\
            261.0  0.8571977354765223  \\
            262.0  0.8572554939222053  \\
            262.9620307326329  0.8573503905957245  \\
            263.0  0.857355416810555  \\
            264.0  0.8575057382888521  \\
            265.0  0.8576906410767176  \\
            266.0  0.8579101297137325  \\
            267.0  0.8581642088878171  \\
            268.0  0.8584528834352958  \\
            269.0  0.8587761583409608  \\
            270.0  0.8591340387381412  \\
            271.0  0.8595265299087683  \\
            272.0  0.8599536372834478  \\
            273.0  0.8604153664415296  \\
            274.0  0.8609117231111834  \\
            275.0  0.8614427131694706  \\
            276.0  0.8620083426424221  \\
            277.0  0.8626086177051167  \\
            278.0  0.8632435446817593  \\
            279.0  0.8639131300457633  \\
            280.0  0.8646173804198328  \\
            280.80190095069645  0.8652071685642003  \\
            281.0  0.8653580751585069  \\
            282.0  0.8661363008254912  \\
            283.0  0.8669419941581538  \\
            284.0  0.8677751603663619  \\
            285.0  0.8686358047208677  \\
            286.0  0.8695239325533426  \\
            287.0  0.8704395492564143  \\
            288.0  0.8713826602837021  \\
            289.0  0.8723532711498528  \\
            290.0  0.8733513874305775  \\
            291.0  0.8743770147626893  \\
            292.0  0.8754301588441391  \\
            293.0  0.8765108254340548  \\
            294.0  0.8776190203527784  \\
            295.0  0.8787547494819046  \\
            295.2647608261579  0.8790600568549054  \\
            296.0  0.8799237379318524  \\
            297.0  0.8811158070303193  \\
            298.0  0.8823279055773341  \\
            299.0  0.8835600372268538  \\
            300.0  0.8848122056396964  \\
            301.0  0.8860844144835428  \\
            302.0  0.8873766674329432  \\
            303.0  0.8886889681693189  \\
            304.0  0.890021320380966  \\
            305.0  0.8913737277630619  \\
            306.0  0.8927461940176654  \\
            307.0  0.8941387228537238  \\
            308.0  0.8955513179870748  \\
            309.0  0.8969839831404506  \\
            310.0  0.898436722043483  \\
            311.0  0.899909538432706  \\
            311.02962065257  0.8999534704158172  \\
            312.0  0.9014067543254235  \\
            313.0  0.9029167685745283  \\
            314.0  0.9044393391322114  \\
            315.0  0.9059744672465667  \\
            316.0  0.9075221541503696  \\
            317.0  0.90908240106107  \\
            318.0  0.9106552091807838  \\
            319.0  0.9122405796962879  \\
            320.0  0.9138385137790125  \\
            321.0  0.9154490125850338  \\
            322.0  0.9170720772550681  \\
            323.0  0.9187077089144645  \\
            324.0  0.9203559086731987  \\
            324.39586347620093  0.9210118433871195  \\
            325.0  0.9220182096629237  \\
            326.0  0.9236891622139877  \\
            327.0  0.9253665470900644  \\
            328.0  0.9270503634442702  \\
            329.0  0.92874061041485  \\
            330.0  0.9304372871251748  \\
            331.0  0.9321403926837439  \\
            332.0  0.933849926184181  \\
            333.0  0.9355658867052361  \\
            334.0  0.9372882733107836  \\
            334.23928725312084  0.9377013711791758  \\
            335.0  0.939018183235721  \\
            336.0  0.9407504987053876  \\
            337.0  0.9424842789327773  \\
            338.0  0.9442195215490198  \\
            339.0  0.9459562241803838  \\
            340.0  0.9476943844482877  \\
            341.0  0.9494339999693084  \\
            342.0  0.9511750683551934  \\
            342.8989101082482  0.9527413703363845  \\
            343.0  0.9529182564413633  \\
            344.0  0.9546657035363415  \\
            345.0  0.9564088919398772  \\
            346.0  0.9581478178623694  \\
            347.0  0.9598824775290783  \\
            348.0  0.9616128671801528  \\
            349.0  0.9633389830706558  \\
            350.0  0.9650608214705914  \\
            351.0  0.9667783786649307  \\
            352.0  0.9684916509536373  \\
            353.0  0.9702006346516939  \\
            354.0  0.9719053260891267  \\
            355.0  0.9736057216110331  \\
            355.5151639565966  0.9744800262990015  \\
            356.0  0.9753042659788526  \\
            357.0  0.9769964910576937  \\
            358.0  0.9786781886009084  \\
            359.0  0.9803493538528605  \\
            360.0  0.9820099821011655  \\
            361.0  0.9836600686767338  \\
            362.0  0.9852996089538099  \\
            363.0  0.9869285983500137  \\
            364.0  0.9885470323263795  \\
            365.0  0.9901549063873964  \\
            366.0  0.9917522160810461  \\
            367.0  0.9933389569988418  \\
            368.0  0.994915124775867  \\
            368.63120862655705  0.9959045702935128  \\
            369.0  0.9964841613921384  \\
            370.0  0.9980441752325099  \\
            371.0  0.9995872617038837  \\
            372.0  1.0011134158365076  \\
            373.0  1.0026226327353582  \\
            374.0  1.004114907580188  \\
            375.0  1.0055902356255717  \\
            376.0  1.007048612200952  \\
            377.0  1.008490032710685  \\
            378.0  1.0099144926340833  \\
            379.0  1.0113219875254595  \\
            380.0  1.0127125130141696  \\
            381.0  1.0140860648046532  \\
            382.0  1.0154426386764746  \\
            383.0  1.0167822304843626  \\
            384.0  1.0181048361582508  \\
            385.0  1.0194104517033131  \\
            386.0  1.0206990732000045  \\
            387.0  1.0219706968040951  \\
            387.03927707537724  1.022020295482722  \\
            388.0  1.0232308838368975  \\
            389.0  1.0244692963898347  \\
            390.0  1.0256856031259605  \\
            391.0  1.0268798004088449  \\
            392.0  1.0280518846951827  \\
            393.0  1.0292018525348245  \\
            394.0  1.030329700570807  \\
            395.0  1.0314354255393834  \\
            396.0  1.0325190242700537  \\
            397.0  1.0335804936855923  \\
            398.0  1.0346198308020749  \\
            399.0  1.0356370327289044  \\
            400.0  1.036632096668837  \\
            401.0  1.037605019918006  \\
            402.0  1.0385557998659454  \\
            403.0  1.0394844339956117  \\
            404.0  1.0403909198834052  \\
            405.0  1.041275255199191  \\
            406.0  1.0421374377063175  \\
            407.0  1.0429774652616355  \\
            408.0  1.0437953358155145  \\
            409.0  1.0445910474118605  \\
            410.0  1.04536459818813  \\
            410.46925924590045  1.0457199539984794  \\
            411.0  1.046115452251544  \\
            412.0  1.0468426865418217  \\
            413.0  1.0475464704706214  \\
            414.0  1.0482268027421155  \\
            415.0  1.048883682146754  \\
            416.0  1.0495171075612686  \\
            417.0  1.0501270779486824  \\
            418.0  1.0507135923583137  \\
            419.0  1.0512766499257815  \\
            420.0  1.0518162498730077  \\
            421.0  1.0523323915082237  \\
            422.0  1.0528250742259693  \\
            423.0  1.0532942975070965  \\
            424.0  1.0537400609187693  \\
            424.0651778803313  1.053768300461433  \\
            425.0  1.054158232275163  \\
            426.0  1.054554454717503  \\
            427.0  1.0549290769119894  \\
            428.0  1.055282098883962  \\
            429.0  1.0556135207196613  \\
            430.0  1.0559233425662282  \\
            431.0  1.0562115646317007  \\
            432.0  1.0564781871850086  \\
            433.0  1.0567232105559703  \\
            434.0  1.056946635135286  \\
            435.0  1.0571484613745348  \\
            436.0  1.0573286897861676  \\
            437.0  1.057487320943501  \\
            438.0  1.0576243554807108  \\
            439.0  1.0577397940928253  \\
            440.0  1.057833637535718  \\
            441.0  1.0579058866260984  \\
            442.0  1.057956542241506  \\
            443.0  1.0579856053202996  \\
            444.0  1.0579930768616481  \\
            444.6633755826764  1.0579861213037385  \\
            445.0  1.0579777005869988  \\
            446.0  1.0579407152281528  \\
            447.0  1.0578858195592808  \\
            448.0  1.057813014589787  \\
            449.0  1.0577223013626513  \\
            450.0  1.0576136809544234  \\
            451.0  1.0574871544752167  \\
            452.0  1.0573427230687011  \\
            453.0  1.0571803879120967  \\
            454.0  1.0570001502161668  \\
            455.0  1.0568020112252106  \\
            456.0  1.0565859722170563  \\
            457.0  1.0563520345030522  \\
            458.0  1.0561001994280628  \\
            459.0  1.0558304683704562  \\
            459.2697576325681  1.0557546416141323  \\
            460.0  1.0555372737843214  \\
            461.0  1.0552284440206472  \\
            462.0  1.0549067101119198  \\
            463.0  1.0545720730749588  \\
            464.0  1.0542245339383645  \\
            465.0  1.0538640937425123  \\
            466.0  1.053490753539554  \\
            467.0  1.0531045143934097  \\
            468.0  1.0527053773797692  \\
            469.0  1.0522933435860868  \\
            470.0  1.0518684141115782  \\
            471.0  1.0514305900672176  \\
            472.0  1.0509798725757364  \\
            473.0  1.0505162627716174  \\
            474.0  1.0500397618010926  \\
            475.0  1.049550370822141  \\
            476.0  1.0490480910044846  \\
            477.0  1.0485329235295848  \\
            478.0  1.04800486959064  \\
            478.1201356437326  1.047940564493689  \\
            479.0  1.04746060647532  \\
            480.0  1.046907908900175  \\
            481.0  1.046347544685305  \\
            482.0  1.0457795144210302  \\
            483.0  1.045203818697929  \\
            484.0  1.0446204581068412  \\
            485.0  1.0440294332388644  \\
            486.0  1.0434307446853563  \\
            487.0  1.0428243930379342  \\
            488.0  1.0422103788884742  \\
            489.0  1.041588702829112  \\
            490.0  1.040959365452242  \\
            491.0  1.040322367350518  \\
            492.0  1.0396777091168525  \\
            493.0  1.0390253913444176  \\
            493.3482204283781  1.038796443087221  \\
            494.0  1.0383616901111141  \\
            495.0  1.037692350778525  \\
            496.0  1.0370202086615696  \\
            497.0  1.0363452637456743  \\
            498.0  1.035667516014381  \\
            499.0  1.0349869654493464  \\
            500.0  1.0343036120303444  \\
            501.0  1.0336174557352633  \\
            502.0  1.0329284965401089  \\
            503.0  1.0322367344190027  \\
            504.0  1.031542169344183  \\
            505.0  1.0308448012860059  \\
            506.0  1.030144630212942  \\
            507.0  1.0294416560915818  \\
            508.0  1.0287358788866314  \\
            509.0  1.0280272985609158  \\
            510.0  1.0273159150753766  \\
            510.66386760683315  1.0268421024352112  \\
            511.0  1.026600408732655  \\
            512.0  1.0258822210665166  \\
            513.0  1.0251653135626269  \\
            514.0  1.0244496856959948  \\
            515.0  1.0237353369432343  \\
            516.0  1.023022266782563  \\
            517.0  1.0223104746938014  \\
            518.0  1.0215999601583705  \\
            519.0  1.0208907226592914  \\
            520.0  1.0201827616811843  \\
            521.0  1.0194760767102664  \\
            522.0  1.0187706672343513  \\
            523.0  1.018066532742848  \\
            524.0  1.0173636727267592  \\
            525.0  1.01666208667868  \\
            525.8481572506026  1.0160680294989075  \\
            526.0  1.0159612674007035  \\
            527.0  1.0152606528222037  \\
            528.0  1.0145643699285734  \\
            529.0  1.013872417916488  \\
            530.0  1.0131847959894338  \\
            531.0  1.0125015033577047  \\
            532.0  1.0118225392384  \\
            533.0  1.0111479028554196  \\
            534.0  1.0104775934394652  \\
            535.0  1.009811610228034  \\
            536.0  1.0091499524654173  \\
            537.0  1.0084926194026993  \\
            538.0  1.0078396102977527  \\
            539.0  1.0071909244152368  \\
            540.0  1.0065465610265951  \\
            541.0  1.005906519410053  \\
            541.2798328050313  1.0057281885697038  \\
            542.0  1.0052701105488104  \\
            543.0  1.0046394970316141  \\
            544.0  1.004015228927418  \\
            545.0  1.0033973053936764  \\
            546.0  1.0027857255988788  \\
            547.0  1.0021804887225463  \\
            548.0  1.0015815939552284  \\
            549.0  1.0009890404985002  \\
            550.0  1.0004028275649595  \\
            551.0  0.9998229543782231  \\
            552.0  0.9992494201729241  \\
            553.0  0.9986822241947083  \\
            553.7994278719508  0.9982333502319616  \\
            554.0  0.9981209286300398  \\
            555.0  0.997565148135455  \\
            556.0  0.9970172368367941  \\
            557.0  0.9964771939630793  \\
            558.0  0.9959450187571172  \\
            559.0  0.9954207104754966  \\
            560.0  0.9949042683885861  \\
            561.0  0.9943956917805289  \\
            562.0  0.9938949799492423  \\
            563.0  0.9934021322064137  \\
            564.0  0.9929171478774981  \\
            565.0  0.9924400263017159  \\
            566.0  0.9919707668320492  \\
            567.0  0.9915093688352403  \\
            568.0  0.991055831691789  \\
            569.0  0.9906101547959495  \\
            570.0  0.9901723375557286  \\
            571.0  0.9897423793928836  \\
            572.0  0.9893202797429194  \\
            573.0  0.9889060380550866  \\
            574.0  0.9884996537923799  \\
            575.0  0.9881011264315348  \\
            576.0  0.9877104554630269  \\
            577.0  0.987327640391069  \\
            577.0807597452451  0.987297067167412  \\
            578.0  0.9869528198922647  \\
            579.0  0.9865864511722104  \\
            580.0  0.9862285461638838  \\
            581.0  0.9858791044404348  \\
            582.0  0.9855381255887201  \\
            583.0  0.9852056092093009  \\
            584.0  0.9848815549164414  \\
            585.0  0.9845659623381072  \\
            586.0  0.9842588311159657  \\
            587.0  0.9839601609053826  \\
            588.0  0.9836699513754221  \\
            589.0  0.9833882022088452  \\
            590.0  0.9831149131021093  \\
            591.0  0.9828500837653658  \\
            591.682975017898  0.9826740737581261  \\
            592.0  0.9825941187382842  \\
            593.0  0.9823472488899125  \\
            594.0  0.9821084794289457  \\
            595.0  0.9818778101540824  \\
            596.0  0.9816552408750174  \\
            597.0  0.9814407714124412  \\
            598.0  0.9812344015980389  \\
            599.0  0.9810361312744901  \\
            600.0  0.9808459602954686  \\
            601.0  0.9806638885256418  \\
            602.0  0.9804899158406707  \\
            603.0  0.9803240421272088  \\
            604.0  0.9801662672829036  \\
            605.0  0.9800165912163941  \\
            606.0  0.9798750138473119  \\
            607.0  0.979741535106282  \\
            608.0  0.9796161549349209  \\
            609.0  0.9794988732858367  \\
            610.0  0.9793896901226313  \\
            610.9362994893507  0.9792948030601644  \\
            611.0  0.9792886833803669  \\
            612.0  0.9791964732009621  \\
            613.0  0.9791115195372777  \\
            614.0  0.9790338224027657  \\
            615.0  0.9789633818184849  \\
            616.0  0.9789001978131002  \\
            617.0  0.9788442704228821  \\
            618.0  0.9787955996917085  \\
            619.0  0.9787541856710624  \\
            620.0  0.9787200284200354  \\
            621.0  0.9786931280053245  \\
            622.0  0.978673484501235  \\
            623.0  0.9786610979896798  \\
            624.0  0.9786559685601792  \\
            625.0  0.9786580963098621  \\
            625.3391735227017  0.9786604661542074  \\
            626.0  0.9786687293912842  \\
            627.0  0.9786862072612709  \\
            628.0  0.9787096743723444  \\
            629.0  0.9787391308272205  \\
            630.0  0.9787745767328603  \\
            631.0  0.9788160122004704  \\
            632.0  0.9788634373455036  \\
            633.0  0.9789168522876585  \\
            634.0  0.9789762571508797  \\
            635.0  0.979041652063359  \\
            636.0  0.9791130371575347  \\
            637.0  0.9791904125700923  \\
            638.0  0.9792737784419647  \\
            639.0  0.9793631349183332  \\
            640.0  0.9794584821486257  \\
            641.0  0.9795598202865202  \\
            642.0  0.9796671494899418  \\
            642.8618494881425  0.9797644579667911  \\
            643.0  0.9797806989288326  \\
            644.0  0.9799008486423761  \\
            645.0  0.9800255493366091  \\
            646.0  0.9801548011340414  \\
            647.0  0.9802886041589208  \\
            648.0  0.9804269585372334  \\
            649.0  0.9805698643967037  \\
            650.0  0.9807173218667941  \\
            651.0  0.9808693310787056  \\
            652.0  0.9810258921653778  \\
            653.0  0.9811870052614899  \\
            654.0  0.9813526705034594  \\
            655.0  0.9815228880294427  \\
            656.0  0.9816976579793357  \\
            657.0  0.9818769804947741  \\
            657.2516777710439  0.981922829076065  \\
            658.0  0.9820620168812807  \\
            659.0  0.982250682802289  \\
            660.0  0.9824423986874298  \\
            661.0  0.9826371646195656  \\
            662.0  0.9828349806818293  \\
            663.0  0.9830358469576213  \\
            664.0  0.9832397635306124  \\
            665.0  0.9834467304847428  \\
            666.0  0.9836567479042213  \\
            667.0  0.9838698158735263  \\
            668.0  0.9840859344774054  \\
            669.0  0.9843051038008759  \\
            670.0  0.984527323929224  \\
            671.0  0.9847525949480058  \\
            672.0  0.9849809169430466  \\
            672.9704651695672  0.9852054127100374  \\
            673.0  0.9852123343481439  \\
            674.0  0.9854475249959409  \\
            675.0  0.9856843388168632  \\
            676.0  0.9859227758328855  \\
            677.0  0.986162836065728  \\
            678.0  0.9864045195368554  \\
            679.0  0.9866478262674789  \\
            680.0  0.9868927562785542  \\
            681.0  0.9871393095907823  \\
            682.0  0.9873874862246098  \\
            683.0  0.9876372862002284  \\
            684.0  0.9878887095375748  \\
            685.0  0.9881417562563315  \\
            686.0  0.9883964263759256  \\
            686.5257062371938  0.9885309590959279  \\
            687.0  0.9886530172568281  \\
            688.0  0.988910735396923  \\
            689.0  0.9891689567541252  \\
            690.0  0.9894276812983067  \\
            691.0  0.9896869089991744  \\
            692.0  0.98994663982627  \\
            693.0  0.9902068737489701  \\
            694.0  0.9904676107364866  \\
            695.0  0.9907288507578661  \\
            696.0  0.99099059378199  \\
            697.0  0.9912528397775751  \\
            697.3009773514353  0.991331868350972  \\
            698.0  0.9915158529380887  \\
            699.0  0.991778730737071  \\
            700.0  0.9920412261229629  \\
            701.0  0.9923033390291983  \\
            702.0  0.9925650693893795  \\
            703.0  0.9928264171372759  \\
            704.0  0.9930873822068244  \\
            705.0  0.9933479645321301  \\
            706.0  0.993608164047466  \\
            707.0  0.9938679806872726  \\
            707.2356388474127  0.9939291478338336  \\
            708.0  0.994127892088848  \\
            709.0  0.9943868018437115  \\
            710.0  0.9946444603015179  \\
            711.0  0.994900867368036  \\
            712.0  0.9951560229497086  \\
            713.0  0.9954099269536532  \\
            714.0  0.9956625792876606  \\
            715.0  0.9959139798601964  \\
            716.0  0.9961641285804006  \\
            717.0  0.996413025358087  \\
            718.0  0.9966606701037448  \\
            719.0  0.9969070627285368  \\
            719.8744461431089  0.9971214935626983  \\
            720.0  0.9971523254945404  \\
            721.0  0.9973967050960151  \\
            722.0  0.9976389740502254  \\
            723.0  0.9978791322482987  \\
            724.0  0.9981171795826541  \\
            725.0  0.9983531159470028  \\
            726.0  0.9985869412363482  \\
            727.0  0.998818655346986  \\
            728.0  0.9990482581765044  \\
            729.0  0.9992757496237838  \\
            730.0  0.9995011295889983  \\
            731.0  0.9997243979736135  \\
            732.0  0.9999455546803891  \\
            733.0  1.0001645996133774  \\
            734.0  1.000381532677924  \\
            734.8320877447736  1.0005604302280344  \\
            735.0  1.0005965493575164  \\
            736.0  1.0008099786350253  \\
            737.0  1.0010205345249532  \\
            738.0  1.0012282169267064  \\
            739.0  1.001433025741513  \\
            740.0  1.0016349608724229  \\
            741.0  1.0018340222243076  \\
            742.0  1.0020302097038605  \\
            743.0  1.0022235232195982  \\
            744.0  1.002413962681858  \\
            745.0  1.0026015280028007  \\
            746.0  1.0027862190964092  \\
            747.0  1.0029680358784898  \\
            748.0  1.0031469782666707  \\
            749.0  1.003323046180403  \\
            750.0  1.0034962395409615  \\
            751.0  1.0036665582714432  \\
            752.0  1.0038340022967691  \\
            753.0  1.0039985715436832  \\
            754.0  1.0041602659407525  \\
            755.0  1.0043190854183683  \\
            756.0  1.0044750299087446  \\
            756.5883931659686  1.0045654430734001  \\
            757.0  1.0046281318324226  \\
            758.0  1.004778152977279  \\
            759.0  1.0049249417615935  \\
            760.0  1.0050684981276277  \\
            761.0  1.0052088220195086  \\
            762.0  1.0053459133832308  \\
            763.0  1.005479772166654  \\
            764.0  1.0056103983195055  \\
            765.0  1.0057377917933783  \\
            766.0  1.0058619525417327  \\
            767.0  1.0059828805198945  \\
            768.0  1.0061005756850578  \\
            769.0  1.006215037996282  \\
            770.0  1.0063262674144942  \\
            771.0  1.0064342639024875  \\
            772.0  1.0065390274249228  \\
            773.0  1.0066405579483277  \\
            774.0  1.0067388554410959  \\
            775.0  1.0068339198734886  \\
            776.0  1.0069257512176348  \\
            777.0  1.0070143494475292  \\
            777.8353775314022  1.0070858838415844  \\
            778.0  1.0070996474122627  \\
            779.0  1.0071814357334818  \\
            780.0  1.0072601010452398  \\
            781.0  1.0073356433331577  \\
            782.0  1.007408062584324  \\
            783.0  1.0074773587872947  \\
            784.0  1.0075435319320936  \\
            785.0  1.0076065820102107  \\
            786.0  1.0076665090146044  \\
            787.0  1.0077233129397005  \\
            788.0  1.0077769937813918  \\
            789.0  1.0078275515370383  \\
            790.0  1.0078749862054683  \\
            791.0  1.0079192977869762  \\
            792.0  1.0079604862833251  \\
            793.0  1.0079985516977445  \\
            794.0  1.0080334940349314  \\
            795.0  1.0080653133010504  \\
            795.431930866814  1.0080780912239684  \\
            796.0  1.0080935542519354  \\
            797.0  1.0081186647234683  \\
            798.0  1.0081410841794098  \\
            799.0  1.0081608126308892  \\
            800.0  1.0081778500899332  \\
            801.0  1.0081921965694645  \\
            802.0  1.0082038520833028  \\
            803.0  1.0082128166461646  \\
            804.0  1.0082190902736619  \\
            805.0  1.0082226729823043  \\
            806.0  1.008223564789497  \\
            807.0  1.008221765713542  \\
            808.0  1.0082172757736378  \\
            809.0  1.0082100949898798  \\
            810.0  1.008200223383259  \\
            811.0  1.0081876609756626  \\
            812.0  1.008172407789875  \\
            813.0  1.0081544638495767  \\
            814.0  1.0081338291793438  \\
            814.547571276439  1.0081213901659751  \\
            815.0  1.0081101414358555  \\
            816.0  1.0080837657231332  \\
            817.0  1.0080553069998492  \\
            818.0  1.0080247652867391  \\
            819.0  1.0079921406049361  \\
            820.0  1.0079574329759715  \\
            821.0  1.0079206424217735  \\
            822.0  1.0078817689646689  \\
            823.0  1.0078408126273808  \\
            824.0  1.0077977734330315  \\
            825.0  1.0077526514051391  \\
            826.0  1.0077054465676214  \\
            827.0  1.007656158944792  \\
            828.0  1.0076047885613626  \\
            829.0  1.0075513354424432  \\
            830.0  1.0074957996135399  \\
            831.0  1.007438181100558  \\
            831.5993103941959  1.0074026516287355  \\
            832.0  1.007378096793764  \\
            833.0  1.0073158391547976  \\
            834.0  1.0072521876415208  \\
            835.0  1.0071871422700538  \\
            836.0  1.007120703056596  \\
            837.0  1.0070528700174282  \\
            838.0  1.0069836431689108  \\
            839.0  1.0069130225274845  \\
            840.0  1.0068410081096713  \\
            841.0  1.0067675999320724  \\
            842.0  1.0066927980113702  \\
            843.0  1.0066166023643273  \\
            844.0  1.006539013007786  \\
            845.0  1.0064600299586701  \\
            846.0  1.0063796532339826  \\
            847.0  1.0062978828508073  \\
            848.0  1.0062147188263086  \\
            849.0  1.006130161177731  \\
            849.3285508500148  1.0061020755373236  \\
            850.0  1.0060437595807399  \\
            851.0  1.0059563101498965  \\
            852.0  1.0058681445303927  \\
            853.0  1.0057792627274418  \\
            854.0  1.005689664746216  \\
            855.0  1.0055993505918475  \\
            856.0  1.005508320269429  \\
            857.0  1.0054165737840137  \\
            858.0  1.005324111140614  \\
            859.0  1.0052309323442017  \\
            860.0  1.0051370373997102  \\
            861.0  1.0050424263120317  \\
            862.0  1.0049470990860188  \\
            863.0  1.0048510557264843  \\
            864.0  1.0047542962382006  \\
            865.0  1.0046568206259  \\
            865.6763622793217  1.0045904858201542  \\
            866.0  1.0045584051761722  \\
            867.0  1.0044592052613006  \\
            868.0  1.0043598924028043  \\
            869.0  1.0042604665947308  \\
            870.0  1.00416092783111  \\
            871.0  1.0040612761059575  \\
            872.0  1.0039615114132716  \\
            873.0  1.003861633747035  \\
            874.0  1.0037616431012144  \\
            875.0  1.0036615394697597  \\
            876.0  1.0035613228466058  \\
            877.0  1.0034609932256706  \\
            878.0  1.0033605506008563  \\
            879.0  1.003259994966049  \\
            880.0  1.0031593263151184  \\
            881.0  1.0030585446419185  \\
            881.9430916097156  1.0029633947285606  \\
            882.0  1.002957619683433  \\
            883.0  1.0028563396629848  \\
            884.0  1.0027554374476053  \\
            885.0  1.0026549130236095  \\
            886.0  1.002554766377389  \\
            887.0  1.0024549974954122  \\
            888.0  1.0023556063642243  \\
            889.0  1.0022565929704481  \\
            890.0  1.0021579573007826  \\
            891.0  1.0020596993420046  \\
            892.0  1.0019618190809667  \\
            893.0  1.0018643165045995  \\
            894.0  1.00176719159991  \\
            895.0  1.0016704443539826  \\
            896.0  1.0015740747539774  \\
            896.8575175058758  1.0014917368926233  \\
            897.0  1.001478040854592  \\
            898.0  1.0013823324687654  \\
            899.0  1.00128735225792  \\
            900.0  1.0011931002053094  \\
            901.0  1.0010995762943586  \\
            902.0  1.0010067805086682  \\
            903.0  1.0009147128320088  \\
            904.0  1.0008233732483254  \\
            905.0  1.0007327617417354  \\
            906.0  1.000642878296529  \\
            907.0  1.0005537228971695  \\
            908.0  1.000465295528292  \\
            909.0  1.0003775961747057  \\
            909.817757215534  1.0003064204765928  \\
            910.0  1.0002905422845898  \\
            911.0  1.0002040220900261  \\
            912.0  1.000118527718779  \\
            913.0  1.000034059153947  \\
            914.0  0.9999506163788874  \\
            915.0  0.9998681993772158  \\
            916.0  0.9997868081328062  \\
            917.0  0.999706442629791  \\
            918.0  0.9996271028525613  \\
            919.0  0.999548788785766  \\
            920.0  0.9994715004143128  \\
            921.0  0.9993952377233679  \\
            922.0  0.9993200006983555  \\
            923.0  0.9992457893249584  \\
            924.0  0.9991726035891179  \\
            925.0  0.9991004434770331  \\
            926.0  0.9990293089751618  \\
            927.0  0.9989592000702207  \\
            928.0  0.9988901167491835  \\
            929.0  0.9988220589992832  \\
            930.0  0.9987550268080111  \\
            930.1852498421013  0.9987427216937715  \\
            931.0  0.9986889576476146  \\
            932.0  0.9986240629069404  \\
            933.0  0.9985603734374795  \\
            934.0  0.9984978892276315  \\
            935.0  0.9984366102660848  \\
            936.0  0.9983765365418148  \\
            937.0  0.9983176680440834  \\
            938.0  0.9982600047624411  \\
            939.0  0.998203546686725  \\
            940.0  0.9981482938070596  \\
            941.0  0.9980942461138571  \\
            942.0  0.9980414035978167  \\
            943.0  0.9979897662499251  \\
            944.0  0.997939334061456  \\
            945.0  0.9978901070239707  \\
            946.0  0.997842085129318  \\
            947.0  0.997795268369634  \\
            948.0  0.9977496567373415  \\
            949.0  0.9977052502251512  \\
            950.0  0.9976620488260608  \\
            951.0  0.9976200525333557  \\
            952.0  0.9975792613406081  \\
            952.141804078767  0.9975735745430989  \\
            953.0  0.9975397395887179  \\
            954.0  0.9975014417219213  \\
            955.0  0.9974643577259336  \\
            956.0  0.9974284875960663  \\
            957.0  0.9973938313278812  \\
            958.0  0.9973603889171888  \\
            959.0  0.9973281603600507  \\
            960.0  0.9972971456527775  \\
            961.0  0.9972673447919304  \\
            962.0  0.9972387577743199  \\
            963.0  0.9972113845970068  \\
            964.0  0.997185225257301  \\
            965.0  0.9971602797527636  \\
            966.0  0.9971365480812039  \\
            967.0  0.9971140302406827  \\
            967.3518280981247  0.9971063964871184  \\
            968.0  0.9970928827929777  \\
            969.0  0.9970729401659936  \\
            970.0  0.99705409731253  \\
            971.0  0.9970363542319844  \\
            972.0  0.9970197109239296  \\
            973.0  0.9970041673881138  \\
            974.0  0.9969897236244619  \\
            975.0  0.9969763796330737  \\
            976.0  0.996964135414225  \\
            977.0  0.9969529909683674  \\
            978.0  0.9969429462961279  \\
            979.0  0.9969340013983096  \\
            980.0  0.9969261562758913  \\
            981.0  0.9969194109300273  \\
            982.0  0.9969137653620478  \\
            983.0  0.9969092195734588  \\
            984.0  0.9969057735659419  \\
            985.0  0.9969034273413544  \\
            986.0  0.9969021809017293  \\
            986.335639161868  0.9969020090610037  \\
            987.0  0.9969021634677707  \\
            988.0  0.9969031612840168  \\
            989.0  0.9969050788573256  \\
            990.0  0.9969079161899325  \\
            991.0  0.9969116732841724  \\
            992.0  0.9969163501424818  \\
            993.0  0.9969219467673978  \\
            994.0  0.9969284631615587  \\
            995.0  0.9969358993277034  \\
            996.0  0.9969442552686719  \\
            997.0  0.996953530987405  \\
            998.0  0.9969637264869439  \\
            999.0  0.9969748417704313  \\
            1000.0  0.9969868768411105  \\
            1001.0  0.9969998317023259  \\
            1001.6270428711808  0.9970084241541742  \\
            1002.0  0.9970138312476264  \\
            1003.0  0.9970288053263237  \\
            1004.0  0.9970444730678786  \\
            1005.0  0.9970608344749281  \\
            1006.0  0.9970778895501502  \\
            1007.0  0.9970956382962642  \\
            1008.0  0.9971140807160307  \\
            1009.0  0.997133216812251  \\
            1010.0  0.997153046587769  \\
            1011.0  0.9971735700454687  \\
            1012.0  0.9971947871882759  \\
            1013.0  0.9972166980191572  \\
            1014.0  0.9972393025411209  \\
            1015.0  0.9972626007572171  \\
            1016.0  0.9972865926705358  \\
            1017.0  0.9973112782842093  \\
            1018.0  0.9973366576014109  \\
            1019.0  0.9973627306253557  \\
            1019.0079444588359  0.9973629405388835  \\
            1020.0  0.9973896699972532  \\
            1021.0  0.9974170680000339  \\
            1022.0  0.9974449223100114  \\
            1023.0  0.9974732329290387  \\
            1024.0  0.9975019998589754  \\
            1025.0  0.9975312231016878  \\
            1026.0  0.997560902659048  \\
            1027.0  0.9975910385329351  \\
            1028.0  0.9976216307252338  \\
            1029.0  0.9976526792378362  \\
            1030.0  0.9976841840726397  \\
            1031.0  0.9977161452315494  \\
            1032.0  0.9977485627164756  \\
            1033.0  0.9977814365293356  \\
            1034.0  0.9978147666720533  \\
            1034.032655345918  0.9978158627735286  \\
            1035.0  0.9978487399420801  \\
            1036.0  0.9978829522449196  \\
            1037.0  0.9979173935636646  \\
            1038.0  0.9979520638987556  \\
            1039.0  0.9979869632506267  \\
            1040.0  0.9980220916197075  \\
            1041.0  0.9980574490064215  \\
            1042.0  0.9980930354111868  \\
            1043.0  0.9981288508344166  \\
            1044.0  0.9981648952765177  \\
            1045.0  0.9982011687378922  \\
            1046.0  0.9982376712189369  \\
            1047.0  0.998274402720042  \\
            1048.0  0.9983113632415931  \\
            1049.0  0.9983485527839704  \\
            1049.7255824797057  0.9983756802376003  \\
            1050.0  0.9983860221802259  \\
            1051.0  0.998423727492739  \\
            1052.0  0.9984614617174161  \\
            1053.0  0.9984992248533598  \\
            1054.0  0.9985370168996701  \\
            1055.0  0.998574837855446  \\
            1056.0  0.9986126877197847  \\
            1057.0  0.9986505664917825  \\
            1058.0  0.9986884741705331  \\
            1059.0  0.9987264107551298  \\
            1060.0  0.9987643762446633  \\
            1061.0  0.9988023706382236  \\
            1062.0  0.998840393934899  \\
            1063.0  0.9988784461337756  \\
            1063.6165327296362  0.9989019209620424  \\
            1064.0  0.998916574101081  \\
            1065.0  0.9989546969797832  \\
            1066.0  0.9989926906888293  \\
            1067.0  0.9990305552264336  \\
            1068.0  0.9990682905908189  \\
            1069.0  0.9991058967802182  \\
            1070.0  0.9991433737928735  \\
            1071.0  0.9991807216270359  \\
            1072.0  0.9992179402809663  \\
            1073.0  0.999255029752935  \\
            1074.0  0.9992919900412214  \\
            1075.0  0.9993288211441144  \\
            1076.0  0.9993655230599122  \\
            1076.3583402080908  0.9993786433909579  \\
            1077.0  0.9994021794829198  \\
            1078.0  0.9994386395874788  \\
            1079.0  0.9994748317754768  \\
            1080.0  0.9995107560446393  \\
            1081.0  0.9995464123927157  \\
            1082.0  0.9995818008174776  \\
            1083.0  0.9996169213167203  \\
            1084.0  0.999651773888262  \\
            1085.0  0.9996863585299437  \\
            1086.0  0.9997206752396304  \\
            1087.0  0.9997547240152087  \\
            1088.0  0.9997885048545898  \\
            1089.0  0.9998220177557073  \\
            1090.0  0.9998552627165176  \\
            1091.0  0.9998882397350007  \\
            1091.8382444936285  0.9999156761017626  \\
            1092.0  0.9999209765260842  \\
            1093.0  0.9999535180341816  \\
            1094.0  0.9999856694157492  \\
            1095.0  1.0000174306685112  \\
            1096.0  1.000048801790228  \\
            1097.0  1.0000797827786958  \\
            1098.0  1.0001103736317476  \\
            1099.0  1.0001405743472511  \\
            1100.0  1.0001703849231125  \\
            1101.0  1.0001998053572725  \\
            1102.0  1.0002288356477078  \\
            1103.0  1.0002574757924323  \\
            1104.0  1.0002857257894953  \\
            1105.0  1.0003135856369827  \\
            1106.0  1.0003410553330159  \\
            1107.0  1.0003681348757534  \\
            1108.0  1.000394824263389  \\
            1109.0  1.0004211234941534  \\
            1110.0  1.0004470325663126  \\
            1111.0  1.0004725514781698  \\
            1112.0  1.000497680228063  \\
            1112.0529292277008  1.0004989994013511  \\
            1113.0  1.0005224449625567  \\
            1114.0  1.0005467543447673  \\
            1115.0  1.0005706051000154  \\
            1116.0  1.0005939972267865  \\
            1117.0  1.0006169307236061  \\
            1118.0  1.0006394055890404  \\
            1119.0  1.0006614218216945  \\
            1120.0  1.0006829794202137  \\
            1121.0  1.000704078383284  \\
            1122.0  1.0007247187096304  \\
            1123.0  1.0007449003980184  \\
            1124.0  1.0007646234472538  \\
            1125.0  1.0007838878561817  \\
            1126.0  1.0008026936236876  \\
            1127.0  1.0008210407486964  \\
            1128.0  1.0008389292301738  \\
            1129.0  1.000856359067125  \\
            1130.0  1.0008733302585946  \\
            1131.0  1.000889842803669  \\
            1132.0  1.0009058967014723  \\
            1133.0  1.0009214919511702  \\
            1134.0  1.0009366285519672  \\
            1135.0  1.0009513065031093  \\
            1135.2763613430561  1.000955282029967  \\
            1136.0  1.000965503396127  \\
            1137.0  1.0009792320236188  \\
            1138.0  1.0009925007732174  \\
            1139.0  1.0010053096444125  \\
            1140.0  1.0010176586367263  \\
            1141.0  1.0010295477497162  \\
            1142.0  1.0010409769829736  \\
            1143.0  1.001051946336124  \\
            1144.0  1.0010624558088272  \\
            1145.0  1.0010725054007776  \\
            1146.0  1.0010820951117028  \\
            1147.0  1.0010912249413653  \\
            1148.0  1.0010998948895617  \\
            1149.0  1.0011081049561223  \\
            1150.0  1.0011158551409127  \\
            1150.3790406584324  1.0011186725830665  \\
            1151.0  1.0011230744277173  \\
            1152.0  1.0011298309223995  \\
            1153.0  1.0011361774301215  \\
            1154.0  1.0011421139509196  \\
            1155.0  1.0011476404848512  \\
            1156.0  1.0011527570319978  \\
            1157.0  1.0011574635924634  \\
            1158.0  1.001161760166375  \\
            1159.0  1.0011656467538819  \\
            1160.0  1.0011691233551578  \\
            1161.0  1.0011721899703976  \\
            1162.0  1.0011748465998203  \\
            1163.0  1.0011770932436668  \\
            1164.0  1.0011789299022023  \\
            1165.0  1.0011803565757134  \\
            1166.0  1.0011813732645105  \\
            1167.0  1.001181979968927  \\
            1168.0  1.0011821766893187  \\
            1169.0  1.0011819634260646  \\
            1170.0  1.0011813401795662  \\
            1170.756472506887  1.0011805963338676  \\
            1171.0  1.0011802834248604  \\
            1172.0  1.0011787908060599  \\
            1173.0  1.0011769641111032  \\
            1174.0  1.0011748033403824  \\
            1175.0  1.0011723084943  \\
            1176.0  1.0011694795732713  \\
            1177.0  1.0011663165777231  \\
            1178.0  1.001162819508095  \\
            1179.0  1.0011589883648377  \\
            1180.0  1.0011548231484146  \\
            1181.0  1.0011503238593011  \\
            1182.0  1.001145490497984  \\
            1183.0  1.001140323064963  \\
            1184.0  1.001134821560749  \\
            1185.0  1.0011289859858656  \\
            1186.0  1.0011228163408479  \\
            1186.4143848033718  1.0011201618346584  \\
            1187.0  1.0011162290668145  \\
            1188.0  1.0011093233722972  \\
            1189.0  1.0011021779267373  \\
            1190.0  1.0010947927305176  \\
            1191.0  1.001087167784025  \\
            1192.0  1.0010793030876508  \\
            1193.0  1.00107119864179  \\
            1194.0  1.0010628544468412  \\
            1195.0  1.0010542705032068  \\
            1196.0  1.0010454468112935  \\
            1197.0  1.0010363833715121  \\
            1198.0  1.0010270801842767  \\
            1199.0  1.0010175372500056  \\
            1200.0  1.0010077545691207  \\
            1201.0  1.0009977321420482  \\
            1202.0  1.0009874699692183  \\
            1203.0  1.0009769680510647  \\
            1204.0  1.0009662263880248  \\
            1205.0  1.0009552449805408  \\
            1205.1208114715805  1.00095390206904  \\
            1206.0  1.0009439529859676  \\
            1207.0  1.0009325030269218  \\
            1208.0  1.0009209107216894  \\
            1209.0  1.0009091760704762  \\
            1210.0  1.0008972990734875  \\
            1211.0  1.0008852797309287  \\
            1212.0  1.000873118043005  \\
            1213.0  1.0008608140099216  \\
            1214.0  1.000848367631883  \\
            1215.0  1.0008357789090936  \\
            1216.0  1.000823047841758  \\
            1217.0  1.0008101744300801  \\
            1218.0  1.0007971586742643  \\
            1219.0  1.0007840005745143  \\
            1220.0  1.0007707001310335  \\
            1220.9855516178702  1.0007574525840075  \\
            1221.0  1.0007572554176858  \\
            1222.0  1.0007435834277616  \\
            1223.0  1.0007298607030295  \\
            1224.0  1.0007160872434586  \\
            1225.0  1.0007022630490168  \\
            1226.0  1.0006883881196706  \\
            1227.0  1.000674462455387  \\
            1228.0  1.0006604860561312  \\
            1229.0  1.000646458921868  \\
            1230.0  1.0006323810525615  \\
            1231.0  1.0006182524481744  \\
            1232.0  1.0006040731086696  \\
            1233.0  1.000589843034008  \\
            1234.0  1.0005755622241514  \\
            1235.0  1.000561230679059  \\
            1236.0  1.00054684839869  \\
            1237.0  1.0005324153830033  \\
            1238.0  1.000517931631956  \\
            1238.2343254635316  1.000514530383081  \\
            1239.0  1.0005033498479516  \\
            1240.0  1.0004887727496643  \\
            1241.0  1.000474224087736  \\
            1242.0  1.000459703861939  \\
            1243.0  1.0004452120720457  \\
            1244.0  1.0004307487178299  \\
            1245.0  1.0004163137990658  \\
            1246.0  1.000401907315529  \\
            1247.0  1.0003875292669948  \\
            1248.0  1.0003731796532396  \\
            1249.0  1.0003588584740408  \\
            1250.0  1.000344565729177  \\
            1251.0  1.0003303014184262  \\
            1252.0  1.0003160655415684  \\
            1253.0  1.0003018580983836  \\
            1253.7564552720007  1.0002911296925752  \\
            1254.0  1.0002876634276776  \\
            1255.0  1.0002734868571979  \\
            1256.0  1.0002594003343568  \\
            1257.0  1.0002454038588215  \\
            1258.0  1.0002314974302624  \\
            1259.0  1.0002176810483527  \\
            1260.0  1.0002039547127684  \\
            1261.0  1.0001903184231882  \\
            1262.0  1.0001767721792947  \\
            1263.0  1.0001633159807726  \\
            1264.0  1.0001499498273094  \\
            1265.0  1.0001366737185966  \\
            1266.0  1.0001234876543275  \\
            1267.0  1.000110391634199  \\
            1268.0  1.0000973856579103  \\
            1269.0  1.0000844697251643  \\
            1269.2725841963193  1.0000809646634157  \\
            1270.0  1.0000716017322235  \\
            1271.0  1.0000588518449516  \\
            1272.0  1.0000462427583232  \\
            1273.0  1.000033774471988  \\
            1274.0  1.0000214469856015  \\
            1275.0  1.000009260298823  \\
            1276.0  0.9999972144113191  \\
            1277.0  0.9999853093227583  \\
            1278.0  0.999973545032817  \\
            1279.0  0.9999619215411748  \\
            1280.0  0.9999504388475173  \\
            1281.0  0.9999390969515352  \\
            1282.0  0.9999278958529234  \\
            1283.0  0.9999168355513828  \\
            1284.0  0.9999059160466187  \\
            1285.0  0.9998951373383416  \\
            1286.0  0.9998844994262672  \\
            1287.0  0.9998740023101165  \\
            1288.0  0.9998636459896146  \\
            1289.0  0.9998534304644929  \\
            1289.3462944195592  0.9998499257055077  \\
            1290.0  0.9998433419295906  \\
            1291.0  0.9998334123776156  \\
            1292.0  0.9998236544613772  \\
            1293.0  0.9998140681806168  \\
            1294.0  0.9998046535350814  \\
            1295.0  0.9997954105245243  \\
            1296.0  0.9997863391487046  \\
            1297.0  0.9997774394073877  \\
            1298.0  0.9997687113003446  \\
            1299.0  0.9997601548273525  \\
            1300.0  0.9997517699881943  \\
            1301.0  0.9997435567826589  \\
            1302.0  0.9997355152105415  \\
            1303.0  0.999727645271643  \\
            1304.0  0.9997199469657702  \\
            1305.0  0.9997124202927361  \\
            1306.0  0.9997050652523592  \\
            1307.0  0.9996978818444645  \\
            1308.0  0.9996908700688826  \\
            1309.0  0.9996840299254504  \\
            1310.0  0.9996773614140103  \\
            1311.0  0.9996708645344111  \\
            1311.007836863115  0.9996708142970527  \\
            1312.0  0.9996645451082521  \\
            1313.0  0.9996584034296783  \\
            1314.0  0.9996524394764599  \\
            1315.0  0.9996466532484797  \\
            1316.0  0.9996410447456247  \\
            1317.0  0.9996356139677881  \\
            1318.0  0.9996303609148688  \\
            1319.0  0.9996252855867712  \\
            1320.0  0.999620387983405  \\
            1321.0  0.9996156681046854  \\
            1322.0  0.9996111259505334  \\
            1323.0  0.9996067615208755  \\
            1323.2554286194318  0.9996056752162947  \\
            1324.0  0.9996025987621899  \\
            1325.0  0.9995986114583174  \\
            1326.0  0.9995947898591646  \\
            1327.0  0.9995911339646915  \\
            1328.0  0.999587643774862  \\
            1329.0  0.9995843192896436  \\
            1330.0  0.9995811605090092  \\
            1331.0  0.9995781674329347  \\
            1332.0  0.9995753400614006  \\
            1333.0  0.9995726783943921  \\
            1334.0  0.9995701824318975  \\
            1335.0  0.9995678521739103  \\
            1336.0  0.9995656876204271  \\
            1337.0  0.99956368877145  \\
            1338.0  0.9995618556269841  \\
            1339.0  0.9995601881870388  \\
            1340.0  0.9995586864516288  \\
            1341.0  0.9995573504207715  \\
            1342.0  0.9995561800944892  \\
            1343.0  0.9995551754728085  \\
            1343.4009269325106  0.9995548192285232  \\
            1344.0  0.9995543492445758  \\
            1345.0  0.9995536797236005  \\
            1346.0  0.9995531540329778  \\
            1347.0  0.9995527721727447  \\
            1348.0  0.9995525341429421  \\
            1349.0  0.9995524399436121  \\
            1350.0  0.9995524895748006  \\
            1351.0  0.9995526830365556  \\
            1352.0  0.9995530203289279  \\
            1353.0  0.999553501451971  \\
            1354.0  0.9995541264057408  \\
            1355.0  0.9995548951902959  \\
            1356.0  0.999555807805698  \\
            1357.0  0.9995568642520104  \\
            1357.3117685479945  0.9995572230298865  \\
            1358.0  0.9995581007756461  \\
            1359.0  0.9995594706208157  \\
            1360.0  0.9995609523949553  \\
            1361.0  0.9995625460981202  \\
            1362.0  0.9995642517303666  \\
            1363.0  0.9995660692917523  \\
            1364.0  0.9995679987823364  \\
            1365.0  0.9995700402021785  \\
            1366.0  0.9995721935513409  \\
            1367.0  0.9995744588298853  \\
            1368.0  0.9995768360378758  \\
            1369.0  0.9995793251753772  \\
            1370.0  0.9995819262424561  \\
            1371.0  0.9995846392391797  \\
            1372.0  0.9995874641656166  \\
            1373.0  0.9995904010218367  \\
            1374.0  0.9995934498079114  \\
            1375.0  0.9995966105239125  \\
            1376.0  0.9995998831699138  \\
            1376.407843321552  0.9996012500307018  \\
            1377.0  0.9996032869736677  \\
            1378.0  0.9996067877488528  \\
            1379.0  0.9996103650285371  \\
            1380.0  0.9996140188127672  \\
            1381.0  0.9996177491015903  \\
            1382.0  0.9996215558950539  \\
            1383.0  0.9996254391932048  \\
            1384.0  0.9996293989960915  \\
            1385.0  0.9996334353037618  \\
            1386.0  0.9996375481162644  \\
            1387.0  0.9996417374336478  \\
            1388.0  0.999646003255961  \\
            1389.0  0.9996503455832534  \\
            1390.0  0.9996547644155747  \\
            1391.0  0.9996592597529745  \\
            1391.5482382457085  0.9996617567377686  \\
            1392.0  0.9996638547052893  \\
            1393.0  0.9996685278179088  \\
            1394.0  0.9996732410800444  \\
            1395.0  0.9996779944917119  \\
            1396.0  0.9996827880529283  \\
            1397.0  0.9996876217637093  \\
            1398.0  0.9996924956240709  \\
            1399.0  0.999697409634029  \\
            1400.0  0.9997023637935994  \\
            1401.0  0.9997073581027978  \\
            1402.0  0.9997123925616402  \\
            1403.0  0.9997174671701418  \\
            1404.0  0.9997225819283183  \\
            1405.0  0.9997277368361847  \\
            1406.0  0.9997329318937566  \\
            1407.0  0.9997381671010487  \\
            1408.0  0.9997434424580766  \\
            1409.0  0.9997487579648547  \\
            1409.6541384382817  0.9997522567638929  \\
            1410.0  0.9997541257041093  \\
            1411.0  0.9997595337399328  \\
            1412.0  0.9997649481841522  \\
            1413.0  0.9997703690367515  \\
            1414.0  0.9997757962977137  \\
            1415.0  0.9997812299670223  \\
            1416.0  0.9997866700446598  \\
            1417.0  0.9997921165306095  \\
            1418.0  0.9997975694248544  \\
            1419.0  0.9998030287273775  \\
            1420.0  0.9998084944381618  \\
            1421.0  0.99981396655719  \\
            1422.0  0.9998194450844449  \\
            1423.0  0.9998249300199094  \\
            1424.0  0.999830421363566  \\
            1425.0  0.9998359191153977  \\
            1425.5530297874166  0.9998389622878184  \\
            1426.0  0.9998414383196345  \\
            1427.0  0.9998469618303131  \\
            1428.0  0.9998524631158483  \\
            1429.0  0.9998579421761992  \\
            1430.0  0.9998633990113263  \\
            1431.0  0.9998688336211893  \\
            1432.0  0.9998742460057485  \\
            1433.0  0.9998796361649646  \\
            1434.0  0.9998850040987984  \\
            1435.0  0.9998903498072106  \\
            1436.0  0.9998956732901632  \\
            1437.0  0.9999009745476176  \\
            1438.0  0.999906253579535  \\
            1439.0  0.9999115103858779  \\
            1440.0  0.9999167449666084  \\
            1441.0  0.9999219573216892  \\
            1442.0  0.999927147451083  \\
            1443.0  0.9999323153547526  \\
            1443.0626129029094  0.9999326381928275  \\
            1444.0  0.9999374821982306  \\
            1445.0  0.9999426051622691  \\
            1446.0  0.9999476820875635  \\
            1447.0  0.9999527129740642  \\
            1448.0  0.999957697821722  \\
            1449.0  0.9999626366304878  \\
            1450.0  0.999967529400314  \\
            1451.0  0.9999723761311525  \\
            1452.0  0.9999771768229573  \\
            1453.0  0.9999819314756814  \\
            1454.0  0.9999866400892792  \\
            1455.0  0.9999913026637062  \\
            1456.0  0.9999959191989172  \\
            1457.0  1.0000004896948689  \\
            1458.0  1.0000050141515175  \\
            1459.0  1.0000094925688208  \\
            1460.0  1.0000139249467366  \\
            1461.0  1.0000183112852234  \\
            1462.0  1.00002265158424  \\
            1462.4068921776707  1.0000244044402233  \\
            1463.0  1.0000269616315018  \\
            1464.0  1.0000312226476955  \\
            1465.0  1.000035420271477  \\
            1466.0  1.0000395545028047  \\
            1467.0  1.0000436253416363  \\
            1468.0  1.0000476327879317  \\
            1469.0  1.0000515768416511  \\
            1470.0  1.0000554575027554  \\
            1471.0  1.0000592747712063  \\
            1472.0  1.0000630286469663  \\
            1473.0  1.0000667191299992  \\
            1474.0  1.0000703462202694  \\
            1475.0  1.0000739099177418  \\
            1476.0  1.0000774102223824  \\
            1477.0  1.000080847134158  \\
            1478.0  1.0000842206530358  \\
            1479.0  1.000087530778985  \\
            1480.0  1.0000907775119738  \\
            1481.0  1.0000939608519728  \\
            1482.0  1.0000970807989529  \\
            1483.0  1.0001001373528855  \\
            1484.0  1.0001031305137433  \\
            1485.0  1.0001060602814997  \\
            1486.0  1.0001089266561285  \\
            1487.0  1.000111729637605  \\
            1488.0  1.0001144692259047  \\
            1489.0  1.0001171454210045  \\
            1490.0  1.0001197582228816  \\
            1491.0  1.000122307631514  \\
            1492.0  1.0001247936468813  \\
            1493.0  1.0001272162689632  \\
            1494.0  1.0001295754977404  \\
            1494.7483945314218  1.0001312996569263  \\
            1495.0  1.0001318711540474  \\
            1496.0  1.0001340999795962  \\
            1497.0  1.000136260770469  \\
            1498.0  1.0001383535266508  \\
            1499.0  1.0001403782481273  \\
            1500.0  1.000142334934885  \\
        }
        ;
    \addlegendentry {$\upsilon=$3.0}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={26}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8218459915193438  \\
            0.04575361020309802  0.8218560219189321  \\
            0.16784422143345606  0.8219785209847675  \\
            0.3425947442994853  0.8223703586321346  \\
            0.5496976804419108  0.8231143684942711  \\
            0.8130681912028941  0.8244152014219583  \\
            1.0  0.8255326054915635  \\
            1.1690072913715115  0.8266560134723947  \\
            1.6151769721566556  0.8300217332567237  \\
            2.0  0.8332642646070723  \\
            2.1779706299117496  0.8348404153562017  \\
            2.865496645296338  0.841238819817115  \\
            3.0  0.8425327329027924  \\
            3.69875852308779  0.8493957121907674  \\
            4.0  0.852406987345757  \\
            4.698245071494191  0.859464205012444  \\
            5.0  0.8625380051146715  \\
            5.903538036931662  0.871800205818596  \\
            6.0  0.8727930346837237  \\
            7.0  0.883119723421514  \\
            7.370722649125267  0.8869615513407996  \\
            8.0  0.8934962278399033  \\
            9.0  0.903911930187966  \\
            9.192378367464618  0.9059195390591754  \\
            10.0  0.914359569682205  \\
            11.0  0.9248343342010014  \\
            11.514948465085189  0.9302372252834313  \\
            12.0  0.935331101649777  \\
            13.0  0.9458451514694721  \\
            14.0  0.956371985041283  \\
            14.581716557785603  0.9624994778940615  \\
            15.0  0.9669064635144079  \\
            16.0  0.9774436477584906  \\
            17.0  0.9879788213888165  \\
            18.0  0.9985068794918355  \\
            18.69816759088859  1.005850006531887  \\
            19.0  1.009022116785163  \\
            20.0  1.0195187618890031  \\
            21.0  1.0299926852570092  \\
            22.0  1.0404392961760678  \\
            23.0  1.0508523726139098  \\
            23.656299282082802  1.0576641768621553  \\
            24.0  1.0612229140588032  \\
            25.0  1.0715424280644168  \\
            26.0  1.081815865163134  \\
            27.0  1.092043177423088  \\
            28.0  1.102209842677308  \\
            28.410244809406322  1.106355687532328  \\
            29.0  1.1122838644852593  \\
            30.0  1.1222757252511137  \\
            31.0  1.1322224655775857  \\
            32.0  1.1421060206386415  \\
            32.47141021721536  1.1467173526110819  \\
            33.0  1.1518421783521982  \\
            34.0  1.161470719939087  \\
            35.0  1.1710501062960956  \\
            35.996929652837615  1.1804932642436872  \\
            36.0  1.1805220070880298  \\
            37.0  1.1898196595307218  \\
            38.0  1.1990281682948265  \\
            39.0  1.2081387895843096  \\
            39.27561585178142  1.2106191229817698  \\
            40.0  1.2170747684828431  \\
            41.0  1.2258813442439287  \\
            42.0  1.2345701341677984  \\
            42.530215316948635  1.2391119986674497  \\
            43.0  1.2430915660994204  \\
            44.0  1.2514533544909743  \\
            45.0  1.2596757800982825  \\
            45.87530434469589  1.2667389918305003  \\
            46.0  1.2677327333572042  \\
            47.0  1.2756048545050256  \\
            48.0  1.283317021214706  \\
            49.0  1.2908625246459675  \\
            49.33820724047259  1.2933697668684692  \\
            50.0  1.2982280420931207  \\
            51.0  1.305403925673444  \\
            52.0  1.3123809358967888  \\
            53.0  1.3191590120005567  \\
            54.0  1.325738092433987  \\
            55.0  1.332118114857272  \\
            56.0  1.3382990161406694  \\
            56.44053778161729  1.3409587379444936  \\
            57.0  1.3442918978701506  \\
            58.0  1.3500769560560093  \\
            59.0  1.3556403319428192  \\
            60.0  1.3609818549494117  \\
            61.0  1.3661013622544929  \\
            62.0  1.3709986988102187  \\
            63.0  1.375673717355096  \\
            64.0  1.3801262784261987  \\
            65.0  1.384356250370707  \\
            66.0  1.3883635093567566  \\
            66.09335313516924  1.388726229425637  \\
            67.0  1.3921520957234772  \\
            68.0  1.3957159191945214  \\
            69.0  1.3990543542072864  \\
            70.0  1.4021673199363713  \\
            71.0  1.4050547415295807  \\
            72.0  1.4077165501127125  \\
            73.0  1.4101526827939597  \\
            74.0  1.412363082667911  \\
            75.0  1.4143476988191555  \\
            76.0  1.4161064863254904  \\
            77.0  1.417639406260733  \\
            78.0  1.4189464256971307  \\
            79.0  1.4200275177073778  \\
            80.0  1.4208826613662286  \\
            81.0  1.4215118417517167  \\
            82.0  1.4219150499459734  \\
            82.67068763706811  1.4220588729989887  \\
            83.0  1.4220851407077904  \\
            84.0  1.4220382600518553  \\
            85.0  1.4218008424116768  \\
            86.0  1.421372899826058  \\
            87.0  1.4207544485533656  \\
            88.0  1.4199455090705058  \\
            89.0  1.4189461060716626  \\
            90.0  1.4177562684668084  \\
            91.0  1.4163760293799765  \\
            92.0  1.4148054261473042  \\
            93.0  1.4130445003148415  \\
            94.0  1.411093297636127  \\
            95.0  1.40895186806953  \\
            95.42814598674744  1.407976879259832  \\
            96.0  1.4065695593045031  \\
            97.0  1.4040075882626295  \\
            98.0  1.401317152818976  \\
            99.0  1.398498298907169  \\
            100.0  1.3955510744804833  \\
            101.0  1.3924755295099036  \\
            102.0  1.3892717159821104  \\
            103.0  1.3859396878973864  \\
            104.0  1.3824795012674391  \\
            105.0  1.3788912141131544  \\
            106.0  1.375174886462262  \\
            107.0  1.371330580346929  \\
            108.0  1.3673583598012742  \\
            109.0  1.363258290858801  \\
            110.0  1.3590304415497592  \\
            111.0  1.354674881898422  \\
            112.0  1.3501916839202934  \\
            112.12473071505737  1.3496235419930398  \\
            113.0  1.3455482762056628  \\
            114.0  1.3408344565743575  \\
            115.0  1.3360590260798728  \\
            116.0  1.3312220269320614  \\
            117.0  1.3263235018986976  \\
            118.0  1.321363494304506  \\
            119.0  1.3163420480301784  \\
            120.0  1.3112592075113778  \\
            121.0  1.30611501773773  \\
            122.0  1.300909524251804  \\
            123.0  1.2956427731480784  \\
            124.0  1.2903148110718976  \\
            125.0  1.2849256852184145  \\
            126.0  1.2794754433315223  \\
            126.35599566567393  1.2775204387519374  \\
            127.0  1.2739212389196388  \\
            128.0  1.2683283404060428  \\
            129.0  1.2627304439910125  \\
            130.0  1.257127561040247  \\
            131.0  1.2515197029304086  \\
            132.0  1.2459068810490517  \\
            133.0  1.2402891067945505  \\
            134.0  1.2346663915760308  \\
            135.0  1.2290387468132946  \\
            136.0  1.2234061839367536  \\
            137.0  1.2177687143873537  \\
            138.0  1.2121263496165078  \\
            139.0  1.2064791010860212  \\
            140.0  1.200826980268023  \\
            141.0  1.195169998644892  \\
            142.0  1.1895081677091888  \\
            143.0  1.1838414989635808  \\
            143.4645853133444  1.181207205223161  \\
            144.0  1.1781511668671447  \\
            145.0  1.1724689943605202  \\
            146.0  1.1668201833143397  \\
            147.0  1.1612047142537651  \\
            148.0  1.15562256778281  \\
            149.0  1.1500737245842183  \\
            150.0  1.144558165419346  \\
            151.0  1.1390758711280415  \\
            152.0  1.133626822628528  \\
            153.0  1.1282110009172843  \\
            154.0  1.122828387068929  \\
            155.0  1.1174789622361023  \\
            156.0  1.11216270764935  \\
            157.0  1.106879604617007  \\
            158.0  1.1016296345250836  \\
            159.0  1.0964127788371476  \\
            159.38714470516263  1.0944019884769447  \\
            160.0  1.0912176352374388  \\
            161.0  1.0860651406360358  \\
            162.0  1.0809664755061064  \\
            163.0  1.0759216033276786  \\
            164.0  1.0709304879256318  \\
            165.0  1.0659930934691062  \\
            166.0  1.0611093844709227  \\
            167.0  1.0562793257870047  \\
            168.0  1.051502882615805  \\
            169.0  1.0467800204977433  \\
            170.0  1.042110705314643  \\
            171.0  1.037494903289178  \\
            172.0  1.0329325809843235  \\
            173.0  1.0284237053028111  \\
            174.0  1.023968243486594  \\
            175.0  1.0195661631163104  \\
            176.0  1.0152174321107592  \\
            177.0  1.0109220187263785  \\
            177.76657593447146  1.0076653403245883  \\
            178.0  1.0066792427623663  \\
            179.0  1.0024921579830681  \\
            180.0  0.9983656963293861  \\
            181.0  0.9942998192259305  \\
            182.0  0.9902944886511331  \\
            183.0  0.9863496671363816  \\
            184.0  0.982465317765164  \\
            185.0  0.9786414041722306  \\
            186.0  0.9748778905427645  \\
            187.0  0.9711747416115675  \\
            188.0  0.9675319226622565  \\
            189.0  0.9639493995264743  \\
            190.0  0.9604271385831127  \\
            191.0  0.9569651067575472  \\
            192.0  0.9535632715208852  \\
            193.0  0.9502216008892261  \\
            194.0  0.9469400634229346  \\
            195.0  0.9437186282259258  \\
            196.0  0.9405572649449622  \\
            196.89140525763906  0.9377898257451469  \\
            197.0  0.9374590307248721  \\
            198.0  0.9344444813792793  \\
            199.0  0.931486907464317  \\
            200.0  0.9285862800214238  \\
            201.0  0.9257425706700828  \\
            202.0  0.9229557516071134  \\
            203.0  0.9202257956059786  \\
            204.0  0.917552676016108  \\
            205.0  0.9149363667622338  \\
            206.0  0.9123768423437432  \\
            207.0  0.909874077834043  \\
            208.0  0.9074280488799416  \\
            209.0  0.9050387317010439  \\
            210.0  0.9027061030891607  \\
            211.0  0.900430140407733  \\
            212.0  0.8982108215912719  \\
            213.0  0.8960481251448096  \\
            214.0  0.8939420301433696  \\
            215.0  0.8918925162314464  \\
            216.0  0.889899563622504  \\
            217.0  0.8879631530984857  \\
            218.0  0.8860832660093384  \\
            219.0  0.8842598842725538  \\
            220.0  0.8824929903727207  \\
            221.0  0.8807825673610943  \\
            222.0  0.8791285988551772  \\
            223.0  0.8775310690383167  \\
            223.328163344028  0.8770191152450295  \\
            224.0  0.8759952505065243  \\
            225.0  0.8745137150313264  \\
            226.0  0.8730829422837273  \\
            227.0  0.8717029196715427  \\
            228.0  0.8703736350901197  \\
            229.0  0.8690950769220568  \\
            230.0  0.8678672340369341  \\
            231.0  0.8666900957910555  \\
            232.0  0.8655636520272024  \\
            233.0  0.8644878930744  \\
            234.0  0.8634628097476941  \\
            235.0  0.8624883933479407  \\
            236.0  0.8615646356616055  \\
            237.0  0.8606915289605777  \\
            238.0  0.8598690660019928  \\
            239.0  0.8590972400280683  \\
            239.78753027079108  0.8585250412979254  \\
            240.0  0.8583773357448476  \\
            241.0  0.8577095980062802  \\
            242.0  0.8570871301216856  \\
            243.0  0.8565099277460114  \\
            244.0  0.8559779869244832  \\
            245.0  0.8554913040925254  \\
            246.0  0.8550498760756932  \\
            247.0  0.8546537000896103  \\
            248.0  0.8543027737399174  \\
            249.0  0.853997095022227  \\
            250.0  0.8537366623220879  \\
            251.0  0.853521474414958  \\
            252.0  0.8533515304661845  \\
            252.087889816099  0.8533387570938006  \\
            253.0  0.8532306220787448  \\
            254.0  0.8531502435096021  \\
            255.0  0.8531097961969732  \\
            256.0  0.8531092807303149  \\
            257.0  0.8531486979954291  \\
            258.0  0.8532280491744832  \\
            259.0  0.8533473357460377  \\
            260.0  0.8535065594850798  \\
            261.0  0.8537057224630614  \\
            262.0  0.8539448270479431  \\
            263.0  0.8542238759042436  \\
            264.0  0.8545428719930948  \\
            264.4764794073984  0.8547089196745667  \\
            265.0  0.8549041527276056  \\
            266.0  0.855303366192605  \\
            267.0  0.8557370947446289  \\
            268.0  0.8562053418584191  \\
            269.0  0.8567081112193905  \\
            270.0  0.8572454067236902  \\
            271.0  0.8578172324782609  \\
            272.0  0.8584235928009092  \\
            273.0  0.8590644922203735  \\
            274.0  0.8597399354764004  \\
            275.0  0.8604499275198172  \\
            276.0  0.8611944735126156  \\
            276.055410007897  0.8612367392808646  \\
            277.0  0.8619772967030213  \\
            278.0  0.8627891528726366  \\
            279.0  0.8636296647278551  \\
            280.0  0.8644988370233241  \\
            281.0  0.8653966746470627  \\
            282.0  0.8663231826205228  \\
            283.0  0.8672783660986499  \\
            284.0  0.8682622303699467  \\
            285.0  0.8692747808565373  \\
            286.0  0.8703160231142342  \\
            287.0  0.8713859628326055  \\
            288.0  0.8724846058350446  \\
            288.53984301470257  0.8730896328160522  \\
            289.0  0.8736145826144819  \\
            290.0  0.8747715918390351  \\
            291.0  0.8759507987451437  \\
            292.0  0.8771522079252942  \\
            293.0  0.8783758240410673  \\
            294.0  0.8796216518231755  \\
            295.0  0.8808896960715028  \\
            296.0  0.8821799616551438  \\
            297.0  0.8834924535124439  \\
            298.0  0.8848271766510406  \\
            299.0  0.8861841361479041  \\
            300.0  0.8875633371493786  \\
            301.0  0.8889647848712262  \\
            301.1715875168031  0.88920749231604  \\
            302.0  0.8903932541328187  \\
            303.0  0.8918382826066835  \\
            304.0  0.893298258261507  \\
            305.0  0.8947731843209543  \\
            306.0  0.8962630640311532  \\
            307.0  0.897767900660707  \\
            308.0  0.8992876975007091  \\
            309.0  0.9008224578647555  \\
            310.0  0.9023721850889586  \\
            311.0  0.9039368825319608  \\
            312.0  0.9055165535749489  \\
            313.0  0.9071112016216671  \\
            314.0  0.9087208300984314  \\
            315.0  0.9103454424541436  \\
            315.00750492673507  0.9103576917080466  \\
            316.0  0.9119909751079337  \\
            317.0  0.9136434523256258  \\
            318.0  0.915302799713716  \\
            319.0  0.9169690182106289  \\
            320.0  0.9186421087540118  \\
            321.0  0.9203220722807329  \\
            322.0  0.9220089097268823  \\
            323.0  0.9237026220277696  \\
            324.0  0.9254032101179256  \\
            325.0  0.9271106749311003  \\
            326.0  0.928825017400263  \\
            327.0  0.9305462384576022  \\
            328.0  0.9322743390345246  \\
            329.0  0.9340093200616557  \\
            329.6410287082849  0.935125112071763  \\
            330.0  0.9357549288628909  \\
            331.0  0.9375081498203077  \\
            332.0  0.9392594802414632  \\
            333.0  0.9410089183958095  \\
            334.0  0.9427564625555643  \\
            335.0  0.9445021109957187  \\
            336.0  0.9462458619940404  \\
            337.0  0.9479877138310797  \\
            338.0  0.9497276647901755  \\
            339.0  0.9514657131574604  \\
            340.0  0.953201857221866  \\
            341.0  0.9549360952751285  \\
            342.0  0.9566684256117932  \\
            343.0  0.9583988465292218  \\
            344.0  0.9601273563275949  \\
            345.0  0.9618539533099205  \\
            345.93891825525765  0.9634733440981857  \\
            346.0  0.963579408771346  \\
            347.0  0.9653101169472774  \\
            348.0  0.9670300220535968  \\
            349.0  0.9687391200692215  \\
            350.0  0.9704374070039598  \\
            351.0  0.972124878898537  \\
            352.0  0.9738015318246215  \\
            353.0  0.975467361884851  \\
            354.0  0.9771223652128583  \\
            355.0  0.978766537973298  \\
            356.0  0.9803998763618703  \\
            357.0  0.9820223766053472  \\
            358.0  0.9836340349615977  \\
            359.0  0.9852348477196121  \\
            360.0  0.986824811199527  \\
            361.0  0.9884039217526489  \\
            362.0  0.9899721757614798  \\
            363.0  0.9915295696397387  \\
            364.0  0.9930760998323883  \\
            364.0000405270574  0.9930761622885129  \\
            365.0  0.9946206688934371  \\
            366.0  0.9961464979200771  \\
            367.0  0.997653581364922  \\
            368.0  0.9991419142717543  \\
            369.0  1.0006114917551656  \\
            370.0  1.0020623090006033  \\
            371.0  1.003494361264412  \\
            372.0  1.0049076438738773  \\
            373.0  1.0063021522272673  \\
            374.0  1.007677881793873  \\
            375.0  1.0090348281140513  \\
            376.0  1.0103729867992617  \\
            377.0  1.0116923535321085  \\
            378.0  1.0129929240663778  \\
            379.0  1.0142746942270755  \\
            380.0  1.0155376599104653  \\
            381.0  1.0167818170841045  \\
            382.0  1.0180071617868802  \\
            383.0  1.019213690129045  \\
            384.0  1.0204013982922504  \\
            385.0  1.0215702825295816  \\
            385.3512038974429  1.0219763321148558  \\
            386.0  1.0227237370614162  \\
            387.0  1.0238563888777688  \\
            388.0  1.0249655829810227  \\
            389.0  1.0260513154838486  \\
            390.0  1.0271135825930016  \\
            391.0  1.0281523806093555  \\
            392.0  1.0291677059279412  \\
            393.0  1.0301595550379783  \\
            394.0  1.0311279245229108  \\
            395.0  1.0320728110604374  \\
            396.0  1.0329942114225437  \\
            397.0  1.0338921224755335  \\
            398.0  1.034766541180058  \\
            399.0  1.0356174645911438  \\
            400.0  1.0364448898582213  \\
            401.0  1.0372488142251506  \\
            402.0  1.0380292350302491  \\
            403.0  1.038786149706314  \\
            404.0  1.0395195557806476  \\
            405.0  1.0402294508750807  \\
            406.0  1.0409158327059933  \\
            407.0  1.041578699084336  \\
            408.0  1.0422180479156515  \\
            409.0  1.0428338772000907  \\
            410.0  1.043426185032435  \\
            411.0  1.0439949696021096  \\
            412.0  1.0445402291932027  \\
            413.0  1.0450619621844788  \\
            413.91446280054475  1.0455184722288  \\
            414.0  1.0455590356602855  \\
            415.0  1.046021712824252  \\
            416.0  1.0464631230758095  \\
            417.0  1.0468832654057465  \\
            418.0  1.0472821388748499  \\
            419.0  1.0476597426139103  \\
            420.0  1.0480160758237305  \\
            421.0  1.0483511377751287  \\
            422.0  1.0486649278089446  \\
            423.0  1.048957445336042  \\
            424.0  1.0492286898373149  \\
            425.0  1.049478660863688  \\
            426.0  1.0497073580361205  \\
            427.0  1.0499147810456082  \\
            428.0  1.050100929653184  \\
            429.0  1.0502658036899197  \\
            430.0  1.0504094030569247  \\
            431.0  1.0505317277253474  \\
            432.0  1.0506327777363722  \\
            433.0  1.0507125532012203  \\
            434.0  1.0507710543011448  \\
            435.0  1.0508082812874304  \\
            436.0  1.0508242344813894  \\
            437.0  1.0508189142743571  \\
            438.0  1.050792321127688  \\
            439.0  1.0507444555727503  \\
            440.0  1.0506753182109216  \\
            441.0  1.0505849097135813  \\
            442.0  1.0504732308221043  \\
            443.0  1.0503402823478534  \\
            444.0  1.0501860651721728  \\
            444.2312726627578  1.05014737082003  \\
            445.0  1.0500026124487392  \\
            446.0  1.0498015343755538  \\
            447.0  1.049586018413129  \\
            448.0  1.0493560653310017  \\
            449.0  1.0491116759290828  \\
            450.0  1.0488528510376527  \\
            451.0  1.048579591517356  \\
            452.0  1.0482918982591964  \\
            453.0  1.0479897721845326  \\
            454.0  1.047673214245071  \\
            455.0  1.047342225422862  \\
            456.0  1.0469968067302926  \\
            457.0  1.0466369592100815  \\
            458.0  1.0462626839352738  \\
            459.0  1.0458739820092327  \\
            460.0  1.0454708545656348  \\
            461.0  1.0450533027684634  \\
            462.0  1.0446213278120013  \\
            463.0  1.0441749309208244  \\
            464.0  1.0437141133497938  \\
            465.0  1.0432388763840503  \\
            466.0  1.042749221339006  \\
            467.0  1.042245149560336  \\
            467.4627094527024  1.0420070324735384  \\
            468.0  1.0417165727653421  \\
            469.0  1.0411712835890532  \\
            470.0  1.0406198954014838  \\
            471.0  1.0400624087979504  \\
            472.0  1.039498824378513  \\
            473.0  1.0389291427479714  \\
            474.0  1.0383533645158658  \\
            475.0  1.0377714902964745  \\
            476.0  1.0371835207088131  \\
            477.0  1.0365894563766327  \\
            478.0  1.0359892979284187  \\
            479.0  1.0353830459973898  \\
            480.0  1.034770701221497  \\
            481.0  1.034152264243421  \\
            482.0  1.0335277357105717  \\
            483.0  1.0328971162750868  \\
            484.0  1.0322604065938303  \\
            485.0  1.031617607328391  \\
            486.0  1.0309687191450811  \\
            487.0  1.0303137427149356  \\
            488.0  1.0296526787137092  \\
            489.0  1.0289855278218765  \\
            490.0  1.0283122907246296  \\
            491.0  1.0276329681118772  \\
            492.0  1.0269475606782432  \\
            493.0  1.0262560691230642  \\
            494.0  1.0255584941503892  \\
            495.0  1.0248548364689782  \\
            495.24430555860675  1.0246820045234395  \\
            496.0  1.0241373210833262  \\
            497.0  1.023417607137098  \\
            498.0  1.0226990983383035  \\
            499.0  1.0219817944646792  \\
            500.0  1.0212656952944321  \\
            501.0  1.0205508006062438  \\
            502.0  1.0198371101792678  \\
            503.0  1.0191246237931297  \\
            504.0  1.0184133412279273  \\
            505.0  1.01770326226423  \\
            506.0  1.0169943866830795  \\
            507.0  1.0162867142659882  \\
            508.0  1.0155802447949414  \\
            509.0  1.0148749780523936  \\
            510.0  1.0141709138212713  \\
            511.0  1.0134680518849717  \\
            512.0  1.0127663920273622  \\
            513.0  1.0120659340327816  \\
            514.0  1.0113666776860368  \\
            515.0  1.010668622772407  \\
            516.0  1.0099717690776395  \\
            517.0  1.0092761163879522  \\
            518.0  1.0085816644900323  \\
            519.0  1.0078884131710355  \\
            520.0  1.0071963622185875  \\
            520.125482497131  1.0071096066892218  \\
            521.0  1.0064985359297438  \\
            522.0  1.0058056415477872  \\
            523.0  1.0051189959826174  \\
            524.0  1.0044385984045912  \\
            525.0  1.0037644479915206  \\
            526.0  1.0030965439286699  \\
            527.0  1.002434885408752  \\
            528.0  1.0017794716319275  \\
            529.0  1.0011303018058013  \\
            530.0  1.0004873751454209  \\
            531.0  0.9998506908732737  \\
            532.0  0.9992202482192843  \\
            533.0  0.9985960464208137  \\
            534.0  0.9979780847226548  \\
            535.0  0.9973663623770322  \\
            536.0  0.9967608786435984  \\
            537.0  0.9961616327894327  \\
            538.0  0.9955686240890388  \\
            539.0  0.9949818518243417  \\
            540.0  0.994401315284687  \\
            541.0  0.9938270137668378  \\
            542.0  0.9932589465749727  \\
            543.0  0.9926971130206844  \\
            544.0  0.9921415124229763  \\
            545.0  0.9915921441082617  \\
            546.0  0.9910490074103621  \\
            547.0  0.9905121016705035  \\
            548.0  0.9899814262373159  \\
            549.0  0.9894569804668306  \\
            549.9196855183902  0.9889801539959819  \\
            550.0  0.988938631280762  \\
            551.0  0.9884262276967727  \\
            552.0  0.9879223359003698  \\
            553.0  0.9874269550769634  \\
            554.0  0.9869400844250177  \\
            555.0  0.9864617231560465  \\
            556.0  0.9859918704946117  \\
            557.0  0.9855305256783196  \\
            558.0  0.985077687957817  \\
            559.0  0.9846333565967902  \\
            560.0  0.9841975308719609  \\
            561.0  0.9837702100730829  \\
            562.0  0.9833513935029408  \\
            563.0  0.982941080477346  \\
            564.0  0.9825392703251348  \\
            565.0  0.982145962388165  \\
            566.0  0.9817611560213148  \\
            567.0  0.981384850592478  \\
            568.0  0.981017045482564  \\
            569.0  0.9806577400854933  \\
            570.0  0.9803069338081967  \\
            571.0  0.9799646260706117  \\
            572.0  0.9796308163056814  \\
            573.0  0.9793055039593512  \\
            574.0  0.9789886884905677  \\
            575.0  0.9786803693712757  \\
            576.0  0.9783805460864161  \\
            577.0  0.9780892181339248  \\
            578.0  0.9778063850247298  \\
            579.0  0.97753204628275  \\
            580.0  0.9772662014448923  \\
            581.0  0.9770088500610511  \\
            582.0  0.9767599916941052  \\
            583.0  0.9765196259199175  \\
            583.8796372770798  0.9763152117204883  \\
            584.0  0.9762886537752034  \\
            585.0  0.9760722751166641  \\
            586.0  0.975863519825685  \\
            587.0  0.9756623875836437  \\
            588.0  0.9754688780818747  \\
            589.0  0.9752829910216672  \\
            590.0  0.9751047261142655  \\
            591.0  0.9749340830808677  \\
            592.0  0.9747710616526237  \\
            593.0  0.9746156615706358  \\
            594.0  0.9744678825859567  \\
            595.0  0.9743277244595894  \\
            596.0  0.9741951869624852  \\
            597.0  0.9740702698755445  \\
            598.0  0.9739529729896147  \\
            599.0  0.9738432961054904  \\
            600.0  0.9737412390339117  \\
            601.0  0.9736468015955649  \\
            602.0  0.9735599836210806  \\
            603.0  0.9734807849510333  \\
            604.0  0.973409205435942  \\
            605.0  0.9733452449362674  \\
            606.0  0.9732889033224144  \\
            607.0  0.9732401804747287  \\
            608.0  0.9731990762834981  \\
            609.0  0.9731655906489519  \\
            610.0  0.9731397234812601  \\
            611.0  0.9731214747005329  \\
            612.0  0.9731108442368211  \\
            613.0  0.9731078320301153  \\
            614.0  0.9731124380303461  \\
            615.0  0.9731246621973825  \\
            616.0  0.9731445045010344  \\
            617.0  0.9731719649210496  \\
            618.0  0.9732070434471155  \\
            619.0  0.9732497400788582  \\
            620.0  0.973300054825843  \\
            620.0540562871606  0.973302991688481  \\
            621.0  0.9733624380746126  \\
            622.0  0.9734303981861292  \\
            623.0  0.9735036170997184  \\
            624.0  0.9735820948466237  \\
            625.0  0.9736658314624556  \\
            626.0  0.973754826987192  \\
            627.0  0.9738490814651771  \\
            628.0  0.9739485949451223  \\
            629.0  0.9740533674801061  \\
            630.0  0.9741633991275739  \\
            631.0  0.9742786899493391  \\
            632.0  0.9743992400115816  \\
            633.0  0.9745250493848491  \\
            634.0  0.9746561181440571  \\
            635.0  0.9747924463684888  \\
            636.0  0.974934034141795  \\
            637.0  0.9750808815519949  \\
            638.0  0.9752329886914756  \\
            639.0  0.975390355656993  \\
            640.0  0.9755529825496708  \\
            641.0  0.9757208694750025  \\
            642.0  0.9758940165428498  \\
            643.0  0.9760724238674435  \\
            644.0  0.9762560915673841  \\
            645.0  0.976445019765642  \\
            645.1010760723416  0.97646440861766  \\
            646.0  0.9766463497983345  \\
            647.0  0.9768508551649181  \\
            648.0  0.9770575792104108  \\
            649.0  0.977266521987096  \\
            650.0  0.977477683547871  \\
            651.0  0.9776910639462463  \\
            652.0  0.9779066632363465  \\
            653.0  0.9781244814729086  \\
            654.0  0.9783445187112851  \\
            655.0  0.9785667750074407  \\
            656.0  0.9787912504179542  \\
            657.0  0.9790179450000185  \\
            658.0  0.9792468588114401  \\
            659.0  0.979477991910639  \\
            660.0  0.9797113443566499  \\
            661.0  0.9799469162091203  \\
            662.0  0.9801847075283128  \\
            663.0  0.9804247183751029  \\
            664.0  0.9806669488109814  \\
            665.0  0.9809113988980518  \\
            666.0  0.9811580686990331  \\
            667.0  0.9814069582772572  \\
            668.0  0.9816580676966712  \\
            669.0  0.9819113970218356  \\
            670.0  0.9821669463179262  \\
            671.0  0.9824247156507324  \\
            672.0  0.9826847050866577  \\
            673.0  0.9829469146927213  \\
            674.0  0.9832113445365555  \\
            675.0  0.9834779946864076  \\
            676.0  0.98374686521114  \\
            677.0  0.9840179561802288  \\
            677.4905701998501  0.984151757179373  \\
            678.0  0.9842938536986269  \\
            679.0  0.9845722884506201  \\
            680.0  0.984850063674132  \\
            681.0  0.9851271793303095  \\
            682.0  0.9854036353804354  \\
            683.0  0.9856794317859291  \\
            684.0  0.9859545685083465  \\
            685.0  0.98622904550938  \\
            686.0  0.9865028627508584  \\
            687.0  0.9867760201947476  \\
            688.0  0.9870485178031493  \\
            689.0  0.9873203555383016  \\
            690.0  0.9875915333625803  \\
            691.0  0.9878620512384969  \\
            692.0  0.9881319091286999  \\
            693.0  0.9884011069959733  \\
            694.0  0.98866964480324  \\
            695.0  0.9889375225135575  \\
            696.0  0.9892047400901209  \\
            697.0  0.9894712974962616  \\
            698.0  0.9897371946954482  \\
            699.0  0.9900024316512855  \\
            700.0  0.9902670083275152  \\
            701.0  0.9905309246880165  \\
            702.0  0.9907941806968038  \\
            703.0  0.9910567763180296  \\
            704.0  0.9913187115159827  \\
            705.0  0.9915799862550888  \\
            706.0  0.9918406004999104  \\
            706.075842238221  0.9918603391202735  \\
            707.0  0.9921043146739786  \\
            708.0  0.9923656813813212  \\
            709.0  0.9926243132612653  \\
            710.0  0.9928802102145294  \\
            711.0  0.9931333721432335  \\
            712.0  0.9933837989508997  \\
            713.0  0.993631490542452  \\
            714.0  0.993876446824218  \\
            715.0  0.9941186677039261  \\
            716.0  0.9943581530907081  \\
            717.0  0.9945949028950982  \\
            718.0  0.9948289170290333  \\
            719.0  0.9950601954058534  \\
            720.0  0.9952887379403011  \\
            721.0  0.995514544548522  \\
            722.0  0.9957376151480649  \\
            723.0  0.9959579496578822  \\
            724.0  0.9961755479983285  \\
            725.0  0.9963904100911629  \\
            726.0  0.9966025358595474  \\
            727.0  0.9968119252280478  \\
            728.0  0.9970185781226333  \\
            729.0  0.9972224944706768  \\
            730.0  0.9974236742009553  \\
            731.0  0.997622117243649  \\
            732.0  0.9978178235303429  \\
            733.0  0.9980107929940255  \\
            734.0  0.9982010255690893  \\
            735.0  0.9983885211913313  \\
            736.0  0.9985732797979526  \\
            737.0  0.9987553013275584  \\
            738.0  0.9989345857201584  \\
            739.0  0.9991111329171668  \\
            740.0  0.999284942861402  \\
            741.0  0.9994560154970872  \\
            742.0  0.9996243507698499  \\
            743.0  0.9997899486267228  \\
            743.769888987182  0.9999155755344066  \\
            744.0  0.9999520880683216  \\
            745.0  1.0001087994125164  \\
            746.0  1.0002623204118204  \\
            747.0  1.0004126510194244  \\
            748.0  1.0005597911901851  \\
            749.0  1.0007037408806234  \\
            750.0  1.0008445000489246  \\
            751.0  1.0009820686549389  \\
            752.0  1.0011164466601816  \\
            753.0  1.0012476340278322  \\
            754.0  1.0013756307227355  \\
            755.0  1.0015004367114002  \\
            756.0  1.0016220519620012  \\
            757.0  1.0017404764443771  \\
            758.0  1.0018557101300323  \\
            759.0  1.0019677529921356  \\
            760.0  1.0020766050055203  \\
            761.0  1.002182266146686  \\
            762.0  1.0022847363937961  \\
            763.0  1.0023840157266792  \\
            764.0  1.0024801041268296  \\
            765.0  1.002573001577406  \\
            766.0  1.0026627080632322  \\
            767.0  1.0027492235707973  \\
            768.0  1.0028325480882547  \\
            769.0  1.0029126816054237  \\
            770.0  1.0029896241137886  \\
            771.0  1.0030633756064977  \\
            772.0  1.003133936078366  \\
            773.0  1.0032013055258715  \\
            774.0  1.0032654839471593  \\
            775.0  1.003326471342038  \\
            776.0  1.0033842677119813  \\
            777.0  1.003438873060129  \\
            778.0  1.0034902873912843  \\
            779.0  1.003538510711917  \\
            780.0  1.0035835430301603  \\
            781.0  1.0036253843558127  \\
            782.0  1.0036640347003383  \\
            783.0  1.0036994940768653  \\
            784.0  1.0037317625001865  \\
            785.0  1.00376083998676  \\
            786.0  1.0037867265547085  \\
            787.0  1.0038094222238196  \\
            788.0  1.0038289270155445  \\
            789.0  1.0038452409530003  \\
            790.0  1.0038583640609677  \\
            791.0  1.0038682963658931  \\
            792.0  1.0038750378958858  \\
            793.0  1.0038785886807204  \\
            794.0  1.003878948751836  \\
            795.0  1.0038761181423355  \\
            795.740070262717  1.0038719688746232  \\
            796.0  1.003868913329917  \\
            797.0  1.0038559044208983  \\
            798.0  1.0038409055193056  \\
            799.0  1.003823916650522  \\
            800.0  1.0038049378404987  \\
            801.0  1.0037839691157568  \\
            802.0  1.0037610105033852  \\
            803.0  1.003736062031042  \\
            804.0  1.0037091237269546  \\
            805.0  1.0036801956199186  \\
            806.0  1.0036492777392982  \\
            807.0  1.0036163701150271  \\
            808.0  1.003581472777607  \\
            809.0  1.0035445857581085  \\
            810.0  1.0035057090881705  \\
            811.0  1.003464842800001  \\
            812.0  1.0034219869263767  \\
            813.0  1.0033771415006423  \\
            814.0  1.0033303065567114  \\
            815.0  1.0032814821290659  \\
            816.0  1.0032306682527559  \\
            817.0  1.0031778649634011  \\
            818.0  1.0031230722971878  \\
            819.0  1.0030662902908722  \\
            820.0  1.0030075189817784  \\
            821.0  1.0029467584077985  \\
            822.0  1.0028840086073931  \\
            823.0  1.002819269619591  \\
            824.0  1.0027525414839895  \\
            825.0  1.0026838242407532  \\
            826.0  1.0026131179306161  \\
            827.0  1.0025404225948795  \\
            828.0  1.0024657382754127  \\
            829.0  1.0023890650146539  \\
            830.0  1.0023104028556082  \\
            831.0  1.002229751841849  \\
            832.0  1.0021471120175187  \\
            832.3928302101579  1.0021141045230364  \\
            833.0  1.0020587498934503  \\
            834.0  1.001967366653803  \\
            835.0  1.0018757159256397  \\
            836.0  1.001783797713305  \\
            837.0  1.0016916120211419  \\
            838.0  1.001599158853491  \\
            839.0  1.0015064382146917  \\
            840.0  1.0014134501090826  \\
            841.0  1.0013201945409997  \\
            842.0  1.0012266715147777  \\
            843.0  1.0011328810347497  \\
            844.0  1.0010388231052474  \\
            845.0  1.0009444977306003  \\
            846.0  1.0008499049151374  \\
            847.0  1.0007550446631845  \\
            848.0  1.0006599169790675  \\
            849.0  1.0005645218671089  \\
            850.0  1.0004688593316315  \\
            851.0  1.0003729293769554  \\
            852.0  1.000276732007399  \\
            853.0  1.0001802672272795  \\
            854.0  1.0000835350409125  \\
            855.0  0.9999865354526117  \\
            856.0  0.9998892684666891  \\
            857.0  0.9997917340874559  \\
            858.0  0.9996939323192208  \\
            859.0  0.9995958631662916  \\
            860.0  0.9994975266329734  \\
            861.0  0.999398922723571  \\
            862.0  0.9993000514423871  \\
            863.0  0.9992009127937226  \\
            864.0  0.9991015067818768  \\
            865.0  0.9990018334111477  \\
            866.0  0.9989018926858313  \\
            867.0  0.9988016846102227  \\
            868.0  0.9987012091886142  \\
            869.0  0.9986004664252977  \\
            870.0  0.9984994563245628  \\
            871.0  0.9983981788906982  \\
            872.0  0.9982966341279896  \\
            873.0  0.9981948220407231  \\
            874.0  0.998092742633181  \\
            875.0  0.9979903959096459  \\
            876.0  0.9978877818743975  \\
            877.0  0.997784900531715  \\
            877.2763834969405  0.9977564186778268  \\
            878.0  0.9976799487160313  \\
            879.0  0.9975751294111109  \\
            880.0  0.9974713058544054  \\
            881.0  0.9973684780183109  \\
            882.0  0.9972666458754288  \\
            883.0  0.9971658093985639  \\
            884.0  0.9970659685607256  \\
            885.0  0.9969671233351276  \\
            886.0  0.9968692736951869  \\
            887.0  0.9967724196145255  \\
            888.0  0.9966765610669692  \\
            889.0  0.9965816980265481  \\
            890.0  0.9964878304674959  \\
            891.0  0.9963949583642504  \\
            892.0  0.9963030816914545  \\
            893.0  0.9962122004239534  \\
            894.0  0.996122314536798  \\
            895.0  0.9960334240052422  \\
            896.0  0.9959455288047442  \\
            897.0  0.9958586289109662  \\
            898.0  0.9957727242997741  \\
            899.0  0.9956878149472383  \\
            900.0  0.9956039008296328  \\
            901.0  0.9955209819234355  \\
            902.0  0.9954390582053282  \\
            903.0  0.9953581296521967  \\
            904.0  0.9952781962411309  \\
            905.0  0.9951992579494242  \\
            906.0  0.995121314754574  \\
            907.0  0.9950443666342813  \\
            908.0  0.994968413566452  \\
            909.0  0.9948934555291945  \\
            910.0  0.9948194925008214  \\
            911.0  0.9947465244598497  \\
            912.0  0.9946745513849995  \\
            913.0  0.994603573255195  \\
            914.0  0.9945335900495643  \\
            915.0  0.994464601747439  \\
            916.0  0.9943966083283541  \\
            917.0  0.9943296097720491  \\
            918.0  0.994263606058467  \\
            919.0  0.994198597167754  \\
            920.0  0.994134583080261  \\
            920.7090585239827  0.9940897960976902  \\
            921.0  0.9940725475355247  \\
            922.0  0.9940139971797679  \\
            923.0  0.9939565854766358  \\
            924.0  0.9939003124062972  \\
            925.0  0.9938451779491531  \\
            926.0  0.9937911820858355  \\
            927.0  0.9937383247972079  \\
            928.0  0.9936866060643659  \\
            929.0  0.9936360258686349  \\
            930.0  0.9935865841915738  \\
            931.0  0.993538281014971  \\
            932.0  0.9934911163208476  \\
            933.0  0.9934450900914548  \\
            934.0  0.9934002023092763  \\
            935.0  0.9933564529570267  \\
            936.0  0.993313842017652  \\
            937.0  0.9932723694743288  \\
            938.0  0.9932320353104666  \\
            939.0  0.9931928395097043  \\
            940.0  0.9931547820559137  \\
            941.0  0.9931178629331967  \\
            942.0  0.9930820821258872  \\
            943.0  0.9930474396185502  \\
            944.0  0.9930139353959818  \\
            945.0  0.9929815694432091  \\
            946.0  0.9929503417454915  \\
            947.0  0.9929202522883183  \\
            948.0  0.9928913010574104  \\
            949.0  0.9928634880387205  \\
            950.0  0.9928368132184321  \\
            951.0  0.9928112765829596  \\
            952.0  0.992786878118949  \\
            953.0  0.9927636178132774  \\
            954.0  0.9927414956530526  \\
            955.0  0.9927205116256144  \\
            956.0  0.9927006657185332  \\
            957.0  0.9926819579196104  \\
            958.0  0.992664388216879  \\
            959.0  0.9926479565986029  \\
            960.0  0.9926326630532772  \\
            961.0  0.9926185075696277  \\
            962.0  0.9926054901366116  \\
            963.0  0.9925936107434173  \\
            964.0  0.9925828693794648  \\
            965.0  0.9925732660344037  \\
            966.0  0.9925648006981163  \\
            967.0  0.9925574733607145  \\
            968.0  0.9925512840125429  \\
            969.0  0.9925462326441753  \\
            970.0  0.9925423192464183  \\
            971.0  0.9925395438103085  \\
            972.0  0.9925379063271139  \\
            973.0  0.9925374067883331  \\
            974.0  0.9925380451856961  \\
            975.0  0.9925398215111643  \\
            976.0  0.9925427357569296  \\
            977.0  0.9925467879154144  \\
            978.0  0.9925519779792735  \\
            979.0  0.9925583059413916  \\
            980.0  0.9925657717948845  \\
            981.0  0.9925743755330997  \\
            982.0  0.9925841171496148  \\
            983.0  0.992594996638239  \\
            984.0  0.992607013993012  \\
            985.0  0.992620169208205  \\
            986.0  0.9926344622783196  \\
            987.0  0.9926498931980888  \\
            988.0  0.9926664619624764  \\
            989.0  0.9926841685666775  \\
            990.0  0.9927030130061174  \\
            991.0  0.9927229952764529  \\
            992.0  0.9927441153735718  \\
            992.465552978633  0.9927543360619687  \\
            993.0  0.9927678226606028  \\
            994.0  0.9927934231082765  \\
            995.0  0.9928195002990601  \\
            996.0  0.9928460542316181  \\
            997.0  0.9928730849046519  \\
            998.0  0.9929005923168983  \\
            999.0  0.9929285764671303  \\
            1000.0  0.9929570373541574  \\
            1001.0  0.9929859749768245  \\
            1002.0  0.9930153893340133  \\
            1003.0  0.9930452804246409  \\
            1004.0  0.9930756482476606  \\
            1005.0  0.9931064928020621  \\
            1006.0  0.9931378140868706  \\
            1007.0  0.9931696121011484  \\
            1008.0  0.9932018868439927  \\
            1009.0  0.9932346383145372  \\
            1010.0  0.9932678665119518  \\
            1011.0  0.9933015714354422  \\
            1012.0  0.9933357530842509  \\
            1013.0  0.993370411457655  \\
            1014.0  0.993405546554969  \\
            1015.0  0.9934411583755429  \\
            1016.0  0.993477246918763  \\
            1017.0  0.9935138121840514  \\
            1018.0  0.9935508541708663  \\
            1019.0  0.9935883728787023  \\
            1020.0  0.9936263683070892  \\
            1021.0  0.9936648404555939  \\
            1022.0  0.9937037893238188  \\
            1023.0  0.9937432149114023  \\
            1024.0  0.9937831172180192  \\
            1025.0  0.9938234962433801  \\
            1026.0  0.9938643519872314  \\
            1027.0  0.9939056844493566  \\
            1028.0  0.9939474936295738  \\
            1029.0  0.9939897795277383  \\
            1030.0  0.9940325421437406  \\
            1031.0  0.9940757814775083  \\
            1032.0  0.9941194975290039  \\
            1033.0  0.9941636902982265  \\
            1034.0  0.9942083597852118  \\
            1035.0  0.9942535059900305  \\
            1036.0  0.9942991289127899  \\
            1036.252143532758  0.9943107076923942  \\
            1037.0  0.994347475001311  \\
            1038.0  0.9943964105802238  \\
            1039.0  0.9944450852548972  \\
            1040.0  0.9944934990250297  \\
            1041.0  0.9945416518903321  \\
            1042.0  0.9945895438505266  \\
            1043.0  0.9946371749053475  \\
            1044.0  0.9946845450545414  \\
            1045.0  0.9947316542978658  \\
            1046.0  0.9947785026350909  \\
            1047.0  0.9948250900659984  \\
            1048.0  0.9948714165903821  \\
            1049.0  0.9949174822080477  \\
            1050.0  0.9949632869188122  \\
            1051.0  0.9950088307225049  \\
            1052.0  0.9950541136189669  \\
            1053.0  0.9950991356080516  \\
            1054.0  0.9951438966896236  \\
            1055.0  0.9951883968635595  \\
            1056.0  0.9952326361297483  \\
            1057.0  0.99527661448809  \\
            1058.0  0.9953203319384976  \\
            1059.0  0.9953637884808945  \\
            1060.0  0.9954069841152177  \\
            1061.0  0.9954499188414141  \\
            1062.0  0.9954925926594446  \\
            1063.0  0.9955350055692803  \\
            1064.0  0.9955771575709047  \\
            1065.0  0.9956190486643135  \\
            1066.0  0.995660678849514  \\
            1067.0  0.9957020481265252  \\
            1068.0  0.9957431564953785  \\
            1069.0  0.995784003956116  \\
            1070.0  0.9958245905087932  \\
            1071.0  0.9958649161534767  \\
            1072.0  0.9959049808902448  \\
            1073.0  0.995944784719188  \\
            1074.0  0.9959843276404085  \\
            1075.0  0.9960236096540204  \\
            1076.0  0.9960626307601493  \\
            1077.0  0.9961013909589339  \\
            1078.0  0.9961398902505235  \\
            1079.0  0.9961781286350794  \\
            1080.0  0.9962161061127753  \\
            1081.0  0.9962538226837967  \\
            1082.0  0.9962912783483405  \\
            1083.0  0.9963284731066159  \\
            1084.0  0.9963654069588437  \\
            1085.0  0.996402079905257  \\
            1086.0  0.9964384919460999  \\
            1087.0  0.9964746430816296  \\
            1088.0  0.9965105333121139  \\
            1089.0  0.9965461626378332  \\
            1090.0  0.99658153105908  \\
            1091.0  0.996616638576158  \\
            1092.0  0.9966514851893831  \\
            1093.0  0.9966860708990828  \\
            1094.0  0.9967203957055969  \\
            1095.0  0.9967544596092769  \\
            1096.0  0.9967882626104863  \\
            1097.0  0.9968218047095998  \\
            1098.0  0.9968550859070047  \\
            1098.1338107170097  0.9968595194964287  \\
            1099.0  0.9968872108656718  \\
            1100.0  0.9969187220184104  \\
            1101.0  0.9969497422931194  \\
            1102.0  0.9969802716909562  \\
            1103.0  0.997010310213114  \\
            1104.0  0.9970398578608213  \\
            1105.0  0.9970689146353419  \\
            1106.0  0.997097480537975  \\
            1107.0  0.9971255555700562  \\
            1108.0  0.9971531397329557  \\
            1109.0  0.9971802330280796  \\
            1110.0  0.9972068354568694  \\
            1111.0  0.9972329470208023  \\
            1112.0  0.9972585677213908  \\
            1113.0  0.9972836975601831  \\
            1114.0  0.9973083365387626  \\
            1115.0  0.9973324846587486  \\
            1116.0  0.9973561419217957  \\
            1117.0  0.9973793083295941  \\
            1118.0  0.9974019838838692  \\
            1119.0  0.9974241685863826  \\
            1120.0  0.9974458624389306  \\
            1121.0  0.9974670654433456  \\
            1122.0  0.9974877776014951  \\
            1123.0  0.9975079989152825  \\
            1124.0  0.9975277293866465  \\
            1125.0  0.9975469690175609  \\
            1126.0  0.997565717810036  \\
            1127.0  0.9975839757661168  \\
            1128.0  0.9976017428878836  \\
            1129.0  0.9976190191774531  \\
            1130.0  0.9976358046369772  \\
            1131.0  0.997652099268643  \\
            1132.0  0.9976679030746727  \\
            1133.0  0.9976832160573251  \\
            1134.0  0.9976980382188941  \\
            1135.0  0.9977123695617084  \\
            1136.0  0.9977262100881332  \\
            1137.0  0.9977395598005683  \\
            1138.0  0.99775241870145  \\
            1139.0  0.997764786793249  \\
            1140.0  0.9977766640784722  \\
            1141.0  0.9977880505596619  \\
            1142.0  0.9977989462393958  \\
            1143.0  0.9978093511202877  \\
            1144.0  0.9978192652049852  \\
            1145.0  0.9978286884961732  \\
            1146.0  0.9978376209965713  \\
            1147.0  0.9978460627089348  \\
            1148.0  0.9978540136360543  \\
            1149.0  0.9978614737807556  \\
            1150.0  0.9978684431459012  \\
            1151.0  0.9978749217343879  \\
            1152.0  0.997880909549148  \\
            1153.0  0.9978864065931499  \\
            1154.0  0.9978914128693972  \\
            1155.0  0.9978959283809291  \\
            1156.0  0.99789995313082  \\
            1157.0  0.9979034871221806  \\
            1158.0  0.9979065303581556  \\
            1159.0  0.9979090828419265  \\
            1160.0  0.9979111445767098  \\
            1161.0  0.9979127155657577  \\
            1162.0  0.9979137958123573  \\
            1163.0  0.997914385319832  \\
            1164.0  0.9979144840915399  \\
            1165.0  0.9979140921308753  \\
            1166.0  0.9979132094412673  \\
            1167.0  0.9979118360261808  \\
            1168.0  0.9979099718891165  \\
            1168.7189375286528  0.9979083284737565  \\
            1169.0  0.9979068745315917  \\
            1170.0  0.9979016038276776  \\
            1171.0  0.9978961806222117  \\
            1172.0  0.9978906049163414  \\
            1173.0  0.9978848767112142  \\
            1174.0  0.9978789960079797  \\
            1175.0  0.9978729628077886  \\
            1176.0  0.9978667771117941  \\
            1177.0  0.9978604389211493  \\
            1178.0  0.9978539482370097  \\
            1179.0  0.997847305060532  \\
            1180.0  0.997840509392874  \\
            1181.0  0.9978335612351961  \\
            1182.0  0.9978264605886586  \\
            1183.0  0.9978192074544242  \\
            1184.0  0.9978118018336568  \\
            1185.0  0.9978042437275214  \\
            1186.0  0.9977965331371853  \\
            1187.0  0.9977886700638163  \\
            1188.0  0.9977806545085846  \\
            1189.0  0.9977724864726606  \\
            1190.0  0.9977641659572173  \\
            1191.0  0.9977556929634283  \\
            1192.0  0.9977470674924696  \\
            1193.0  0.9977382895455172  \\
            1194.0  0.9977293591237499  \\
            1195.0  0.9977202762283475  \\
            1196.0  0.9977110408604907  \\
            1197.0  0.9977016530213626  \\
            1198.0  0.9976921127121469  \\
            1199.0  0.9976824199340292  \\
            1200.0  0.9976725746881966  \\
            1201.0  0.9976625769758368  \\
            1202.0  0.9976524267981405  \\
            1203.0  0.9976421241562979  \\
            1204.0  0.9976316690515026  \\
            1205.0  0.9976210614849481  \\
            1206.0  0.99761030145783  \\
            1207.0  0.9975993889713454  \\
            1208.0  0.9975883240266928  \\
            1209.0  0.9975771066250718  \\
            1210.0  0.997565736767684  \\
            1211.0  0.9975542144557317  \\
            1212.0  0.9975425396904194  \\
            1213.0  0.9975307124729527  \\
            1214.0  0.9975187328045383  \\
            1215.0  0.9975066006863852  \\
            1216.0  0.9974943161197026  \\
            1217.0  0.9974818791057023  \\
            1218.0  0.9974692896455971  \\
            1219.0  0.9974565477406012  \\
            1220.0  0.9974436533919301  \\
            1221.0  0.9974306066008012  \\
            1222.0  0.9974174073684324  \\
            1223.0  0.9974040556960445  \\
            1224.0  0.9973905515848583  \\
            1225.0  0.9973768950360967  \\
            1226.0  0.9973630860509842  \\
            1227.0  0.9973491246307465  \\
            1228.0  0.9973350107766108  \\
            1229.0  0.9973207444898055  \\
            1230.0  0.9973063257715603  \\
            1231.0  0.9972917546231076  \\
            1232.0  0.9972770310456794  \\
            1233.0  0.9972621550405106  \\
            1234.0  0.9972471266088366  \\
            1235.0  0.9972319457518949  \\
            1236.0  0.997216612470924  \\
            1237.0  0.9972011267671638  \\
            1238.0  0.9971854886418564  \\
            1238.1130469214213  0.9971837112106515  \\
            1239.0  0.9971689217210449  \\
            1240.0  0.9971524077765592  \\
            1241.0  0.9971360639934846  \\
            1242.0  0.9971198903701738  \\
            1243.0  0.9971038869049864  \\
            1244.0  0.9970880535962893  \\
            1245.0  0.9970723904424562  \\
            1246.0  0.9970568974418681  \\
            1247.0  0.9970415745929133  \\
            1248.0  0.9970264218939864  \\
            1249.0  0.9970114393434899  \\
            1250.0  0.9969966269398332  \\
            1251.0  0.9969819846814321  \\
            1252.0  0.9969675125667106  \\
            1253.0  0.996953210594099  \\
            1254.0  0.9969390787620348  \\
            1255.0  0.996925117068963  \\
            1256.0  0.9969113255133351  \\
            1257.0  0.9968977040936098  \\
            1258.0  0.9968842528082532  \\
            1259.0  0.996870971655738  \\
            1260.0  0.9968578606345447  \\
            1261.0  0.9968449197431603  \\
            1262.0  0.9968321489800789  \\
            1263.0  0.9968195483438017  \\
            1264.0  0.9968071178328375  \\
            1265.0  0.9967948574457014  \\
            1266.0  0.9967827671809159  \\
            1267.0  0.9967708470370109  \\
            1268.0  0.9967590970125227  \\
            1269.0  0.9967475171059957  \\
            1270.0  0.99673610731598  \\
            1271.0  0.9967248676410337  \\
            1272.0  0.9967137980797223  \\
            1273.0  0.9967028986306172  \\
            1274.0  0.9966921692922982  \\
            1275.0  0.9966816100633508  \\
            1276.0  0.9966712209423689  \\
            1277.0  0.9966610019279527  \\
            1278.0  0.9966509530187093  \\
            1279.0  0.9966410742132539  \\
            1280.0  0.9966313655102076  \\
            1281.0  0.9966218269081991  \\
            1282.0  0.9966124584058642  \\
            1283.0  0.996603260001846  \\
            1284.0  0.9965942316947938  \\
            1285.0  0.9965853734833653  \\
            1286.0  0.9965766853662241  \\
            1287.0  0.9965681673420411  \\
            1288.0  0.9965598194094952  \\
            1289.0  0.9965516415672709  \\
            1290.0  0.9965436338140613  \\
            1291.0  0.9965357961485652  \\
            1292.0  0.9965281285694894  \\
            1293.0  0.9965206310755471  \\
            1294.0  0.9965133036654594  \\
            1295.0  0.9965061463379539  \\
            1296.0  0.9964991590917651  \\
            1297.0  0.9964923419256351  \\
            1298.0  0.9964856948383126  \\
            1299.0  0.9964792178285539  \\
            1300.0  0.9964729108951218  \\
            1301.0  0.9964667740367866  \\
            1302.0  0.9964608072523253  \\
            1303.0  0.9964550105405224  \\
            1304.0  0.9964493839001692  \\
            1305.0  0.9964439273300641  \\
            1306.0  0.9964386408290123  \\
            1307.0  0.9964335243958271  \\
            1308.0  0.9964285780293273  \\
            1309.0  0.9964238017283401  \\
            1309.8170235839987  0.9964200256124497  \\
            1310.0  0.9964197500608547  \\
            1311.0  0.9964182982040529  \\
            1312.0  0.9964169377834866  \\
            1313.0  0.9964156687985966  \\
            1314.0  0.9964144912488255  \\
            1315.0  0.9964134051336184  \\
            1316.0  0.9964124104524219  \\
            1317.0  0.9964115072046853  \\
            1318.0  0.996410695389859  \\
            1319.0  0.9964099750073968  \\
            1320.0  0.9964093460567531  \\
            1321.0  0.9964088085373857  \\
            1322.0  0.996408362448753  \\
            1323.0  0.9964080077903165  \\
            1324.0  0.9964077445615398  \\
            1325.0  0.9964075727618878  \\
            1326.0  0.9964074923908279  \\
            1327.0  0.9964075034478298  \\
            1328.0  0.9964076059323643  \\
            1329.0  0.9964077998439055  \\
            1330.0  0.9964080851819282  \\
            1331.0  0.9964084619459109  \\
            1332.0  0.9964089301353325  \\
            1333.0  0.9964094897496748  \\
            1334.0  0.9964101407884216  \\
            1335.0  0.9964108832510586  \\
            1336.0  0.9964117171370733  \\
            1337.0  0.9964126424459558  \\
            1338.0  0.9964136591771983  \\
            1339.0  0.996414767330294  \\
            1340.0  0.9964159669047392  \\
            1341.0  0.9964172579000319  \\
            1342.0  0.9964186403156722  \\
            1343.0  0.9964201141511619  \\
            1344.0  0.9964216794060056  \\
            1345.0  0.9964233360797091  \\
            1346.0  0.9964250841717807  \\
            1347.0  0.9964269236817306  \\
            1348.0  0.996428854609071  \\
            1349.0  0.9964308769533166  \\
            1350.0  0.9964329907139836  \\
            1351.0  0.9964351958905903  \\
            1352.0  0.9964374924826573  \\
            1353.0  0.9964398804897071  \\
            1354.0  0.9964423599112641  \\
            1355.0  0.9964449307468553  \\
            1356.0  0.9964475929960087  \\
            1357.0  0.9964503466582556  \\
            1358.0  0.9964531917331286  \\
            1359.0  0.9964561282201624  \\
            1360.0  0.9964591561188937  \\
            1361.0  0.9964622754288611  \\
            1362.0  0.9964654861496063  \\
            1363.0  0.9964687882806719  \\
            1364.0  0.9964721818216021  \\
            1365.0  0.9964756667719451  \\
            1366.0  0.9964792431312495  \\
            1367.0  0.9964829108990663  \\
            1368.0  0.9964866700749485  \\
            1369.0  0.9964905206584517  \\
            1370.0  0.9964944626491331  \\
            1371.0  0.9964984960465517  \\
            1372.0  0.9965026208502692  \\
            1373.0  0.9965068370598483  \\
            1374.0  0.9965111446748549  \\
            1375.0  0.9965155436948567  \\
            1376.0  0.9965200341194231  \\
            1377.0  0.996524615948125  \\
            1378.0  0.9965292891805366  \\
            1379.0  0.9965340538162332  \\
            1380.0  0.9965389098547927  \\
            1381.0  0.9965438572957946  \\
            1382.0  0.9965488961388208  \\
            1383.0  0.9965540263834554  \\
            1384.0  0.9965592480292833  \\
            1385.0  0.9965645610758932  \\
            1386.0  0.996569965522875  \\
            1387.0  0.99657546136982  \\
            1388.0  0.9965810486163229  \\
            1389.0  0.9965867272619794  \\
            1390.0  0.9965924973063875  \\
            1391.0  0.9965983587491476  \\
            1392.0  0.9966043115898616  \\
            1393.0  0.9966103558281338  \\
            1394.0  0.9966164914635707  \\
            1395.0  0.9966227184957802  \\
            1396.0  0.9966290369243728  \\
            1397.0  0.996635446748961  \\
            1398.0  0.9966419479691592  \\
            1399.0  0.9966485405845835  \\
            1400.0  0.9966552245948527  \\
            1401.0  0.9966619999995875  \\
            1402.0  0.9966688667984102  \\
            1403.0  0.9966758249909452  \\
            1404.0  0.9966828745768196  \\
            1405.0  0.9966900155556621  \\
            1406.0  0.9966972479271033  \\
            1407.0  0.9967045716907759  \\
            1408.0  0.9967119868463146  \\
            1409.0  0.996719493393357  \\
            1410.0  0.9967270913315412  \\
            1411.0  0.9967347806605085  \\
            1412.0  0.996742561379902  \\
            1413.0  0.9967504334893663  \\
            1414.0  0.9967583969885491  \\
            1415.0  0.9967664518770989  \\
            1416.0  0.9967745981546673  \\
            1417.0  0.9967828358209071  \\
            1418.0  0.9967911648754741  \\
            1419.0  0.9967995853180249  \\
            1420.0  0.9968080971482195  \\
            1421.0  0.9968167003657189  \\
            1422.0  0.9968253949701865  \\
            1423.0  0.9968341809612878  \\
            1424.0  0.9968430583386901  \\
            1425.0  0.9968520271020633  \\
            1426.0  0.9968610872510788  \\
            1427.0  0.99687023878541  \\
            1428.0  0.9968794817047326  \\
            1429.0  0.9968888160087248  \\
            1430.0  0.9968982416970658  \\
            1431.0  0.9969077587694376  \\
            1432.0  0.9969173672255235  \\
            1433.0  0.9969270670650102  \\
            1434.0  0.9969368582875847  \\
            1435.0  0.9969467408929379  \\
            1436.0  0.9969567148807609  \\
            1437.0  0.9969667802507483  \\
            1438.0  0.9969769370025957  \\
            1439.0  0.9969871851360016  \\
            1439.2768919534587  0.9969900389161218  \\
            1440.0  0.9969977291701857  \\
            1441.0  0.9970082996407893  \\
            1442.0  0.9970187952128478  \\
            1443.0  0.9970292158866648  \\
            1444.0  0.9970395616625463  \\
            1445.0  0.997049832540797  \\
            1446.0  0.9970600285217232  \\
            1447.0  0.9970701496056316  \\
            1448.0  0.9970801957928281  \\
            1449.0  0.9970901670836211  \\
            1450.0  0.997100063478318  \\
            1451.0  0.9971098849772267  \\
            1452.0  0.9971196315806566  \\
            1453.0  0.9971293032889165  \\
            1454.0  0.9971389001023161  \\
            1455.0  0.9971484220211656  \\
            1456.0  0.9971578690457756  \\
            1457.0  0.997167241176457  \\
            1458.0  0.9971765384135218  \\
            1459.0  0.9971857607572816  \\
            1460.0  0.9971949082080491  \\
            1461.0  0.997203980766137  \\
            1462.0  0.9972129784318589  \\
            1463.0  0.9972219012055286  \\
            1464.0  0.9972307490874606  \\
            1465.0  0.9972395220779696  \\
            1466.0  0.9972482201773708  \\
            1467.0  0.9972568433859799  \\
            1468.0  0.9972653917041134  \\
            1469.0  0.9972738651320877  \\
            1470.0  0.9972822636702203  \\
            1471.0  0.9972905873188284  \\
            1472.0  0.9972988360782304  \\
            1473.0  0.9973070099487448  \\
            1474.0  0.9973151089306905  \\
            1475.0  0.9973231330243869  \\
            1476.0  0.9973310822301542  \\
            1477.0  0.9973389565483127  \\
            1478.0  0.9973467559791834  \\
            1479.0  0.9973544805230876  \\
            1480.0  0.997362130180347  \\
            1481.0  0.9973697049512841  \\
            1482.0  0.9973772048362214  \\
            1483.0  0.9973846298354824  \\
            1484.0  0.9973919799493907  \\
            1485.0  0.9973992551782701  \\
            1486.0  0.9974064555224459  \\
            1487.0  0.9974135809822428  \\
            1488.0  0.9974206315579861  \\
            1489.0  0.9974276072500025  \\
            1490.0  0.9974345080586179  \\
            1491.0  0.9974413339841597  \\
            1492.0  0.9974480850269549  \\
            1493.0  0.9974547611873317  \\
            1493.8598549914489  0.9974604418412144  \\
            1494.0  0.9974613622113815  \\
            1495.0  0.9974678689888927  \\
            1496.0  0.9974742696523473  \\
            1497.0  0.9974805642022094  \\
            1498.0  0.9974867526389439  \\
            1499.0  0.9974928349630172  \\
            1500.0  0.9974988111748965  \\
        }
        ;
    \addlegendentry {$\upsilon=$1.0}
\end{axis}
\end{tikzpicture}


==> figures/1.b.bottom.SIRS_EDM_I_ratio_0.15_nu2.0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={170.88mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-24.0}, xmax={824.0}, xticklabels={{$0$,$200$,$400$,$600$,$800$}}, xtick={{0.0,200.0,400.0,600.0,800.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$I(t)/I^*$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.795948612896769}, ymax={1.5410888753525214}, yticklabels={{$0.8$,$1.0$,$1.2$,$1.4$}}, ytick={{0.8,1.0,1.2000000000000002,1.4000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={46}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8170374882492903  \\
            0.020703649241632763  0.8170396809242685  \\
            0.115330783722754  0.8171034415015961  \\
            0.29230789843096533  0.8174377369402158  \\
            0.5282672127740956  0.8182526476439609  \\
            0.8268373972270178  0.819763335683478  \\
            1.0  0.8208339681774123  \\
            1.1847061734477506  0.822102840220181  \\
            1.6071615719664694  0.8253895023374123  \\
            2.0  0.8287963657175684  \\
            2.063166575141908  0.8293678636476687  \\
            2.674779091220585  0.8351461685720064  \\
            3.0  0.8383528010513593  \\
            3.400363388343976  0.8423859748740233  \\
            4.0  0.8485489778144444  \\
            4.300074781563536  0.8516723420882023  \\
            5.0  0.8590269456288303  \\
            5.377012371228246  0.8630191498322531  \\
            6.0  0.8696507159342753  \\
            6.695307099327343  0.8770939818415963  \\
            7.0  0.8803672805975609  \\
            8.0  0.891154041899781  \\
            8.312364507036191  0.8945360031632041  \\
            9.0  0.9019999930693485  \\
            10.0  0.9128986807004288  \\
            10.353962714967357  0.9167679851240582  \\
            11.0  0.9238444617678022  \\
            12.0  0.9348326796804534  \\
            12.999767844114903  0.945856097294539  \\
            13.0  0.9458586609963259  \\
            14.0  0.9569172354377242  \\
            15.0  0.9680037705862632  \\
            16.0  0.9791132497494114  \\
            16.55007977371718  0.9852321333809817  \\
            17.0  0.99024011367969  \\
            18.0  1.0013789834835665  \\
            19.0  1.0125249331364725  \\
            20.0  1.0236725527115642  \\
            21.0  1.0348155230276082  \\
            21.147277645763104  1.0364557996206911  \\
            22.0  1.0459461604099594  \\
            23.0  1.0570599969544245  \\
            24.0  1.0681546347092405  \\
            25.0  1.07922416135277  \\
            26.0  1.090256538161147  \\
            26.05726118976273  1.0908867605168684  \\
            27.0  1.1012348193828916  \\
            28.0  1.1121686294158326  \\
            29.0  1.1230689263627767  \\
            30.0  1.1339172460846265  \\
            30.43499841033152  1.1386058672600847  \\
            31.0  1.1446611950173842  \\
            32.0  1.1553238590234842  \\
            33.0  1.1659499492081473  \\
            34.0  1.1765028845090344  \\
            34.192905699491256  1.178519320521542  \\
            35.0  1.1868980947336174  \\
            36.0  1.197211231995358  \\
            37.0  1.2074599022873471  \\
            37.57500921325101  1.2132911495519534  \\
            38.0  1.2175605484680363  \\
            39.0  1.2275263318578449  \\
            40.0  1.2373967712292118  \\
            40.835373720643695  1.245540211746268  \\
            41.0  1.247129233242257  \\
            42.0  1.2566984955465073  \\
            43.0  1.2661399721845235  \\
            44.0  1.2754381674452766  \\
            44.13658358600499  1.2766936606271706  \\
            45.0  1.2845542206140805  \\
            46.0  1.2935133443276838  \\
            47.0  1.302316144324553  \\
            47.54453975763652  1.3070315092157514  \\
            48.0  1.3109282137807001  \\
            49.0  1.3193518840310992  \\
            50.0  1.327602594332237  \\
            51.0  1.33566214166184  \\
            51.055539370658835  1.3361031791909286  \\
            52.0  1.3435349139965171  \\
            53.0  1.3511909863570688  \\
            54.0  1.358628300903022  \\
            55.0  1.36584686066876  \\
            56.0  1.3728466659300902  \\
            57.0  1.3796277142033002  \\
            58.0  1.3861900002441228  \\
            58.19801577376314  1.3874634876976284  \\
            59.0  1.3925502022356284  \\
            60.0  1.398670319792203  \\
            61.0  1.404543321376028  \\
            62.0  1.4101690875097859  \\
            63.0  1.4155475049465742  \\
            64.0  1.4206784666764503  \\
            65.0  1.425561871932583  \\
            66.0  1.43019762619701  \\
            67.0  1.4345856412060025  \\
            67.78839531600897  1.4378704262058943  \\
            68.0  1.4387278411812208  \\
            69.0  1.4426262866310766  \\
            70.0  1.4462712742783197  \\
            71.0  1.4496627521474423  \\
            72.0  1.4528006727649658  \\
            73.0  1.4556849931613602  \\
            74.0  1.458315674872763  \\
            75.0  1.4606926839424998  \\
            76.0  1.4628159909224019  \\
            77.0  1.4646855708739275  \\
            78.0  1.466301403369078  \\
            79.0  1.467663472491118  \\
            80.0  1.4687717668350921  \\
            81.0  1.4696262795081418  \\
            82.0  1.4702270081296231  \\
            83.0  1.470573954831021  \\
            84.0  1.4706671262556659  \\
            84.38892751125587  1.4706348217344962  \\
            85.0  1.4704974556433201  \\
            86.0  1.470100324121926  \\
            87.0  1.4694892676319464  \\
            88.0  1.468664306331568  \\
            89.0  1.467625463555334  \\
            90.0  1.4663727658131362  \\
            91.0  1.4649062427890969  \\
            92.0  1.4632259273403279  \\
            93.0  1.4613318554955743  \\
            94.0  1.4592240664537413  \\
            95.0  1.4569026025822995  \\
            96.0  1.4543675094155804  \\
            96.77329154510822  1.4522607021897906  \\
            97.0  1.4515928126823658  \\
            98.0  1.4485591485545979  \\
            99.0  1.44538263325919  \\
            100.0  1.4420633065062771  \\
            101.0  1.438601209489226  \\
            102.0  1.4349963848835037  \\
            103.0  1.4312488768455123  \\
            104.0  1.427358731011377  \\
            105.0  1.423325994495707  \\
            106.0  1.419150715890309  \\
            107.0  1.4148329452628658  \\
            108.0  1.4103727341555792  \\
            109.0  1.4057701355837726  \\
            110.0  1.401025204034454  \\
            111.0  1.3961379954648454  \\
            112.0  1.3911085673008723  \\
            113.0  1.3859369784356141  \\
            113.24261877287971  1.3846608311696655  \\
            114.0  1.3805915607732937  \\
            115.0  1.375159758742911  \\
            116.0  1.3696608578753333  \\
            117.0  1.3640948911689244  \\
            118.0  1.3584618920098857  \\
            119.0  1.352761894171766  \\
            120.0  1.3469949318149577  \\
            121.0  1.341161039486197  \\
            122.0  1.3352602521180537  \\
            123.0  1.3292926050284135  \\
            124.0  1.32325813391996  \\
            125.0  1.3171568748796483  \\
            126.0  1.3109888643781733  \\
            126.93891748771229  1.3051368843436255  \\
            127.0  1.304748556969215  \\
            128.0  1.2983891642650844  \\
            129.0  1.2920260639453613  \\
            130.0  1.2856592630493144  \\
            131.0  1.2792887686204728  \\
            132.0  1.2729145877066053  \\
            133.0  1.2665367273596932  \\
            134.0  1.2601551946359075  \\
            135.0  1.253769996595585  \\
            136.0  1.2473811403032034  \\
            137.0  1.2409886328273587  \\
            138.0  1.234592481240738  \\
            139.0  1.2281926926201001  \\
            140.0  1.221789274046246  \\
            141.0  1.2153822326039987  \\
            142.0  1.2089715753821777  \\
            143.0  1.2025573094735753  \\
            143.50450303820264  1.199319925538971  \\
            144.0  1.1961207824707254  \\
            145.0  1.1896932588769777  \\
            146.0  1.1833043829587357  \\
            147.0  1.1769541372069632  \\
            148.0  1.1706425041912165  \\
            149.0  1.1643694665595525  \\
            150.0  1.1581350070384366  \\
            151.0  1.1519391084326491  \\
            152.0  1.1457817536251944  \\
            153.0  1.1396629255772097  \\
            154.0  1.133582607327874  \\
            155.0  1.1275407819943175  \\
            156.0  1.1215374327715313  \\
            157.0  1.115572542932278  \\
            158.0  1.1096460958270031  \\
            158.63494102807053  1.1059030973817594  \\
            159.0  1.1037499887171132  \\
            160.0  1.097893688891737  \\
            161.0  1.0920984245416716  \\
            162.0  1.0863641650722289  \\
            163.0  1.0806908801788218  \\
            164.0  1.0750785398465965  \\
            165.0  1.0695271143500702  \\
            166.0  1.0640365742527698  \\
            167.0  1.0586068904068768  \\
            168.0  1.053238033952873  \\
            169.0  1.047929976319192  \\
            170.0  1.0426826892218723  \\
            171.0  1.0374961446642157  \\
            172.0  1.0323703149364467  \\
            173.0  1.0273051726153788  \\
            174.0  1.0223006905640801  \\
            175.0  1.0173568419315464  \\
            175.9649027116694  1.0126439627496147  \\
            176.0  1.0124734303647684  \\
            177.0  1.0076501077556297  \\
            178.0  1.0028954044585234  \\
            179.0  0.9982092882508439  \\
            180.0  0.993591727366233  \\
            181.0  0.9890426904940546  \\
            182.0  0.9845621467788737  \\
            183.0  0.980150065819944  \\
            184.0  0.975806417670705  \\
            185.0  0.9715311728382832  \\
            186.0  0.9673243022830035  \\
            187.0  0.9631857774179087  \\
            188.0  0.9591155701082824  \\
            189.0  0.9551136526711863  \\
            190.0  0.9511799978749972  \\
            191.0  0.9473145789389588  \\
            192.0  0.9435173695327344  \\
            193.0  0.9397883437759736  \\
            193.5334713129891  0.9378268959657328  \\
            194.0  0.9361309760378966  \\
            195.0  0.932544945997444  \\
            196.0  0.9290259359450139  \\
            197.0  0.9255739205342637  \\
            198.0  0.9221888749186025  \\
            199.0  0.9188707747507354  \\
            200.0  0.9156195961822163  \\
            201.0  0.9124353158630117  \\
            202.0  0.9093179109410723  \\
            203.0  0.9062673590619139  \\
            204.0  0.9032836383682099  \\
            205.0  0.9003667274993892  \\
            206.0  0.8975166055912469  \\
            207.0  0.8947332522755632  \\
            208.0  0.8920166476797295  \\
            209.0  0.8893667724263873  \\
            210.0  0.8867836076330733  \\
            210.87817733788378  0.8845701314994554  \\
            211.0  0.8842679220389781  \\
            212.0  0.8818221648118576  \\
            213.0  0.8794387504055526  \\
            214.0  0.8771176623717979  \\
            215.0  0.8748588847286218  \\
            216.0  0.8726624019600572  \\
            217.0  0.8705281990158602  \\
            218.0  0.8684562613112382  \\
            219.0  0.8664465747265858  \\
            220.0  0.8644991256072297  \\
            221.0  0.8626139007631843  \\
            222.0  0.8607908874689107  \\
            223.0  0.8590300734630921  \\
            224.0  0.8573314469484097  \\
            224.9621833126133  0.855755750664651  \\
            225.0  0.8556952165617286  \\
            226.0  0.8541242788870155  \\
            227.0  0.8526107377745781  \\
            228.0  0.8511545838868531  \\
            229.0  0.84975580829277  \\
            230.0  0.8484144024675998  \\
            231.0  0.8471303582928136  \\
            232.0  0.8459036680559475  \\
            233.0  0.844734324450472  \\
            234.0  0.843622320575674  \\
            235.0  0.8425676499365401  \\
            236.0  0.8415703064436509  \\
            236.7471266878406  0.8408625763687454  \\
            237.0  0.84063215062211  \\
            238.0  0.8397534925326248  \\
            239.0  0.8389268267179688  \\
            240.0  0.8381521491180514  \\
            241.0  0.8374294560057727  \\
            242.0  0.8367587439869698  \\
            243.0  0.8361400100003704  \\
            244.0  0.8355732513175494  \\
            245.0  0.8350584655428918  \\
            246.0  0.8345956506135616  \\
            247.0  0.8341848047994745  \\
            248.0  0.8338259267032783  \\
            249.0  0.8335190152603343  \\
            249.85927352309415  0.8332968054168012  \\
            250.0  0.8332648362654338  \\
            251.0  0.833064341807442  \\
            252.0  0.8329106207194484  \\
            253.0  0.8328036732353727  \\
            254.0  0.8327434998499615  \\
            255.0  0.8327301013188005  \\
            256.0  0.8327634786583313  \\
            257.0  0.8328436331458686  \\
            258.0  0.8329705663196246  \\
            259.0  0.8331442799787351  \\
            260.0  0.8333647761832897  \\
            261.0  0.8336320572543646  \\
            261.0259862525021  0.8336396265886844  \\
            262.0  0.8339496210684655  \\
            263.0  0.8343087633719893  \\
            264.0  0.834709323759792  \\
            265.0  0.8351513051051186  \\
            266.0  0.835634710473316  \\
            267.0  0.8361595431218719  \\
            268.0  0.8367258065004559  \\
            269.0  0.8373335042509649  \\
            270.0  0.8379826402075674  \\
            271.0  0.8386732183967539  \\
            272.0  0.8394052430373858  \\
            272.89993218225993  0.8400994519921108  \\
            273.0  0.840179194066014  \\
            274.0  0.8409959364888531  \\
            275.0  0.8418487924590908  \\
            276.0  0.8427377661459258  \\
            277.0  0.8436628618515646  \\
            278.0  0.8446240840112652  \\
            279.0  0.8456214371933818  \\
            280.0  0.8466549260994074  \\
            281.0  0.8477245555640234  \\
            282.0  0.8488303305551442  \\
            283.0  0.8499722561739683  \\
            283.1325199606038  0.850126297159891  \\
            284.0  0.8511511746370354  \\
            285.0  0.8523621717508936  \\
            286.0  0.853604825511086  \\
            287.0  0.8548791406082915  \\
            288.0  0.8561851218250501  \\
            289.0  0.8575227740357997  \\
            290.0  0.8588921022069138  \\
            290.57223421165753  0.859689929792904  \\
            291.0  0.8602937977545045  \\
            292.0  0.8617251958137169  \\
            293.0  0.8631842197139761  \\
            294.0  0.8646708738566911  \\
            295.0  0.8661851627046411  \\
            296.0  0.8677270907820023  \\
            297.0  0.8692966626743741  \\
            297.72998589085836  0.8704598858855613  \\
            298.0  0.8708945732035863  \\
            299.0  0.872519124967807  \\
            300.0  0.8741668018959712  \\
            301.0  0.8758376077260002  \\
            302.0  0.8775315462307942  \\
            303.0  0.8792486212182501  \\
            304.0  0.8809888365312754  \\
            305.0  0.8827521960478052  \\
            305.79030010649865  0.8841621549051124  \\
            306.0  0.88453952784863  \\
            307.0  0.8863497963796156  \\
            308.0  0.8881777287013659  \\
            309.0  0.8900233274684725  \\
            310.0  0.8918865953482344  \\
            311.0  0.8937675350206657  \\
            312.0  0.8956661491784988  \\
            313.0  0.8975824405271916  \\
            314.0  0.8995164117849319  \\
            315.0  0.9014680656826439  \\
            315.1566018426931  0.9017752998505154  \\
            316.0  0.9034400205439628  \\
            317.0  0.9054241419000637  \\
            318.0  0.9074194349997934  \\
            319.0  0.9094259010044917  \\
            320.0  0.9114435410740255  \\
            321.0  0.9134723563667871  \\
            322.0  0.9155123480396941  \\
            323.0  0.9175635172481889  \\
            324.0  0.9196258651462379  \\
            325.0  0.9216993928863312  \\
            325.52160113132294  0.9227853842316852  \\
            326.0  0.9237869949973864  \\
            327.0  0.925883307867207  \\
            328.0  0.9279831915381327  \\
            329.0  0.9300866453584157  \\
            330.0  0.9321936686725822  \\
            331.0  0.934304260821432  \\
            332.0  0.9364184211420398  \\
            333.0  0.9385361489677537  \\
            334.0  0.9406574436281987  \\
            335.0  0.9427823044492741  \\
            336.0  0.944910730753156  \\
            337.0  0.9470427218582972  \\
            337.34066561136245  0.9477698318452086  \\
            338.0  0.9491828665892944  \\
            339.0  0.9513218095377096  \\
            340.0  0.9534557119176964  \\
            341.0  0.955584571201374  \\
            342.0  0.9577083848698301  \\
            343.0  0.959827150413132  \\
            344.0  0.9619408653303346  \\
            345.0  0.9640495271294901  \\
            346.0  0.9661531333276572  \\
            347.0  0.9682516814509106  \\
            348.0  0.9703451690343501  \\
            349.0  0.9724335936221093  \\
            350.0  0.9745169527673663  \\
            350.5682729671828  0.9756986113409785  \\
            351.0  0.9765995712293309  \\
            352.0  0.9786762333719035  \\
            353.0  0.980738627212107  \\
            354.0  0.9827867486921219  \\
            355.0  0.9848205937905373  \\
            356.0  0.9868401585223765  \\
            357.0  0.9888454389391194  \\
            358.0  0.9908364311287249  \\
            359.0  0.9928131312156534  \\
            360.0  0.9947755353608896  \\
            361.0  0.9967236397619642  \\
            362.0  0.9986574406529753  \\
            363.0  1.0005769343046107  \\
            364.0  1.0024821170241682  \\
            365.0  1.0043729851555785  \\
            365.82332039841594  1.0059190285366755  \\
            366.0  1.0062516878367942  \\
            367.0  1.0081209066256218  \\
            368.0  1.009966971192632  \\
            369.0  1.0117898768544829  \\
            370.0  1.0135896189996036  \\
            371.0  1.0153661930882298  \\
            372.0  1.017119594652433  \\
            373.0  1.0188498192961548  \\
            374.0  1.0205568626952388  \\
            375.0  1.0222407205974589  \\
            376.0  1.0239013888225519  \\
            377.0  1.0255388632622469  \\
            378.0  1.0271531398802936  \\
            379.0  1.0287442147124919  \\
            380.0  1.0303120838667195  \\
            381.0  1.0318567435229595  \\
            382.0  1.0333781899333276  \\
            383.0  1.0348764194220987  \\
            383.7794424539941  1.0360281001520142  \\
            384.0  1.0363536590496147  \\
            385.0  1.0378116190394424  \\
            386.0  1.0392398973022623  \\
            387.0  1.040638490026377  \\
            388.0  1.042007393497058  \\
            389.0  1.0433466040965738  \\
            390.0  1.0446561183042173  \\
            391.0  1.045935932696333  \\
            392.0  1.047186043946341  \\
            393.0  1.0484064488247642  \\
            394.0  1.04959714419925  \\
            395.0  1.050758127034595  \\
            396.0  1.0518893943927665  \\
            397.0  1.0529909434329259  \\
            398.0  1.0540627714114477  \\
            399.0  1.0551048756819403  \\
            400.0  1.0561172536952659  \\
            401.0  1.0570999029995585  \\
            402.0  1.0580528212402407  \\
            403.0  1.0589760061600426  \\
            404.0  1.059869455599016  \\
            405.0  1.0607331674945517  \\
            406.0  1.0615671398813915  \\
            407.0  1.0623713708916447  \\
            407.6150548350448  1.0628512445345604  \\
            408.0  1.063141883505001  \\
            409.0  1.0638767179619801  \\
            410.0  1.0645824101430772  \\
            411.0  1.0652589587876156  \\
            412.0  1.0659063627157155  \\
            413.0  1.0665246208283023  \\
            414.0  1.0671137321071098  \\
            415.0  1.0676736956146882  \\
            416.0  1.0682045104944071  \\
            417.0  1.0687061759704615  \\
            418.0  1.0691786913478745  \\
            419.0  1.0696220560124998  \\
            420.0  1.0700362694310266  \\
            421.0  1.07042133115098  \\
            422.0  1.070777240800723  \\
            423.0  1.0711039980894566  \\
            424.0  1.071401602807222  \\
            425.0  1.0716700548248983  \\
            426.0  1.0719093540942044  \\
            427.0  1.0721195006476953  \\
            428.0  1.072300494598761  \\
            429.0  1.072452336141625  \\
            430.0  1.07257502555134  \\
            431.0  1.072668563183786  \\
            432.0  1.0727329494756646  \\
            433.0  1.0727681849444943  \\
            434.0  1.0727742701886076  \\
            435.0  1.072751205887143  \\
            436.0  1.0726989928000388  \\
            437.0  1.0726176317680278  \\
            437.46119843621113  1.0725702870035212  \\
            438.0  1.0725035718063207  \\
            439.0  1.0723623882524076  \\
            440.0  1.0721986396743852  \\
            441.0  1.0720123269485686  \\
            442.0  1.0718034509956678  \\
            443.0  1.0715720127807817  \\
            444.0  1.0713180133133944  \\
            445.0  1.0710414536473671  \\
            446.0  1.0707423348809337  \\
            447.0  1.070420658156693  \\
            448.0  1.0700764246616041  \\
            449.0  1.0697096356269773  \\
            450.0  1.0693202923284693  \\
            451.0  1.0689083960860741  \\
            452.0  1.0684739482641175  \\
            453.0  1.0680169502712482  \\
            454.0  1.0675374035604301  \\
            455.0  1.0670353096289344  \\
            455.8331293390898  1.0665997841148367  \\
            456.0  1.0665066077827476  \\
            457.0  1.0659406856148035  \\
            458.0  1.0653618276210097  \\
            459.0  1.0647700347340374  \\
            460.0  1.064165307899372  \\
            461.0  1.0635476480753128  \\
            462.0  1.0629170562329682  \\
            463.0  1.0622735333562545  \\
            464.0  1.0616170804418932  \\
            465.0  1.0609476984994068  \\
            466.0  1.060265388551118  \\
            467.0  1.0595701516321445  \\
            468.0  1.0588619887903987  \\
            469.0  1.0581409010865832  \\
            470.0  1.0574068895941875  \\
            471.0  1.0566599553994867  \\
            472.0  1.055900099601537  \\
            473.0  1.0551273233121736  \\
            474.0  1.0543416276560067  \\
            475.0  1.0535430137704203  \\
            476.0  1.0527314828055658  \\
            477.0  1.051907035924363  \\
            478.0  1.0510696743024928  \\
            479.0  1.0502193991283975  \\
            480.0  1.0493562116032753  \\
            481.0  1.0484801129410777  \\
            481.4047070727862  1.048121879937382  \\
            482.0  1.0475851948227881  \\
            483.0  1.0466807472983164  \\
            484.0  1.0457726648297168  \\
            485.0  1.0448609476783082  \\
            486.0  1.043945596105665  \\
            487.0  1.0430266103736139  \\
            488.0  1.0421039907442362  \\
            489.0  1.0411777374798656  \\
            490.0  1.040247850843091  \\
            491.0  1.0393143310967528  \\
            492.0  1.0383771785039466  \\
            493.0  1.03743639332802  \\
            494.0  1.0364919758325746  \\
            495.0  1.0355439262814647  \\
            496.0  1.0345922449387988  \\
            497.0  1.0336369320689365  \\
            498.0  1.0326779879364931  \\
            499.0  1.0317154128063342  \\
            500.0  1.0307492069435804  \\
            500.83234771541544  1.0299422191854477  \\
            501.0  1.0297769655599793  \\
            502.0  1.0287935586768788  \\
            503.0  1.0278140665397129  \\
            504.0  1.0268384885801018  \\
            505.0  1.0258668242322788  \\
            506.0  1.024899072933088  \\
            507.0  1.023935234121984  \\
            508.0  1.022975307241031  \\
            509.0  1.0220192917349027  \\
            510.0  1.021067187050879  \\
            511.0  1.0201189926388488  \\
            512.0  1.0191747079513047  \\
            513.0  1.0182343324433472  \\
            514.0  1.0172978655726785  \\
            515.0  1.0163653067996068  \\
            516.0  1.0154366555870413  \\
            517.0  1.0145119114004935  \\
            518.0  1.013591073708076  \\
            519.0  1.0126741419805017  \\
            520.0  1.0117611156910828  \\
            521.0  1.0108519943157293  \\
            522.0  1.0099467773329498  \\
            523.0  1.0090454642238493  \\
            524.0  1.008148054472129  \\
            525.0  1.0072545475640853  \\
            525.1039662692643  1.0071618769386381  \\
            526.0  1.0063604284169714  \\
            527.0  1.0054746265995402  \\
            528.0  1.0045979357721382  \\
            529.0  1.003730354923704  \\
            530.0  1.0028718830539056  \\
            531.0  1.0020225191731373  \\
            532.0  1.001182262302517  \\
            533.0  1.000351111473883  \\
            534.0  0.9995290657297909  \\
            535.0  0.9987161241235109  \\
            536.0  0.9979122857190262  \\
            537.0  0.9971175495910286  \\
            538.0  0.9963319148249168  \\
            539.0  0.9955553805167936  \\
            540.0  0.994787945773463  \\
            541.0  0.9940296097124276  \\
            542.0  0.9932803714618867  \\
            543.0  0.9925402301607329  \\
            544.0  0.99180918495855  \\
            545.0  0.9910872350156106  \\
            546.0  0.9903743795028732  \\
            547.0  0.9896706176019805  \\
            547.323807047686  0.9894446834291573  \\
            548.0  0.9889748885122875  \\
            549.0  0.9882898218509584  \\
            550.0  0.9876163257035651  \\
            551.0  0.9869543991242421  \\
            552.0  0.9863040411831201  \\
            553.0  0.9856652509663238  \\
            554.0  0.9850380275759674  \\
            555.0  0.9844223701301524  \\
            556.0  0.983818277762965  \\
            557.0  0.9832257496244708  \\
            558.0  0.9826447848807153  \\
            559.0  0.9820753827137174  \\
            560.0  0.9815175423214695  \\
            561.0  0.980971262917933  \\
            562.0  0.9804365437330361  \\
            563.0  0.9799133840126714  \\
            564.0  0.979401783018693  \\
            565.0  0.9789017400289127  \\
            566.0  0.9784132543371007  \\
            567.0  0.9779363252529795  \\
            568.0  0.9774709521022246  \\
            569.0  0.9770171342264594  \\
            570.0  0.9765748709832545  \\
            571.0  0.9761441617461261  \\
            572.0  0.9757250059045318  \\
            573.0  0.9753174028638701  \\
            574.0  0.9749213520454781  \\
            575.0  0.9745368528866287  \\
            576.0  0.9741639048405293  \\
            576.5044615483034  0.9739801500410542  \\
            577.0  0.9738040111604046  \\
            578.0  0.9734571041530367  \\
            579.0  0.9731216206824775  \\
            580.0  0.9727975602879105  \\
            581.0  0.9724849225232097  \\
            582.0  0.9721837069569371  \\
            583.0  0.9718939131723424  \\
            584.0  0.9716155407673612  \\
            585.0  0.9713485893546131  \\
            586.0  0.9710930585614013  \\
            587.0  0.9708489480297107  \\
            588.0  0.9706162574162067  \\
            589.0  0.970394986392236  \\
            590.0  0.9701851346438214  \\
            591.0  0.969986701871665  \\
            592.0  0.9697996877911452  \\
            593.0  0.9696240921323154  \\
            594.0  0.969459914639904  \\
            595.0  0.9693071550733134  \\
            596.0  0.9691658132066189  \\
            597.0  0.9690358888285681  \\
            598.0  0.9689173817425798  \\
            599.0  0.9688102917667446  \\
            600.0  0.9687146187338227  \\
            601.0  0.9686303624912439  \\
            601.1894324718364  0.9686156878105974  \\
            602.0  0.968559889272378  \\
            603.0  0.9684998766232251  \\
            604.0  0.9684496135444564  \\
            605.0  0.9684090999569541  \\
            606.0  0.9683783357916388  \\
            607.0  0.9683573209894665  \\
            608.0  0.9683460555014305  \\
            609.0  0.9683445392885602  \\
            610.0  0.9683527723219219  \\
            611.0  0.968370754582617  \\
            612.0  0.968398486061784  \\
            613.0  0.9684359667605972  \\
            614.0  0.9684831966902666  \\
            615.0  0.9685401758720386  \\
            616.0  0.9686069043371962  \\
            617.0  0.9686833821270573  \\
            618.0  0.9687696092929771  \\
            619.0  0.968865585896347  \\
            620.0  0.9689713120085941  \\
            620.286422737658  0.9690033905378344  \\
            621.0  0.9690897951519283  \\
            622.0  0.969217126180834  \\
            623.0  0.9693517455051511  \\
            624.0  0.9694936532032875  \\
            625.0  0.9696428493587663  \\
            626.0  0.9697993340602269  \\
            627.0  0.9699631074014246  \\
            628.0  0.9701341694812304  \\
            629.0  0.9703125204036324  \\
            630.0  0.9704981602777342  \\
            631.0  0.9706910892177565  \\
            632.0  0.9708913073430373  \\
            633.0  0.9710988147780307  \\
            634.0  0.971313611652309  \\
            635.0  0.971535698100561  \\
            636.0  0.9717650742625937  \\
            637.0  0.9720017402833323  \\
            638.0  0.9722456963128195  \\
            639.0  0.9724969425062173  \\
            640.0  0.9727554790238052  \\
            641.0  0.9730213060309827  \\
            641.0028833615501  0.9730220830473819  \\
            642.0  0.9732976523988355  \\
            643.0  0.9735784836221768  \\
            644.0  0.9738637864005426  \\
            645.0  0.9741535608360667  \\
            646.0  0.9744478070324766  \\
            647.0  0.9747465250950924  \\
            648.0  0.9750497151308293  \\
            649.0  0.9753573772481948  \\
            650.0  0.9756695115572906  \\
            651.0  0.9759861181698123  \\
            652.0  0.9763071971990497  \\
            653.0  0.976632748759886  \\
            654.0  0.9769627729687991  \\
            655.0  0.9772972699438613  \\
            656.0  0.9776362398047385  \\
            657.0  0.9779796826726915  \\
            658.0  0.9783275986705764  \\
            659.0  0.9786799879228425  \\
            660.0  0.9790368505555356  \\
            660.0368083619495  0.9790500714454295  \\
            661.0  0.9794020170806202  \\
            662.0  0.9797688959699833  \\
            663.0  0.9801372863570544  \\
            664.0  0.9805071882684107  \\
            665.0  0.9808786017306632  \\
            666.0  0.9812515267704607  \\
            667.0  0.9816259634144856  \\
            668.0  0.9820019116894576  \\
            669.0  0.9823793716221308  \\
            670.0  0.9827583432392962  \\
            671.0  0.9831388265677791  \\
            672.0  0.9835208216344419  \\
            673.0  0.9839043284661815  \\
            674.0  0.9842893470899311  \\
            675.0  0.9846758775326594  \\
            676.0  0.9850639198213712  \\
            677.0  0.985453473983106  \\
            678.0  0.9858445400449402  \\
            679.0  0.9862371180339847  \\
            680.0  0.986631207977387  \\
            681.0  0.9870268099023302  \\
            681.1822148752901  0.9870990573132469  \\
            682.0  0.9874268011897733  \\
            683.0  0.9878263892560305  \\
            684.0  0.9882246766660936  \\
            685.0  0.9886216633482852  \\
            686.0  0.9890173492312669  \\
            687.0  0.9894117342440415  \\
            688.0  0.9898048183159519  \\
            689.0  0.9901966013766806  \\
            690.0  0.9905870833562518  \\
            691.0  0.9909762641850296  \\
            692.0  0.9913641437937182  \\
            693.0  0.9917507221133628  \\
            694.0  0.9921359990753489  \\
            695.0  0.9925199746114031  \\
            696.0  0.9929026486535919  \\
            697.0  0.9932840211343229  \\
            698.0  0.9936640919863445  \\
            699.0  0.9940428611427459  \\
            700.0  0.9944203285369567  \\
            701.0  0.9947964941027477  \\
            702.0  0.9951713577742305  \\
            702.6867855968989  0.9954280546143135  \\
            703.0  0.9955461393916761  \\
            704.0  0.9959207645769188  \\
            705.0  0.9962917585321096  \\
            706.0  0.996659121126518  \\
            707.0  0.9970228522311083  \\
            708.0  0.9973829517185425  \\
            709.0  0.9977394194631772  \\
            710.0  0.9980922553410666  \\
            711.0  0.9984414592299606  \\
            712.0  0.9987870310093061  \\
            713.0  0.9991289705602463  \\
            714.0  0.9994672777656215  \\
            715.0  0.9998019525099687  \\
            716.0  1.0001329946795228  \\
            717.0  1.0004604041622145  \\
            718.0  1.0007841808476727  \\
            719.0  1.0011043246272242  \\
            720.0  1.0014208353938916  \\
            721.0  1.0017337130423967  \\
            722.0  1.0020429574691587  \\
            723.0  1.0023485685722944  \\
            724.0  1.0026505462516184  \\
            725.0  1.0029488904086434  \\
            726.0  1.0032436009465808  \\
            727.0  1.0035346777703396  \\
            727.9171328334672  1.0037984392855237  \\
            728.0  1.003822267700277  \\
            729.0  1.0041071099494376  \\
            730.0  1.004386951914719  \\
            731.0  1.0046617934886073  \\
            732.0  1.0049316345663224  \\
            733.0  1.005196475045816  \\
            734.0  1.0054563148277738  \\
            735.0  1.0057111538156138  \\
            736.0  1.0059609919154886  \\
            737.0  1.0062058290362828  \\
            738.0  1.006445665089615  \\
            739.0  1.0066804999898378  \\
            740.0  1.006910333654037  \\
            741.0  1.0071351660020325  \\
            742.0  1.0073549969563775  \\
            743.0  1.0075698264423598  \\
            744.0  1.007779654388001  \\
            745.0  1.0079844807240572  \\
            746.0  1.0081843053840178  \\
            747.0  1.0083791283041073  \\
            748.0  1.008568949423284  \\
            749.0  1.0087537686832404  \\
            750.0  1.0089335860284048  \\
            751.0  1.0091084014059382  \\
            752.0  1.0092782147657375  \\
            753.0  1.0094430260604335  \\
            754.0  1.009602835245392  \\
            755.0  1.0097576422787131  \\
            756.0  1.0099074471212321  \\
            757.0  1.010052249736519  \\
            758.0  1.0101920500908779  \\
            759.0  1.0103268481533485  \\
            759.426343583138  1.0103827974573167  \\
            760.0  1.0104545754512089  \\
            761.0  1.010576032256676  \\
            762.0  1.0106928287426  \\
            763.0  1.0108049648954998  \\
            764.0  1.0109124407039811  \\
            765.0  1.0110152561587396  \\
            766.0  1.0111134112525593  \\
            767.0  1.0112069059803128  \\
            768.0  1.0112957403389617  \\
            769.0  1.0113799143275564  \\
            770.0  1.0114594279472355  \\
            771.0  1.0115342812012267  \\
            772.0  1.0116044740948464  \\
            773.0  1.0116700066354996  \\
            774.0  1.0117308788326795  \\
            775.0  1.0117870906979685  \\
            776.0  1.011838642245037  \\
            777.0  1.011885533489645  \\
            778.0  1.0119277644496396  \\
            779.0  1.0119653351449573  \\
            780.0  1.0119982455976229  \\
            781.0  1.0120264958317493  \\
            782.0  1.0120500858735384  \\
            783.0  1.0120690157512793  \\
            784.0  1.0120832854953505  \\
            785.0  1.012092895138218  \\
            786.0  1.0120978447144366  \\
            787.0  1.0120981342606488  \\
            788.0  1.012093763815585  \\
            789.0  1.0120847334200636  \\
            790.0  1.0120710431169915  \\
            791.0  1.0120526929513634  \\
            792.0  1.0120296829702613  \\
            793.0  1.0120020132228547  \\
            794.0  1.0119696837604022  \\
            794.5924798374639  1.0119483309784174  \\
            795.0  1.011932754459143  \\
            796.0  1.011891762309721  \\
            797.0  1.0118468349748582  \\
            798.0  1.0117979725035657  \\
            799.0  1.011745174946212  \\
            800.0  1.0116884423545238  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={47}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8175033562744278  \\
            0.020776491574498318  0.8175055578669173  \\
            0.11555235759991127  0.8175693641543178  \\
            0.2926672008704368  0.8179033685697242  \\
            0.5287306885248286  0.8187169164567331  \\
            0.827442757926159  0.820224739405687  \\
            1.0  0.8212887306417825  \\
            1.1854530025362255  0.8225592335507055  \\
            1.6080366314459662  0.8258381054160838  \\
            2.0  0.8292276038465966  \\
            2.0640683316747577  0.8298055687935657  \\
            2.676084295959906  0.83557092440764  \\
            3.0  0.83875503824384  \\
            3.4019361230079967  0.8427916061754092  \\
            4.0  0.8489190937843402  \\
            4.302272457456814  0.8520552258286663  \\
            5.0  0.8593626205911373  \\
            5.380038734486658  0.8633733072218449  \\
            6.0  0.8699498936693649  \\
            6.699683910800678  0.877413418800927  \\
            7.0  0.8806279848807943  \\
            8.0  0.8913743087216032  \\
            8.318644870424864  0.8948110300791657  \\
            9.0  0.9021778687610288  \\
            10.0  0.913032195168462  \\
            10.363114657910277  0.9169850260908138  \\
            11.0  0.9239316503212897  \\
            12.0  0.9348715646664606  \\
            13.0  0.9458472769583494  \\
            13.01264028751648  0.9459862185351947  \\
            14.0  0.956853603411855  \\
            15.0  0.9678859326772477  \\
            16.0  0.9789392705541838  \\
            16.5622058590743  0.9851606755100862  \\
            17.0  0.9900080394792723  \\
            18.0  1.0010868551832712  \\
            19.0  1.0121709047997944  \\
            20.0  1.023254828489665  \\
            21.0  1.0343322072025725  \\
            21.107078034196853  1.0355176492772336  \\
            22.0  1.045395221252613  \\
            23.0  1.05643993601793  \\
            24.0  1.0674640760674556  \\
            25.0  1.0784612623044108  \\
            25.907993004030285  1.0884122980254431  \\
            26.0  1.0894181811674761  \\
            27.0  1.100319980286525  \\
            28.0  1.111179655655907  \\
            29.0  1.1220036046882063  \\
            30.0  1.1327671478687582  \\
            30.228431705363505  1.1352111355746637  \\
            31.0  1.1434238885199932  \\
            32.0  1.154012449332466  \\
            33.0  1.1645609927601033  \\
            33.98254536293268  1.17483460241839  \\
            34.0  1.175015514142448  \\
            35.0  1.1853240599804749  \\
            36.0  1.1955608410679732  \\
            37.0  1.2057221119302035  \\
            37.38520009182239  1.2095956374325791  \\
            38.0  1.2157249567507298  \\
            39.0  1.2256076435340373  \\
            40.0  1.2353930647966584  \\
            40.669435159876556  1.2418647236098759  \\
            41.0  1.2450293812584594  \\
            42.0  1.2545107428588795  \\
            43.0  1.2638661077142848  \\
            43.9877893832508  1.2729605945566254  \\
            44.0  1.2730718299398178  \\
            45.0  1.282097359961982  \\
            46.0  1.2909698065875417  \\
            47.0  1.299684430080161  \\
            47.40347438095047  1.3031467670669927  \\
            48.0  1.3082049204998087  \\
            49.0  1.316542308191779  \\
            50.0  1.3247082568216122  \\
            50.91421100483417  1.3320041351478735  \\
            51.0  1.3326822510554517  \\
            52.0  1.3404691445692927  \\
            53.0  1.3480394807528624  \\
            54.0  1.355393261123105  \\
            55.0  1.3625304845352348  \\
            56.0  1.3694511471817632  \\
            57.0  1.3761552425914454  \\
            58.0  1.3826427616281398  \\
            58.04797674129116  1.3829485668903745  \\
            59.0  1.388930825134484  \\
            60.0  1.3949763410900853  \\
            61.0  1.4007776583360187  \\
            62.0  1.4063346525918616  \\
            63.0  1.4116472061051115  \\
            64.0  1.4167152076583776  \\
            65.0  1.421538552576135  \\
            66.0  1.4261171427310437  \\
            67.0  1.4304508865498267  \\
            67.58502428725693  1.4328726774288523  \\
            68.0  1.434543439256463  \\
            69.0  1.438392526991916  \\
            70.0  1.4419912740624141  \\
            71.0  1.445339626621008  \\
            72.0  1.4484375355708732  \\
            73.0  1.4512849565674122  \\
            74.0  1.4538818500201312  \\
            75.0  1.4562281810942883  \\
            76.0  1.4583239197123201  \\
            77.0  1.4601690405550392  \\
            78.0  1.4617635230626078  \\
            79.0  1.4631073514352844  \\
            80.0  1.464200514633944  \\
            81.0  1.4650430063803745  \\
            82.0  1.4656348251573448  \\
            83.0  1.4659759742084475  \\
            84.0  1.4660664615377155  \\
            84.19887331065983  1.4660545762112476  \\
            85.0  1.4658982143874009  \\
            86.0  1.4655122817812984  \\
            87.0  1.464914549113756  \\
            88.0  1.4641050383931395  \\
            89.0  1.4630837749696484  \\
            90.0  1.4618507875341455  \\
            91.0  1.460406108116863  \\
            92.0  1.4587497720859726  \\
            93.0  1.4568818181460232  \\
            94.0  1.454802288336253  \\
            95.0  1.4525112280287618  \\
            96.0  1.4500086859265615  \\
            96.4803088319135  1.4487315256690696  \\
            97.0  1.4472412902025327  \\
            98.0  1.4442656124818454  \\
            99.0  1.4411476542283097  \\
            100.0  1.4378874575456095  \\
            101.0  1.4344850660920876  \\
            102.0  1.430940525079474  \\
            103.0  1.4272538812715754  \\
            104.0  1.4234251829829214  \\
            105.0  1.4194544800773703  \\
            106.0  1.41534182396667  \\
            107.0  1.4110872676089792  \\
            108.0  1.4066908655073458  \\
            109.0  1.4021526737081436  \\
            110.0  1.3974727497994683  \\
            111.0  1.3926511529094898  \\
            112.0  1.3876879437047636  \\
            112.96741845751048  1.3827517354951289  \\
            113.0  1.3825810048027853  \\
            114.0  1.3773058138476773  \\
            115.0  1.3719626875351187  \\
            116.0  1.3665516602108425  \\
            117.0  1.361072766628828  \\
            118.0  1.3555260419507602  \\
            119.0  1.349911521745486  \\
            120.0  1.3442292419884634  \\
            121.0  1.338479239061204  \\
            122.0  1.3326615497507104  \\
            123.0  1.3267762112489074  \\
            124.0  1.320823261152066  \\
            125.0  1.3148027374602254  \\
            126.0  1.3087146785766028  \\
            126.58514049308833  1.3051210038363883  \\
            127.0  1.3025261256213971  \\
            128.0  1.2962675518929034  \\
            129.0  1.2900037005095883  \\
            130.0  1.2837345786262435  \\
            131.0  1.2774601934040961  \\
            132.0  1.271180552010781  \\
            133.0  1.2648956616203182  \\
            134.0  1.2586055294130885  \\
            135.0  1.2523101625758069  \\
            136.0  1.2460095683015022  \\
            137.0  1.2397037537894882  \\
            138.0  1.233392726245342  \\
            139.0  1.2270764928808786  \\
            140.0  1.2207550609141262  \\
            141.0  1.2144284375693015  \\
            142.0  1.2080966300767864  \\
            143.0  1.201759645673101  \\
            143.13905371185018  1.2008780548941647  \\
            144.0  1.1953920600835295  \\
            145.0  1.1890543609894406  \\
            146.0  1.1827535646508263  \\
            147.0  1.1764896528656192  \\
            148.0  1.1702626075159555  \\
            149.0  1.1640724105680682  \\
            150.0  1.1579190440721807  \\
            151.0  1.1518024901624009  \\
            152.0  1.1457227310566158  \\
            153.0  1.1396797490563868  \\
            154.0  1.133673526546845  \\
            155.0  1.1277040459965881  \\
            156.0  1.1217712899575762  \\
            157.0  1.1158752410650294  \\
            158.0  1.1100158820373254  \\
            158.18762728002415  1.1089205928663042  \\
            159.0  1.1041789995234164  \\
            160.0  1.098396250429368  \\
            161.0  1.0926730311947945  \\
            162.0  1.0870093099902913  \\
            163.0  1.0814050552913221  \\
            164.0  1.0758602358778102  \\
            165.0  1.0703748208337327  \\
            166.0  1.064948779546723  \\
            167.0  1.059582081707672  \\
            168.0  1.0542746973103352  \\
            169.0  1.049026596650946  \\
            170.0  1.043837750327829  \\
            171.0  1.0387081292410203  \\
            172.0  1.0336377045918905  \\
            173.0  1.0286264478827707  \\
            174.0  1.0236743309165852  \\
            175.0  1.0187813257964844  \\
            175.44536939349933  1.016621149658623  \\
            176.0  1.013945467330677  \\
            177.0  1.0091737259211444  \\
            178.0  1.004469520008713  \\
            179.0  0.9998328162400738  \\
            180.0  0.9952635817356269  \\
            181.0  0.9907617840889088  \\
            182.0  0.9863273913660243  \\
            183.0  0.9819603721050914  \\
            184.0  0.9776606953156901  \\
            185.0  0.9734283304783234  \\
            186.0  0.9692632475438837  \\
            187.0  0.96516541693313  \\
            188.0  0.9611348095361701  \\
            189.0  0.9571713967119553  \\
            190.0  0.9532751502877793  \\
            191.0  0.9494460425587881  \\
            192.0  0.9456840462874969  \\
            192.8495295435828  0.9425408230900524  \\
            193.0  0.9419902235673276  \\
            194.0  0.9383692079994943  \\
            195.0  0.9348145307532445  \\
            196.0  0.9313261650970707  \\
            197.0  0.9279040848179655  \\
            198.0  0.9245482642209187  \\
            199.0  0.9212586781284231  \\
            200.0  0.9180353018799923  \\
            201.0  0.9148781113316872  \\
            202.0  0.9117870828556559  \\
            203.0  0.9087621933396772  \\
            204.0  0.9058034201867213  \\
            205.0  0.9029107413145159  \\
            206.0  0.9000841351551246  \\
            207.0  0.8973235806545348  \\
            208.0  0.8946290572722542  \\
            209.0  0.8920005449809201  \\
            210.0  0.8894380242659167  \\
            210.1973433125982  0.8889401227849306  \\
            211.0  0.8869454357794857  \\
            212.0  0.8845160718239418  \\
            213.0  0.8821485359544085  \\
            214.0  0.8798428111637101  \\
            215.0  0.8775988809274801  \\
            216.0  0.8754167292038475  \\
            217.0  0.873296340433134  \\
            218.0  0.8712376995375619  \\
            219.0  0.8692407919209679  \\
            220.0  0.8673056034685298  \\
            221.0  0.8654321205465011  \\
            222.0  0.8636203300019542  \\
            223.0  0.8618702191625341  \\
            224.0  0.8601817758362227  \\
            224.3678136132223  0.8595762535326227  \\
            225.0  0.8585581492640306  \\
            226.0  0.8569940802709449  \\
            227.0  0.8554868348875085  \\
            228.0  0.8540364034742898  \\
            229.0  0.8526427768105003  \\
            230.0  0.8513059460938345  \\
            231.0  0.8500259029403159  \\
            232.0  0.8488026393841531  \\
            233.0  0.8476361478776008  \\
            234.0  0.8465264212908302  \\
            235.0  0.8454734529118074  \\
            236.0  0.8444772364461783  \\
            236.70242450824043  0.8438113990730673  \\
            237.0  0.8435399536207118  \\
            238.0  0.8426610899954972  \\
            239.0  0.8418335904257277  \\
            240.0  0.8410574507207381  \\
            241.0  0.8403326670306632  \\
            242.0  0.8396592358463785  \\
            243.0  0.8390371539994516  \\
            244.0  0.838466418662095  \\
            245.0  0.8379470273471287  \\
            246.0  0.8374789779079429  \\
            247.0  0.8370622685384727  \\
            248.0  0.8366968977731732  \\
            249.0  0.8363828644870035  \\
            249.96293117011564  0.8361289895321258  \\
            250.0  0.8361203951889444  \\
            251.0  0.8359124102295526  \\
            252.0  0.8357504459201525  \\
            253.0  0.8356345024739049  \\
            254.0  0.8355645803681234  \\
            255.0  0.8355406803442864  \\
            256.0  0.8355628034080547  \\
            257.0  0.8356309508292892  \\
            258.0  0.8357451241420766  \\
            259.0  0.8359053251447558  \\
            260.0  0.8361115558999491  \\
            261.0  0.8363638187345976  \\
            261.58028069737605  0.8365313088545534  \\
            262.0  0.836664345598506  \\
            263.0  0.8370100845720385  \\
            264.0  0.8373963590861623  \\
            265.0  0.8378231720301815  \\
            266.0  0.8382905264852243  \\
            267.0  0.838798425724284  \\
            268.0  0.8393468732122619  \\
            269.0  0.8399358726060119  \\
            270.0  0.8405654277543895  \\
            271.0  0.8412355426982995  \\
            272.0  0.8419462216707488  \\
            273.0  0.8426974690969018  \\
            273.68029423399554  0.8432317275269011  \\
            274.0  0.8434907258732106  \\
            275.0  0.8443239767615013  \\
            276.0  0.8451922935045244  \\
            277.0  0.8460956803936897  \\
            278.0  0.8470341418503828  \\
            279.0  0.8480076824260089  \\
            280.0  0.8490163068020375  \\
            281.0  0.8500600197900514  \\
            282.0  0.8511388263317913  \\
            283.0  0.8522527314992075  \\
            284.0  0.8534017404945091  \\
            284.32215846733584  0.8537793804888298  \\
            285.0  0.8545870246692792  \\
            286.0  0.8558039497196347  \\
            287.0  0.8570511927771247  \\
            288.0  0.8583287585227035  \\
            289.0  0.8596366517235571  \\
            290.0  0.860974877233139  \\
            291.0  0.8623434399912084  \\
            292.0  0.863742345023867  \\
            292.37399434695186  0.8642733245681553  \\
            293.0  0.8651725391112327  \\
            294.0  0.8666300662676729  \\
            295.0  0.8681135443845043  \\
            296.0  0.8696229777729575  \\
            297.0  0.8711583707985132  \\
            298.0  0.8727197278809263  \\
            299.0  0.8743070534942521  \\
            300.0  0.8759203521668706  \\
            300.0794834643799  0.8760496971286948  \\
            301.0  0.877560603493931  \\
            302.0  0.8792224268590484  \\
            303.0  0.8809055556191376  \\
            304.0  0.8826099933270324  \\
            305.0  0.8843357435641827  \\
            306.0  0.8860828099406683  \\
            307.0  0.8878511960952116  \\
            308.0  0.889640905695192  \\
            308.1171384669405  0.8898519448962087  \\
            309.0  0.8914541129583629  \\
            310.0  0.8932836066012312  \\
            311.0  0.8951287692541056  \\
            312.0  0.8969896032343491  \\
            313.0  0.8988661108672762  \\
            314.0  0.9007582944861559  \\
            315.0  0.9026661564322137  \\
            316.0  0.9045896990546383  \\
            317.0  0.9065289247105813  \\
            317.95775980459996  0.9084009426249897  \\
            318.0  0.9084840804367479  \\
            319.0  0.910457005453343  \\
            320.0  0.912438968048463  \\
            321.0  0.9144299689313568  \\
            322.0  0.9164300088078533  \\
            323.0  0.9184390883803615  \\
            324.0  0.9204572083478688  \\
            325.0  0.92248436940594  \\
            326.0  0.9245205722467166  \\
            327.0  0.9265658175589148  \\
            328.0  0.9286201060278244  \\
            328.41433490595284  0.9294739192908315  \\
            329.0  0.9306870104612806  \\
            330.0  0.9327593857838878  \\
            331.0  0.9348331098140589  \\
            332.0  0.936908181384378  \\
            333.0  0.9389845993255189  \\
            334.0  0.9410623624662483  \\
            335.0  0.9431414696334262  \\
            336.0  0.9452219196520101  \\
            337.0  0.9473037113450556  \\
            338.0  0.9493868435337194  \\
            339.0  0.9514713150372602  \\
            340.0  0.9535571246730429  \\
            340.6918462678831  0.9550009668033541  \\
            341.0  0.9556468763642119  \\
            342.0  0.9577382183010559  \\
            343.0  0.9598223403838861  \\
            344.0  0.9618992396028871  \\
            345.0  0.963968912963117  \\
            346.0  0.966031357484518  \\
            347.0  0.9680865702019315  \\
            348.0  0.9701345481651101  \\
            349.0  0.9721752884387322  \\
            350.0  0.9742087881024133  \\
            351.0  0.9762350442507193  \\
            352.0  0.9782540539931804  \\
            353.0  0.9802658144543032  \\
            354.0  0.9822703227735826  \\
            354.1683718837664  0.9826071120885976  \\
            355.0  0.9842746144017566  \\
            356.0  0.9862648943671114  \\
            357.0  0.9882389815521186  \\
            358.0  0.99019687160799  \\
            359.0  0.9921385602313322  \\
            360.0  0.994064043164174  \\
            361.0  0.9959733161939933  \\
            362.0  0.9978663751537455  \\
            363.0  0.9997432159218873  \\
            364.0  1.0016038344224056  \\
            365.0  1.0034482266248415  \\
            366.0  1.0052763885443166  \\
            367.0  1.0070883162415587  \\
            368.0  1.008884005822926  \\
            369.0  1.0106634534404317  \\
            370.0  1.0124266552917691  \\
            370.0611501665798  1.0125339482048152  \\
            371.0  1.0141815135465946  \\
            372.0  1.0159126807245475  \\
            373.0  1.0176193864003553  \\
            374.0  1.019301625971148  \\
            375.0  1.020959394914617  \\
            376.0  1.02259268878905  \\
            377.0  1.0242015032333656  \\
            378.0  1.0257858339671455  \\
            379.0  1.0273456767906675  \\
            380.0  1.0288810275849374  \\
            381.0  1.0303918823117193  \\
            382.0  1.0318782370135668  \\
            383.0  1.0333400878138541  \\
            384.0  1.0347774309168023  \\
            385.0  1.0361902626075103  \\
            386.0  1.0375785792519818  \\
            387.0  1.0389423772971527  \\
            388.0  1.0402816532709165  \\
            388.86310462364247  1.041417869541799  \\
            389.0  1.0415974763526181  \\
            390.0  1.0428926640995015  \\
            391.0  1.0441582726901453  \\
            392.0  1.0453942987753353  \\
            393.0  1.0466007391035177  \\
            394.0  1.0477775905208229  \\
            395.0  1.0489248499710897  \\
            396.0  1.050042514495889  \\
            397.0  1.051130581234544  \\
            398.0  1.0521890474241533  \\
            399.0  1.053217910399611  \\
            400.0  1.054217167593626  \\
            401.0  1.0551868165367413  \\
            402.0  1.056126854857352  \\
            403.0  1.057037280281722  \\
            404.0  1.0579180906340024  \\
            405.0  1.058769283836245  \\
            406.0  1.0595908579084183  \\
            407.0  1.0603828109684208  \\
            408.0  1.061145141232096  \\
            409.0  1.0618778470132424  \\
            410.0  1.0625809267236273  \\
            411.0  1.063254378872996  \\
            412.0  1.0638982020690835  \\
            413.0  1.0645123950176214  \\
            414.0  1.0650969565223487  \\
            415.0  1.0656518854850183  \\
            416.0  1.0661771809054035  \\
            416.1828953992974  1.0662700493974333  \\
            417.0  1.0666671693637884  \\
            418.0  1.0671279547337025  \\
            419.0  1.0675609774351895  \\
            420.0  1.067966236979042  \\
            421.0  1.0683437329526548  \\
            422.0  1.068693465020027  \\
            423.0  1.0690154329217607  \\
            424.0  1.0693096364750636  \\
            425.0  1.069576075573747  \\
            426.0  1.0698147501882251  \\
            427.0  1.0700256603655147  \\
            428.0  1.0702088062292323  \\
            429.0  1.0703641879795913  \\
            430.0  1.0704918058934  \\
            431.0  1.0705916603240568  \\
            432.0  1.0706637517015478  \\
            433.0  1.0707080805324405  \\
            434.0  1.0707246473998806  \\
            435.0  1.0707134529635838  \\
            436.0  1.0706744979598324  \\
            437.0  1.0706077832014662  \\
            438.0  1.0705133095778772  \\
            438.2946409600846  1.0704801795490324  \\
            439.0  1.070381553883599  \\
            440.0  1.0702241100738583  \\
            441.0  1.0700460022134899  \\
            442.0  1.0698472311769192  \\
            443.0  1.0696277978772606  \\
            444.0  1.069387703266311  \\
            445.0  1.0691269483345445  \\
            446.0  1.068845534111107  \\
            447.0  1.068543461663811  \\
            448.0  1.0682207320991295  \\
            449.0  1.0678773465621896  \\
            450.0  1.0675133062367663  \\
            451.0  1.0671286123452772  \\
            452.0  1.0667232661487749  \\
            453.0  1.06629726894694  \\
            454.0  1.0658506220780752  \\
            455.0  1.0653833269190978  \\
            456.0  1.0648953848855316  \\
            457.0  1.0643867974315  \\
            458.0  1.0638575660497196  \\
            459.0  1.0633076922714908  \\
            460.0  1.0627371776666896  \\
            460.8949870973413  1.0622090724645004  \\
            461.0  1.0621443856537456  \\
            462.0  1.0615219763792763  \\
            463.0  1.0608879477843491  \\
            464.0  1.060242300792456  \\
            465.0  1.0595850363374744  \\
            466.0  1.0589161553636652  \\
            467.0  1.0582356588256698  \\
            468.0  1.057543547688508  \\
            469.0  1.0568398229275753  \\
            470.0  1.0561244855286411  \\
            471.0  1.0553975364878447  \\
            472.0  1.0546589768116952  \\
            473.0  1.0539088075170668  \\
            474.0  1.053147029631197  \\
            475.0  1.0523736441916844  \\
            476.0  1.0515886522464863  \\
            477.0  1.0507920548539145  \\
            478.0  1.0499838530826346  \\
            479.0  1.0491640480116626  \\
            480.0  1.0483326407303617  \\
            481.0  1.04748963233844  \\
            482.0  1.0466350239459483  \\
            482.0668835095087  1.046577450894766  \\
            483.0  1.0457578693314629  \\
            484.0  1.044876768508786  \\
            485.0  1.0439927982427455  \\
            486.0  1.0431059587151275  \\
            487.0  1.042216250107681  \\
            488.0  1.0413236726021182  \\
            489.0  1.0404282263801141  \\
            490.0  1.0395299116233077  \\
            491.0  1.0386287285132993  \\
            492.0  1.037724677231653  \\
            493.0  1.0368177579598958  \\
            494.0  1.0359079708795182  \\
            495.0  1.034995316171973  \\
            496.0  1.0340797940186763  \\
            497.0  1.0331614046010067  \\
            498.0  1.0322401481003067  \\
            499.0  1.0313160246978814  \\
            500.0  1.0303890345749984  \\
            501.0  1.0294591779128894  \\
            502.0  1.0285264548927484  \\
            503.0  1.0275908656957324  \\
            504.0  1.026652410502962  \\
            504.03361628176884  1.026620813339481  \\
            505.0  1.0257032834241355  \\
            506.0  1.0247579570090712  \\
            507.0  1.023816820792602  \\
            508.0  1.0228798741588048  \\
            509.0  1.021947116494904  \\
            510.0  1.0210185471912694  \\
            511.0  1.0200941656414138  \\
            512.0  1.0191739712419934  \\
            513.0  1.018257963392807  \\
            514.0  1.0173461414967944  \\
            515.0  1.016438504960034  \\
            516.0  1.0155350531917453  \\
            517.0  1.0146357856042831  \\
            518.0  1.013740701613141  \\
            519.0  1.0128498006369469  \\
            520.0  1.011963082097464  \\
            521.0  1.0110805454195897  \\
            522.0  1.010202190031353  \\
            523.0  1.0093280153639148  \\
            524.0  1.0084580208515677  \\
            525.0  1.0075922059317324  \\
            525.8561101084898  1.0068542933621345  \\
            526.0  1.006729542819355  \\
            527.0  1.0058676843358085  \\
            528.0  1.005014790423986  \\
            529.0  1.0041708600576962  \\
            530.0  1.0033358922217988  \\
            531.0  1.002509885912199  \\
            532.0  1.0016928401358467  \\
            533.0  1.0008847539107322  \\
            534.0  1.000085626265883  \\
            535.0  0.9992954562413623  \\
            536.0  0.9985142428882636  \\
            537.0  0.9977419852687104  \\
            538.0  0.9969786824558521  \\
            539.0  0.9962243335338611  \\
            540.0  0.9954789375979299  \\
            541.0  0.9947424937542694  \\
            542.0  0.9940150011201049  \\
            543.0  0.9932964588236741  \\
            544.0  0.9925868660042245  \\
            545.0  0.9918862218120102  \\
            546.0  0.9911945254082901  \\
            547.0  0.9905117759653244  \\
            548.0  0.9898379726663732  \\
            549.0  0.9891731147056932  \\
            549.5378769775738  0.9888192023777853  \\
            550.0  0.9885165459740601  \\
            551.0  0.9878698420595297  \\
            552.0  0.9872343842212207  \\
            553.0  0.986610171543402  \\
            554.0  0.9859972031263362  \\
            555.0  0.9853954780862795  \\
            556.0  0.9848049955554762  \\
            557.0  0.9842257546821569  \\
            558.0  0.9836577546305354  \\
            559.0  0.9831009945808049  \\
            560.0  0.9825554737291362  \\
            561.0  0.9820211912876744  \\
            562.0  0.9814981464845348  \\
            563.0  0.9809863385638027  \\
            564.0  0.9804857667855283  \\
            565.0  0.9799964304257259  \\
            566.0  0.9795183287763694  \\
            567.0  0.9790514611453919  \\
            568.0  0.9785958268566814  \\
            569.0  0.9781514252500797  \\
            570.0  0.9777182556813796  \\
            571.0  0.9772963175223215  \\
            572.0  0.976885610160593  \\
            573.0  0.9764861329998258  \\
            574.0  0.9760978854595939  \\
            575.0  0.9757208669754103  \\
            576.0  0.9753550769987266  \\
            577.0  0.9750005149969307  \\
            577.6399250546613  0.9747795131312799  \\
            578.0  0.9746582072146014  \\
            579.0  0.9743288106966407  \\
            580.0  0.9740104341353979  \\
            581.0  0.9737030770873321  \\
            582.0  0.9734067391233246  \\
            583.0  0.9731214198286771  \\
            584.0  0.9728471188031096  \\
            585.0  0.9725838356607601  \\
            586.0  0.9723315700301832  \\
            587.0  0.972090321554348  \\
            588.0  0.9718600898906377  \\
            589.0  0.9716408747108481  \\
            590.0  0.9714326757011874  \\
            591.0  0.9712354925622727  \\
            592.0  0.9710493250091323  \\
            593.0  0.9708741727712021  \\
            594.0  0.970710035592326  \\
            595.0  0.9705569132307549  \\
            596.0  0.9704148054591455  \\
            597.0  0.970283712064559  \\
            598.0  0.9701636328484626  \\
            599.0  0.9700545676267258  \\
            600.0  0.9699565162296226  \\
            601.0  0.9698694785018281  \\
            601.6773002493156  0.9698167837168051  \\
            602.0  0.969794473171706  \\
            603.0  0.9697315542308419  \\
            604.0  0.9696780375384393  \\
            605.0  0.9696339230132562  \\
            606.0  0.9695992105838797  \\
            607.0  0.9695739001887256  \\
            608.0  0.9695579917760383  \\
            609.0  0.9695514853038913  \\
            610.0  0.9695543807401857  \\
            611.0  0.9695666780626517  \\
            612.0  0.9695883772588474  \\
            613.0  0.9696194783261587  \\
            614.0  0.9696599812718003  \\
            615.0  0.969709886112815  \\
            616.0  0.9697691928760728  \\
            617.0  0.9698379015982729  \\
            618.0  0.9699160123259426  \\
            619.0  0.9700035251154376  \\
            620.0  0.9701004400329418  \\
            620.6424050422829  0.9701676587417697  \\
            621.0  0.9702082730287286  \\
            622.0  0.9703266482719952  \\
            623.0  0.9704520934467225  \\
            624.0  0.9705846086280419  \\
            625.0  0.9707241938961527  \\
            626.0  0.9708708493363211  \\
            627.0  0.9710245750388817  \\
            628.0  0.9711853710992358  \\
            629.0  0.9713532376178534  \\
            630.0  0.971528174700273  \\
            631.0  0.9717101824571003  \\
            632.0  0.9718992610040105  \\
            633.0  0.9720954104617467  \\
            634.0  0.9722986309561216  \\
            635.0  0.9725089226180167  \\
            636.0  0.972726285583383  \\
            637.0  0.9729507199932409  \\
            638.0  0.9731822259936803  \\
            639.0  0.9734208037358617  \\
            640.0  0.9736664533760161  \\
            640.8030655326432  0.9738688462267197  \\
            641.0  0.9739199798912842  \\
            642.0  0.9741822649748696  \\
            643.0  0.9744489563230002  \\
            644.0  0.9747200540354535  \\
            645.0  0.9749955582136429  \\
            646.0  0.9752754689606205  \\
            647.0  0.9755597863810749  \\
            648.0  0.9758485105813327  \\
            649.0  0.9761416416693575  \\
            650.0  0.9764391797547509  \\
            651.0  0.9767411249487524  \\
            652.0  0.9770474773642386  \\
            653.0  0.9773582371157252  \\
            654.0  0.9776734043193647  \\
            655.0  0.9779929790929491  \\
            656.0  0.9783169615559075  \\
            657.0  0.978645351829308  \\
            658.0  0.9789781500358571  \\
            659.0  0.9793153562999  \\
            659.578606434714  0.9795124792053627  \\
            660.0  0.9796588134516153  \\
            661.0  0.9800072202131661  \\
            662.0  0.9803572368440931  \\
            663.0  0.9807088633751698  \\
            664.0  0.981062099837233  \\
            665.0  0.981416946261182  \\
            666.0  0.9817734026779795  \\
            667.0  0.9821314691186511  \\
            668.0  0.9824911456142854  \\
            669.0  0.9828524321960337  \\
            670.0  0.9832153288951108  \\
            671.0  0.9835798357427944  \\
            672.0  0.9839459527704246  \\
            673.0  0.9843136800094061  \\
            674.0  0.9846830174912046  \\
            675.0  0.9850539652473506  \\
            676.0  0.9854265233094364  \\
            677.0  0.9858006917091181  \\
            678.0  0.9861764704781141  \\
            679.0  0.986553859648207  \\
            680.0  0.9869328592512413  \\
            680.1777961970448  0.9870004125602836  \\
            681.0  0.98731617639694  \\
            682.0  0.9876992562999898  \\
            683.0  0.9880812761089681  \\
            684.0  0.9884622357601696  \\
            685.0  0.9888421351901514  \\
            686.0  0.9892209743357336  \\
            687.0  0.9895987531339991  \\
            688.0  0.9899754715222939  \\
            689.0  0.9903511294382269  \\
            690.0  0.99072572681967  \\
            691.0  0.9910992636047582  \\
            692.0  0.9914717397318894  \\
            693.0  0.9918431551397244  \\
            694.0  0.9922135097671886  \\
            695.0  0.9925828035534681  \\
            696.0  0.9929510364380145  \\
            697.0  0.9933182083605411  \\
            698.0  0.9936843192610254  \\
            699.0  0.9940493690797079  \\
            700.0  0.9944133577570919  \\
            701.0  0.9947762852339451  \\
            701.2688283998438  0.9948736694529784  \\
            702.0  0.995140499666763  \\
            703.0  0.9955025719947351  \\
            704.0  0.9958613368335751  \\
            705.0  0.9962167940593398  \\
            706.0  0.9965689435496045  \\
            707.0  0.9969177851834644  \\
            708.0  0.9972633188415347  \\
            709.0  0.9976055444059506  \\
            710.0  0.9979444617603679  \\
            711.0  0.9982800707899615  \\
            712.0  0.9986123713814277  \\
            713.0  0.9989413634229823  \\
            714.0  0.999267046804363  \\
            715.0  0.9995894214168268  \\
            716.0  0.9999084871531522  \\
            717.0  1.0002242439076383  \\
            718.0  1.0005366915761058  \\
            719.0  1.0008458300558956  \\
            720.0  1.0011516592458702  \\
            721.0  1.0014541790464142  \\
            722.0  1.0017533893594324  \\
            723.0  1.0020492900883515  \\
            724.0  1.00234188113812  \\
            725.0  1.0026311624152082  \\
            725.7420091500728  1.0028436726312226  \\
            726.0  1.0029176184884057  \\
            727.0  1.0032012759928037  \\
            728.0  1.0034802203257618  \\
            729.0  1.0037544513775292  \\
            730.0  1.0040239690409585  \\
            731.0  1.004288773211505  \\
            732.0  1.0045488637872266  \\
            733.0  1.004804240668784  \\
            734.0  1.0050549037594412  \\
            735.0  1.0053008529650649  \\
            736.0  1.005542088194125  \\
            737.0  1.0057786093576953  \\
            738.0  1.006010416369452  \\
            739.0  1.006237509145676  \\
            740.0  1.0064598876052508  \\
            741.0  1.006677551669664  \\
            742.0  1.0068905012630072  \\
            743.0  1.0070987363119752  \\
            744.0  1.0073022567458678  \\
            745.0  1.007501062496588  \\
            746.0  1.0076951534986434  \\
            747.0  1.0078845296891448  \\
            748.0  1.0080691910078086  \\
            749.0  1.0082491373969547  \\
            750.0  1.008424368801507  \\
            751.0  1.008594885168995  \\
            752.0  1.008760686449552  \\
            753.0  1.0089217725959152  \\
            754.0  1.009078143563428  \\
            755.0  1.0092297993100363  \\
            755.8379381219637  1.009353246507746  \\
            756.0  1.0093762768392622  \\
            757.0  1.0095157209056147  \\
            758.0  1.009650579665627  \\
            759.0  1.0097808530944976  \\
            760.0  1.0099065411695909  \\
            761.0  1.0100276438704336  \\
            762.0  1.0101441611787192  \\
            763.0  1.0102560930783047  \\
            764.0  1.0103634395552117  \\
            765.0  1.0104662005976264  \\
            766.0  1.0105643761958996  \\
            767.0  1.0106579663425466  \\
            768.0  1.0107469710322476  \\
            769.0  1.0108313902618464  \\
            770.0  1.0109112240303528  \\
            771.0  1.0109864723389395  \\
            772.0  1.011057135190945  \\
            773.0  1.0111232125918714  \\
            774.0  1.011184704549386  \\
            775.0  1.0112416110733196  \\
            776.0  1.0112939321756687  \\
            777.0  1.0113416678705927  \\
            778.0  1.0113848181744163  \\
            779.0  1.011423383105628  \\
            780.0  1.0114573626848815  \\
            781.0  1.0114867569349937  \\
            782.0  1.0115115658809457  \\
            783.0  1.0115317895498834  \\
            784.0  1.011547427971117  \\
            785.0  1.0115584811761194  \\
            786.0  1.0115649491985284  \\
            787.0  1.0115668320741462  \\
            788.0  1.0115641298409384  \\
            789.0  1.0115568425390336  \\
            790.0  1.0115449702107258  \\
            790.5103277396364  1.0115371444641224  \\
            791.0  1.0115284547973449  \\
            792.0  1.011507831656801  \\
            793.0  1.0114833456100856  \\
            794.0  1.011454996699158  \\
            795.0  1.0114227849673778  \\
            796.0  1.011386710459505  \\
            797.0  1.0113467732216996  \\
            798.0  1.0113029733015224  \\
            799.0  1.0112553107479336  \\
            800.0  1.0112037856112948  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={48}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8234111040692419  \\
            0.02173355696551293  0.8234134230001252  \\
            0.11841009601533821  0.8234777839607752  \\
            0.2972407234396923  0.8238078533821255  \\
            0.5345616508662372  0.8246035433276815  \\
            0.835001793306875  0.8260740570363029  \\
            1.0  0.8270563028802027  \\
            1.1947142171159206  0.8283436754246799  \\
            1.6188291130865073  0.8315223948488596  \\
            2.0  0.8346984912504709  \\
            2.0751206327217524  0.8353511429510863  \\
            2.692026018498478  0.8409494980989385  \\
            3.0  0.8438617721120905  \\
            3.421072784500338  0.8479273045080598  \\
            4.0  0.8536252596163997  \\
            4.328975267767989  0.8569018307225236  \\
            5.0  0.8636428032159328  \\
            5.4168568659534415  0.8678589317205574  \\
            6.0  0.8737826005232038  \\
            6.7531669982201254  0.8814678334822217  \\
            7.0  0.883993149712883  \\
            8.0  0.8942523589100149  \\
            8.396157804103568  0.8983276623342744  \\
            9.0  0.9045496523343941  \\
            10.0  0.9148786046221228  \\
            10.477991937333849  0.9198254231614251  \\
            11.0  0.9252339774459483  \\
            12.0  0.9356111219557537  \\
            13.0  0.9460055272164133  \\
            13.186743869943019  0.947948173789278  \\
            14.0  0.9564127820254307  \\
            15.0  0.9668281786218212  \\
            16.0  0.9772467932520045  \\
            17.0  0.9876639052939427  \\
            17.53351360940986  0.9932194483377249  \\
            18.0  0.9980752258832203  \\
            19.0  1.0084759495227607  \\
            20.0  1.0188595514991843  \\
            21.0  1.0292203187664137  \\
            22.0  1.0395545084451883  \\
            22.257394468214724  1.0422099922365073  \\
            23.0  1.0498611853543065  \\
            24.0  1.0601318879685526  \\
            25.0  1.0703525945974433  \\
            26.0  1.0805184131935675  \\
            26.822957108013338  1.088850023707303  \\
            27.0  1.0906396622817198  \\
            28.0  1.100719345818835  \\
            29.0  1.1107189052067696  \\
            30.0  1.1206227515385203  \\
            30.8622293063634  1.1291121404546853  \\
            31.0  1.1304676527226314  \\
            32.0  1.1402652276871157  \\
            33.0  1.149946644353228  \\
            34.0  1.1595053541641676  \\
            34.455340087187366  1.16383792116475  \\
            35.0  1.1690099606286934  \\
            36.0  1.1784154214115377  \\
            37.0  1.1876763293788604  \\
            37.81736436754686  1.1951636543419695  \\
            38.0  1.1968316847426734  \\
            39.0  1.2058930022034817  \\
            40.0  1.2148059342987396  \\
            41.0  1.2235770008171922  \\
            41.13445140468209  1.2247487866283417  \\
            42.0  1.2322399555562817  \\
            43.0  1.2407516005838373  \\
            44.0  1.2490999958701754  \\
            44.51148410451769  1.2533166082695926  \\
            45.0  1.2573137998391863  \\
            46.0  1.2653764088691082  \\
            47.0  1.2732613565167814  \\
            47.97982550688319  1.2808261061025754  \\
            48.0  1.2809804851988442  \\
            49.0  1.2885487400469047  \\
            50.0  1.2959316690444078  \\
            51.0  1.3031222944711818  \\
            51.52131636187811  1.3068037979672646  \\
            52.0  1.3101527172462584  \\
            53.0  1.3170014766620568  \\
            54.0  1.3236506950026767  \\
            55.0  1.3301000774255225  \\
            56.0  1.336349342208993  \\
            57.0  1.3423982207910543  \\
            58.0  1.3482464578056546  \\
            58.670622123445405  1.352055898631927  \\
            59.0  1.3538999927396784  \\
            60.0  1.3593531612570489  \\
            61.0  1.3645872749007255  \\
            62.0  1.3696022348764478  \\
            63.0  1.374397947252253  \\
            64.0  1.378974322963371  \\
            65.0  1.3833312778168563  \\
            66.0  1.387468732495939  \\
            67.0  1.3913866125641163  \\
            68.0  1.395084848468965  \\
            68.29618083790805  1.3961380243227783  \\
            69.0  1.398563433948345  \\
            70.0  1.4018227673089363  \\
            71.0  1.4048628523106552  \\
            72.0  1.407683637100479  \\
            73.0  1.4102850754530905  \\
            74.0  1.4126671267732858  \\
            75.0  1.4148297560980199  \\
            76.0  1.4167729340980884  \\
            77.0  1.418496637079452  \\
            78.0  1.4200008469841958  \\
            79.0  1.421285551391127  \\
            80.0  1.4223507435160125  \\
            81.0  1.4231964222114537  \\
            82.0  1.4238225919663987  \\
            83.0  1.4242292629052944  \\
            84.0  1.424416450786875  \\
            84.38734014708038  1.424429988474223  \\
            85.0  1.4243761712363332  \\
            86.0  1.4241385258322619  \\
            87.0  1.4237151198357039  \\
            88.0  1.4231059838058573  \\
            89.0  1.4223111519786344  \\
            90.0  1.4213306622645998  \\
            91.0  1.4201645562467258  \\
            92.0  1.4188128791779695  \\
            93.0  1.4172756799786679  \\
            94.0  1.4155530112337495  \\
            95.0  1.4136449291897701  \\
            96.0  1.4115514937517655  \\
            96.30407758053605  1.4108781864632802  \\
            97.0  1.409218286726904  \\
            98.0  1.4067244209454255  \\
            99.0  1.4041024259805066  \\
            100.0  1.4013523532102397  \\
            101.0  1.3984742557551197  \\
            102.0  1.3954681884760503  \\
            103.0  1.39233420797229  \\
            104.0  1.3890723725793461  \\
            105.0  1.3856827423668039  \\
            106.0  1.3821653791361002  \\
            107.0  1.3785203464182394  \\
            108.0  1.3747477094714495  \\
            109.0  1.3708475352787834  \\
            110.0  1.366819892545658  \\
            111.0  1.3626648516973408  \\
            112.0  1.3583824848763733  \\
            112.55297485692842  1.355959799638871  \\
            113.0  1.353953921913174  \\
            114.0  1.3494191218122085  \\
            115.0  1.3448185234425098  \\
            116.0  1.3401521685918578  \\
            117.0  1.3354200995259016  \\
            118.0  1.3306223589873287  \\
            119.0  1.3257589901950242  \\
            120.0  1.3208300368432226  \\
            121.0  1.3158355431006505  \\
            122.0  1.3107755536096621  \\
            123.0  1.3056501134853664  \\
            124.0  1.3004592683147436  \\
            125.0  1.2952030641557561  \\
            125.90755074777171  1.2903762564540984  \\
            126.0  1.2898745086640553  \\
            127.0  1.2844407574610435  \\
            128.0  1.2789951632196728  \\
            129.0  1.273537737171776  \\
            130.0  1.2680684905701793  \\
            131.0  1.2625874346886468  \\
            132.0  1.2570945808218206  \\
            133.0  1.251589940285165  \\
            134.0  1.246073524414906  \\
            135.0  1.2405453445679737  \\
            136.0  1.235005412121946  \\
            137.0  1.229453738474988  \\
            138.0  1.2238903350457941  \\
            139.0  1.218315213273531  \\
            140.0  1.2127283846177763  \\
            141.0  1.2071298605584633  \\
            142.0  1.2015196525958198  \\
            142.19391683645182  1.200430387258787  \\
            143.0  1.1958764926725005  \\
            144.0  1.1902509304543787  \\
            145.0  1.1846517581895113  \\
            146.0  1.179078955921265  \\
            147.0  1.1735325037846316  \\
            148.0  1.1680123820060602  \\
            149.0  1.1625185709032926  \\
            150.0  1.157051050885198  \\
            151.0  1.1516098024516093  \\
            152.0  1.1461948061931593  \\
            153.0  1.140806042791118  \\
            154.0  1.1354434930172326  \\
            155.0  1.1301071377335652  \\
            156.0  1.124796957892333  \\
            156.89513999735775  1.1200657902178692  \\
            157.0  1.1195102268429686  \\
            158.0  1.114238957716164  \\
            159.0  1.1090163110982498  \\
            160.0  1.1038422507077652  \\
            161.0  1.098716740586472  \\
            162.0  1.0936397450987598  \\
            163.0  1.0886112289310585  \\
            164.0  1.0836311570912562  \\
            165.0  1.0786994949081206  \\
            166.0  1.0738162080307267  \\
            167.0  1.0689812624278936  \\
            168.0  1.0641946243876201  \\
            169.0  1.0594562605165316  \\
            170.0  1.0547661377393285  \\
            171.0  1.0501242232982417  \\
            172.0  1.0455304847524944  \\
            173.0  1.0409848899777665  \\
            173.64747586381404  1.0380673895907966  \\
            174.0  1.0364848855812803  \\
            175.0  1.0320352095677057  \\
            176.0  1.0276437481228016  \\
            177.0  1.023310461367248  \\
            178.0  1.0190353099548857  \\
            179.0  1.01481825507183  \\
            180.0  1.010659258435595  \\
            181.0  1.0065582822942274  \\
            182.0  1.0025152894254585  \\
            183.0  0.9985302431358639  \\
            184.0  0.9946031072600363  \\
            185.0  0.9907338461597719  \\
            186.0  0.9869224247232679  \\
            187.0  0.9831688083643316  \\
            188.0  0.9794729630216031  \\
            189.0  0.9758348551577899  \\
            190.0  0.9722544517589103  \\
            190.21860102861223  0.9714794545548749  \\
            191.0  0.9687370856760309  \\
            192.0  0.9652800929653268  \\
            193.0  0.9618820892624601  \\
            194.0  0.9585430403460321  \\
            195.0  0.9552629126343105  \\
            196.0  0.9520416731843466  \\
            197.0  0.9488792896911122  \\
            198.0  0.9457757304866538  \\
            199.0  0.9427309645392612  \\
            200.0  0.9397449614526573  \\
            201.0  0.9368176914652026  \\
            202.0  0.9339491254491191  \\
            203.0  0.9311392349097279  \\
            204.0  0.9283879919847083  \\
            205.0  0.9256953694433713  \\
            206.0  0.9230613406859504  \\
            207.0  0.9204858797429097  \\
            208.0  0.9179689612742713  \\
            208.81030169658268  0.9159724186711468  \\
            209.0  0.9155112720261219  \\
            210.0  0.9131135107461025  \\
            211.0  0.910771522323567  \\
            212.0  0.9084852843561896  \\
            213.0  0.9062547750391132  \\
            214.0  0.9040799731643908  \\
            215.0  0.901960858120442  \\
            216.0  0.8998974098915281  \\
            217.0  0.8978896090572397  \\
            218.0  0.895937436792004  \\
            219.0  0.8940408748646043  \\
            220.0  0.8921999056377192  \\
            221.0  0.8904145120674738  \\
            222.0  0.8886846777030101  \\
            222.85097708079667  0.8872563731576298  \\
            223.0  0.8870119873591595  \\
            224.0  0.8854010976688544  \\
            225.0  0.8838407305085535  \\
            226.0  0.882330873073384  \\
            227.0  0.8808715130479083  \\
            228.0  0.8794626386058481  \\
            229.0  0.8781042384098138  \\
            230.0  0.8767963016110504  \\
            231.0  0.8755388178491933  \\
            232.0  0.8743317772520366  \\
            233.0  0.8731751704353125  \\
            234.0  0.8720689885024836  \\
            235.0  0.8710132230445456  \\
            236.0  0.8700078661398425  \\
            237.0  0.8690529103538952  \\
            238.0  0.868148348739238  \\
            239.0  0.8672941748352707  \\
            239.0467685372113  0.8672554596557385  \\
            240.0  0.8664954258690748  \\
            241.0  0.8657419699864818  \\
            242.0  0.8650334277150707  \\
            243.0  0.8643697950441589  \\
            244.0  0.8637510683417348  \\
            245.0  0.8631772443543952  \\
            246.0  0.8626483202072921  \\
            247.0  0.8621642934040822  \\
            248.0  0.8617251618268917  \\
            249.0  0.8613309237362838  \\
            250.0  0.8609815777712361  \\
            251.0  0.860677122949125  \\
            252.0  0.8604175586657207  \\
            252.71414064101234  0.8602596692177817  \\
            253.0  0.8602052034925689  \\
            254.0  0.8600397154703601  \\
            255.0  0.859913182804653  \\
            256.0  0.8598256062937576  \\
            257.0  0.8597769870037183  \\
            258.0  0.859767326268342  \\
            259.0  0.8597966256892295  \\
            260.0  0.8598648871358142  \\
            261.0  0.8599721127454025  \\
            262.0  0.8601183049232207  \\
            263.0  0.8603034663424659  \\
            264.0  0.8605275999443603  \\
            265.0  0.8607907089382143  \\
            266.0  0.8610927968014873  \\
            267.0  0.8614338672798599  \\
            267.2953755384132  0.8615420695445741  \\
            268.0  0.8618177745635673  \\
            269.0  0.8622370736793828  \\
            270.0  0.8626892511223581  \\
            271.0  0.8631743107726689  \\
            272.0  0.8636922566818094  \\
            273.0  0.864243093072649  \\
            274.0  0.8648268243394969  \\
            275.0  0.8654434550481632  \\
            276.0  0.8660929899360271  \\
            277.0  0.8667754339121033  \\
            278.0  0.8674907920571143  \\
            279.0  0.8682390696235618  \\
            280.0  0.8690202720358028  \\
            280.4804364506689  0.8694073007799742  \\
            281.0  0.8698374648371957  \\
            282.0  0.8706856266924449  \\
            283.0  0.8715604162803722  \\
            284.0  0.8724618382135603  \\
            285.0  0.8733898971991593  \\
            286.0  0.8743445980389315  \\
            287.0  0.8753259456292998  \\
            288.0  0.8763339449613936  \\
            289.0  0.8773686011210995  \\
            290.0  0.8784299192891097  \\
            291.0  0.8795179047409718  \\
            292.0  0.8806325628471416  \\
            293.0  0.8817738990730335  \\
            293.70484318628905  0.88259439398611  \\
            294.0  0.8829435015641804  \\
            295.0  0.8841394983032986  \\
            296.0  0.8853558970980541  \\
            297.0  0.8865927019673778  \\
            298.0  0.8878499169715631  \\
            299.0  0.8891275462122881  \\
            300.0  0.8904255938326386  \\
            301.0  0.8917440640171325  \\
            302.0  0.8930829609917422  \\
            303.0  0.8944422890239196  \\
            304.0  0.8958220524226198  \\
            305.0  0.8972222555383252  \\
            305.49156269892563  0.897918037661911  \\
            306.0  0.8986437720257774  \\
            307.0  0.9000827669984536  \\
            308.0  0.9015371612476112  \\
            309.0  0.903006957427751  \\
            310.0  0.9044921582015678  \\
            311.0  0.9059927662399543  \\
            312.0  0.9075087842220054  \\
            313.0  0.9090402148350226  \\
            313.3626257291878  0.9095993593708541  \\
            314.0  0.9105879021116777  \\
            315.0  0.9121479992770344  \\
            316.0  0.9137192570762843  \\
            317.0  0.9153016769877141  \\
            318.0  0.9168952604867803  \\
            319.0  0.918500009046106  \\
            320.0  0.9201159241354803  \\
            321.0  0.9217430072218588  \\
            321.04533007235005  0.921817027636687  \\
            322.0  0.9233829779616237  \\
            323.0  0.9250295043782241  \\
            324.0  0.9266823961328317  \\
            325.0  0.9283416533671051  \\
            326.0  0.9300072762164187  \\
            327.0  0.9316792648098597  \\
            328.0  0.9333576192702275  \\
            329.0  0.9350423397140313  \\
            330.0  0.936733426251488  \\
            330.5490385568895  0.9376646051250881  \\
            331.0  0.938432550555234  \\
            332.0  0.9401360811900907  \\
            333.0  0.9418404701657845  \\
            334.0  0.9435457160393713  \\
            335.0  0.945251817366048  \\
            336.0  0.9469587726991574  \\
            337.0  0.9486665805901928  \\
            338.0  0.9503752395888008  \\
            339.0  0.9520847482427853  \\
            340.0  0.9537951050981135  \\
            341.0  0.9555063086989165  \\
            341.038852317624  0.9555728099928418  \\
            342.0  0.9572219036971628  \\
            343.0  0.9589325257204067  \\
            344.0  0.9606379103441315  \\
            345.0  0.9623380545573583  \\
            346.0  0.9640329553626983  \\
            347.0  0.9657226097763707  \\
            348.0  0.9674070148282178  \\
            349.0  0.9690861675617217  \\
            350.0  0.9707600650340219  \\
            351.0  0.972428704315929  \\
            352.0  0.974092082491943  \\
            353.0  0.9757501966602679  \\
            353.4607172626636  0.9765123464036736  \\
            354.0  0.9774061908499707  \\
            355.0  0.9790547185704508  \\
            356.0  0.9806916251751295  \\
            357.0  0.9823169064589726  \\
            358.0  0.9839305582563013  \\
            359.0  0.985532576440824  \\
            360.0  0.9871229569256675  \\
            361.0  0.9887016956634089  \\
            362.0  0.990268788646104  \\
            363.0  0.9918242319053204  \\
            364.0  0.9933680215121652  \\
            365.0  0.9949001535773156  \\
            366.0  0.9964206242510482  \\
            367.0  0.9979294297232679  \\
            367.62894719322065  0.9988724113695038  \\
            368.0  0.9994293685578115  \\
            369.0  1.0009182522843718  \\
            370.0  1.0023894306982102  \\
            371.0  1.0038428992032404  \\
            372.0  1.005278653272874  \\
            373.0  1.0066966884500583  \\
            374.0  1.0080970003473186  \\
            375.0  1.0094795846467954  \\
            376.0  1.010844437100285  \\
            377.0  1.0121915535292756  \\
            378.0  1.0135209298249865  \\
            379.0  1.0148325619484027  \\
            380.0  1.0161264459303119  \\
            381.0  1.0174025778713396  \\
            382.0  1.0186609539419833  \\
            383.0  1.0199015703826464  \\
            384.0  1.0211244235036718  \\
            385.0  1.0223295096853735  \\
            385.04955841953154  1.022388769719726  \\
            386.0  1.0235218361450034  \\
            387.0  1.0246923030403792  \\
            388.0  1.0258405348697281  \\
            389.0  1.0269665279391154  \\
            390.0  1.0280702786460996  \\
            391.0  1.029151783479768  \\
            392.0  1.0302110390207684  \\
            393.0  1.0312480419413417  \\
            394.0  1.0322627890053504  \\
            395.0  1.0332552770683112  \\
            396.0  1.034225503077422  \\
            397.0  1.03517346407159  \\
            398.0  1.0360991571814593  \\
            399.0  1.0370025796294366  \\
            400.0  1.0378837287297165  \\
            401.0  1.0387426018883041  \\
            402.0  1.0395791966030414  \\
            403.0  1.0403935104636255  \\
            404.0  1.0411855411516335  \\
            405.0  1.0419552864405404  \\
            406.0  1.0427027441957393  \\
            407.0  1.0434279123745602  \\
            408.0  1.0441307890262879  \\
            409.0  1.0448113722921764  \\
            409.2047938865405  1.0449480011496275  \\
            410.0  1.0454664661559925  \\
            411.0  1.046098317796751  \\
            412.0  1.0467077343770135  \\
            413.0  1.04729471452168  \\
            414.0  1.047859256937318  \\
            415.0  1.048401360412173  \\
            416.0  1.0489210238161748  \\
            417.0  1.0494182461009474  \\
            418.0  1.0498930262998147  \\
            419.0  1.050345363527807  \\
            420.0  1.0507752569816668  \\
            421.0  1.051182705939853  \\
            422.0  1.051567709762545  \\
            423.0  1.051930267891647  \\
            424.0  1.052270379850789  \\
            425.0  1.0525880452453293  \\
            426.0  1.0528832637623564  \\
            427.0  1.0531560351706872  \\
            428.0  1.0534063593208682  \\
            429.0  1.0536342361451743  \\
            430.0  1.0538396656576057  \\
            431.0  1.0540226479538863  \\
            432.0  1.0541831832114603  \\
            432.6465136305861  1.0542750241985082  \\
            433.0  1.0543188778585149  \\
            434.0  1.054430282920799  \\
            435.0  1.0545229879360603  \\
            436.0  1.0545969933347557  \\
            437.0  1.0546522995950982  \\
            438.0  1.0546889072430532  \\
            439.0  1.0547068168523341  \\
            440.0  1.0547060290443957  \\
            441.0  1.0546865444884308  \\
            442.0  1.0546483639013624  \\
            443.0  1.05459148804784  \\
            444.0  1.0545159177402303  \\
            445.0  1.054421653838614  \\
            446.0  1.0543086972507767  \\
            447.0  1.054177048932202  \\
            448.0  1.0540267098860647  \\
            449.0  1.053857681163222  \\
            450.0  1.053669963862206  \\
            451.0  1.0534635591292156  \\
            452.0  1.0532384681581066  \\
            452.4220264149073  1.0531378670102771  \\
            453.0  1.0529887117739956  \\
            454.0  1.0527205229089607  \\
            455.0  1.0524395044067874  \\
            456.0  1.0521456571933283  \\
            457.0  1.0518389822153742  \\
            458.0  1.0515194804406482  \\
            459.0  1.0511871528578027  \\
            460.0  1.0508420004764132  \\
            461.0  1.0504840243269746  \\
            462.0  1.0501132254608956  \\
            463.0  1.0497296049504947  \\
            464.0  1.0493331638889942  \\
            465.0  1.048923903390516  \\
            466.0  1.0485018245900757  \\
            467.0  1.0480669286435773  \\
            468.0  1.0476192167278084  \\
            469.0  1.047158690040435  \\
            470.0  1.0466853497999946  \\
            471.0  1.0461991972458917  \\
            472.0  1.0457002336383925  \\
            473.0  1.0451884602586177  \\
            473.9043049956127  1.0447146324411183  \\
            474.0  1.0446629504920766  \\
            475.0  1.0441193243025864  \\
            476.0  1.043569206327292  \\
            477.0  1.0430125971538136  \\
            478.0  1.0424494973727139  \\
            479.0  1.0418799075774998  \\
            480.0  1.0413038283646192  \\
            481.0  1.0407212603334621  \\
            482.0  1.0401322040863588  \\
            483.0  1.039536660228578  \\
            484.0  1.038934629368329  \\
            485.0  1.0383261121167577  \\
            486.0  1.0377111090879478  \\
            487.0  1.037089620898919  \\
            488.0  1.0364616481696265  \\
            489.0  1.0358271915229607  \\
            490.0  1.0351862515847443  \\
            491.0  1.0345388289837347  \\
            492.0  1.0338849243516206  \\
            493.0  1.033224538323022  \\
            493.53844166418537  1.0328662747257662  \\
            494.0  1.0325537733095909  \\
            495.0  1.0318761643181154  \\
            496.0  1.0311978002533244  \\
            497.0  1.0305186810359606  \\
            498.0  1.0298388065864712  \\
            499.0  1.029158176825007  \\
            500.0  1.028476791671425  \\
            501.0  1.0277946510452858  \\
            502.0  1.0271117548658548  \\
            503.0  1.026428103052102  \\
            504.0  1.0257436955227024  \\
            505.0  1.0250585321960348  \\
            506.0  1.024372612990183  \\
            507.0  1.0236859378229348  \\
            508.0  1.0229985066117833  \\
            509.0  1.0223103192739258  \\
            510.0  1.0216213757262638  \\
            511.0  1.020931675885403  \\
            512.0  1.0202412196676542  \\
            513.0  1.019550006989032  \\
            514.0  1.018858037765256  \\
            514.4438088475907  1.018550693291757  \\
            515.0  1.0181622787563418  \\
            516.0  1.0174668575833785  \\
            517.0  1.0167751963636809  \\
            518.0  1.0160872944573522  \\
            519.0  1.0154031512286135  \\
            520.0  1.0147227660458  \\
            521.0  1.0140461382813597  \\
            522.0  1.013373267311853  \\
            523.0  1.0127041525179497  \\
            524.0  1.012038793284428  \\
            525.0  1.0113771890001726  \\
            526.0  1.0107193390581743  \\
            527.0  1.0100652428555272  \\
            528.0  1.0094148997934276  \\
            529.0  1.0087683092771715  \\
            530.0  1.0081254707161555  \\
            531.0  1.0074863835238732  \\
            532.0  1.0068510471179135  \\
            533.0  1.0062194609199617  \\
            534.0  1.0055916243557947  \\
            534.8683806249016  1.0050494646313375  \\
            535.0  1.0049669782290578  \\
            536.0  1.0043441110803437  \\
            537.0  1.0037280246610294  \\
            538.0  1.0031187181061776  \\
            539.0  1.0025161905609983  \\
            540.0  1.0019204411808436  \\
            541.0  1.0013314691312045  \\
            542.0  1.0007492735877095  \\
            543.0  1.0001738537361198  \\
            544.0  0.9996052087723277  \\
            545.0  0.9990433379023528  \\
            546.0  0.9984882403423395  \\
            547.0  0.9979399153185539  \\
            548.0  0.9973983620673812  \\
            549.0  0.9968635798353236  \\
            550.0  0.9963355678789952  \\
            551.0  0.9958143254651225  \\
            552.0  0.9952998518705392  \\
            553.0  0.994792146382185  \\
            554.0  0.9942912082971025  \\
            555.0  0.9937970369224342  \\
            556.0  0.9933096315754212  \\
            557.0  0.9928289915833995  \\
            557.3350402592739  0.9926694707656026  \\
            558.0  0.9923547485448354  \\
            559.0  0.991888281377408  \\
            560.0  0.9914300155434871  \\
            561.0  0.9909799503271555  \\
            562.0  0.9905380850256277  \\
            563.0  0.9901044189492474  \\
            564.0  0.9896789514214821  \\
            565.0  0.989261681778924  \\
            566.0  0.9888526093712852  \\
            567.0  0.9884517335613949  \\
            568.0  0.9880590537251983  \\
            569.0  0.987674569251753  \\
            570.0  0.9872982795432271  \\
            571.0  0.986930184014897  \\
            572.0  0.9865702820951441  \\
            573.0  0.9862185732254538  \\
            574.0  0.9858750568604121  \\
            575.0  0.985539732467705  \\
            576.0  0.9852125995281146  \\
            577.0  0.984893657535518  \\
            578.0  0.9845829059968859  \\
            579.0  0.9842803444322791  \\
            580.0  0.9839859723748476  \\
            581.0  0.9836997893708296  \\
            582.0  0.9834217949795472  \\
            583.0  0.9831519887734074  \\
            584.0  0.9828903703378986  \\
            585.0  0.9826369392715896  \\
            585.1894442954182  0.982589850613664  \\
            586.0  0.9823925248867598  \\
            587.0  0.9821564001499447  \\
            588.0  0.9819283612861218  \\
            589.0  0.9817084079608883  \\
            590.0  0.9814965398518439  \\
            591.0  0.9812927566485888  \\
            592.0  0.9810970580527241  \\
            593.0  0.9809094437778487  \\
            594.0  0.98072991354956  \\
            595.0  0.9805584671054524  \\
            596.0  0.9803951041951151  \\
            597.0  0.9802398245801335  \\
            598.0  0.9800926280340859  \\
            599.0  0.9799535143425442  \\
            600.0  0.9798224833030732  \\
            601.0  0.9796995347252282  \\
            602.0  0.9795846684305569  \\
            603.0  0.9794778842525961  \\
            603.1834416153788  0.9794591728613222  \\
            604.0  0.9793803566021373  \\
            605.0  0.9792903251261843  \\
            606.0  0.9792074400581008  \\
            607.0  0.9791317012963501  \\
            608.0  0.9790631087479539  \\
            609.0  0.979001662328492  \\
            610.0  0.9789473619621011  \\
            611.0  0.978900207581476  \\
            612.0  0.9788601991278679  \\
            613.0  0.9788273365510858  \\
            614.0  0.9788016198094946  \\
            615.0  0.9787830488700168  \\
            616.0  0.9787716237081308  \\
            617.0  0.9787673443078715  \\
            618.0  0.9787702106618308  \\
            619.0  0.9787802227711566  \\
            620.0  0.9787973806455537  \\
            620.4350388622515  0.9788070755342866  \\
            621.0  0.9788224063477275  \\
            622.0  0.9788541781278736  \\
            623.0  0.9788918743364045  \\
            624.0  0.9789354950073675  \\
            625.0  0.9789850401802758  \\
            626.0  0.9790405099001063  \\
            627.0  0.9791019042173019  \\
            628.0  0.9791692231877704  \\
            629.0  0.9792424668728846  \\
            630.0  0.9793216353394834  \\
            631.0  0.9794067286598702  \\
            632.0  0.9794977469118156  \\
            633.0  0.9795946901785546  \\
            634.0  0.9796975585487899  \\
            634.9123649310692  0.9797965811072914  \\
            635.0  0.9798065227227374  \\
            636.0  0.9799224229516077  \\
            637.0  0.9800428410784954  \\
            638.0  0.9801677771829832  \\
            639.0  0.9802972313474964  \\
            640.0  0.9804312036573022  \\
            641.0  0.9805696942005108  \\
            642.0  0.9807127030680746  \\
            643.0  0.9808602303537892  \\
            644.0  0.9810122761542925  \\
            645.0  0.981168840569066  \\
            646.0  0.9813299237004345  \\
            647.0  0.9814955256535653  \\
            648.0  0.9816656465364704  \\
            649.0  0.9818402864600052  \\
            650.0  0.9820194455378682  \\
            650.3238362323302  0.9820784324525013  \\
            651.0  0.9822040683351652  \\
            652.0  0.982392400026784  \\
            653.0  0.9825837443871739  \\
            654.0  0.9827781014913527  \\
            655.0  0.982975471415362  \\
            656.0  0.9831758542362666  \\
            657.0  0.9833792500321553  \\
            658.0  0.9835856588821402  \\
            659.0  0.983795080866358  \\
            660.0  0.9840075160659683  \\
            661.0  0.9842229645631548  \\
            662.0  0.984441426441126  \\
            663.0  0.9846629017841134  \\
            664.0  0.9848873906773735  \\
            665.0  0.9851148932071863  \\
            665.1450500307036  0.9851481427280493  \\
            666.0  0.9853467051395085  \\
            667.0  0.9855803095051612  \\
            668.0  0.9858153738181156  \\
            669.0  0.9860518981098751  \\
            670.0  0.9862898824120364  \\
            671.0  0.9865293267562869  \\
            672.0  0.9867702311744072  \\
            673.0  0.9870125956982696  \\
            674.0  0.9872564203598392  \\
            675.0  0.9875017051911722  \\
            676.0  0.9877484502244184  \\
            677.0  0.9879966554918184  \\
            678.0  0.9882463210257064  \\
            679.0  0.9884974468585078  \\
            680.0  0.9887500330227407  \\
            681.0  0.9890040795510152  \\
            681.4004383726577  0.9891062190149478  \\
            682.0  0.9892605575694754  \\
            683.0  0.9895179295517019  \\
            684.0  0.9897752427227341  \\
            685.0  0.9900324970561372  \\
            686.0  0.9902896925254875  \\
            687.0  0.990546829104372  \\
            688.0  0.9908039067663897  \\
            689.0  0.9910609254851495  \\
            690.0  0.991317885234272  \\
            691.0  0.9915747859873887  \\
            692.0  0.9918316277181424  \\
            693.0  0.9920884104001865  \\
            694.0  0.9923451340071864  \\
            695.0  0.9926017985128179  \\
            696.0  0.992858403890768  \\
            697.0  0.9931149501147348  \\
            698.0  0.9933714371584281  \\
            698.3140891500489  0.9934519847387296  \\
            699.0  0.9936289863549231  \\
            700.0  0.9938858205702779  \\
            701.0  0.9941412084181823  \\
            702.0  0.9943951498272136  \\
            703.0  0.994647644726505  \\
            704.0  0.9948986930457486  \\
            705.0  0.9951482947151935  \\
            706.0  0.995396449665647  \\
            707.0  0.9956431578284739  \\
            708.0  0.995888419135597  \\
            709.0  0.9961322335194968  \\
            710.0  0.9963746009132122  \\
            711.0  0.9966155212503401  \\
            712.0  0.9968549944650352  \\
            713.0  0.9970930204920108  \\
            714.0  0.9973295992665376  \\
            715.0  0.9975647307244455  \\
            716.0  0.9977984148021222  \\
            717.0  0.9980306514365139  \\
            717.5760665475742  0.9981637780875383  \\
            718.0  0.9982620707914103  \\
            719.0  0.9984921044855384  \\
            720.0  0.9987195746284374  \\
            721.0  0.9989444811311212  \\
            722.0  0.9991668239059402  \\
            723.0  0.9993866028665832  \\
            724.0  0.9996038179280761  \\
            725.0  0.9998184690067828  \\
            726.0  1.000030556020406  \\
            727.0  1.0002400788879853  \\
            728.0  1.000447037529899  \\
            729.0  1.0006514318678634  \\
            730.0  1.000853261824934  \\
            731.0  1.001052527325503  \\
            732.0  1.001249228295303  \\
            733.0  1.0014433646614038  \\
            734.0  1.0016349363522148  \\
            735.0  1.001823943297483  \\
            736.0  1.0020103854282956  \\
            737.0  1.0021942626770775  \\
            738.0  1.0023755749775936  \\
            739.0  1.0025543222649471  \\
            739.7979173693029  1.0026951079172064  \\
            740.0  1.0027306111906777  \\
            741.0  1.0029044015099218  \\
            742.0  1.0030750362685887  \\
            743.0  1.0032425154024216  \\
            744.0  1.003406838848874  \\
            745.0  1.0035680065471098  \\
            746.0  1.003726018438004  \\
            747.0  1.0038808744641423  \\
            748.0  1.0040325745698206  \\
            749.0  1.004181118701046  \\
            750.0  1.0043265068055371  \\
            751.0  1.0044687388327225  \\
            752.0  1.004607814733742  \\
            753.0  1.0047437344614474  \\
            754.0  1.0048764979704004  \\
            755.0  1.0050061052168746  \\
            756.0  1.0051325561588547  \\
            757.0  1.0052558507560363  \\
            758.0  1.0053759889698268  \\
            759.0  1.0054929707633455  \\
            760.0  1.0056067961014212  \\
            761.0  1.0057174649505962  \\
            762.0  1.0058249772791226  \\
            763.0  1.0059293330569652  \\
            764.0  1.0060305322558  \\
            765.0  1.0061285748490139  \\
            766.0  1.0062234608117067  \\
            767.0  1.0063151901206877  \\
            768.0  1.0064037627544795  \\
            769.0  1.0064891786933163  \\
            770.0  1.0065714379191435  \\
            771.0  1.0066505404156174  \\
            772.0  1.0067264861681073  \\
            772.1169584293968  1.0067351624685323  \\
            773.0  1.00679833252369  \\
            774.0  1.0068670925753151  \\
            775.0  1.0069329033002579  \\
            776.0  1.006995764693643  \\
            777.0  1.0070556767518968  \\
            778.0  1.0071126394727479  \\
            779.0  1.0071666528552279  \\
            780.0  1.0072177168996697  \\
            781.0  1.0072658316077092  \\
            782.0  1.007310996982284  \\
            783.0  1.0073532130276341  \\
            784.0  1.0073924797493015  \\
            785.0  1.007428797154131  \\
            786.0  1.0074621652502682  \\
            787.0  1.007492584047163  \\
            788.0  1.007520053555565  \\
            789.0  1.0075445737875275  \\
            790.0  1.0075661447564055  \\
            791.0  1.0075847664768562  \\
            792.0  1.0076004389648385  \\
            793.0  1.0076131622376128  \\
            794.0  1.007622936313743  \\
            795.0  1.0076297612130933  \\
            796.0  1.0076336369568313  \\
            797.0  1.0076345635674249  \\
            797.0159376959845  1.0076345544598417  \\
            798.0  1.007632671936668  \\
            799.0  1.0076281179281241  \\
            800.0  1.0076209017318678  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={49}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8264587742249531  \\
            0.022252763139786257  0.8264611569391419  \\
            0.11993351447090785  0.8265257998346274  \\
            0.2996529984103388  0.8268537505516  \\
            0.5376106339121648  0.827640033740626  \\
            0.8389306027097606  0.829090981496311  \\
            1.0  0.8300322175068575  \\
            1.1995020718253173  0.8313267324551153  \\
            1.624382878677645  0.8344534365826787  \\
            2.0  0.8375226590602842  \\
            2.080769948730773  0.8382106315798495  \\
            2.7001548481176503  0.8437220357175588  \\
            3.0  0.8465003170144104  \\
            3.4307769062428455  0.8505746154164  \\
            4.0  0.8560606626372937  \\
            4.342465991916353  0.8593996709998182  \\
            5.0  0.8658634342288176  \\
            5.435361033199066  0.8701705749808962  \\
            6.0  0.8757789615973153  \\
            6.7800266503241104  0.8835578433855203  \\
            7.0  0.8857565360671662  \\
            8.0  0.8957743603539005  \\
            8.435078704947378  0.9001427696328412  \\
            9.0  0.9058220953860644  \\
            10.0  0.9158933565856039  \\
            10.535415894076127  0.9212936044706816  \\
            11.0  0.9259830537750192  \\
            12.0  0.9360866178184266  \\
            13.0  0.9461999329364484  \\
            13.271822044452193  0.9489500037407814  \\
            14.0  0.9563182134916766  \\
            15.0  0.9664372064951153  \\
            16.0  0.976552530658888  \\
            16.968346299471232  0.9863396547675276  \\
            17.0  0.9866593924802673  \\
            18.0  0.9967527633241222  \\
            19.0  1.0068283156527873  \\
            20.0  1.0168816455826848  \\
            21.0  1.0269077250101275  \\
            21.783607805258264  1.0347413538395176  \\
            22.0  1.0369004862203604  \\
            23.0  1.046852811692432  \\
            24.0  1.0567637210301255  \\
            25.0  1.0666317464243649  \\
            26.0  1.0764502686292514  \\
            26.87451791377715  1.084985000388262  \\
            27.0  1.0862046489813806  \\
            28.0  1.095877889291813  \\
            29.0  1.1054935793930905  \\
            30.0  1.1150649561516397  \\
            31.0  1.1245609607436038  \\
            31.282197279054724  1.1272159309626548  \\
            32.0  1.1339163694915149  \\
            33.0  1.143188574498067  \\
            34.0  1.1524267238975678  \\
            34.99803967150942  1.1615423356290322  \\
            35.0  1.161560014260201  \\
            36.0  1.1705168864049411  \\
            37.0  1.1794031038551152  \\
            38.0  1.188213601750894  \\
            38.330818371896854  1.1910905428363865  \\
            39.0  1.196849362358265  \\
            40.0  1.205366403426846  \\
            41.0  1.2137863425029116  \\
            41.56164546691462  1.2184505457031407  \\
            42.0  1.222049974682033  \\
            43.0  1.2301651919770689  \\
            44.0  1.2381586471166623  \\
            44.85735488499091  1.2448941824619328  \\
            45.0  1.2460013673680688  \\
            46.0  1.2536738848926865  \\
            47.0  1.2612036280179306  \\
            48.0  1.2685825960081833  \\
            48.278523768840124  1.2706052278885696  \\
            49.0  1.2757770725847364  \\
            50.0  1.2828057903303423  \\
            51.0  1.2896780342316014  \\
            51.81273420546332  1.2951310629193904  \\
            52.0  1.2963731158773515  \\
            53.0  1.3028922932466256  \\
            54.0  1.3092204275752197  \\
            55.0  1.3153574732328557  \\
            56.0  1.3213033842975443  \\
            57.0  1.327058114555352  \\
            58.0  1.332621617500156  \\
            59.0  1.3379938463334065  \\
            59.003187331689105  1.338010663559811  \\
            60.0  1.3431860331050143  \\
            61.0  1.3481708545016529  \\
            62.0  1.3529481109049486  \\
            63.0  1.3575176719391302  \\
            64.0  1.361879414926938  \\
            65.0  1.3660332248995628  \\
            66.0  1.369978994605867  \\
            67.0  1.3737166245208905  \\
            68.0  1.3772460228536412  \\
            68.7648845899345  1.3798050033371085  \\
            69.0  1.3805662461067119  \\
            70.0  1.3836769646404017  \\
            71.0  1.3865819590943054  \\
            72.0  1.3892811814612525  \\
            73.0  1.3917745893192879  \\
            74.0  1.3940621458338507  \\
            75.0  1.3961438197595772  \\
            76.0  1.3980195854417232  \\
            77.0  1.3996894228172077  \\
            78.0  1.4011533174152742  \\
            79.0  1.4024112603577774  \\
            80.0  1.403463248359085  \\
            81.0  1.404309283725603  \\
            82.0  1.404949374354921  \\
            83.0  1.4053835337345777  \\
            83.97548374267453  1.4056086472067721  \\
            84.0  1.4056111711696837  \\
            85.0  1.4056244399393365  \\
            86.0  1.405462655525476  \\
            87.0  1.4051258480114135  \\
            88.0  1.404614051325067  \\
            89.0  1.403927303236613  \\
            90.0  1.4030656453559227  \\
            91.0  1.4020291231297934  \\
            92.0  1.4008177858389648  \\
            93.0  1.3994316865949297  \\
            94.0  1.397870882336533  \\
            95.0  1.3961354338263647  \\
            96.0  1.3942254056469403  \\
            96.08158133747979  1.3940618828802225  \\
            97.0  1.3920871683905494  \\
            98.0  1.3898188227136978  \\
            99.0  1.387427280524808  \\
            100.0  1.3849125971238274  \\
            101.0  1.382274829660436  \\
            102.0  1.379514037131644  \\
            103.0  1.3766302803793242  \\
            104.0  1.3736236220876747  \\
            105.0  1.3704941267806132  \\
            106.0  1.3672418608191024  \\
            107.0  1.3638668923984094  \\
            108.0  1.3603692915452958  \\
            109.0  1.3567491301151413  \\
            110.0  1.353006481788998  \\
            111.0  1.3491414220705802  \\
            111.72390729479883  1.3462671392906589  \\
            112.0  1.3451410493962346  \\
            113.0  1.3410200415958642  \\
            114.0  1.3368327056215346  \\
            115.0  1.3325790862742521  \\
            116.0  1.3282592288821455  \\
            117.0  1.323873179299471  \\
            118.0  1.3194209839056075  \\
            119.0  1.3149026896040412  \\
            120.0  1.310318343821341  \\
            121.0  1.3056679945061225  \\
            122.0  1.3009516901280038  \\
            123.0  1.296169479676549  \\
            124.0  1.2913214126602048  \\
            125.0  1.2864075391052248  \\
            125.21933629215955  1.2853209534845018  \\
            126.0  1.2813883823148908  \\
            127.0  1.276336602425217  \\
            128.0  1.2712687637583453  \\
            129.0  1.2661848793801218  \\
            130.0  1.261084962383482  \\
            131.0  1.2559690258883842  \\
            132.0  1.2508370830417357  \\
            133.0  1.2456891470173277  \\
            134.0  1.2405252310157646  \\
            135.0  1.235345348264394  \\
            136.0  1.2301495120172374  \\
            137.0  1.2249377355549222  \\
            138.0  1.2197100321846104  \\
            139.0  1.2144664152399296  \\
            140.0  1.209206898080902  \\
            141.0  1.2039314940938772  \\
            141.0869613688331  1.2034719873423265  \\
            142.0  1.1986183984144325  \\
            143.0  1.1933222537336845  \\
            144.0  1.1880467063142215  \\
            145.0  1.1827917375501007  \\
            146.0  1.1775573289153611  \\
            147.0  1.1723434619638604  \\
            148.0  1.1671501183291064  \\
            149.0  1.1619772797240955  \\
            150.0  1.1568249279411484  \\
            151.0  1.151693044851747  \\
            152.0  1.1465816124063735  \\
            153.0  1.1414906126343491  \\
            154.0  1.1364200276436733  \\
            155.0  1.1313698396208656  \\
            155.79607741047604  1.1273640691596267  \\
            156.0  1.1263350005869686  \\
            157.0  1.1213144694597208  \\
            158.0  1.116336832822451  \\
            159.0  1.1114020530709918  \\
            160.0  1.106510092936114  \\
            161.0  1.1016609154828214  \\
            162.0  1.0968544841096544  \\
            163.0  1.0920907625479994  \\
            164.0  1.0873697148614052  \\
            165.0  1.0826913054449068  \\
            166.0  1.078055499024353  \\
            167.0  1.0734622606557445  \\
            168.0  1.0689115557245752  \\
            169.0  1.0644033499451828  \\
            170.0  1.0599376093601038  \\
            171.0  1.055514300339436  \\
            172.0  1.0511333895802075  \\
            172.14500794792377  1.050501640542446  \\
            173.0  1.0467899512393395  \\
            174.0  1.0424983441697235  \\
            175.0  1.0382601634964992  \\
            176.0  1.0340753671663485  \\
            177.0  1.0299439136841337  \\
            178.0  1.025865762111844  \\
            179.0  1.021840872067561  \\
            180.0  1.0178692037244343  \\
            181.0  1.013950717809676  \\
            182.0  1.0100853756035681  \\
            183.0  1.0062731389384822  \\
            184.0  1.0025139701979182  \\
            185.0  0.9988078323155546  \\
            186.0  0.9951546887743138  \\
            187.0  0.9915545036054413  \\
            188.0  0.9880072413876015  \\
            188.43394286215278  0.9864843890792068  \\
            189.0  0.9845159400414851  \\
            190.0  0.9810818557658254  \\
            191.0  0.9777031529660202  \\
            192.0  0.9743797955603555  \\
            193.0  0.9711117481082052  \\
            194.0  0.9678989758090416  \\
            195.0  0.9647414445014634  \\
            196.0  0.9616391206622446  \\
            197.0  0.9585919714054  \\
            198.0  0.9555999644812709  \\
            199.0  0.9526630682756282  \\
            200.0  0.949781251808793  \\
            201.0  0.9469544847347793  \\
            202.0  0.9441827373404501  \\
            203.0  0.9414659805446967  \\
            204.0  0.9388041858976314  \\
            205.0  0.9361973255798034  \\
            206.0  0.9336453724014284  \\
            207.0  0.9311482998016398  \\
            207.74579985555815  0.9293216956725666  \\
            208.0  0.9287074447563569  \\
            209.0  0.9263239739036568  \\
            210.0  0.9239930057769128  \\
            211.0  0.9217145168376696  \\
            212.0  0.9194884841466037  \\
            213.0  0.9173148853629  \\
            214.0  0.9151936987436448  \\
            215.0  0.913124903143237  \\
            216.0  0.9111084780128159  \\
            217.0  0.9091444033997059  \\
            218.0  0.9072326599468786  \\
            219.0  0.9053732288924309  \\
            220.0  0.9035660920690824  \\
            221.0  0.9018112319036867  \\
            222.0  0.9001086314167612  \\
            223.0  0.8984582742220354  \\
            223.80564269047017  0.8971666644812979  \\
            224.0  0.8968620438562298  \\
            225.0  0.8953230607183169  \\
            226.0  0.8938315237394193  \\
            227.0  0.8923874201736789  \\
            228.0  0.890990737765529  \\
            229.0  0.8896414647494028  \\
            230.0  0.888339589849452  \\
            231.0  0.887085102279279  \\
            232.0  0.8858779917416804  \\
            233.0  0.8847182484284062  \\
            234.0  0.8836058630199279  \\
            235.0  0.8825408266852215  \\
            236.0  0.8815231310815639  \\
            237.0  0.8805527683543378  \\
            238.0  0.8796297311368547  \\
            239.0  0.8787540125501864  \\
            240.0  0.8779256062030104  \\
            240.21491278899768  0.8777537471261125  \\
            241.0  0.8771499030110899  \\
            242.0  0.8764180200564865  \\
            243.0  0.8757278788032536  \\
            244.0  0.8750794753987216  \\
            245.0  0.8744728063563312  \\
            246.0  0.8739078685555747  \\
            247.0  0.873384659241942  \\
            248.0  0.8729031760268766  \\
            249.0  0.8724634168877398  \\
            250.0  0.8720653801677822  \\
            251.0  0.8717090645761235  \\
            252.0  0.87139446918774  \\
            253.0  0.8711215934434605  \\
            254.0  0.8708904371499705  \\
            255.0  0.8707010004798237  \\
            255.20633383262535  0.8706671054914916  \\
            256.0  0.8705586464778499  \\
            257.0  0.8704540146867142  \\
            258.0  0.8703850917340766  \\
            259.0  0.8703518789915329  \\
            260.0  0.8703543780789932  \\
            261.0  0.8703925908647192  \\
            262.0  0.8704665194653678  \\
            263.0  0.8705761662460384  \\
            264.0  0.8707215338203251  \\
            265.0  0.8709026250503731  \\
            266.0  0.8711194430469381  \\
            267.0  0.8713719911694524  \\
            268.0  0.8716602730260933  \\
            269.0  0.8719842924738567  \\
            270.0  0.8723440536186352  \\
            270.17798654263277  0.8724118334934055  \\
            271.0  0.872744330476179  \\
            272.0  0.8731756697329491  \\
            273.0  0.8736364836719924  \\
            274.0  0.8741267762873065  \\
            275.0  0.87464655172163  \\
            276.0  0.8751958142665013  \\
            277.0  0.8757745683623198  \\
            278.0  0.876382818598408  \\
            279.0  0.8770205697130783  \\
            280.0  0.8776878265936976  \\
            281.0  0.8783845942767574  \\
            282.0  0.8791108779479433  \\
            283.0  0.8798666829422084  \\
            284.0  0.880652014743847  \\
            284.39948272131466  0.8809739962474509  \\
            285.0  0.8814704415551468  \\
            286.0  0.8823156248269663  \\
            287.0  0.8831839133076613  \\
            288.0  0.8840753113837032  \\
            289.0  0.8849898235152588  \\
            290.0  0.8859274542362291  \\
            291.0  0.8868882081542907  \\
            292.0  0.8878720899509361  \\
            293.0  0.8888791043815156  \\
            294.0  0.889909256275278  \\
            295.0  0.890962550535415  \\
            296.0  0.8920389921391036  \\
            297.0  0.89313858613755  \\
            298.0  0.8942613376560343  \\
            298.1534229310278  0.8944356428090958  \\
            299.0  0.8954107443583069  \\
            300.0  0.8965780565235502  \\
            301.0  0.897762154881144  \\
            302.0  0.8989630428417865  \\
            303.0  0.9001807238414223  \\
            304.0  0.9014152013412582  \\
            305.0  0.9026664788277777  \\
            306.0  0.9039345598127562  \\
            307.0  0.905219447833276  \\
            308.0  0.9065211464517415  \\
            309.0  0.9078396592558944  \\
            310.0  0.9091749898588286  \\
            310.8518474861558  0.9103257555718902  \\
            311.0  0.9105276287288491  \\
            312.0  0.9118968243697088  \\
            313.0  0.9132775041894657  \\
            314.0  0.9146696701588353  \\
            315.0  0.9160733242512052  \\
            316.0  0.9174884684426379  \\
            317.0  0.918915104711871  \\
            318.0  0.9203532350403193  \\
            319.0  0.9218028614120762  \\
            320.0  0.9232639858139143  \\
            320.00185523520145  0.9232667072301343  \\
            321.0  0.9247376294049144  \\
            322.0  0.9262182385864439  \\
            323.0  0.9277058077777108  \\
            324.0  0.9292003374996309  \\
            325.0  0.9307018282676853  \\
            326.0  0.932210280591918  \\
            327.0  0.9337256949769339  \\
            328.0  0.9352480719218974  \\
            328.84016223700684  0.9365324980830882  \\
            329.0  0.936777988701371  \\
            330.0  0.9383151712364822  \\
            331.0  0.9398546099891852  \\
            332.0  0.9413963039971358  \\
            333.0  0.9429402522939353  \\
            334.0  0.9444864539091323  \\
            335.0  0.9460349078682236  \\
            336.0  0.9475856131926563  \\
            337.0  0.9491385688998307  \\
            338.0  0.9506937740031002  \\
            338.6801407182332  0.9517528170420865  \\
            339.0  0.9522526904441854  \\
            340.0  0.9538135032935269  \\
            341.0  0.9553713157848658  \\
            342.0  0.9569261254474146  \\
            343.0  0.95847792981772  \\
            344.0  0.9600267264396732  \\
            345.0  0.9615725128645248  \\
            346.0  0.9631152866508945  \\
            347.0  0.9646550453647859  \\
            348.0  0.9661917865795967  \\
            349.0  0.9677255078761324  \\
            350.0  0.9692562068426185  \\
            350.42852728049536  0.9699112274328024  \\
            351.0  0.9707865080224501  \\
            352.0  0.9723114010340776  \\
            353.0  0.9738277260322752  \\
            354.0  0.9753354793137488  \\
            355.0  0.9768346572036651  \\
            356.0  0.9783252560556804  \\
            357.0  0.9798072722519662  \\
            358.0  0.9812807022032352  \\
            359.0  0.9827455423487685  \\
            360.0  0.9842017891564416  \\
            361.0  0.9856494391227499  \\
            362.0  0.9870884887728341  \\
            363.0  0.9885189346605058  \\
            363.71560234022223  0.9895372818127627  \\
            364.0  0.9899426430711926  \\
            365.0  0.9913589595250466  \\
            366.0  0.9927612331345478  \\
            367.0  0.9941494595629367  \\
            368.0  0.9955236345288913  \\
            369.0  0.9968837538065654  \\
            370.0  0.9982298132256259  \\
            371.0  0.9995618086712925  \\
            372.0  1.0008797360843709  \\
            373.0  1.0021835914612918  \\
            374.0  1.0034733708541452  \\
            375.0  1.0047490703707171  \\
            376.0  1.0060106861745215  \\
            377.0  1.0072582144848374  \\
            378.0  1.0084916515767395  \\
            379.0  1.009710993781133  \\
            379.8996037690646  1.010795872327672  \\
            380.0  1.010916935658201  \\
            381.0  1.012112536895328  \\
            382.0  1.0132894982408314  \\
            383.0  1.0144478157655132  \\
            384.0  1.0155874856184934  \\
            385.0  1.0167085040272485  \\
            386.0  1.0178108672976451  \\
            387.0  1.0188945718139772  \\
            388.0  1.0199596140389997  \\
            389.0  1.0210059905139628  \\
            390.0  1.0220336978586435  \\
            391.0  1.0230427327713794  \\
            392.0  1.024033092029098  \\
            393.0  1.0250047724873488  \\
            394.0  1.0259577710803316  \\
            395.0  1.0268920848209255  \\
            396.0  1.0278077108007169  \\
            397.0  1.0287046461900269  \\
            398.0  1.0295828882379363  \\
            399.0  1.0304424342723126  \\
            400.0  1.0312832816998336  \\
            400.9208948259865  1.0320410732020902  \\
            401.0  1.0321054081475818  \\
            402.0  1.0329077705045755  \\
            403.0  1.0336898899183349  \\
            404.0  1.0344517642318805  \\
            405.0  1.035193391365564  \\
            406.0  1.0359147693170871  \\
            407.0  1.0366158961615184  \\
            408.0  1.0372967700513063  \\
            409.0  1.0379573892162974  \\
            410.0  1.0385977519637482  \\
            411.0  1.0392178566783405  \\
            412.0  1.0398177018221928  \\
            413.0  1.040397285934873  \\
            414.0  1.040956607633409  \\
            415.0  1.0414956656123016  \\
            416.0  1.0420144586435305  \\
            417.0  1.0425129855765667  \\
            418.0  1.0429912453383794  \\
            419.0  1.0434492369334434  \\
            420.0  1.0438869594437474  \\
            421.0  1.0443044120287976  \\
            422.0  1.044701593925626  \\
            423.0  1.0450785044487925  \\
            424.0  1.0454351429903905  \\
            425.0  1.0457715090200492  \\
            426.0  1.046087602084937  \\
            426.57100020370905  1.046258998297208  \\
            427.0  1.0463823056540995  \\
            428.0  1.04665651608426  \\
            429.0  1.0469122247335354  \\
            430.0  1.0471494315164471  \\
            431.0  1.0473681364048641  \\
            432.0  1.0475683394280018  \\
            433.0  1.0477500406724183  \\
            434.0  1.0479132402820146  \\
            435.0  1.0480579384580284  \\
            436.0  1.0481841354590336  \\
            437.0  1.0482918316009349  \\
            438.0  1.0483810272569638  \\
            439.0  1.0484517228576744  \\
            440.0  1.048503918890937  \\
            441.0  1.048537615901934  \\
            442.0  1.0485528144931533  \\
            442.31227755289575  1.04855377049634  \\
            443.0  1.0485432224657314  \\
            444.0  1.0485158103935963  \\
            445.0  1.0484740903032181  \\
            446.0  1.0484180628346955  \\
            447.0  1.0483477286581344  \\
            448.0  1.0482630884736424  \\
            449.0  1.0481641430113242  \\
            450.0  1.0480508930312784  \\
            451.0  1.04792333932359  \\
            452.0  1.0477814827083278  \\
            453.0  1.047625324035537  \\
            454.0  1.0474548641852355  \\
            455.0  1.047270104067407  \\
            456.0  1.0470710446219964  \\
            457.0  1.0468576868189021  \\
            458.0  1.0466300316579726  \\
            459.0  1.0463880801689989  \\
            460.0  1.0461318334117062  \\
            461.0  1.0458612924757515  \\
            462.0  1.045576458480714  \\
            463.0  1.0452773325760876  \\
            464.0  1.0449639159412778  \\
            465.0  1.04463620978559  \\
            465.0718342254487  1.0446121191940727  \\
            466.0  1.0442905285232351  \\
            467.0  1.043935101555877  \\
            468.0  1.0435703948414607  \\
            469.0  1.0431964091811605  \\
            470.0  1.0428131453860512  \\
            471.0  1.0424206042771083  \\
            472.0  1.0420187866852044  \\
            473.0  1.0416076934511072  \\
            474.0  1.0411873254254749  \\
            475.0  1.0407576834688566  \\
            476.0  1.0403187684516868  \\
            477.0  1.0398705812542854  \\
            478.0  1.0394131227668524  \\
            479.0  1.0389463938894663  \\
            480.0  1.038470395532082  \\
            481.0  1.0379851286145272  \\
            481.93721080782154  1.0375219181582511  \\
            482.0  1.0374899802205728  \\
            483.0  1.0369791235783572  \\
            484.0  1.0364641210663599  \\
            485.0  1.0359449730244477  \\
            486.0  1.0354216797929912  \\
            487.0  1.0348942417128628  \\
            488.0  1.03436265912544  \\
            489.0  1.033826932372602  \\
            490.0  1.0332870617967316  \\
            491.0  1.0327430477407138  \\
            492.0  1.0321948905479368  \\
            493.0  1.031642590562291  \\
            494.0  1.0310861481281692  \\
            495.0  1.0305255635904667  \\
            496.0  1.02996083729458  \\
            497.0  1.029391969586409  \\
            498.0  1.0288189608123544  \\
            499.0  1.0282418113193186  \\
            500.0  1.0276605214547059  \\
            501.0  1.0270750915664217  \\
            502.0  1.0264855220028735  \\
            503.0  1.0258918131129686  \\
            503.166993914756  1.025792264028017  \\
            504.0  1.0252905993714427  \\
            505.0  1.0246886773768427  \\
            506.0  1.0240870956911017  \\
            507.0  1.0234858540890033  \\
            508.0  1.0228849523455794  \\
            509.0  1.0222843902361096  \\
            510.0  1.021684167536122  \\
            511.0  1.0210842840213898  \\
            512.0  1.0204847394679366  \\
            513.0  1.01988553365203  \\
            514.0  1.0192866663501865  \\
            515.0  1.0186881373391667  \\
            516.0  1.0180899463959794  \\
            517.0  1.0174920932978773  \\
            518.0  1.0168945778223597  \\
            519.0  1.0162973997471705  \\
            520.0  1.0157005588502992  \\
            521.0  1.0151040549099795  \\
            521.2807329275986  1.0149366571575447  \\
            522.0  1.014504780786438  \\
            523.0  1.0139075918246248  \\
            524.0  1.013314183617607  \\
            525.0  1.0127245555432103  \\
            526.0  1.0121387069839374  \\
            527.0  1.0115566373269647  \\
            528.0  1.0109783459641406  \\
            529.0  1.0104038322919842  \\
            530.0  1.009833095711684  \\
            531.0  1.009266135629094  \\
            532.0  1.0087029514547352  \\
            533.0  1.0081435426037912  \\
            534.0  1.007587908496108  \\
            535.0  1.007036048556191  \\
            536.0  1.006487962213206  \\
            537.0  1.0059436489009739  \\
            538.0  1.005403108057972  \\
            539.0  1.0048663391273307  \\
            540.0  1.0043333415568332  \\
            541.0  1.0038041147989127  \\
            542.0  1.0032786583106514  \\
            542.3493107341172  1.0030959991377053  \\
            543.0  1.0027555380704334  \\
            544.0  1.0022373280169727  \\
            545.0  1.001725201267941  \\
            546.0  1.001219157088896  \\
            547.0  1.0007191947548597  \\
            548.0  1.0002253135503163  \\
            549.0  0.9997375127692086  \\
            550.0  0.9992557917149356  \\
            551.0  0.998780149700351  \\
            552.0  0.9983105860477591  \\
            553.0  0.9978471000889129  \\
            554.0  0.9973896911650117  \\
            555.0  0.9969383586266986  \\
            556.0  0.996493101834058  \\
            557.0  0.9960539201566128  \\
            558.0  0.9956208129733224  \\
            559.0  0.9951937796725808  \\
            560.0  0.9947728196522135  \\
            561.0  0.9943579323194756  \\
            562.0  0.9939491170910495  \\
            563.0  0.9935463733930434  \\
            563.233865999194  0.9934530612731517  \\
            564.0  0.9931494680350843  \\
            565.0  0.9927594493915707  \\
            566.0  0.9923765053759178  \\
            567.0  0.9920006354034028  \\
            568.0  0.9916318389006875  \\
            569.0  0.991270115305816  \\
            570.0  0.9909154640682114  \\
            571.0  0.9905678846486741  \\
            572.0  0.9902273765193802  \\
            573.0  0.9898939391638787  \\
            574.0  0.9895675720770899  \\
            575.0  0.9892482747653034  \\
            576.0  0.9889360467461759  \\
            577.0  0.988630887548729  \\
            578.0  0.9883327967133486  \\
            579.0  0.9880417737917822  \\
            580.0  0.9877578183471365  \\
            581.0  0.9874809299538772  \\
            582.0  0.9872111081978259  \\
            583.0  0.9869483526761598  \\
            584.0  0.9866926629974091  \\
            584.882094645725  0.9864729855027813  \\
            585.0  0.9864441110455695  \\
            586.0  0.9862031530060066  \\
            587.0  0.9859692385736603  \\
            588.0  0.9857423674185749  \\
            589.0  0.9855225392212119  \\
            590.0  0.9853097536724471  \\
            591.0  0.9851040104735704  \\
            592.0  0.9849053093362835  \\
            593.0  0.9847136499827005  \\
            594.0  0.9845290321453459  \\
            595.0  0.9843514555671538  \\
            596.0  0.9841809200014667  \\
            597.0  0.9840174252120354  \\
            598.0  0.9838609709730167  \\
            599.0  0.9837115570689752  \\
            600.0  0.9835691832948792  \\
            601.0  0.9834338494561019  \\
            601.8365794409433  0.9833260400501036  \\
            602.0  0.9833056513517723  \\
            603.0  0.9831846982965113  \\
            604.0  0.9830702932119577  \\
            605.0  0.9829624359598588  \\
            606.0  0.9828611264104404  \\
            607.0  0.9827663644424068  \\
            608.0  0.9826781499429383  \\
            609.0  0.982596482807694  \\
            610.0  0.9825213629408082  \\
            611.0  0.9824527902548931  \\
            612.0  0.9823907646710364  \\
            613.0  0.9823352861188018  \\
            613.9125214951418  0.98229037369008  \\
            614.0  0.9822864237270066  \\
            615.0  0.9822444566741693  \\
            616.0  0.9822083498947246  \\
            617.0  0.9821781033566924  \\
            618.0  0.9821537170345072  \\
            619.0  0.9821351909090177  \\
            620.0  0.9821225249674876  \\
            621.0  0.9821157192035954  \\
            622.0  0.9821147736174329  \\
            623.0  0.9821196882155075  \\
            624.0  0.9821304630107409  \\
            625.0  0.9821470980224687  \\
            625.9843914229185  0.9821691971362188  \\
            626.0  0.9821696041108813  \\
            627.0  0.9821982619749844  \\
            628.0  0.9822320085949606  \\
            629.0  0.9822708440083329  \\
            630.0  0.9823147682571626  \\
            631.0  0.9823637813880517  \\
            632.0  0.9824178834521409  \\
            633.0  0.9824770745051111  \\
            634.0  0.9825413546071823  \\
            635.0  0.9826107238231151  \\
            636.0  0.9826851822222101  \\
            636.3378000086553  0.9827114842064049  \\
            637.0  0.9827651612619864  \\
            638.0  0.9828497245278229  \\
            639.0  0.9829385046595578  \\
            640.0  0.9830315017262005  \\
            641.0  0.9831287157996305  \\
            642.0  0.9832301469545964  \\
            643.0  0.9833357952687181  \\
            644.0  0.983445660822484  \\
            645.0  0.9835597436992544  \\
            646.0  0.9836780439852587  \\
            647.0  0.9838005617695977  \\
            647.8995811638232  0.983914380024943  \\
            648.0  0.9839273844597771  \\
            649.0  0.9840586842782221  \\
            650.0  0.9841932517595361  \\
            651.0  0.9843310869769997  \\
            652.0  0.9844721900054105  \\
            653.0  0.984616560921083  \\
            654.0  0.9847641998018496  \\
            655.0  0.9849151067270601  \\
            656.0  0.9850692817775812  \\
            657.0  0.9852267250357981  \\
            658.0  0.9853874365856137  \\
            659.0  0.9855514165124483  \\
            659.0942496719966  0.9855670401081122  \\
            660.0  0.9857192866712953  \\
            661.0  0.9858895141052104  \\
            662.0  0.986061985903991  \\
            663.0  0.9862367021235772  \\
            664.0  0.9864136628204603  \\
            665.0  0.9865928680516826  \\
            666.0  0.9867743178748366  \\
            667.0  0.9869580123480665  \\
            668.0  0.9871439515300674  \\
            669.0  0.9873321354800848  \\
            670.0  0.9875225642579161  \\
            671.0  0.9877152379239095  \\
            671.6898468069614  0.9878494617418113  \\
            672.0  0.9879104696369346  \\
            673.0  0.9881079435059312  \\
            674.0  0.9883065949831125  \\
            675.0  0.9885064240914748  \\
            676.0  0.9887074308540524  \\
            677.0  0.9889096152939169  \\
            678.0  0.9891129774341757  \\
            679.0  0.9893175172979752  \\
            680.0  0.9895232349084975  \\
            681.0  0.9897301302889622  \\
            682.0  0.9899382034626262  \\
            683.0  0.9901474544527836  \\
            684.0  0.9903578832827661  \\
            684.7449028819749  0.9905153978067643  \\
            685.0  0.990569800150186  \\
            686.0  0.9907831245620202  \\
            687.0  0.9909965495279242  \\
            688.0  0.9912100750315933  \\
            689.0  0.9914237010567059  \\
            690.0  0.9916374275869227  \\
            691.0  0.9918512546058871  \\
            692.0  0.9920651820972257  \\
            693.0  0.9922792100445476  \\
            694.0  0.9924933384314432  \\
            695.0  0.9927075672414879  \\
            696.0  0.9929218964582383  \\
            697.0  0.9931363260652336  \\
            698.0  0.9933508560459967  \\
            699.0  0.9935654863840321  \\
            699.5629575198197  0.9936863582917177  \\
            700.0  0.9937807020152337  \\
            701.0  0.993995904146685  \\
            702.0  0.9942101787595502  \\
            703.0  0.9944235258026184  \\
            704.0  0.9946359452249947  \\
            705.0  0.9948474369761  \\
            706.0  0.9950580010056719  \\
            707.0  0.9952676372637635  \\
            708.0  0.9954763457007444  \\
            709.0  0.9956841262673  \\
            710.0  0.9958909789144325  \\
            711.0  0.9960969035934599  \\
            712.0  0.9963019002560167  \\
            713.0  0.996505968854054  \\
            714.0  0.9967091093398383  \\
            715.0  0.9969113216659533  \\
            715.8155860769429  0.9970755559970034  \\
            716.0  0.997112832815217  \\
            717.0  0.9973138889105972  \\
            718.0  0.997513120279599  \\
            719.0  0.9977105268516803  \\
            720.0  0.9979061085571569  \\
            721.0  0.9980998653272013  \\
            722.0  0.9982917970938445  \\
            723.0  0.9984819037899753  \\
            724.0  0.998670185349339  \\
            725.0  0.9988566417065399  \\
            726.0  0.9990412727970404  \\
            727.0  0.99922407855716  \\
            728.0  0.9994050589240766  \\
            729.0  0.9995842138358264  \\
            730.0  0.9997615432313036  \\
            731.0  0.9999370470502609  \\
            732.0  1.000110725233309  \\
            733.0  1.0002825777219169  \\
            734.0  1.0004526044584123  \\
            735.0  1.000620805385981  \\
            735.1248950166611  1.0006416845834385  \\
            736.0  1.0007877539296999  \\
            737.0  1.0009523621913101  \\
            738.0  1.0011145085479811  \\
            739.0  1.0012741929366673  \\
            740.0  1.0014314152956243  \\
            741.0  1.0015861755644073  \\
            742.0  1.0017384736838724  \\
            743.0  1.0018883095961755  \\
            744.0  1.0020356832447734  \\
            745.0  1.0021805945744242  \\
            746.0  1.0023230435311852  \\
            747.0  1.0024630300624158  \\
            748.0  1.0026005541167753  \\
            749.0  1.0027356156442242  \\
            750.0  1.0028682145960237  \\
            751.0  1.0029983509247362  \\
            752.0  1.0031260245842248  \\
            753.0  1.0032512355296543  \\
            754.0  1.0033739837174898  \\
            755.0  1.0034942691054975  \\
            756.0  1.003612091652746  \\
            757.0  1.0037274513196035  \\
            758.0  1.0038403480677411  \\
            759.0  1.0039507818601294  \\
            759.8810905168422  1.004046042933883  \\
            760.0  1.0040586859253426  \\
            761.0  1.0041635744348016  \\
            762.0  1.0042658961534727  \\
            763.0  1.0043656510525738  \\
            764.0  1.0044628391045398  \\
            765.0  1.0045574602830234  \\
            766.0  1.004649514562893  \\
            767.0  1.004739001920235  \\
            768.0  1.004825922332352  \\
            769.0  1.0049102757777642  \\
            770.0  1.0049920622362085  \\
            771.0  1.005071281688639  \\
            772.0  1.005147934117227  \\
            773.0  1.00522201950536  \\
            774.0  1.0052935378376446  \\
            775.0  1.005362489099902  \\
            776.0  1.0054288732791725  \\
            777.0  1.0054926903637122  \\
            778.0  1.005553940342995  \\
            779.0  1.005612623207712  \\
            780.0  1.0056687389497714  \\
            781.0  1.0057222875622973  \\
            782.0  1.005773269039633  \\
            783.0  1.005821683377338  \\
            784.0  1.0058675305721883  \\
            785.0  1.0059108106221775  \\
            786.0  1.0059515235265166  \\
            787.0  1.0059896692856336  \\
            788.0  1.0060252479011738  \\
            789.0  1.0060582593759988  \\
            789.3766156220607  1.0060700265405196  \\
            790.0  1.0060886259195503  \\
            791.0  1.0061165611934864  \\
            792.0  1.0061421546263434  \\
            793.0  1.006165406225519  \\
            794.0  1.0061863159993236  \\
            795.0  1.0062048839569788  \\
            796.0  1.0062211101086196  \\
            797.0  1.0062349944652913  \\
            798.0  1.0062465370389535  \\
            799.0  1.0062557378424757  \\
            800.0  1.0062625968896415  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={50}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8307843544402098  \\
            0.02302178579186467  0.8307868317756752  \\
            0.12215548124211696  0.8308518678543071  \\
            0.30313472533421376  0.8311766864245025  \\
            0.541971850124821  0.831949335773563  \\
            0.8445158362643037  0.8333720470456918  \\
            1.0  0.834256565603541  \\
            1.2062703304099887  0.8355591268498117  \\
            1.6321975253718615  0.838611456740258  \\
            2.0  0.8415330801858274  \\
            2.088670687109478  0.842267049930377  \\
            2.711491688572298  0.8476538726934724  \\
            3.0  0.850249909379601  \\
            3.444248947805143  0.8543288544916549  \\
            4.0  0.8595262421033625  \\
            4.361129619238326  0.8629414988363018  \\
            5.0  0.8690305463328123  \\
            5.460925862303215  0.8734496840948892  \\
            6.0  0.8786364256987528  \\
            6.817201528307178  0.8865263126629828  \\
            7.0  0.8882944541640588  \\
            8.0  0.8979833719551017  \\
            8.48917824981346  0.902731161738975  \\
            9.0  0.9076932564427511  \\
            10.0  0.9174178524320056  \\
            10.61610449095858  0.9234145249421706  \\
            11.0  0.9271524094645658  \\
            12.0  0.9368924809503588  \\
            13.0  0.9466342357257506  \\
            13.39564594772968  0.9504879922380218  \\
            14.0  0.9563731888279838  \\
            15.0  0.9661052717401756  \\
            16.0  0.9758263765277793  \\
            17.0  0.9855321128716457  \\
            17.181278939342814  0.9872895500651396  \\
            18.0  0.9952178918203775  \\
            19.0  1.0048794546318178  \\
            20.0  1.0145125107628055  \\
            21.0  1.0241125710675205  \\
            22.0  1.033674839973489  \\
            22.335236637435862  1.0368711109582058  \\
            23.0  1.043193526058061  \\
            24.0  1.0526634211065602  \\
            25.0  1.0620832868110825  \\
            26.0  1.0714506258956418  \\
            27.0  1.0807599007099633  \\
            28.0  1.0900010102702555  \\
            28.307523960608254  1.092826858079672  \\
            29.0  1.0991516939755117  \\
            30.0  1.108214008058999  \\
            31.0  1.1172333751043861  \\
            32.0  1.1262128425064377  \\
            33.0  1.1350853546419495  \\
            33.164466609151425  1.1365247568339942  \\
            34.0  1.1437749926199616  \\
            35.0  1.1524038596796848  \\
            36.0  1.1609911247816125  \\
            36.444448456693635  1.164757650151391  \\
            37.0  1.1694104559545981  \\
            38.0  1.1777135221336419  \\
            39.0  1.1859367430297478  \\
            39.567726844642735  1.1905463719333191  \\
            40.0  1.1940183602279677  \\
            41.0  1.2019648107155356  \\
            42.0  1.2098023691858653  \\
            42.80118749687124  1.2159848346405848  \\
            43.0  1.2175019927912123  \\
            44.0  1.225049123943742  \\
            45.0  1.2324675328454262  \\
            46.0  1.2397476641927008  \\
            46.207625221126335  1.2412381506036283  \\
            47.0  1.246860237908831  \\
            48.0  1.2538241067230238  \\
            49.0  1.2606454603753041  \\
            49.76278833749111  1.2657380965758354  \\
            50.0  1.2673055239327269  \\
            51.0  1.2738054064713873  \\
            52.0  1.280130918818123  \\
            53.0  1.2862819907824812  \\
            54.0  1.2922585530501591  \\
            55.0  1.2980605371840488  \\
            56.0  1.3036878756252728  \\
            57.0  1.3091405016942088  \\
            57.02251915773671  1.3092612782411932  \\
            58.0  1.3144305251163075  \\
            59.0  1.319529684868722  \\
            60.0  1.3244373660556932  \\
            61.0  1.3291534268078065  \\
            62.0  1.3336777328401157  \\
            63.0  1.338010157463719  \\
            64.0  1.342150581596584  \\
            65.0  1.3460988937736174  \\
            66.0  1.349854990155984  \\
            67.0  1.3534187745396642  \\
            67.07878816025057  1.3536913830451784  \\
            68.0  1.3567914810055204  \\
            69.0  1.3599713994436562  \\
            70.0  1.3629583410991517  \\
            71.0  1.3657522535973388  \\
            72.0  1.368353090174342  \\
            73.0  1.3707608096796424  \\
            74.0  1.372975376578235  \\
            75.0  1.3749967609523757  \\
            76.0  1.3768249385029203  \\
            77.0  1.3784598905502559  \\
            78.0  1.3799016040348229  \\
            79.0  1.381150071517229  \\
            80.0  1.3822052911779539  \\
            81.0  1.3830672668166468  \\
            81.80227932125443  1.3836191094168218  \\
            82.0  1.383731871722424  \\
            83.0  1.3842013929839334  \\
            84.0  1.384502625632128  \\
            85.0  1.3846355923063534  \\
            86.0  1.3846003197220815  \\
            87.0  1.3843968386686865  \\
            88.0  1.3840251840069742  \\
            89.0  1.383485394666467  \\
            90.0  1.3827775136424436  \\
            91.0  1.3819015879927314  \\
            92.0  1.3808576688342564  \\
            93.0  1.3796458113393468  \\
            94.0  1.3782660747317956  \\
            94.2042042245311  1.3779636912925903  \\
            95.0  1.3766786630367414  \\
            96.0  1.3749530591460897  \\
            97.0  1.3731040677778812  \\
            98.0  1.371131742441223  \\
            99.0  1.3690361387041432  \\
            100.0  1.366817314190949  \\
            101.0  1.364475328579493  \\
            102.0  1.3620102435983603  \\
            103.0  1.3594221230239663  \\
            104.0  1.3567110326775729  \\
            105.0  1.3538770404222222  \\
            106.0  1.3509202161595808  \\
            107.0  1.3478406318267073  \\
            108.0  1.344638361392731  \\
            109.0  1.3413134808554503  \\
            109.49367516263831  1.3396268879963893  \\
            110.0  1.337845950534782  \\
            111.0  1.3342747123338583  \\
            112.0  1.3306320057486496  \\
            113.0  1.3269178785432176  \\
            114.0  1.3231323791145941  \\
            115.0  1.3192755564915741  \\
            116.0  1.3153474603334954  \\
            117.0  1.311348140929003  \\
            118.0  1.3072776491948042  \\
            119.0  1.3031360366744047  \\
            120.0  1.298923355536836  \\
            121.0  1.2946396585753683  \\
            122.0  1.290284999206208  \\
            123.0  1.2858594314671856  \\
            123.19771051036875  1.2849760593914574  \\
            124.0  1.2813262369362892  \\
            125.0  1.2767554536750334  \\
            126.0  1.272160802630791  \\
            127.0  1.2675423031302706  \\
            128.0  1.2628999745655882  \\
            129.0  1.258233836394107  \\
            130.0  1.2535439081382747  \\
            131.0  1.2488302093854664  \\
            132.0  1.244092759787821  \\
            133.0  1.2393315790620816  \\
            134.0  1.234546686989431  \\
            135.0  1.2297381034153323  \\
            136.0  1.2249058482493658  \\
            137.0  1.2200499414650643  \\
            138.0  1.2151704030997519  \\
            138.8247977425784  1.2111280012956773  \\
            139.0  1.2102607132207348  \\
            140.0  1.205317778457712  \\
            141.0  1.2003872163637481  \\
            142.0  1.1954690136876813  \\
            143.0  1.1905631572219157  \\
            144.0  1.185669633802321  \\
            145.0  1.1807884303081353  \\
            146.0  1.175919533661867  \\
            147.0  1.171062930829198  \\
            148.0  1.1662186088188842  \\
            149.0  1.1613865546826623  \\
            150.0  1.15656675551515  \\
            151.0  1.1517591984537536  \\
            152.0  1.14696387067857  \\
            153.0  1.142180759412292  \\
            153.57355937496757  1.1394428690536211  \\
            154.0  1.1373998994318721  \\
            155.0  1.132634561152253  \\
            156.0  1.1279048217605445  \\
            157.0  1.1232106468447534  \\
            158.0  1.118552002270156  \\
            159.0  1.1139288541786665  \\
            160.0  1.1093411689882071  \\
            161.0  1.1047889133920887  \\
            162.0  1.1002720543583946  \\
            163.0  1.0957905591293704  \\
            164.0  1.0913443952208175  \\
            165.0  1.0869335304214958  \\
            166.0  1.0825579327925277  \\
            167.0  1.0782175706668113  \\
            168.0  1.073912412648435  \\
            169.0  1.069642427612102  \\
            169.65424588282366  1.0668678262685716  \\
            170.0  1.0654039497187477  \\
            171.0  1.0612021964249267  \\
            172.0  1.057048134216463  \\
            173.0  1.052941721102625  \\
            174.0  1.048882915609675  \\
            175.0  1.044871676779788  \\
            176.0  1.0409079641699854  \\
            177.0  1.0369917378510822  \\
            178.0  1.0331229584066488  \\
            179.0  1.0293015869319877  \\
            180.0  1.0255275850331211  \\
            181.0  1.0218009148257972  \\
            182.0  1.0181215389345066  \\
            183.0  1.0144894204915147  \\
            184.0  1.010904523135906  \\
            185.0  1.007366811012645  \\
            185.67197718603506  1.0050160384916822  \\
            186.0  1.0038764679317091  \\
            187.0  1.0004365739563035  \\
            188.0  0.9970481023905803  \\
            189.0  0.99371101531728  \\
            190.0  0.9904252754489425  \\
            191.0  0.9871908461268136  \\
            192.0  0.9840076913197666  \\
            193.0  0.9808757756232453  \\
            194.0  0.9777950642582267  \\
            195.0  0.9747655230702025  \\
            196.0  0.9717871185281791  \\
            197.0  0.9688598177236974  \\
            198.0  0.9659835883698736  \\
            199.0  0.963158398800454  \\
            200.0  0.9603842179688951  \\
            201.0  0.957661015447458  \\
            202.0  0.9549887614263233  \\
            203.0  0.9523674267127262  \\
            203.71608491266102  0.950521598966496  \\
            204.0  0.9497994090710602  \\
            205.0  0.9472874761679849  \\
            206.0  0.9448249805087673  \\
            207.0  0.9424118956141669  \\
            208.0  0.9400481956085749  \\
            209.0  0.9377338552192632  \\
            210.0  0.9354688497756525  \\
            211.0  0.9332531552085996  \\
            212.0  0.9310867480497016  \\
            213.0  0.928969605430619  \\
            214.0  0.9269017050824181  \\
            215.0  0.92488302533493  \\
            216.0  0.9229135451161309  \\
            217.0  0.9209932439515349  \\
            218.0  0.9191221019636127  \\
            219.0  0.9173000998712217  \\
            220.0  0.9155272189890581  \\
            221.0  0.913803441227126  \\
            222.0  0.9121287490902239  \\
            222.84045697197018  0.9107591934476547  \\
            223.0  0.9105041696498702  \\
            224.0  0.9089318761401276  \\
            225.0  0.9074047117900144  \\
            226.0  0.9059226627195106  \\
            227.0  0.9044857155499926  \\
            228.0  0.903093857403892  \\
            229.0  0.9017470759043659  \\
            230.0  0.9004453591749826  \\
            231.0  0.8991886958394198  \\
            232.0  0.8979770750211794  \\
            233.0  0.8968104863433131  \\
            234.0  0.8956889199281629  \\
            235.0  0.8946123663971165  \\
            236.0  0.8935808168703753  \\
            237.0  0.8925942629667368  \\
            238.0  0.8916526968033909  \\
            238.04720833049743  0.8916093589386922  \\
            239.0  0.890763985570653  \\
            240.0  0.8899153524565921  \\
            241.0  0.8891062740615553  \\
            242.0  0.8883367453141878  \\
            243.0  0.8876067615142026  \\
            244.0  0.8869163183322882  \\
            245.0  0.8862654118100275  \\
            246.0  0.885654038359825  \\
            247.0  0.8850821947648422  \\
            248.0  0.8845498781789412  \\
            249.0  0.8840570861266379  \\
            250.0  0.8836038165030647  \\
            251.0  0.8831900675739394  \\
            252.0  0.8828158379755449  \\
            253.0  0.8824811267147166  \\
            254.0  0.8821859331688391  \\
            254.98846363130676  0.8819329813449519  \\
            255.0  0.8819303516541155  \\
            256.0  0.881719486992676  \\
            257.0  0.8815423995130752  \\
            258.0  0.8813990899958667  \\
            259.0  0.881289559470958  \\
            260.0  0.8812138092176431  \\
            261.0  0.8811718407646388  \\
            262.0  0.881163655890125  \\
            263.0  0.8811892566217919  \\
            264.0  0.881248645236889  \\
            265.0  0.8813418242622799  \\
            266.0  0.8814687964745032  \\
            267.0  0.8816295648998352  \\
            268.0  0.8818241328143595  \\
            269.0  0.8820525037440392  \\
            269.4402783799666  0.8821637691337898  \\
            270.0  0.8823189445274052  \\
            271.0  0.8826177138139891  \\
            272.0  0.8829440967732187  \\
            273.0  0.8832980969428682  \\
            274.0  0.8836797180060236  \\
            275.0  0.884088963791137  \\
            276.0  0.8845258382720875  \\
            277.0  0.8849903455682392  \\
            278.0  0.8854824899445042  \\
            279.0  0.8860022758114066  \\
            280.0  0.8865497077251484  \\
            281.0  0.8871247903876779  \\
            282.0  0.8877275286467581  \\
            283.0  0.88835792749604  \\
            284.0  0.8890159920751358  \\
            285.0  0.8897017276696936  \\
            285.13042780286105  0.8897932068357263  \\
            286.0  0.8904194133234568  \\
            287.0  0.8911595303375134  \\
            288.0  0.8919210308472062  \\
            289.0  0.8927039190136306  \\
            290.0  0.8935081990668426  \\
            291.0  0.8943338753058994  \\
            292.0  0.8951809520988964  \\
            293.0  0.8960494338830086  \\
            294.0  0.89693932516453  \\
            295.0  0.8978506305189137  \\
            296.0  0.898783354590814  \\
            297.0  0.8997375020941288  \\
            298.0  0.9007130778120405  \\
            298.99639300269473  0.901706451868114  \\
            299.0  0.9017101136830936  \\
            300.0  0.9027329223190361  \\
            301.0  0.9037709003850881  \\
            302.0  0.904824050968451  \\
            303.0  0.9058923771770334  \\
            304.0  0.9069758821394635  \\
            305.0  0.9080745690051015  \\
            306.0  0.9091884409440523  \\
            307.0  0.9103175011471777  \\
            308.0  0.911461752826109  \\
            309.0  0.9126211992132599  \\
            310.0  0.9137958435618402  \\
            311.0  0.9149856891458661  \\
            312.0  0.9161907392601761  \\
            312.9731212543661  0.9173779992981382  \\
            313.0  0.9174111508410052  \\
            314.0  0.9186492802232256  \\
            315.0  0.9198966726015526  \\
            316.0  0.9211533293798676  \\
            317.0  0.9224192519602129  \\
            318.0  0.9236944417427895  \\
            319.0  0.9249789001259584  \\
            320.0  0.9262726285062383  \\
            321.0  0.9275756282783038  \\
            322.0  0.9288879008349855  \\
            323.0  0.9302094475672696  \\
            324.0  0.9315402698642941  \\
            325.0  0.9328803691133513  \\
            325.2149225523168  0.9331695979701091  \\
            326.0  0.9342315032014396  \\
            327.0  0.9355877911914153  \\
            328.0  0.9369481974160003  \\
            329.0  0.9383127215841753  \\
            330.0  0.9396813633989829  \\
            331.0  0.9410541225575282  \\
            332.0  0.9424309987509761  \\
            333.0  0.9438119916645529  \\
            334.0  0.945197100977542  \\
            335.0  0.9465863263632869  \\
            335.897086238731  0.947836083535275  \\
            336.0  0.9479800454918007  \\
            337.0  0.9493786207013742  \\
            338.0  0.9507766780412762  \\
            339.0  0.9521742157749779  \\
            340.0  0.9535712321668187  \\
            341.0  0.9549677254820111  \\
            342.0  0.9563636939866496  \\
            343.0  0.9577591359477154  \\
            344.0  0.9591540496330867  \\
            345.0  0.960548433311542  \\
            346.0  0.9619422852527708  \\
            346.39288142858237  0.9624897579240024  \\
            347.0  0.9633383819703025  \\
            348.0  0.9647317528729901  \\
            349.0  0.9661196221763074  \\
            350.0  0.9675019868469863  \\
            351.0  0.9688788438689488  \\
            352.0  0.9702501902433259  \\
            353.0  0.9716160229884778  \\
            354.0  0.9729763391400157  \\
            355.0  0.9743311357508198  \\
            356.0  0.9756804098910598  \\
            357.0  0.9770241586482147  \\
            358.0  0.9783623791270927  \\
            359.0  0.9796950684498487  \\
            360.0  0.981022223756006  \\
            360.049919186492  0.9810883291962733  \\
            361.0  0.9823470620970689  \\
            362.0  0.9836617031729729  \\
            363.0  0.9849658504117218  \\
            364.0  0.98625950000166  \\
            365.0  0.9875426481713976  \\
            366.0  0.9888152911898448  \\
            367.0  0.9900774253662431  \\
            368.0  0.9913290470501972  \\
            369.0  0.9925701526317054  \\
            370.0  0.9938007385411933  \\
            371.0  0.9950208012495406  \\
            372.0  0.9962303372681146  \\
            373.0  0.997429343148798  \\
            374.0  0.9986178154840187  \\
            374.7537187900029  0.9995066256932699  \\
            375.0  0.9997973522443387  \\
            376.0  1.0009685036575204  \\
            377.0  1.0021247046153847  \\
            378.0  1.0032659512541278  \\
            379.0  1.0043922397730896  \\
            380.0  1.0055035664347862  \\
            381.0  1.0065999275649495  \\
            382.0  1.007681319552561  \\
            383.0  1.0087477388498844  \\
            384.0  1.0097991819725038  \\
            385.0  1.0108356454993532  \\
            386.0  1.0118571260727511  \\
            387.0  1.012863620398432  \\
            388.0  1.0138551252455774  \\
            389.0  1.0148316374468467  \\
            390.0  1.0157931538984066  \\
            391.0  1.0167396715599615  \\
            392.0  1.0176711874547808  \\
            393.0  1.018587698669727  \\
            394.0  1.019489202355285  \\
            394.3925994459156  1.0198390290316786  \\
            395.0  1.0203770803834549  \\
            396.0  1.0212487818307425  \\
            397.0  1.0221029062325  \\
            398.0  1.0229394509626326  \\
            399.0  1.0237584134660056  \\
            400.0  1.0245597912584685  \\
            401.0  1.0253435819268757  \\
            402.0  1.0261097831291102  \\
            403.0  1.0268583925941024  \\
            404.0  1.0275894081218526  \\
            405.0  1.028302827583448  \\
            406.0  1.0289986489210827  \\
            407.0  1.0296768701480765  \\
            408.0  1.0303374893488901  \\
            409.0  1.0309805046791438  \\
            410.0  1.0316059143656315  \\
            411.0  1.0322137167063379  \\
            412.0  1.032803910070451  \\
            413.0  1.0333764928983766  \\
            414.0  1.0339314637017518  \\
            415.0  1.0344688210634565  \\
            416.0  1.0349885636376248  \\
            417.0  1.0354906901496568  \\
            418.0  1.0359751993962278  \\
            419.0  1.036442090245298  \\
            419.94901746581746  1.0368688829018287  \\
            420.0  1.0368912792425642  \\
            421.0  1.0373215165589464  \\
            422.0  1.0377345179238384  \\
            423.0  1.0381302826076306  \\
            424.0  1.0385088099406758  \\
            425.0  1.0388700993132927  \\
            426.0  1.0392141501757692  \\
            427.0  1.039540962038366  \\
            428.0  1.039850534471317  \\
            429.0  1.040142867104833  \\
            430.0  1.0404179596291012  \\
            431.0  1.0406758117942865  \\
            432.0  1.0409164234105328  \\
            433.0  1.0411397943479601  \\
            434.0  1.0413459245366656  \\
            434.8508875844366  1.0415077419419  \\
            435.0  1.0415337609619897  \\
            436.0  1.0416999114522272  \\
            437.0  1.041851542744643  \\
            438.0  1.041988655018106  \\
            439.0  1.0421112484888815  \\
            440.0  1.0422193234106278  \\
            441.0  1.042312880074393  \\
            442.0  1.0423919188086126  \\
            443.0  1.042456439979105  \\
            444.0  1.0425064439890697  \\
            445.0  1.0425419312790813  \\
            446.0  1.0425629023270881  \\
            447.0  1.0425693576484052  \\
            448.0  1.0425612977957115  \\
            449.0  1.0425387233590442  \\
            450.0  1.042501634965794  \\
            451.0  1.042450033280701  \\
            452.0  1.0423839190058468  \\
            453.0  1.0423032928806506  \\
            454.0  1.0422081556818628  \\
            455.0  1.0420985082235588  \\
            456.0  1.041974351357132  \\
            457.0  1.0418356859712878  \\
            457.258986013952  1.0417974083663168  \\
            458.0  1.0416800908968364  \\
            459.0  1.0415124172581451  \\
            460.0  1.0413339994372028  \\
            461.0  1.0411448381673145  \\
            462.0  1.0409449341989858  \\
            463.0  1.0407342882999178  \\
            464.0  1.0405129012550058  \\
            465.0  1.0402807738663333  \\
            466.0  1.0400379069531691  \\
            467.0  1.0397843013519645  \\
            468.0  1.039519957916347  \\
            469.0  1.039244877517119  \\
            470.0  1.0389590610422506  \\
            471.0  1.0386625093968787  \\
            472.0  1.0383552235033002  \\
            473.0  1.0380372043009696  \\
            473.38735693285344  1.037911133509608  \\
            474.0  1.037703988292644  \\
            475.0  1.037360693435252  \\
            476.0  1.037010977839127  \\
            477.0  1.03665484205198  \\
            478.0  1.0362922866256346  \\
            479.0  1.0359233121160267  \\
            480.0  1.0355479190832013  \\
            481.0  1.035166108091314  \\
            482.0  1.034777879708628  \\
            483.0  1.0343832345075143  \\
            484.0  1.0339821730644496  \\
            485.0  1.0335746959600152  \\
            486.0  1.033160803778897  \\
            487.0  1.032740497109884  \\
            488.0  1.0323137765458654  \\
            489.0  1.0318806426838327  \\
            490.0  1.0314410961248754  \\
            491.0  1.0309951374741821  \\
            492.0  1.0305427673410383  \\
            493.0  1.0300839863388254  \\
            494.0  1.0296187950850195  \\
            494.2687125860123  1.0294926997318383  \\
            495.0  1.0291444474184648  \\
            496.0  1.0286662158088353  \\
            497.0  1.0281856583014253  \\
            498.0  1.0277027750181562  \\
            499.0  1.0272175660804506  \\
            500.0  1.0267300316092347  \\
            501.0  1.0262401717249368  \\
            502.0  1.025747986547488  \\
            503.0  1.0252534761963215  \\
            504.0  1.024756640790374  \\
            505.0  1.0242574804480853  \\
            506.0  1.0237559952873971  \\
            507.0  1.0232521854257557  \\
            508.0  1.0227460509801094  \\
            509.0  1.0222375920669111  \\
            510.0  1.021726808802116  \\
            511.0  1.0212137013011835  \\
            511.57119746320205  1.0209195726833986  \\
            512.0  1.020696138382936  \\
            513.0  1.0201758772684189  \\
            514.0  1.0196567421639082  \\
            515.0  1.0191387327632335  \\
            516.0  1.0186218487612302  \\
            517.0  1.0181060898537384  \\
            518.0  1.017591455737602  \\
            519.0  1.017077946110668  \\
            520.0  1.0165655606717876  \\
            521.0  1.0160542991208132  \\
            522.0  1.0155441611586005  \\
            523.0  1.0150351464870049  \\
            524.0  1.0145272548088837  \\
            525.0  1.0140204858280943  \\
            526.0  1.013514839249494  \\
            527.0  1.0130103147789378  \\
            528.0  1.0125069121232821  \\
            529.0  1.0120046309903792  \\
            530.0  1.0115034710890793  \\
            531.0  1.0110034321292303  \\
            531.7963355974608  1.010606034858091  \\
            532.0  1.0105038768868329  \\
            533.0  1.0100045277117002  \\
            534.0  1.0095089173134209  \\
            535.0  1.0090170451267502  \\
            536.0  1.008528910591452  \\
            537.0  1.0080445131522993  \\
            538.0  1.007563852259068  \\
            539.0  1.0070869273665408  \\
            540.0  1.006613737934501  \\
            541.0  1.006144283427733  \\
            542.0  1.00567856331602  \\
            543.0  1.0052165770741421  \\
            544.0  1.0047583241818758  \\
            545.0  1.0043038041239911  \\
            546.0  1.00385301639025  \\
            547.0  1.003405960475406  \\
            548.0  1.0029626358792012  \\
            549.0  1.0025230421063651  \\
            550.0  1.0020871786666141  \\
            550.6952618453315  1.0017863375702163  \\
            551.0  1.001654434136932  \\
            552.0  1.00122510373578  \\
            553.0  1.0008011555132497  \\
            554.0  1.000382588870129  \\
            555.0  0.9999694032155616  \\
            556.0  0.9995615979670481  \\
            557.0  0.9991591725504408  \\
            558.0  0.9987621263999433  \\
            559.0  0.9983704589581069  \\
            560.0  0.9979841696758309  \\
            561.0  0.9976032580123578  \\
            562.0  0.9972277234352734  \\
            563.0  0.9968575654205034  \\
            564.0  0.9964927834523128  \\
            565.0  0.9961333770233022  \\
            566.0  0.9957793456344075  \\
            567.0  0.9954306887948975  \\
            568.0  0.9950874060223719  \\
            569.0  0.9947494968427597  \\
            570.0  0.9944169607903173  \\
            571.0  0.994089797407627  \\
            572.0  0.9937680062455952  \\
            572.9185104234211  0.9934771707190814  \\
            573.0  0.9934515654335604  \\
            574.0  0.9931406037042738  \\
            575.0  0.9928356588098075  \\
            576.0  0.9925367303106725  \\
            577.0  0.9922438177768157  \\
            578.0  0.9919569207876175  \\
            579.0  0.9916760389318898  \\
            580.0  0.9914011718078751  \\
            581.0  0.9911323190232446  \\
            582.0  0.9908694801950969  \\
            583.0  0.9906126549499565  \\
            584.0  0.990361842923772  \\
            585.0  0.9901170437619159  \\
            586.0  0.9898782571191815  \\
            586.5620062412079  0.989746696476163  \\
            587.0  0.9896455025529896  \\
            588.0  0.9894188275474075  \\
            589.0  0.9891982227488443  \\
            590.0  0.9889836878554471  \\
            591.0  0.9887752225744815  \\
            592.0  0.9885728266223296  \\
            593.0  0.9883764997244885  \\
            594.0  0.9881862416155704  \\
            595.0  0.9880020520393006  \\
            595.032493391293  0.9879961688897362  \\
            596.0  0.987823985024707  \\
            597.0  0.9876518790435945  \\
            598.0  0.9874857302551816  \\
            599.0  0.9873255384475363  \\
            600.0  0.9871713034171898  \\
            601.0  0.987023024969136  \\
            602.0  0.9868807029168294  \\
            602.7198177403726  0.9867819437543657  \\
            603.0  0.9867443572145251  \\
            604.0  0.9866139095982204  \\
            605.0  0.9864892465171469  \\
            606.0  0.9863703678251485  \\
            607.0  0.986257273383807  \\
            608.0  0.9861499630624405  \\
            608.6781579606542  0.9860804809777173  \\
            609.0  0.9860484952786029  \\
            610.0  0.9859527627778466  \\
            611.0  0.9858625538889814  \\
            612.0  0.9857778685182097  \\
            613.0  0.9856987065785565  \\
            614.0  0.9856250679898669  \\
            615.0  0.9855569526788079  \\
            616.0  0.9854943605788671  \\
            616.5793615393587  0.9854606240277299  \\
            617.0  0.9854373476573589  \\
            618.0  0.9853857020329941  \\
            619.0  0.9853392514852952  \\
            620.0  0.9852979959776934  \\
            621.0  0.985261935479433  \\
            622.0  0.9852310699655745  \\
            623.0  0.9852053994169924  \\
            623.4568418584703  0.9851954007770957  \\
            624.0  0.9851850262488561  \\
            625.0  0.9851696305586976  \\
            626.0  0.9851590363100101  \\
            627.0  0.9851532435061683  \\
            628.0  0.9851522521553141  \\
            629.0  0.985156062270354  \\
            630.0  0.9851646738689614  \\
            631.0  0.9851780869735757  \\
            631.2465237069915  0.9851821313706188  \\
            632.0  0.9851963791448102  \\
            633.0  0.9852191163316592  \\
            634.0  0.9852462195052427  \\
            635.0  0.9852776887019382  \\
            636.0  0.985313523961884  \\
            637.0  0.9853537253289785  \\
            638.0  0.98539829285088  \\
            638.3123002060842  0.985413105999333  \\
            639.0  0.9854473212899134  \\
            640.0  0.9855003720709045  \\
            641.0  0.9855573306362361  \\
            642.0  0.9856181970402016  \\
            643.0  0.9856829713399506  \\
            644.0  0.9857516535954857  \\
            645.0  0.9858242438696652  \\
            645.524813200019  0.9858639039062753  \\
            646.0  0.9859007958904007  \\
            647.0  0.985980990409112  \\
            648.0  0.9860646526284678  \\
            649.0  0.9861517826122653  \\
            650.0  0.9862423804264197  \\
            651.0  0.9863364461389631  \\
            651.5881873599221  0.9863933942019025  \\
            652.0  0.9864340564330585  \\
            653.0  0.9865349247400971  \\
            654.0  0.9866388086092215  \\
            655.0  0.9867457081045392  \\
            656.0  0.9868556232916418  \\
            657.0  0.9869685542376039  \\
            658.0  0.9870845010109847  \\
            658.4016152551147  0.9871319158394963  \\
            659.0  0.9872035934811035  \\
            660.0  0.987325369836722  \\
            661.0  0.9874496376908507  \\
            662.0  0.9875763971017711  \\
            663.0  0.9877056481286638  \\
            664.0  0.9878373908316054  \\
            665.0  0.9879716252715709  \\
            666.0  0.9881083515104327  \\
            666.256602573047  0.9881438375598242  \\
            667.0  0.988247746873144  \\
            668.0  0.9883891802654657  \\
            669.0  0.9885325147350359  \\
            670.0  0.9886777503274057  \\
            671.0  0.9888248870885403  \\
            672.0  0.9889739250648205  \\
            673.0  0.9891248643030413  \\
            674.0  0.9892777048504129  \\
            674.9978568046552  0.989432113079275  \\
            675.0  0.9894324479815171  \\
            676.0  0.9895893373205861  \\
            677.0  0.9897474765757363  \\
            678.0  0.9899068657731158  \\
            679.0  0.99006750493896  \\
            680.0  0.9902293940995908  \\
            681.0  0.9903925332814156  \\
            682.0  0.9905569225109293  \\
            683.0  0.9907225618147123  \\
            684.0  0.9908894512194316  \\
            684.9569885081829  0.991050333090791  \\
            685.0  0.9910576190561904  \\
            686.0  0.991227303197151  \\
            687.0  0.9913975402702886  \\
            688.0  0.9915683302779754  \\
            689.0  0.99173967322254  \\
            690.0  0.9919115691062651  \\
            691.0  0.9920840179313887  \\
            692.0  0.9922570197001026  \\
            693.0  0.9924305744145546  \\
            694.0  0.9926046820768469  \\
            695.0  0.9927793426890362  \\
            696.0  0.9929545562531348  \\
            696.1397273923716  0.9929790824167766  \\
            697.0  0.9931307287006734  \\
            698.0  0.9933068510076662  \\
            699.0  0.9934828069690962  \\
            700.0  0.993658596562375  \\
            701.0  0.9938342197649513  \\
            702.0  0.9940096765543106  \\
            703.0  0.9941849669079755  \\
            704.0  0.9943600908035061  \\
            705.0  0.9945350482184994  \\
            706.0  0.9947098391305892  \\
            707.0  0.9948844635174473  \\
            708.0  0.9950589213567819  \\
            708.9454555508141  0.9952237103003624  \\
            709.0  0.9952332576901346  \\
            710.0  0.9954078378984905  \\
            711.0  0.9955815485126074  \\
            712.0  0.9957543894888312  \\
            713.0  0.9959263607838157  \\
            714.0  0.9960974623545201  \\
            715.0  0.9962676941582105  \\
            716.0  0.9964370561524594  \\
            717.0  0.9966055482951457  \\
            718.0  0.996773170544455  \\
            719.0  0.9969399228588797  \\
            720.0  0.9971058051972176  \\
            721.0  0.9972708175185748  \\
            722.0  0.9974349597823633  \\
            723.0  0.9975982319483011  \\
            723.6818334204611  0.9977090574634113  \\
            724.0  0.9977608737989232  \\
            725.0  0.9979227440796611  \\
            726.0  0.9980831139624472  \\
            727.0  0.998241983392896  \\
            728.0  0.9983993523172947  \\
            729.0  0.9985552206826042  \\
            730.0  0.9987095884364587  \\
            731.0  0.9988624555271661  \\
            732.0  0.9990138219037077  \\
            733.0  0.9991636875157386  \\
            734.0  0.9993120523135871  \\
            735.0  0.9994589162482557  \\
            736.0  0.9996042792714206  \\
            737.0  0.9997481413354313  \\
            738.0  0.999890502393312  \\
            739.0  1.0000313623987598  \\
            740.0  1.0001707213061468  \\
            741.0  1.000308579070518  \\
            741.3495525952767  1.000356413527321  \\
            742.0  1.00044527889571  \\
            743.0  1.000580277101701  \\
            744.0  1.0007133076683774  \\
            745.0  1.0008443705470649  \\
            746.0  1.0009734656900537  \\
            747.0  1.0011005930505998  \\
            748.0  1.0012257525829238  \\
            749.0  1.0013489442422114  \\
            750.0  1.0014701679846134  \\
            751.0  1.0015894237672465  \\
            752.0  1.001706711548192  \\
            753.0  1.001822031286496  \\
            754.0  1.0019353829421718  \\
            755.0  1.0020467664761965  \\
            756.0  1.0021561818505134  \\
            757.0  1.0022636290280305  \\
            758.0  1.0023691079726222  \\
            759.0  1.0024726186491284  \\
            760.0  1.0025741610233538  \\
            761.0  1.0026737350620694  \\
            762.0  1.0027713407330123  \\
            763.0  1.002866978004884  \\
            764.0  1.0029606468473533  \\
            764.8575888052311  1.003039408275111  \\
            765.0  1.003052296663291  \\
            766.0  1.0031416192999274  \\
            767.0  1.0032288785766452  \\
            768.0  1.0033140744692521  \\
            769.0  1.0033972069544612  \\
            770.0  1.0034782760098948  \\
            771.0  1.0035572816140825  \\
            772.0  1.0036342237464613  \\
            773.0  1.0037091023873757  \\
            774.0  1.0037819175180784  \\
            775.0  1.0038526691207301  \\
            776.0  1.0039213571783987  \\
            777.0  1.0039879816750599  \\
            778.0  1.004052542595597  \\
            779.0  1.0041150399258023  \\
            780.0  1.0041754736523738  \\
            781.0  1.0042338437629192  \\
            782.0  1.0042901502459531  \\
            783.0  1.0043443930908982  \\
            784.0  1.0043965722880845  \\
            785.0  1.004446687828751  \\
            786.0  1.0044947397050434  \\
            787.0  1.0045407279100156  \\
            788.0  1.0045846524376294  \\
            789.0  1.0046265132827545  \\
            790.0  1.0046663104411684  \\
            791.0  1.0047040439095567  \\
            792.0  1.0047397136855118  \\
            793.0  1.0047733197675355  \\
            793.4347265867358  1.0047872856475015  \\
            794.0  1.0048048524544433  \\
            795.0  1.0048344067202724  \\
            796.0  1.0048620157819257  \\
            797.0  1.0048876796417812  \\
            798.0  1.0049113983029496  \\
            799.0  1.004933171769276  \\
            800.0  1.0049530000453402  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51}, area legend, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.15}, draw opacity={0.15}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            25.0  1.2799999999999998  \\
            145.0  1.2799999999999998  \\
            145.0  1.52  \\
            25.0  1.52  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/1.c.bottom.SIRS_EDM_x1_0.15_nu1.0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={140.4mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={1500.0}, xticklabels={{$0$,$500$,$1000$,$1500$}}, xtick={{0.0,500.0,1000.0,1500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$x_1(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.5032175355523583}, ymax={1.0113820135276013}, yticklabels={{$0.6$,$0.7$,$0.8$,$0.9$,$1.0$}}, ytick={{0.6000000000000001,0.7000000000000001,0.8,0.9,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={27}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.997  \\
            0.0008552269140000655  0.9966085290400922  \\
            0.00940749605400072  0.9927107230563696  \\
            0.07882140956974162  0.9621847412114098  \\
            0.25159257244679223  0.8941682981161658  \\
            0.5162192596687307  0.8089194728566629  \\
            0.8518520377305416  0.726929473221541  \\
            1.0  0.6981319025840074  \\
            1.2873101344388034  0.6524878315087194  \\
            1.8157765282946106  0.5949797920127257  \\
            2.0  0.5808611021161476  \\
            2.45338577980671  0.5552538686543679  \\
            3.0  0.5365260346095893  \\
            3.202857974954479  0.5319000413647516  \\
            4.0  0.5213383040102557  \\
            4.083755534470512  0.5207319327967161  \\
            5.0  0.5176601079820963  \\
            5.112644196656642  0.5175995490799595  \\
            6.0  0.5183999621581596  \\
            6.3179640464907445  0.5190444641120975  \\
            7.0  0.520719532686181  \\
            7.735905905711159  0.5227539831884985  \\
            8.0  0.5234973333219021  \\
            9.0  0.526284835565945  \\
            9.419283453205963  0.5274159623932911  \\
            10.0  0.5289237514964921  \\
            11.0  0.5313639723847865  \\
            11.439811936100398  0.5323712983248307  \\
            12.0  0.5335938508268048  \\
            13.0  0.5356221725660796  \\
            13.896669939271247  0.5372820447271127  \\
            14.0  0.5374638690774539  \\
            15.0  0.5391303292911731  \\
            16.0  0.5406382794128458  \\
            16.91238396583734  0.5418867835980686  \\
            17.0  0.542000723846961  \\
            18.0  0.5432403629206061  \\
            19.0  0.5443591489311075  \\
            20.0  0.5453529236546178  \\
            21.0  0.5462289516261393  \\
            22.0  0.547005920139523  \\
            23.0  0.5477139392474699  \\
            23.140469302846913  0.5478101046747413  \\
            24.0  0.5483820734466714  \\
            25.0  0.5489637566967778  \\
            26.0  0.5494333293253931  \\
            27.0  0.5498440978596272  \\
            27.11034838588664  0.5498907740391181  \\
            28.0  0.5502735588667608  \\
            29.0  0.5506337916489209  \\
            30.0  0.5508750456161883  \\
            31.0  0.5510602002579907  \\
            31.307163478027196  0.5511298866435342  \\
            32.0  0.5513227119292542  \\
            33.0  0.5515545729651048  \\
            34.0  0.5516355240238295  \\
            35.0  0.5516336776119075  \\
            35.465802100992185  0.5516697746488758  \\
            36.0  0.551765912407527  \\
            37.0  0.5519178693293186  \\
            38.0  0.5518892341230641  \\
            39.0  0.551754061500084  \\
            39.467806864606196  0.5517429509647627  \\
            40.0  0.5517994293831171  \\
            41.0  0.5518715760540912  \\
            42.0  0.5517533689339195  \\
            43.0  0.5515506588927235  \\
            43.3208743541961  0.5515280377738517  \\
            44.0  0.5515537745070387  \\
            45.0  0.5515339066966051  \\
            46.0  0.5513382316853133  \\
            47.0  0.5511210063736415  \\
            47.10012345653614  0.5511129212341437  \\
            48.0  0.5510891548676291  \\
            49.0  0.5509814492501385  \\
            50.0  0.5507309225688227  \\
            50.861602877235825  0.5505419110037039  \\
            51.0  0.5505286352143727  \\
            52.0  0.5504497268458378  \\
            53.0  0.5502713758969279  \\
            54.0  0.5499885664533072  \\
            54.63756601647012  0.5498452814146783  \\
            55.0  0.549801162811382  \\
            56.0  0.549677053632373  \\
            57.0  0.5494465446764197  \\
            58.0  0.5491478197517509  \\
            58.43625977865351  0.5490497460904196  \\
            59.0  0.5489689271136744  \\
            60.0  0.5488060275575777  \\
            61.0  0.5485378526415815  \\
            62.0  0.5482355007348256  \\
            62.249657045479154  0.5481806071357492  \\
            63.0  0.5480595172403644  \\
            64.0  0.5478632184415217  \\
            65.0  0.5475685441935761  \\
            66.0  0.547274219647829  \\
            66.06417777469198  0.5472607818523418  \\
            67.0  0.5470497228041835  \\
            68.0  0.546818343361314  \\
            69.0  0.5465809239307419  \\
            70.0  0.5463374645124672  \\
            71.0  0.54608796510649  \\
            72.0  0.5458324257128104  \\
            73.0  0.5455708463314283  \\
            73.67282491985337  0.5453914501467912  \\
            74.0  0.5453047663314091  \\
            75.0  0.5450404389734751  \\
            76.0  0.5447770442833678  \\
            77.0  0.5445145822610872  \\
            78.0  0.5442530529066332  \\
            79.0  0.5439924562200059  \\
            80.0  0.5437327922012053  \\
            81.0  0.5434740608502314  \\
            82.0  0.5432162621670842  \\
            82.15252597285847  0.5431770231490418  \\
            83.0  0.542953688491104  \\
            84.0  0.5426921292638529  \\
            85.0  0.5424327032944993  \\
            86.0  0.5421754105830435  \\
            87.0  0.5419202511294853  \\
            88.0  0.5416672249338248  \\
            89.0  0.541416331996062  \\
            90.0  0.5411675723161968  \\
            91.0  0.5409209458942295  \\
            92.0  0.5406764527301596  \\
            93.0  0.5404340928239876  \\
            94.0  0.5401938661757132  \\
            95.0  0.5399557727853364  \\
            96.0  0.5397198126528574  \\
            97.0  0.539485985778276  \\
            98.0  0.5392542921615923  \\
            99.0  0.5390247318028063  \\
            100.0  0.5387973047019179  \\
            101.0  0.5385720108589273  \\
            102.0  0.5383488502738343  \\
            103.0  0.538127822946639  \\
            103.81053617330029  0.5379502375860405  \\
            104.0  0.5379090140138424  \\
            105.0  0.5376934685876003  \\
            106.0  0.5374813444453889  \\
            107.0  0.5372726415872082  \\
            108.0  0.5370673600130583  \\
            109.0  0.5368654997229392  \\
            110.0  0.5366670607168507  \\
            111.0  0.536472042994793  \\
            112.0  0.5362804465567661  \\
            113.0  0.5360922714027698  \\
            114.0  0.5359075175328044  \\
            115.0  0.5357261849468696  \\
            115.95896263489196  0.5355555073366107  \\
            116.0  0.5355482445347394  \\
            117.0  0.5353732303493439  \\
            118.0  0.5352019932306495  \\
            119.0  0.5350345331786562  \\
            120.0  0.5348708501933639  \\
            121.0  0.5347109442747726  \\
            122.0  0.5345548154228824  \\
            123.0  0.5344024636376932  \\
            124.0  0.534253888919205  \\
            125.0  0.5341090912674179  \\
            126.0  0.5339680706823318  \\
            127.0  0.5338308271639467  \\
            128.0  0.5336973607122627  \\
            129.0  0.5335676713272797  \\
            129.48529996972007  0.5335060943577873  \\
            130.0  0.5334418695349354  \\
            131.0  0.533319994240586  \\
            132.0  0.5332019557193894  \\
            133.0  0.5330877539713459  \\
            134.0  0.5329773889964552  \\
            135.0  0.5328708607947176  \\
            136.0  0.5327681693661328  \\
            137.0  0.5326693147107011  \\
            138.0  0.5325742968284223  \\
            139.0  0.5324831157192964  \\
            140.0  0.5323957713833235  \\
            141.0  0.5323122638205036  \\
            142.0  0.5322325930308366  \\
            142.01901350047024  0.5322311153790059  \\
            143.0  0.5321569439981703  \\
            144.0  0.5320848486512361  \\
            145.0  0.5320163006531893  \\
            146.0  0.5319513000040298  \\
            147.0  0.5318898467037576  \\
            148.0  0.5318319407523727  \\
            149.0  0.5317775821498751  \\
            150.0  0.5317267708962649  \\
            151.0  0.5316795069915419  \\
            152.0  0.5316357904357062  \\
            153.0  0.5315956212287578  \\
            154.0  0.5315589993706967  \\
            155.0  0.531525924861523  \\
            155.13845719813594  0.5315216250376879  \\
            156.0  0.5314966764605712  \\
            157.0  0.5314705861816819  \\
            158.0  0.5314475769440536  \\
            159.0  0.5314276487476868  \\
            160.0  0.5314108015925811  \\
            161.0  0.5313970354787368  \\
            162.0  0.5313863504061538  \\
            163.0  0.531378746374832  \\
            164.0  0.5313742233847714  \\
            165.0  0.5313727814359721  \\
            166.0  0.5313744205284341  \\
            167.0  0.5313791406621574  \\
            167.72611108259312  0.5313844988126125  \\
            168.0  0.5313870745070929  \\
            169.0  0.5313980840262865  \\
            170.0  0.5314116139564908  \\
            171.0  0.5314276642977058  \\
            172.0  0.5314462350499313  \\
            173.0  0.5314673262131674  \\
            174.0  0.5314909377874142  \\
            175.0  0.5315170697726714  \\
            176.0  0.5315457221689394  \\
            177.0  0.5315768949762179  \\
            178.0  0.5316105881945069  \\
            179.0  0.5316468018238066  \\
            180.0  0.5316855358641169  \\
            180.60501129452658  0.5317101941184941  \\
            181.0  0.5317269702163429  \\
            182.0  0.5317707937894494  \\
            183.0  0.5318165546181963  \\
            184.0  0.5318642527025836  \\
            185.0  0.5319138880426114  \\
            186.0  0.5319654606382795  \\
            187.0  0.532018970489588  \\
            188.0  0.532074417596537  \\
            189.0  0.5321318019591262  \\
            190.0  0.5321911235773559  \\
            191.0  0.532252382451226  \\
            192.0  0.5323155785807364  \\
            193.0  0.5323807119658872  \\
            193.33083192354215  0.5324026866380726  \\
            194.0  0.5324480163534674  \\
            195.0  0.5325169007400526  \\
            196.0  0.5325871558493007  \\
            197.0  0.5326587816812116  \\
            198.0  0.5327317782357853  \\
            199.0  0.5328061455130219  \\
            200.0  0.5328818835129212  \\
            201.0  0.5329589922354834  \\
            202.0  0.5330374716807084  \\
            203.0  0.5331173218485961  \\
            204.0  0.5331985427391467  \\
            205.0  0.5332811343523601  \\
            206.0  0.5333650966882363  \\
            206.26187913686698  0.5333873111566666  \\
            207.0  0.5334506487111562  \\
            208.0  0.5335371954002206  \\
            209.0  0.533624590704116  \\
            210.0  0.5337128346228425  \\
            211.0  0.5338019271564  \\
            212.0  0.5338918683047885  \\
            213.0  0.5339826580680082  \\
            214.0  0.5340742964460589  \\
            215.0  0.5341667834389405  \\
            216.0  0.5342601190466533  \\
            217.0  0.5343543032691971  \\
            218.0  0.5344493361065719  \\
            219.0  0.5345452175587777  \\
            219.06205398714974  0.5345511953490272  \\
            220.0  0.5346421448748252  \\
            221.0  0.5347394835092092  \\
            222.0  0.5348372059917316  \\
            223.0  0.5349353123223924  \\
            224.0  0.5350338025011918  \\
            225.0  0.5351326765281296  \\
            226.0  0.5352319344032057  \\
            227.0  0.5353315761264203  \\
            228.0  0.5354316016977734  \\
            229.0  0.5355320111172648  \\
            230.0  0.5356328043848947  \\
            231.0  0.5357339815006631  \\
            231.8450355471085  0.5358197789928156  \\
            232.0  0.535835593532419  \\
            233.0  0.5359376368351402  \\
            234.0  0.5360396638786286  \\
            235.0  0.5361416746628841  \\
            236.0  0.5362436691879068  \\
            237.0  0.5363456474536967  \\
            238.0  0.5364476094602539  \\
            239.0  0.5365495552075782  \\
            240.0  0.5366514846956697  \\
            241.0  0.5367533979245285  \\
            242.0  0.5368552948941544  \\
            243.0  0.5369571756045475  \\
            244.0  0.5370590400557078  \\
            244.28045206760518  0.5370876052322617  \\
            245.0  0.5371610085514822  \\
            246.0  0.5372627215480124  \\
            247.0  0.5373640854887511  \\
            248.0  0.5374651003736984  \\
            249.0  0.5375657662028546  \\
            250.0  0.5376660829762192  \\
            251.0  0.5377660506937926  \\
            252.0  0.5378656693555744  \\
            253.0  0.5379649389615652  \\
            254.0  0.5380638595117644  \\
            255.0  0.5381624310061722  \\
            256.0  0.5382606534447888  \\
            256.17243970087924  0.5382775556075198  \\
            257.0  0.5383585779331161  \\
            258.0  0.53845594361677  \\
            259.0  0.5385527190511735  \\
            260.0  0.5386489042363268  \\
            261.0  0.5387444991722298  \\
            262.0  0.5388395038588825  \\
            263.0  0.538933918296285  \\
            264.0  0.5390277424844371  \\
            265.0  0.539120976423339  \\
            265.1415859293492  0.539134129335493  \\
            266.0  0.5392136449278867  \\
            267.0  0.539305560119363  \\
            268.0  0.539396705169748  \\
            269.0  0.5394870800790416  \\
            270.0  0.5395766848472436  \\
            271.0  0.5396655194743543  \\
            272.0  0.5397535839603735  \\
            273.0  0.5398408783053014  \\
            273.53769382192695  0.5398874975556702  \\
            274.0  0.5399274379197484  \\
            275.0  0.5400131544539891  \\
            276.0  0.5400979447593264  \\
            277.0  0.5401818088357604  \\
            278.0  0.5402647466832908  \\
            279.0  0.540346758301918  \\
            280.0  0.5404278436916418  \\
            281.0  0.5405080028524621  \\
            282.0  0.5405872357843792  \\
            283.0  0.5406655424873927  \\
            283.0592255649197  0.5406701511934492  \\
            284.0  0.5407429681451892  \\
            285.0  0.5408193281910243  \\
            286.0  0.5408946154401205  \\
            287.0  0.5409688298924777  \\
            288.0  0.5410419715480961  \\
            289.0  0.5411140404069755  \\
            290.0  0.541185036469116  \\
            291.0  0.5412549597345175  \\
            292.0  0.5413238102031801  \\
            293.0  0.5413915878751038  \\
            294.0  0.5414582927502886  \\
            294.0944732692614  0.5414645391151534  \\
            295.0  0.5415239633524823  \\
            296.0  0.5415884463548641  \\
            297.0  0.54165173184723  \\
            298.0  0.5417138198295801  \\
            299.0  0.5417747103019144  \\
            300.0  0.5418344032642326  \\
            301.0  0.5418928987165351  \\
            302.0  0.5419501966588217  \\
            303.0  0.5420062970910924  \\
            304.0  0.5420612000133472  \\
            305.0  0.5421149054255862  \\
            306.0  0.5421674133278093  \\
            306.4072210551335  0.5421884525345725  \\
            307.0  0.5422187367946177  \\
            308.0  0.5422688033555767  \\
            309.0  0.5423175865469142  \\
            310.0  0.5423650863686302  \\
            311.0  0.5424113028207249  \\
            312.0  0.5424562359031981  \\
            313.0  0.5424998856160499  \\
            314.0  0.5425422519592803  \\
            315.0  0.5425833349328892  \\
            316.0  0.5426231345368768  \\
            317.0  0.542661650771243  \\
            318.0  0.5426988836359876  \\
            319.0  0.5427348331311109  \\
            320.0  0.5427694992566128  \\
            320.4686004046038  0.5427853022180686  \\
            321.0  0.5428028494180366  \\
            322.0  0.5428348693077301  \\
            323.0  0.5428655821115019  \\
            324.0  0.5428949878293524  \\
            325.0  0.5429230864612814  \\
            326.0  0.5429498780072889  \\
            327.0  0.5429753624673749  \\
            328.0  0.5429995398415395  \\
            329.0  0.5430224101297825  \\
            330.0  0.5430439733321041  \\
            331.0  0.5430642294485042  \\
            332.0  0.5430831784789828  \\
            333.0  0.54310082042354  \\
            334.0  0.5431171552821756  \\
            335.0  0.5431321830548899  \\
            336.0  0.5431459037416826  \\
            336.4561182250092  0.5431517279385492  \\
            337.0  0.5431581674083104  \\
            338.0  0.5431690574401  \\
            339.0  0.5431787170643381  \\
            340.0  0.5431871462810245  \\
            341.0  0.5431943450901594  \\
            342.0  0.5432003134917427  \\
            343.0  0.5432050514857745  \\
            344.0  0.5432085590722547  \\
            345.0  0.5432108362511834  \\
            346.0  0.5432118830225604  \\
            347.0  0.5432116993863859  \\
            348.0  0.5432102853426598  \\
            349.0  0.5432076408913822  \\
            350.0  0.5432037660325529  \\
            351.0  0.5431986607661722  \\
            352.0  0.5431923250922398  \\
            353.0  0.5431847590107559  \\
            354.0  0.5431759625217204  \\
            355.0  0.5431659356251334  \\
            355.69413936773384  0.5431582521010119  \\
            356.0  0.5431543055694693  \\
            357.0  0.5431407874525537  \\
            358.0  0.5431263273081255  \\
            359.0  0.5431109251361845  \\
            360.0  0.543094580936731  \\
            361.0  0.5430772947097648  \\
            362.0  0.5430590664552861  \\
            363.0  0.5430398961732947  \\
            364.0  0.5430197838637907  \\
            365.0  0.5429987295267741  \\
            366.0  0.5429767331622448  \\
            367.0  0.5429537947702029  \\
            368.0  0.5429299143506483  \\
            369.0  0.5429050919035812  \\
            370.0  0.5428793274290014  \\
            371.0  0.5428526209269089  \\
            372.0  0.5428249723973039  \\
            373.0  0.5427963818401862  \\
            374.0  0.542766849255556  \\
            375.0  0.542736374643413  \\
            376.0  0.5427049580037574  \\
            377.0  0.5426725993365893  \\
            378.0  0.5426392986419084  \\
            379.0  0.542605055919715  \\
            380.0  0.542569871170009  \\
            381.0  0.5425337443927902  \\
            382.0  0.5424966755880589  \\
            383.0  0.542458664755815  \\
            384.0  0.5424197118960584  \\
            384.3177022241737  0.5424071393021241  \\
            385.0  0.5423796632846758  \\
            386.0  0.542338886097826  \\
            387.0  0.542297505743194  \\
            388.0  0.54225552222078  \\
            389.0  0.5422129355305838  \\
            390.0  0.5421697456726056  \\
            391.0  0.5421259526468452  \\
            392.0  0.5420815564533027  \\
            393.0  0.5420365570919782  \\
            394.0  0.5419909545628715  \\
            395.0  0.5419447488659827  \\
            396.0  0.5418979400013118  \\
            397.0  0.5418505279688587  \\
            398.0  0.5418025127686236  \\
            399.0  0.5417538944006064  \\
            400.0  0.541704672864807  \\
            400.2940752437652  0.541690083260262  \\
            401.0  0.5416544477129797  \\
            402.0  0.5416037519761222  \\
            403.0  0.5415528040859223  \\
            404.0  0.54150160404238  \\
            405.0  0.5414501518454952  \\
            406.0  0.5413984474952679  \\
            407.0  0.5413464909916981  \\
            408.0  0.5412942823347859  \\
            409.0  0.5412418215245313  \\
            410.0  0.5411891085609342  \\
            411.0  0.5411361434439945  \\
            412.0  0.5410829261737125  \\
            413.0  0.541029456750088  \\
            414.0  0.540975735173121  \\
            415.0  0.5409217614428117  \\
            416.0  0.5408675355591598  \\
            417.0  0.5408130575221655  \\
            418.0  0.5407583273318286  \\
            418.9354524309628  0.5407069015774321  \\
            419.0  0.5407033226562299  \\
            420.0  0.5406479162032376  \\
            421.0  0.5405925845342511  \\
            422.0  0.5405373276492704  \\
            423.0  0.5404821455482955  \\
            424.0  0.5404270382313267  \\
            425.0  0.5403720056983635  \\
            426.0  0.5403170479494063  \\
            427.0  0.5402621649844549  \\
            428.0  0.5402073568035093  \\
            429.0  0.5401526234065697  \\
            430.0  0.5400979647936358  \\
            431.0  0.5400433809647077  \\
            432.0  0.5399888719197856  \\
            433.0  0.5399344376588693  \\
            433.93708757762397  0.5398834958639055  \\
            434.0  0.5398800570120872  \\
            435.0  0.5398255762337042  \\
            436.0  0.5397714344417212  \\
            437.0  0.539717631636138  \\
            438.0  0.5396641678169546  \\
            439.0  0.5396110429841713  \\
            440.0  0.5395582571377878  \\
            441.0  0.5395058102778043  \\
            442.0  0.5394537024042206  \\
            443.0  0.5394019335170369  \\
            444.0  0.539350503616253  \\
            445.0  0.5392994127018692  \\
            446.0  0.5392486607738851  \\
            447.0  0.5391982478323011  \\
            448.0  0.5391481738771169  \\
            449.0  0.5390984389083326  \\
            449.4468104844036  0.5390763263717332  \\
            450.0  0.539048988706766  \\
            451.0  0.5389999820783781  \\
            452.0  0.5389515055007041  \\
            453.0  0.5389035589737442  \\
            454.0  0.5388561424974982  \\
            455.0  0.5388092560719664  \\
            456.0  0.5387628996971484  \\
            457.0  0.5387170733730445  \\
            458.0  0.5386717770996547  \\
            459.0  0.5386270108769788  \\
            460.0  0.538582774705017  \\
            461.0  0.5385390685837692  \\
            461.89550737026656  0.5385003792949254  \\
            462.0  0.5384958757541687  \\
            463.0  0.5384531428108642  \\
            464.0  0.5384110729416532  \\
            465.0  0.5383696661465357  \\
            466.0  0.5383289224255117  \\
            467.0  0.538288841778581  \\
            468.0  0.538249424205744  \\
            469.0  0.5382106697070003  \\
            470.0  0.5381725782823501  \\
            471.0  0.5381351499317935  \\
            472.0  0.5380983846553301  \\
            473.0  0.5380622824529604  \\
            474.0  0.5380268433246841  \\
            475.0  0.5379920672705012  \\
            476.0  0.5379579542904118  \\
            477.0  0.537924504384416  \\
            477.34033166766153  0.5379132715551732  \\
            478.0  0.5378916733746987  \\
            479.0  0.5378595465001312  \\
            480.0  0.5378281596463309  \\
            481.0  0.5377975128132976  \\
            482.0  0.5377676060010314  \\
            483.0  0.5377384392095321  \\
            484.0  0.5377100124387999  \\
            485.0  0.5376823256888349  \\
            486.0  0.5376553789596368  \\
            487.0  0.5376291722512058  \\
            488.0  0.5376037055635419  \\
            489.0  0.537578978896645  \\
            490.0  0.5375549922505152  \\
            491.0  0.5375317456251524  \\
            492.0  0.5375092390205567  \\
            493.0  0.537487472436728  \\
            494.0  0.5374664458736664  \\
            495.0  0.5374461593313719  \\
            496.0  0.5374266128098444  \\
            497.0  0.5374078063090839  \\
            498.0  0.5373897398290906  \\
            499.0  0.5373724133698643  \\
            500.0  0.5373558269314049  \\
            500.1378068656911  0.5373535992230473  \\
            501.0  0.537340076967239  \\
            502.0  0.5373250566813613  \\
            503.0  0.5373107487510969  \\
            504.0  0.5372971531764458  \\
            505.0  0.5372842699574079  \\
            506.0  0.5372720990939833  \\
            507.0  0.5372606405861721  \\
            508.0  0.5372498944339741  \\
            509.0  0.5372398606373894  \\
            510.0  0.5372305391964179  \\
            511.0  0.5372219301110599  \\
            512.0  0.537214033381315  \\
            513.0  0.5372068490071835  \\
            514.0  0.5372003769886653  \\
            515.0  0.5371946173257602  \\
            516.0  0.5371895700184686  \\
            517.0  0.5371852350667903  \\
            518.0  0.5371816124707252  \\
            518.3151090359721  0.5371806185590305  \\
            519.0  0.5371788073418323  \\
            520.0  0.537176677429977  \\
            521.0  0.5371751583847018  \\
            522.0  0.5371742502060067  \\
            523.0  0.5371739528938919  \\
            524.0  0.5371742664483572  \\
            525.0  0.5371751908694027  \\
            526.0  0.5371767261570284  \\
            527.0  0.5371788723112342  \\
            528.0  0.5371816293320202  \\
            529.0  0.5371849972193863  \\
            530.0  0.5371889759733326  \\
            531.0  0.5371935655938591  \\
            532.0  0.5371987660809658  \\
            533.0  0.5372045774346527  \\
            534.0  0.5372109996549197  \\
            535.0  0.5372180327417668  \\
            536.0  0.5372256766951942  \\
            536.45223788941  0.5372293341760096  \\
            537.0  0.5372340225284563  \\
            538.0  0.5372429480185165  \\
            539.0  0.5372523469493381  \\
            540.0  0.5372622193209213  \\
            541.0  0.5372725651332659  \\
            542.0  0.5372833843863722  \\
            543.0  0.5372946770802399  \\
            544.0  0.5373064432148692  \\
            545.0  0.53731868279026  \\
            546.0  0.5373313958064123  \\
            547.0  0.5373445822633262  \\
            548.0  0.5373582421610015  \\
            549.0  0.5373723754994383  \\
            550.0  0.5373869822786367  \\
            551.0  0.5374020624985967  \\
            552.0  0.537417616159318  \\
            552.9786128189023  0.5374332955317761  \\
            553.0  0.5374336478939807  \\
            554.0  0.5374502870735671  \\
            555.0  0.5374672469679947  \\
            556.0  0.5374845275772636  \\
            557.0  0.5375021289013736  \\
            558.0  0.5375200509403248  \\
            559.0  0.5375382936941172  \\
            560.0  0.5375568571627508  \\
            561.0  0.5375757413462257  \\
            562.0  0.5375949462445417  \\
            563.0  0.537614471857699  \\
            564.0  0.5376343181856973  \\
            565.0  0.5376544852285369  \\
            566.0  0.5376749729862177  \\
            567.0  0.5376957814587398  \\
            568.0  0.5377169106461029  \\
            569.0  0.5377383605483074  \\
            569.7405595367062  0.5377544521767313  \\
            570.0  0.5377601750111528  \\
            571.0  0.5377823407608324  \\
            572.0  0.5378046770259539  \\
            573.0  0.5378271838065171  \\
            574.0  0.5378498611025221  \\
            575.0  0.5378727089139688  \\
            576.0  0.5378957272408572  \\
            577.0  0.5379189160831874  \\
            578.0  0.5379422754409595  \\
            579.0  0.5379658053141732  \\
            580.0  0.5379895057028287  \\
            581.0  0.5380133766069259  \\
            582.0  0.538037418026465  \\
            583.0  0.5380616299614457  \\
            584.0  0.5380860124118683  \\
            585.0  0.5381105653777325  \\
            585.3565015312353  0.5381193597778562  \\
            586.0  0.5381353667863099  \\
            587.0  0.5381602699629096  \\
            588.0  0.538185207458247  \\
            589.0  0.5382101792723224  \\
            590.0  0.5382351854051356  \\
            591.0  0.5382602258566868  \\
            592.0  0.5382853006269758  \\
            593.0  0.5383104097160026  \\
            594.0  0.5383355531237674  \\
            595.0  0.5383607308502699  \\
            596.0  0.5383859428955104  \\
            597.0  0.5384111892594888  \\
            598.0  0.5384364699422051  \\
            599.0  0.5384617849436591  \\
            600.0  0.5384871342638511  \\
            600.6998480834764  0.538504895350398  \\
            601.0  0.5385125495990318  \\
            602.0  0.5385379984541886  \\
            603.0  0.5385633667135037  \\
            604.0  0.5385886543769769  \\
            605.0  0.5386138614446084  \\
            606.0  0.5386389879163981  \\
            607.0  0.538664033792346  \\
            608.0  0.5386889990724522  \\
            609.0  0.5387138837567165  \\
            610.0  0.538738687845139  \\
            611.0  0.5387634113377199  \\
            612.0  0.5387880542344589  \\
            613.0  0.5388126165353561  \\
            614.0  0.5388370982404115  \\
            614.8446110914447  0.5388577129767249  \\
            615.0  0.5388615077929199  \\
            616.0  0.5388858353654132  \\
            617.0  0.5389100005039726  \\
            618.0  0.5389340032085979  \\
            619.0  0.538957843479289  \\
            620.0  0.538981521316046  \\
            621.0  0.5390050367188691  \\
            622.0  0.539028389687758  \\
            623.0  0.5390515802227128  \\
            624.0  0.5390746083237337  \\
            625.0  0.5390974739908203  \\
            625.5339023463644  0.539109615511164  \\
            626.0  0.539120191155773  \\
            627.0  0.539142719296467  \\
            628.0  0.5391650269595792  \\
            629.0  0.5391871141451101  \\
            630.0  0.5392089808530593  \\
            631.0  0.5392306270834271  \\
            632.0  0.5392520528362132  \\
            633.0  0.5392732581114179  \\
            634.0  0.5392942429090409  \\
            635.0  0.5393150072290824  \\
            635.6569236346448  0.5393285278098053  \\
            636.0  0.5393355635055568  \\
            637.0  0.5393558903375105  \\
            638.0  0.539375947885088  \\
            639.0  0.5393957361482892  \\
            640.0  0.5394152551271141  \\
            641.0  0.5394345048215626  \\
            642.0  0.5394534852316349  \\
            643.0  0.539472196357331  \\
            644.0  0.5394906381986507  \\
            645.0  0.5395088107555942  \\
            646.0  0.5395267140281613  \\
            647.0  0.5395443480163522  \\
            647.5249570738422  0.5395534973171393  \\
            648.0  0.5395617261228961  \\
            649.0  0.5395788204732036  \\
            650.0  0.5395956058347269  \\
            651.0  0.5396120822074658  \\
            652.0  0.5396282495914205  \\
            653.0  0.5396441079865909  \\
            654.0  0.539659657392977  \\
            655.0  0.539674897810579  \\
            656.0  0.5396898292393966  \\
            657.0  0.5397044516794298  \\
            658.0  0.5397187651306788  \\
            659.0  0.5397327695931436  \\
            660.0  0.5397464650668241  \\
            661.0  0.5397598515517202  \\
            661.5469263639372  0.5397670422625066  \\
            662.0  0.539772932063271  \\
            663.0  0.5397856911157016  \\
            664.0  0.5397981190050924  \\
            665.0  0.5398102157314434  \\
            666.0  0.5398219812947546  \\
            667.0  0.539833415695026  \\
            668.0  0.5398445189322575  \\
            669.0  0.5398552910064491  \\
            670.0  0.5398657319176011  \\
            671.0  0.5398758416657131  \\
            672.0  0.5398856202507855  \\
            673.0  0.5398950676728179  \\
            674.0  0.5399041839318105  \\
            675.0  0.5399129690277633  \\
            676.0  0.5399214229606762  \\
            677.0  0.5399295457305494  \\
            678.0  0.5399373373373828  \\
            678.851011939129  0.5399437072583056  \\
            679.0  0.5399447787573989  \\
            680.0  0.5399517907939133  \\
            681.0  0.5399584898439926  \\
            682.0  0.5399648759076369  \\
            683.0  0.5399709489848461  \\
            684.0  0.5399767090756201  \\
            685.0  0.5399821561799591  \\
            686.0  0.5399872902978631  \\
            687.0  0.5399921114293319  \\
            688.0  0.5399966195743657  \\
            689.0  0.5400008147329645  \\
            690.0  0.540004696905128  \\
            691.0  0.5400082660908566  \\
            692.0  0.54001152229015  \\
            693.0  0.5400144655030084  \\
            694.0  0.5400170957294317  \\
            695.0  0.5400194129694199  \\
            696.0  0.540021417222973  \\
            697.0  0.540023108490091  \\
            698.0  0.5400244867707741  \\
            699.0  0.540025552065022  \\
            700.0  0.5400263043728347  \\
            701.0  0.5400267436942126  \\
            702.0  0.5400268700291552  \\
            703.0  0.5400266833776627  \\
            704.0  0.5400261837397352  \\
            705.0  0.5400253711153726  \\
            706.0  0.540024245504575  \\
            706.9029379513663  0.54002296025576  \\
            707.0  0.5400228011755968  \\
            708.0  0.5400210168788866  \\
            709.0  0.5400189676137039  \\
            710.0  0.5400166533800488  \\
            711.0  0.540014074177921  \\
            712.0  0.5400112300073209  \\
            713.0  0.5400081208682481  \\
            714.0  0.5400047467607029  \\
            715.0  0.5400011076846851  \\
            716.0  0.5399972036401949  \\
            717.0  0.539993034627232  \\
            718.0  0.5399886006457968  \\
            719.0  0.5399839016958891  \\
            720.0  0.5399789377775087  \\
            721.0  0.5399737088906559  \\
            722.0  0.5399682150353305  \\
            722.5272943912826  0.539965211462202  \\
            723.0  0.5399623753469258  \\
            724.0  0.5399562362003293  \\
            725.0  0.5399499077463541  \\
            726.0  0.5399433899850001  \\
            727.0  0.5399366829162676  \\
            728.0  0.5399297865401564  \\
            729.0  0.5399227008566665  \\
            730.0  0.539915425865798  \\
            731.0  0.5399079615675508  \\
            732.0  0.5399003079619249  \\
            733.0  0.5398924650489204  \\
            734.0  0.5398844328285373  \\
            735.0  0.5398762113007753  \\
            736.0  0.5398678004656349  \\
            737.0  0.5398592003231157  \\
            738.0  0.5398504108732178  \\
            739.0  0.5398414321159414  \\
            740.0  0.5398322640512861  \\
            741.0  0.5398229066792524  \\
            742.0  0.5398133599998399  \\
            743.0  0.5398036240130487  \\
            744.0  0.539793698718879  \\
            744.7269168131146  0.5397863650345419  \\
            745.0  0.539783562502134  \\
            746.0  0.5397732303475616  \\
            747.0  0.5397627888596144  \\
            748.0  0.5397522380382924  \\
            749.0  0.5397415778835956  \\
            750.0  0.5397308083955239  \\
            751.0  0.5397199295740774  \\
            752.0  0.5397089414192562  \\
            753.0  0.5396978439310601  \\
            754.0  0.5396866371094892  \\
            755.0  0.5396753209545435  \\
            756.0  0.539663895466223  \\
            757.0  0.5396523606445277  \\
            758.0  0.5396407164894576  \\
            759.0  0.5396289630010126  \\
            760.0  0.5396171001791928  \\
            760.0056133427686  0.5396170332805224  \\
            761.0  0.539605034104077  \\
            762.0  0.5395929354590953  \\
            763.0  0.539580804991977  \\
            764.0  0.5395686427027221  \\
            765.0  0.5395564485913307  \\
            766.0  0.5395442226578026  \\
            767.0  0.539531964902138  \\
            768.0  0.5395196753243366  \\
            769.0  0.5395073539243989  \\
            770.0  0.5394950007023245  \\
            771.0  0.5394826156581135  \\
            772.0  0.5394701987917659  \\
            773.0  0.5394577501032818  \\
            774.0  0.539445269592661  \\
            775.0  0.5394327572599037  \\
            776.0  0.5394202131050099  \\
            777.0  0.5394076371279793  \\
            778.0  0.5393950293288123  \\
            778.4948445080364  0.5393887786589707  \\
            779.0  0.5393823635605782  \\
            780.0  0.5393696910355067  \\
            781.0  0.5393570540282268  \\
            782.0  0.5393444525387384  \\
            783.0  0.5393318865670418  \\
            784.0  0.5393193561131367  \\
            785.0  0.5393068611770233  \\
            786.0  0.5392944017587015  \\
            787.0  0.5392819778581713  \\
            788.0  0.5392695894754328  \\
            789.0  0.5392572366104859  \\
            790.0  0.5392449192633306  \\
            791.0  0.5392326374339669  \\
            792.0  0.5392203911223948  \\
            792.9109338422732  0.5392092664562601  \\
            793.0  0.5392081767630702  \\
            794.0  0.5391959871102381  \\
            795.0  0.5391838800902311  \\
            796.0  0.5391718557030494  \\
            797.0  0.5391599139486928  \\
            798.0  0.5391480548271612  \\
            799.0  0.539136278338455  \\
            800.0  0.5391245844825738  \\
            801.0  0.5391129732595178  \\
            802.0  0.539101444669287  \\
            803.0  0.5390899987118813  \\
            804.0  0.5390786353873008  \\
            805.0  0.5390673546955455  \\
            805.1717258821672  0.5390654258223115  \\
            806.0  0.5390561454234685  \\
            807.0  0.5390450474915801  \\
            808.0  0.5390340661394861  \\
            809.0  0.5390232013671865  \\
            810.0  0.5390124531746813  \\
            811.0  0.5390018215619704  \\
            812.0  0.5389913065290539  \\
            813.0  0.5389809080759319  \\
            814.0  0.5389706262026042  \\
            815.0  0.5389604609090709  \\
            816.0  0.5389504121953319  \\
            816.3569673920747  0.5389468533674195  \\
            817.0  0.5389404672698883  \\
            818.0  0.5389306539921465  \\
            819.0  0.5389209842795022  \\
            820.0  0.5389114581319552  \\
            821.0  0.5389020755495056  \\
            822.0  0.5388928365321535  \\
            823.0  0.5388837410798988  \\
            824.0  0.5388747891927413  \\
            825.0  0.5388659808706815  \\
            826.0  0.5388573161137189  \\
            827.0  0.5388487949218538  \\
            828.0  0.5388404172950861  \\
            829.0  0.5388321832334159  \\
            829.9360279860385  0.5388246060038927  \\
            830.0  0.5388240915136863  \\
            831.0  0.538816135686808  \\
            832.0  0.5388083426450473  \\
            833.0  0.5388007123884043  \\
            834.0  0.5387932449168791  \\
            835.0  0.5387859402304714  \\
            836.0  0.5387787983291815  \\
            837.0  0.5387718192130093  \\
            838.0  0.5387650028819547  \\
            839.0  0.5387583493360178  \\
            840.0  0.5387518585751986  \\
            841.0  0.5387455305994971  \\
            842.0  0.5387393654089132  \\
            843.0  0.5387333630034471  \\
            844.0  0.5387275233830986  \\
            845.0  0.5387218465478678  \\
            846.0  0.5387163324977546  \\
            846.7129486620796  0.5387125006633151  \\
            847.0  0.5387109873357998  \\
            848.0  0.5387058213175306  \\
            849.0  0.538700819949824  \\
            850.0  0.5386959832326796  \\
            851.0  0.5386913111660978  \\
            852.0  0.5386868037500785  \\
            853.0  0.5386824609846216  \\
            854.0  0.5386782828697271  \\
            855.0  0.5386742694053951  \\
            856.0  0.5386704205916255  \\
            857.0  0.5386667364284184  \\
            858.0  0.5386632169157738  \\
            859.0  0.5386598620536915  \\
            860.0  0.5386566718421718  \\
            861.0  0.5386536462812145  \\
            862.0  0.5386507853708197  \\
            863.0  0.5386480891109872  \\
            864.0  0.5386455575017173  \\
            865.0  0.5386431905430098  \\
            866.0  0.5386409882348647  \\
            867.0  0.5386389505772821  \\
            868.0  0.5386370775702619  \\
            869.0  0.5386353692138043  \\
            870.0  0.538633825507909  \\
            871.0  0.5386324464525762  \\
            871.6743382525716  0.5386316094538455  \\
            872.0  0.5386312403668102  \\
            873.0  0.5386302056468929  \\
            874.0  0.5386293197203521  \\
            875.0  0.5386285825871877  \\
            876.0  0.5386279942473997  \\
            877.0  0.5386275547009882  \\
            878.0  0.5386272639479531  \\
            879.0  0.5386271219882944  \\
            880.0  0.5386271288220122  \\
            881.0  0.5386272844491063  \\
            882.0  0.5386275888695771  \\
            883.0  0.5386280420834241  \\
            884.0  0.5386286440906476  \\
            885.0  0.5386293948912475  \\
            886.0  0.5386302944852239  \\
            886.9152030518206  0.5386312481988677  \\
            887.0  0.5386313482558908  \\
            888.0  0.5386325927128587  \\
            889.0  0.5386339560801482  \\
            890.0  0.5386354383577594  \\
            891.0  0.5386370395456922  \\
            892.0  0.5386387596439468  \\
            893.0  0.5386405986525231  \\
            894.0  0.538642556571421  \\
            895.0  0.5386446334006407  \\
            896.0  0.538646829140182  \\
            897.0  0.5386491437900451  \\
            898.0  0.5386515773502298  \\
            899.0  0.5386541298207362  \\
            900.0  0.5386568012015643  \\
            901.0  0.5386595914927141  \\
            902.0  0.5386625006941856  \\
            903.0  0.5386655288059787  \\
            904.0  0.5386686758280936  \\
            905.0  0.5386719417605302  \\
            906.0  0.5386753266032884  \\
            907.0  0.5386788303563684  \\
            907.2631395457224  0.5386797720941854  \\
            908.0  0.5386824755073935  \\
            909.0  0.5386862172688586  \\
            910.0  0.5386900430150808  \\
            911.0  0.5386939527460604  \\
            912.0  0.5386979464617971  \\
            913.0  0.5387020241622911  \\
            914.0  0.5387061858475424  \\
            915.0  0.5387104315175508  \\
            916.0  0.5387147611723164  \\
            917.0  0.5387191748118394  \\
            918.0  0.5387236724361195  \\
            919.0  0.5387282540451569  \\
            920.0  0.5387329196389515  \\
            921.0  0.5387376692175033  \\
            922.0  0.5387425027808125  \\
            922.489227259725  0.5387448980861561  \\
            923.0  0.538747446411845  \\
            924.0  0.5387524710866188  \\
            925.0  0.5387575427799712  \\
            926.0  0.5387626614919024  \\
            927.0  0.5387678272224123  \\
            928.0  0.5387730399715008  \\
            929.0  0.5387782997391681  \\
            930.0  0.5387836065254141  \\
            931.0  0.5387889603302389  \\
            932.0  0.5387943611536423  \\
            933.0  0.5387998089956244  \\
            934.0  0.5388053038561853  \\
            935.0  0.5388108457353248  \\
            936.0  0.5388164346330431  \\
            937.0  0.5388220705493401  \\
            938.0  0.5388277534842157  \\
            939.0  0.5388334834376701  \\
            940.0  0.5388392604097032  \\
            940.5288023992466  0.5388423342920923  \\
            941.0  0.5388450989622383  \\
            942.0  0.5388509753954933  \\
            943.0  0.5388568642088735  \\
            944.0  0.5388627654023787  \\
            945.0  0.538868678976009  \\
            946.0  0.5388746049297645  \\
            947.0  0.538880543263645  \\
            948.0  0.5388864939776506  \\
            949.0  0.5388924570717814  \\
            950.0  0.5388984325460372  \\
            951.0  0.5389044204004182  \\
            952.0  0.5389104206349243  \\
            953.0  0.5389164332495555  \\
            954.0  0.5389224582443117  \\
            955.0  0.5389284956191931  \\
            955.3708557645427  0.5389307377614351  \\
            956.0  0.5389345632605436  \\
            957.0  0.5389406296314553  \\
            958.0  0.5389466786811815  \\
            959.0  0.538952710409722  \\
            960.0  0.538958724817077  \\
            961.0  0.5389647219032463  \\
            962.0  0.5389707016682301  \\
            963.0  0.5389766641120283  \\
            964.0  0.5389826092346408  \\
            965.0  0.5389885370360679  \\
            966.0  0.5389944475163092  \\
            967.0  0.5390003406753651  \\
            968.0  0.5390062165132352  \\
            969.0  0.5390120750299199  \\
            970.0  0.539017916225419  \\
            971.0  0.5390237400997323  \\
            971.0765540291717  0.5390241852270176  \\
            972.0  0.5390295573382868  \\
            973.0  0.5390353354586452  \\
            974.0  0.539041072672194  \\
            975.0  0.5390467689789333  \\
            976.0  0.539052424378863  \\
            977.0  0.5390580388719833  \\
            978.0  0.539063612458294  \\
            979.0  0.5390691451377952  \\
            980.0  0.5390746369104868  \\
            981.0  0.5390800877763691  \\
            982.0  0.5390854977354417  \\
            983.0  0.5390908667877048  \\
            984.0  0.5390961949331583  \\
            984.4091872038427  0.5390983633482278  \\
            985.0  0.5391014873200967  \\
            986.0  0.5391067293759636  \\
            987.0  0.5391119141938907  \\
            988.0  0.5391170417738779  \\
            989.0  0.5391221121159251  \\
            990.0  0.5391271252200324  \\
            991.0  0.5391320810861998  \\
            992.0  0.5391369797144272  \\
            993.0  0.5391418211047148  \\
            994.0  0.5391466052570624  \\
            995.0  0.53915133217147  \\
            996.0  0.5391560018479378  \\
            996.1861553293403  0.5391568648137685  \\
            997.0  0.5391606219341616  \\
            998.0  0.5391651749436301  \\
            999.0  0.5391696579377508  \\
            1000.0  0.5391740709165237  \\
            1001.0  0.5391784138799489  \\
            1002.0  0.5391826868280263  \\
            1003.0  0.5391868897607558  \\
            1004.0  0.5391910226781376  \\
            1005.0  0.5391950855801716  \\
            1006.0  0.5391990784668579  \\
            1007.0  0.5392030013381963  \\
            1008.0  0.539206854194187  \\
            1009.0  0.5392106370348299  \\
            1010.0  0.5392143498601251  \\
            1011.0  0.5392179926700723  \\
            1011.3679473835349  0.5392193154119556  \\
            1012.0  0.5392215683314519  \\
            1013.0  0.539225068886629  \\
            1014.0  0.5392284911427286  \\
            1015.0  0.5392318350997509  \\
            1016.0  0.5392351007576957  \\
            1017.0  0.539238288116563  \\
            1018.0  0.5392413971763529  \\
            1019.0  0.5392444279370654  \\
            1020.0  0.5392473803987005  \\
            1021.0  0.539250254561258  \\
            1022.0  0.5392530504247381  \\
            1023.0  0.5392557679891409  \\
            1024.0  0.5392584072544662  \\
            1025.0  0.539260968220714  \\
            1026.0  0.5392634508878843  \\
            1027.0  0.5392658552559773  \\
            1028.0  0.5392681813249928  \\
            1028.7302943230306  0.5392698305696884  \\
            1029.0  0.5392704244676667  \\
            1030.0  0.5392725774186159  \\
            1031.0  0.5392746530735651  \\
            1032.0  0.5392766514325145  \\
            1033.0  0.5392785724954637  \\
            1034.0  0.539280416262413  \\
            1035.0  0.5392821827333623  \\
            1036.0  0.5392838719083116  \\
            1037.0  0.5392854837872609  \\
            1038.0  0.5392870183702103  \\
            1039.0  0.5392884756571596  \\
            1040.0  0.5392898556481089  \\
            1041.0  0.5392911583430584  \\
            1042.0  0.5392923837420077  \\
            1043.0  0.5392935318449571  \\
            1044.0  0.5392946026519065  \\
            1045.0  0.5392955961628559  \\
            1046.0  0.5392965123778054  \\
            1047.0  0.5392973512967548  \\
            1048.0  0.5392981129197043  \\
            1049.0  0.5392987972466537  \\
            1050.0  0.5392994042776033  \\
            1051.0  0.5392999340125527  \\
            1052.0  0.5393003864515022  \\
            1053.0  0.5393007615944517  \\
            1054.0  0.5393010594414013  \\
            1054.803225134136  0.5393012427019582  \\
            1055.0  0.5393012770634498  \\
            1056.0  0.5393014110576175  \\
            1057.0  0.5393014771539536  \\
            1058.0  0.539301475352458  \\
            1059.0  0.5393014056531308  \\
            1060.0  0.5393012680559719  \\
            1061.0  0.5393010625609812  \\
            1062.0  0.539300789168159  \\
            1063.0  0.5393004478775051  \\
            1064.0  0.5393000386890195  \\
            1065.0  0.5392995616027023  \\
            1066.0  0.5392990166185534  \\
            1067.0  0.5392984037365728  \\
            1068.0  0.5392977229567606  \\
            1069.0  0.5392969742791167  \\
            1070.0  0.5392961577036411  \\
            1071.0  0.5392952732303339  \\
            1071.1809863021608  0.5392951058964598  \\
            1072.0  0.5392942962897826  \\
            1073.0  0.5392932607048142  \\
            1074.0  0.539292173365689  \\
            1075.0  0.5392910342724071  \\
            1076.0  0.5392898434249683  \\
            1077.0  0.5392886008233728  \\
            1078.0  0.5392873064676206  \\
            1079.0  0.5392859603577115  \\
            1080.0  0.5392845624936456  \\
            1081.0  0.5392831128754231  \\
            1082.0  0.5392816115030438  \\
            1083.0  0.5392800583765076  \\
            1084.0  0.5392784534958147  \\
            1085.0  0.539276796860965  \\
            1086.0  0.5392750884719585  \\
            1087.0  0.5392733283287953  \\
            1088.0  0.5392715164314753  \\
            1089.0  0.5392696527799985  \\
            1090.0  0.539267737374365  \\
            1091.0  0.5392657702145747  \\
            1092.0  0.5392637513006276  \\
            1092.2554728058233  0.5392632272232244  \\
            1093.0  0.5392616683702147  \\
            1094.0  0.5392595453494278  \\
            1095.0  0.5392573887701319  \\
            1096.0  0.539255198632327  \\
            1097.0  0.5392529749360131  \\
            1098.0  0.5392507176811904  \\
            1099.0  0.5392484268678587  \\
            1100.0  0.5392461024960179  \\
            1101.0  0.5392437445656683  \\
            1102.0  0.5392413530768098  \\
            1103.0  0.5392389280294422  \\
            1104.0  0.5392364694235656  \\
            1105.0  0.5392339772591802  \\
            1106.0  0.5392314515362858  \\
            1107.0  0.5392288922548825  \\
            1108.0  0.5392262994149701  \\
            1108.2264075116009  0.5392257077174777  \\
            1109.0  0.5392236546808322  \\
            1110.0  0.5392209874497946  \\
            1111.0  0.5392183051852792  \\
            1112.0  0.5392156078872862  \\
            1113.0  0.5392128955558154  \\
            1114.0  0.5392101681908669  \\
            1115.0  0.5392074257924406  \\
            1116.0  0.5392046683605367  \\
            1117.0  0.539201895895155  \\
            1118.0  0.5391991083962955  \\
            1119.0  0.5391963058639584  \\
            1120.0  0.5391934882981435  \\
            1121.0  0.5391906556988508  \\
            1122.0  0.5391878080660805  \\
            1123.0  0.5391849453998324  \\
            1124.0  0.5391820677001067  \\
            1125.0  0.5391791749669032  \\
            1126.0  0.5391762672002218  \\
            1126.643164204899  0.5391743890849032  \\
            1127.0  0.5391733386321127  \\
            1128.0  0.5391703960158976  \\
            1129.0  0.5391674551428545  \\
            1130.0  0.5391645160129834  \\
            1131.0  0.5391615786262844  \\
            1132.0  0.5391586429827575  \\
            1133.0  0.5391557090824026  \\
            1134.0  0.5391527769252198  \\
            1135.0  0.5391498465112091  \\
            1136.0  0.5391469178403704  \\
            1137.0  0.5391439909127037  \\
            1138.0  0.5391410657282092  \\
            1139.0  0.5391381422868867  \\
            1140.0  0.5391352205887362  \\
            1141.0  0.5391323006337578  \\
            1141.9159788840004  0.5391296275462856  \\
            1142.0  0.5391293810200873  \\
            1143.0  0.5391264553059724  \\
            1144.0  0.5391235450601949  \\
            1145.0  0.5391206502827549  \\
            1146.0  0.5391177709736524  \\
            1147.0  0.5391149071328873  \\
            1148.0  0.5391120587604599  \\
            1149.0  0.5391092258563698  \\
            1150.0  0.5391064084206172  \\
            1151.0  0.5391036064532021  \\
            1152.0  0.5391008199541245  \\
            1153.0  0.5390980489233844  \\
            1154.0  0.5390952933609817  \\
            1155.0  0.5390925532669166  \\
            1156.0  0.5390898286411889  \\
            1157.0  0.5390871194837987  \\
            1157.7493786031348  0.5390850994383024  \\
            1158.0  0.5390844237378206  \\
            1159.0  0.5390817437493608  \\
            1160.0  0.5390790895274096  \\
            1161.0  0.5390764610719668  \\
            1162.0  0.5390738583830328  \\
            1163.0  0.5390712814606072  \\
            1164.0  0.5390687303046904  \\
            1165.0  0.539066204915282  \\
            1166.0  0.5390637052923823  \\
            1167.0  0.5390612314359912  \\
            1168.0  0.5390587833461087  \\
            1169.0  0.5390563610227347  \\
            1170.0  0.5390539644658694  \\
            1171.0  0.5390515936755126  \\
            1171.1539432824775  0.5390512309968677  \\
            1172.0  0.5390492445699202  \\
            1173.0  0.5390469272402064  \\
            1174.0  0.539044642992117  \\
            1175.0  0.5390423918256517  \\
            1176.0  0.5390401737408107  \\
            1177.0  0.539037988737594  \\
            1178.0  0.5390358368160014  \\
            1179.0  0.5390337179760333  \\
            1180.0  0.5390316322176892  \\
            1181.0  0.5390295795409695  \\
            1182.0  0.539027559945874  \\
            1183.0  0.5390255734324028  \\
            1184.0  0.5390236200005557  \\
            1185.0  0.539021699650333  \\
            1186.0  0.5390198123817345  \\
            1186.0349146072726  0.5390197470861723  \\
            1187.0  0.5390179554976148  \\
            1188.0  0.5390161363509787  \\
            1189.0  0.5390143551238592  \\
            1190.0  0.5390126118162565  \\
            1191.0  0.5390109064281705  \\
            1192.0  0.5390092389596013  \\
            1193.0  0.5390076094105488  \\
            1194.0  0.539006017781013  \\
            1195.0  0.5390044640709939  \\
            1196.0  0.5390029482804916  \\
            1197.0  0.539001470409506  \\
            1198.0  0.5390000304580371  \\
            1199.0  0.5389986284260849  \\
            1200.0  0.5389972643136495  \\
            1201.0  0.5389959381207308  \\
            1202.0  0.5389946498473288  \\
            1203.0  0.5389933994934436  \\
            1204.0  0.538992187059075  \\
            1204.6573597282024  0.5389914107098548  \\
            1205.0  0.5389910150417891  \\
            1206.0  0.5389898857903014  \\
            1207.0  0.5389887945397657  \\
            1208.0  0.5389877412901818  \\
            1209.0  0.53898672604155  \\
            1210.0  0.5389857487938702  \\
            1211.0  0.5389848095471422  \\
            1212.0  0.5389839083013663  \\
            1213.0  0.5389830450565424  \\
            1214.0  0.5389822198126705  \\
            1215.0  0.5389814325697505  \\
            1216.0  0.5389806833277825  \\
            1217.0  0.5389799720867665  \\
            1218.0  0.5389792988467025  \\
            1219.0  0.5389786636075904  \\
            1220.0  0.5389780663694304  \\
            1221.0  0.5389775071322223  \\
            1222.0  0.5389769858959661  \\
            1223.0  0.538976502660662  \\
            1224.0  0.5389760574263097  \\
            1225.0  0.5389756501929096  \\
            1226.0  0.5389752809604613  \\
            1227.0  0.5389749497289651  \\
            1228.0  0.5389746564984209  \\
            1229.0  0.5389744012688286  \\
            1230.0  0.5389741840401883  \\
            1230.9740919378269  0.5389740089764302  \\
            1231.0  0.538974005029339  \\
            1232.0  0.5389738698508508  \\
            1233.0  0.5389737681479425  \\
            1234.0  0.538973699920614  \\
            1235.0  0.5389736651688651  \\
            1236.0  0.5389736638926962  \\
            1237.0  0.5389736960921071  \\
            1238.0  0.5389737617670978  \\
            1239.0  0.5389738609176682  \\
            1240.0  0.5389739935438185  \\
            1241.0  0.5389741596455485  \\
            1242.0  0.5389743592228584  \\
            1243.0  0.5389745922757481  \\
            1244.0  0.5389748588042175  \\
            1245.0  0.5389751588082667  \\
            1246.0  0.5389754922878959  \\
            1247.0  0.5389758592431048  \\
            1247.9446844632027  0.5389762366492039  \\
            1248.0  0.538976260643557  \\
            1249.0  0.5389767078970006  \\
            1250.0  0.5389771806992866  \\
            1251.0  0.5389776790504148  \\
            1252.0  0.5389782029503855  \\
            1253.0  0.5389787523991985  \\
            1254.0  0.5389793273968537  \\
            1255.0  0.5389799279433514  \\
            1256.0  0.5389805540386913  \\
            1257.0  0.5389812056828736  \\
            1258.0  0.5389818828758981  \\
            1259.0  0.538982585617765  \\
            1260.0  0.5389833139084743  \\
            1261.0  0.5389840677480259  \\
            1262.0  0.5389848471364198  \\
            1263.0  0.5389856520736561  \\
            1264.0  0.5389864825597347  \\
            1265.0  0.5389873385946555  \\
            1266.0  0.5389882201784189  \\
            1267.0  0.5389891273110243  \\
            1268.0  0.5389900599924723  \\
            1269.0  0.5389910182227625  \\
            1269.198341807307  0.5389912113161308  \\
            1270.0  0.5389920087882503  \\
            1271.0  0.5389930184548167  \\
            1272.0  0.5389940446487521  \\
            1273.0  0.5389950873700562  \\
            1274.0  0.5389961466187292  \\
            1275.0  0.538997222394771  \\
            1276.0  0.5389983146981817  \\
            1277.0  0.5389994235289611  \\
            1278.0  0.5390005488871095  \\
            1279.0  0.5390016907726266  \\
            1280.0  0.5390028491855126  \\
            1281.0  0.5390040241257673  \\
            1282.0  0.539005215593391  \\
            1283.0  0.5390064235883834  \\
            1284.0  0.5390076481107446  \\
            1285.0  0.5390088891604747  \\
            1285.7047241131527  0.5390097736858067  \\
            1286.0  0.5390101508791194  \\
            1287.0  0.5390114330586272  \\
            1288.0  0.5390127225767581  \\
            1289.0  0.5390140194335121  \\
            1290.0  0.5390153236288894  \\
            1291.0  0.5390166351628897  \\
            1292.0  0.5390179540355131  \\
            1293.0  0.5390192802467597  \\
            1294.0  0.5390206137966295  \\
            1295.0  0.5390219546851224  \\
            1296.0  0.5390233029122384  \\
            1297.0  0.5390246584779775  \\
            1298.0  0.5390260213823398  \\
            1299.0  0.5390273916253252  \\
            1300.0  0.5390287692069338  \\
            1301.0  0.5390301541271655  \\
            1302.0  0.5390315463860204  \\
            1303.0  0.5390329459834983  \\
            1304.0  0.5390343529195993  \\
            1304.5042478161897  0.5390350651472788  \\
            1305.0  0.5390357711086625  \\
            1306.0  0.539037194389166  \\
            1307.0  0.5390386166799059  \\
            1308.0  0.5390400379808824  \\
            1309.0  0.5390414582920954  \\
            1310.0  0.5390428776135449  \\
            1311.0  0.539044295945231  \\
            1312.0  0.5390457132871534  \\
            1313.0  0.5390471296393125  \\
            1314.0  0.5390485450017081  \\
            1315.0  0.5390499593743401  \\
            1316.0  0.5390513727572087  \\
            1317.0  0.5390527851503137  \\
            1318.0  0.5390541965536554  \\
            1319.0  0.5390556069672334  \\
            1320.0  0.5390570163910481  \\
            1320.4118109293172  0.5390575965194552  \\
            1321.0  0.5390584288840738  \\
            1322.0  0.539059837803114  \\
            1323.0  0.5390612388993923  \\
            1324.0  0.5390626321729091  \\
            1325.0  0.5390640176236641  \\
            1326.0  0.5390653952516574  \\
            1327.0  0.539066765056889  \\
            1328.0  0.5390681270393589  \\
            1329.0  0.5390694811990672  \\
            1330.0  0.5390708275360138  \\
            1331.0  0.5390721660501986  \\
            1332.0  0.5390734967416216  \\
            1333.0  0.5390748196102831  \\
            1334.0  0.5390761346561829  \\
            1335.0  0.5390774418793209  \\
            1336.0  0.5390787412796972  \\
            1336.999447667346  0.5390800321460906  \\
            1337.0  0.5390800328601516  \\
            1338.0  0.5390813191882085  \\
            1339.0  0.5390825925601549  \\
            1340.0  0.5390838529759907  \\
            1341.0  0.539085100435716  \\
            1342.0  0.5390863349393309  \\
            1343.0  0.539087556486835  \\
            1344.0  0.5390887650782288  \\
            1345.0  0.539089960713512  \\
            1346.0  0.5390911433926846  \\
            1347.0  0.5390923131157468  \\
            1348.0  0.5390934698826984  \\
            1349.0  0.5390946136935394  \\
            1350.0  0.5390957445482699  \\
            1351.0  0.5390968624468899  \\
            1351.5376067925076  0.5390974580818404  \\
            1352.0  0.5390979689976032  \\
            1353.0  0.5390990618147863  \\
            1354.0  0.5391001380554693  \\
            1355.0  0.5391011977196524  \\
            1356.0  0.5391022408073353  \\
            1357.0  0.5391032673185181  \\
            1358.0  0.5391042772532009  \\
            1359.0  0.5391052706113836  \\
            1360.0  0.5391062473930662  \\
            1361.0  0.5391072075982488  \\
            1362.0  0.5391081512269313  \\
            1363.0  0.5391090782791138  \\
            1364.0  0.5391099887547962  \\
            1365.0  0.5391108826539786  \\
            1366.0  0.5391117599766608  \\
            1367.0  0.539112620722843  \\
            1368.0  0.5391134648925252  \\
            1368.4969152569122  0.5391138782081876  \\
            1369.0  0.5391142930827882  \\
            1370.0  0.539115103755864  \\
            1371.0  0.5391158958160329  \\
            1372.0  0.539116669263295  \\
            1373.0  0.5391174240976503  \\
            1374.0  0.5391181603190986  \\
            1375.0  0.5391188779276402  \\
            1376.0  0.539119576923275  \\
            1377.0  0.5391202573060028  \\
            1378.0  0.5391209190758238  \\
            1379.0  0.539121562232738  \\
            1380.0  0.5391221867767453  \\
            1381.0  0.5391227927078458  \\
            1382.0  0.5391233800260394  \\
            1383.0  0.5391239487313263  \\
            1384.0  0.5391244988237063  \\
            1385.0  0.5391250303031794  \\
            1386.0  0.5391255431697456  \\
            1387.0  0.539126037423405  \\
            1388.0  0.5391265130641576  \\
            1389.0  0.5391269700920034  \\
            1389.2717737471094  0.5391270910835402  \\
            1390.0  0.5391274061862287  \\
            1391.0  0.5391278231648868  \\
            1392.0  0.5391282219512187  \\
            1393.0  0.5391286025452241  \\
            1394.0  0.5391289649469033  \\
            1395.0  0.5391293091562562  \\
            1396.0  0.5391296351732827  \\
            1397.0  0.539129942997983  \\
            1398.0  0.5391302326303569  \\
            1399.0  0.5391305040704044  \\
            1400.0  0.5391307573181258  \\
            1401.0  0.5391309923735207  \\
            1402.0  0.5391312092365893  \\
            1403.0  0.5391314079073316  \\
            1404.0  0.5391315883857476  \\
            1405.0  0.5391317506718373  \\
            1406.0  0.5391318947656005  \\
            1407.0  0.5391320206670376  \\
            1408.0  0.5391321283761483  \\
            1409.0  0.5391322178929326  \\
            1410.0  0.5391322892173908  \\
            1411.0  0.5391323423495225  \\
            1411.1569181045186  0.5391323490355857  \\
            1412.0  0.5391323763629109  \\
            1413.0  0.5391323936452207  \\
            1414.0  0.5391323945079702  \\
            1415.0  0.5391323789511594  \\
            1416.0  0.5391323469747882  \\
            1417.0  0.5391322985788567  \\
            1418.0  0.5391322337633648  \\
            1419.0  0.5391321525283126  \\
            1420.0  0.5391320548737001  \\
            1421.0  0.5391319407995272  \\
            1422.0  0.5391318103057939  \\
            1422.851717233782  0.539131686214064  \\
            1423.0  0.5391316622606732  \\
            1424.0  0.5391314931684192  \\
            1425.0  0.5391313109197343  \\
            1426.0  0.5391311155146183  \\
            1427.0  0.5391309069530714  \\
            1428.0  0.5391306852350934  \\
            1429.0  0.5391304503606844  \\
            1430.0  0.5391302023298444  \\
            1431.0  0.5391299411425735  \\
            1432.0  0.5391296667988715  \\
            1433.0  0.5391293792987385  \\
            1434.0  0.5391290786421745  \\
            1435.0  0.5391287648291795  \\
            1436.0  0.5391284378597535  \\
            1437.0  0.5391280977338966  \\
            1438.0  0.5391277444516085  \\
            1439.0  0.5391273780128896  \\
            1440.0  0.5391269984177395  \\
            1441.0  0.5391266056661586  \\
            1442.0  0.5391261997581465  \\
            1443.0  0.5391257806937034  \\
            1443.540476934007  0.5391255487220669  \\
            1444.0  0.539125347080419  \\
            1445.0  0.5391249014272287  \\
            1446.0  0.5391244463917652  \\
            1447.0  0.5391239819740286  \\
            1448.0  0.5391235081740189  \\
            1449.0  0.539123024991736  \\
            1450.0  0.5391225324271801  \\
            1451.0  0.5391220304803511  \\
            1452.0  0.5391215191512491  \\
            1453.0  0.5391209984398738  \\
            1454.0  0.5391204683462255  \\
            1455.0  0.5391199288703041  \\
            1456.0  0.5391193800121097  \\
            1457.0  0.539118821771642  \\
            1457.142644928513  0.5391187413768503  \\
            1458.0  0.53911824877493  \\
            1459.0  0.5391176694426406  \\
            1460.0  0.5391170849715377  \\
            1461.0  0.5391164953616214  \\
            1462.0  0.5391159006128916  \\
            1463.0  0.5391153007253485  \\
            1464.0  0.539114695698992  \\
            1465.0  0.5391140855338219  \\
            1466.0  0.5391134702298385  \\
            1467.0  0.5391128497870417  \\
            1468.0  0.5391122242054314  \\
            1469.0  0.5391115934850077  \\
            1470.0  0.5391109576257705  \\
            1471.0  0.53911031662772  \\
            1472.0  0.5391096704908561  \\
            1473.0  0.5391090192151787  \\
            1474.0  0.5391083628006879  \\
            1475.0  0.5391077012473837  \\
            1476.0  0.539107034555266  \\
            1476.5091032467299  0.5391066931660965  \\
            1477.0  0.5391063610348527  \\
            1478.0  0.5391056836712931  \\
            1479.0  0.5391050052574786  \\
            1480.0  0.5391043257934094  \\
            1481.0  0.5391036452790853  \\
            1482.0  0.5391029637145063  \\
            1483.0  0.5391022810996725  \\
            1484.0  0.5391015974345839  \\
            1485.0  0.5391009127192403  \\
            1486.0  0.539100226953642  \\
            1487.0  0.5390995401377888  \\
            1488.0  0.5390988522716809  \\
            1489.0  0.539098163355318  \\
            1490.0  0.5390974733887003  \\
            1491.0  0.5390967823718278  \\
            1491.3477240832874  0.5390965418425255  \\
            1492.0  0.5390960899483779  \\
            1493.0  0.5390953983906484  \\
            1494.0  0.5390947083317883  \\
            1495.0  0.5390940197717978  \\
            1496.0  0.5390933327106768  \\
            1497.0  0.5390926471484253  \\
            1498.0  0.5390919630850433  \\
            1499.0  0.5390912805205308  \\
            1500.0  0.5390905994548878  \\
        }
        ;
    \addlegendentry {$\upsilon=$10.0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={28}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.997  \\
            0.0034206013365780477  0.9954362627647892  \\
            0.03762661470235852  0.9800838939259346  \\
            0.15956221793924652  0.9293613579549197  \\
            0.37456969702774734  0.8534513695721314  \\
            0.6595419220343852  0.7746300516558342  \\
            1.0  0.7053033974292662  \\
            1.0287458196426267  0.7004463488175933  \\
            1.4841674482384324  0.6393614407751511  \\
            2.0  0.5965451986316616  \\
            2.0343002316536207  0.5944063229971843  \\
            2.6830057990637823  0.5652500421683415  \\
            3.0  0.5566798699537376  \\
            3.444848945028175  0.5486013538037887  \\
            4.0  0.5427456022620265  \\
            4.328406985423062  0.5407152485753062  \\
            5.0  0.538548061209053  \\
            5.348107423049223  0.538107303320567  \\
            6.0  0.5379872700055178  \\
            6.511775766156023  0.53829561237829  \\
            7.0  0.5387677096110369  \\
            7.801805552751212  0.5397572500976255  \\
            8.0  0.5400232115505199  \\
            9.0  0.5414263517810293  \\
            9.417995866284073  0.5420260152758375  \\
            10.0  0.5428562934602221  \\
            11.0  0.5442698716026538  \\
            11.549624871624761  0.545033372278428  \\
            12.0  0.5456477625700947  \\
            13.0  0.5469830257549055  \\
            14.0  0.548279737744735  \\
            14.37086536805468  0.5487491001519103  \\
            15.0  0.5495300787286066  \\
            16.0  0.5507375430801218  \\
            17.0  0.551906534254254  \\
            18.0  0.5530353925699306  \\
            18.30641646220767  0.5533722716759463  \\
            19.0  0.5541156152928427  \\
            20.0  0.5551511092590675  \\
            21.0  0.556158879150785  \\
            22.0  0.5571418448867365  \\
            23.0  0.5580878949590449  \\
            23.599689576905526  0.5586268676024503  \\
            24.0  0.5589494669591004  \\
            25.0  0.5596432045205723  \\
            26.0  0.5604007618266823  \\
            27.0  0.5613310700727321  \\
            28.0  0.5623418967965673  \\
            29.0  0.563139845878578  \\
            29.095203350058814  0.5631883650425813  \\
            30.0  0.563059455881888  \\
            31.0  0.5631172183388945  \\
            32.0  0.5644668099575993  \\
            33.0  0.5663923090956804  \\
            33.63204835410266  0.5668109000951639  \\
            34.0  0.5664494650274858  \\
            35.0  0.5653568739910717  \\
            36.0  0.5664942758646317  \\
            37.0  0.5687724797583891  \\
            37.3456839755083  0.5688831928799228  \\
            38.0  0.5681194782955233  \\
            39.0  0.567753921588317  \\
            40.0  0.569124637617866  \\
            40.648527598698855  0.5696547133759977  \\
            41.0  0.5694645819746844  \\
            42.0  0.5690961551298513  \\
            43.0  0.5697097092969753  \\
            43.86967195050512  0.5702473710250812  \\
            44.0  0.5702251746527467  \\
            45.0  0.5700046997020721  \\
            46.0  0.5702742020144803  \\
            47.0  0.5707869768797611  \\
            47.188450238594946  0.5708023589843831  \\
            48.0  0.570657927148158  \\
            49.0  0.5706781253223864  \\
            50.0  0.5710675346680452  \\
            50.66217310186114  0.5712046115264466  \\
            51.0  0.5711981968636598  \\
            52.0  0.5711782057408947  \\
            53.0  0.5711567150129762  \\
            54.0  0.571133724679904  \\
            55.0  0.5711092347416782  \\
            56.0  0.5710832451982988  \\
            57.0  0.5710557560497659  \\
            57.87359994530926  0.5710305142716413  \\
            58.0  0.5710234124788001  \\
            59.0  0.5709559245191588  \\
            60.0  0.5708683674660227  \\
            61.0  0.5707607413193918  \\
            62.0  0.570633046079266  \\
            63.0  0.5704852817456454  \\
            64.0  0.57031744831853  \\
            65.0  0.5701295457979197  \\
            66.0  0.5699215741838147  \\
            67.0  0.5696935334762148  \\
            67.96431155329891  0.569454623665266  \\
            68.0  0.5694454592971825  \\
            69.0  0.5691819915999689  \\
            70.0  0.5689056250301809  \\
            71.0  0.568616359587819  \\
            72.0  0.5683141952728828  \\
            73.0  0.5679991320853726  \\
            74.0  0.5676711700252881  \\
            75.0  0.5673303090926295  \\
            76.0  0.5669765492873966  \\
            77.0  0.5666098906095897  \\
            77.67939814074451  0.5663534247079501  \\
            78.0  0.5662286991373343  \\
            79.0  0.5658335735296657  \\
            80.0  0.5654292250032724  \\
            81.0  0.5650156535581545  \\
            82.0  0.5645928591943121  \\
            83.0  0.5641608419117452  \\
            84.0  0.5637196017104537  \\
            85.0  0.5632691385904375  \\
            86.0  0.5628094525516969  \\
            87.0  0.5623405435942316  \\
            88.0  0.5618624117180417  \\
            89.0  0.5613750569231274  \\
            89.28237955491485  0.5612357680016826  \\
            90.0  0.5608770158692832  \\
            91.0  0.5603729142189939  \\
            92.0  0.5598639423442213  \\
            93.0  0.5593501002449651  \\
            94.0  0.5588313879212256  \\
            95.0  0.5583078053730025  \\
            96.0  0.557779352600296  \\
            97.0  0.557246029603106  \\
            98.0  0.5567078363814325  \\
            99.0  0.5561647729352756  \\
            100.0  0.5556168392646351  \\
            100.1402594108051  0.5555395969581843  \\
            101.0  0.5550621285606034  \\
            102.0  0.5545057665901787  \\
            103.0  0.5539483306643508  \\
            104.0  0.5533898207831195  \\
            105.0  0.5528302369464849  \\
            106.0  0.5522695791544471  \\
            107.0  0.551707847407006  \\
            108.0  0.5511450417041615  \\
            109.0  0.5505811620459138  \\
            110.0  0.5500162084322627  \\
            111.0  0.5494501808632084  \\
            112.0  0.5488830793387508  \\
            112.01576539714787  0.5488741301588632  \\
            113.0  0.5483139617573415  \\
            114.0  0.5477470184063903  \\
            115.0  0.5471822903042154  \\
            116.0  0.5466197774508168  \\
            117.0  0.5460594798461943  \\
            118.0  0.5455013974903482  \\
            119.0  0.5449455303832783  \\
            120.0  0.5443918785249846  \\
            121.0  0.5438404419154672  \\
            122.0  0.543291220554726  \\
            123.0  0.5427442144427611  \\
            123.14251407939744  0.5426664387185021  \\
            124.0  0.5421987115369632  \\
            125.0  0.5416575702679537  \\
            126.0  0.5411210827366496  \\
            127.0  0.5405892489430508  \\
            128.0  0.5400620688871576  \\
            129.0  0.5395395425689699  \\
            130.0  0.5390216699884874  \\
            131.0  0.5385084511457106  \\
            132.0  0.537999886040639  \\
            133.0  0.5374959746732729  \\
            134.0  0.5369967170436124  \\
            134.18621325454552  0.5369042626344113  \\
            135.0  0.5365020155907494  \\
            136.0  0.536013420067251  \\
            137.0  0.535531104179164  \\
            138.0  0.5350550679264885  \\
            139.0  0.5345853113092243  \\
            140.0  0.5341218343273716  \\
            141.0  0.5336646369809303  \\
            142.0  0.5332137192699004  \\
            143.0  0.5327690811942819  \\
            143.01279752649555  0.5327634316228574  \\
            144.0  0.5323296874722787  \\
            145.0  0.5318977509804865  \\
            146.0  0.5314732928098105  \\
            147.0  0.5310563129602507  \\
            148.0  0.5306468114318071  \\
            149.0  0.5302447882244797  \\
            150.0  0.5298502433382686  \\
            151.0  0.5294631767731737  \\
            152.0  0.5290835885291949  \\
            153.0  0.5287114786063325  \\
            154.0  0.5283468470045861  \\
            155.0  0.5279896937239561  \\
            156.0  0.5276400187644422  \\
            157.0  0.5272978221260446  \\
            158.0  0.5269631038087632  \\
            159.0  0.526635863812598  \\
            159.47655323603948  0.5264825476170588  \\
            160.0  0.5263163778452996  \\
            161.0  0.5260049965901142  \\
            162.0  0.5257015864633071  \\
            163.0  0.5254061474648785  \\
            164.0  0.5251186795948283  \\
            165.0  0.5248391828531563  \\
            166.0  0.524567657239863  \\
            167.0  0.524304102754948  \\
            168.0  0.5240485193984113  \\
            169.0  0.5238009071702532  \\
            170.0  0.5235612660704734  \\
            171.0  0.523329596099072  \\
            172.0  0.5231058972560491  \\
            173.0  0.5228901695414044  \\
            174.0  0.5226824129551383  \\
            175.0  0.5224826274972506  \\
            176.0  0.5222908131677413  \\
            177.0  0.5221069699666103  \\
            178.0  0.5219310978938578  \\
            179.0  0.5217631969494838  \\
            179.76230549549797  0.5216405594042568  \\
            180.0  0.5216035528627856  \\
            181.0  0.5214524948993634  \\
            182.0  0.5213089210910606  \\
            183.0  0.5211728314378773  \\
            184.0  0.5210442259398134  \\
            185.0  0.5209231045968689  \\
            186.0  0.5208094674090439  \\
            187.0  0.5207033143763382  \\
            188.0  0.5206046454987521  \\
            189.0  0.5205134607762852  \\
            190.0  0.5204297602089379  \\
            191.0  0.5203535437967101  \\
            192.0  0.5202848115396016  \\
            193.0  0.5202235634376126  \\
            193.5942129479165  0.5201907138998398  \\
            194.0  0.5201705002392006  \\
            195.0  0.5201251658444735  \\
            196.0  0.5200862037861811  \\
            197.0  0.5200536140643233  \\
            198.0  0.5200273966789002  \\
            199.0  0.5200075516299117  \\
            200.0  0.519994078917358  \\
            201.0  0.5199869785412389  \\
            202.0  0.5199862505015544  \\
            203.0  0.5199918947983047  \\
            204.0  0.5200039114314896  \\
            205.0  0.5200223004011091  \\
            206.0  0.5200470617071633  \\
            207.0  0.5200781953496522  \\
            208.0  0.5201157013285758  \\
            209.0  0.520159579643934  \\
            210.0  0.5202098302957269  \\
            211.0  0.5202664532839544  \\
            211.47109869967  0.5202953364187928  \\
            212.0  0.5203301176418348  \\
            213.0  0.5203997272147286  \\
            214.0  0.520474370859393  \\
            215.0  0.5205540485758281  \\
            216.0  0.520638760364034  \\
            217.0  0.5207285062240105  \\
            218.0  0.5208232861557578  \\
            219.0  0.5209231001592757  \\
            220.0  0.5210279482345643  \\
            221.0  0.5211378303816236  \\
            222.0  0.5212527466004537  \\
            223.0  0.5213726968910545  \\
            224.0  0.5214976812534259  \\
            225.0  0.5216276996875681  \\
            225.69825660057424  0.5217214706660807  \\
            226.0  0.5217633373120792  \\
            227.0  0.521904405848487  \\
            228.0  0.5220490378631552  \\
            229.0  0.5221972333560837  \\
            230.0  0.5223489923272728  \\
            231.0  0.5225043147767223  \\
            232.0  0.5226632007044324  \\
            233.0  0.5228256501104028  \\
            234.0  0.5229916629946338  \\
            235.0  0.5231612393571252  \\
            236.0  0.5233343791978772  \\
            237.0  0.5235110825168895  \\
            238.0  0.5236913493141624  \\
            239.0  0.5238751795896956  \\
            240.0  0.5240625733434895  \\
            241.0  0.5242535305755437  \\
            242.0  0.5244480512858584  \\
            242.68624038703402  0.5245836010217891  \\
            243.0  0.5246465681958434  \\
            244.0  0.5248486599960643  \\
            245.0  0.5250528918541665  \\
            246.0  0.5252592637701496  \\
            247.0  0.525467775744014  \\
            248.0  0.5256784277757595  \\
            249.0  0.525891219865386  \\
            250.0  0.5261061520128937  \\
            251.0  0.5263232242182824  \\
            252.0  0.5265424364815523  \\
            253.0  0.5267637888027032  \\
            254.0  0.5269872811817354  \\
            255.0  0.5272129136186486  \\
            256.0  0.527440686113443  \\
            257.0  0.5276705986661184  \\
            257.3459875381859  0.5277506438512529  \\
            258.0  0.5279034775873945  \\
            259.0  0.5281378497951226  \\
            260.0  0.5283730514192364  \\
            261.0  0.528609082459736  \\
            262.0  0.5288459429166213  \\
            263.0  0.5290836327898923  \\
            264.0  0.5293221520795491  \\
            265.0  0.5295615007855917  \\
            266.0  0.5298016789080201  \\
            267.0  0.5300426864468342  \\
            268.0  0.530284523402034  \\
            269.0  0.5305271897736196  \\
            270.0  0.5307706855615909  \\
            271.0  0.5310150107659479  \\
            272.0  0.5312601653866909  \\
            273.0  0.5315061494238194  \\
            273.2812797815912  0.5315754892201014  \\
            274.0  0.5317535316442699  \\
            275.0  0.5320010025295221  \\
            276.0  0.5322481818280569  \\
            277.0  0.5324950695398741  \\
            278.0  0.532741665664974  \\
            279.0  0.5329879702033565  \\
            280.0  0.5332339831550216  \\
            281.0  0.5334797045199691  \\
            282.0  0.5337251342981992  \\
            283.0  0.5339702724897119  \\
            284.0  0.5342151190945071  \\
            285.0  0.5344596741125849  \\
            286.0  0.5347039375439452  \\
            287.0  0.5349479093885882  \\
            287.48665679683273  0.535066534464744  \\
            288.0  0.535191966818535  \\
            289.0  0.5354354044251518  \\
            290.0  0.535677644105823  \\
            291.0  0.5359186858605485  \\
            292.0  0.5361585296893282  \\
            293.0  0.5363971755921623  \\
            294.0  0.5366346235690507  \\
            295.0  0.5368708736199933  \\
            296.0  0.5371059257449903  \\
            297.0  0.5373397799440416  \\
            298.0  0.5375724362171471  \\
            299.0  0.537803894564307  \\
            300.0  0.5380341549855211  \\
            301.0  0.5382632174807895  \\
            301.44036320417393  0.5383637082631573  \\
            302.0  0.5384912927977835  \\
            303.0  0.538717816172125  \\
            304.0  0.5389424749930015  \\
            305.0  0.5391652692604131  \\
            306.0  0.5393861989743598  \\
            307.0  0.5396052641348414  \\
            308.0  0.5398224647418582  \\
            309.0  0.5400378007954101  \\
            310.0  0.540251272295497  \\
            311.0  0.5404628792421189  \\
            312.0  0.5406726216352759  \\
            313.0  0.540880499474968  \\
            313.1058018650858  0.5409023842655623  \\
            314.0  0.5410866725583033  \\
            315.0  0.5412905439548304  \\
            316.0  0.5414920692848026  \\
            317.0  0.5416912485482199  \\
            318.0  0.5418880817450825  \\
            319.0  0.5420825688753903  \\
            320.0  0.5422747099391432  \\
            321.0  0.5424645049363412  \\
            322.0  0.5426519538669845  \\
            323.0  0.542837056731073  \\
            324.0  0.5430198135286065  \\
            324.1059664470488  0.5430390421430873  \\
            325.0  0.5432005011586069  \\
            326.0  0.5433784910122416  \\
            327.0  0.5435537287562358  \\
            328.0  0.5437262143905892  \\
            329.0  0.5438959479153022  \\
            330.0  0.5440629293303744  \\
            331.0  0.544227158635806  \\
            332.0  0.544388635831597  \\
            333.0  0.5445473609177474  \\
            334.0  0.5447033338942571  \\
            335.0  0.5448565547611262  \\
            336.0  0.5450070235183546  \\
            337.0  0.5451547401659426  \\
            338.0  0.5452997047038898  \\
            339.0  0.5454419171321964  \\
            339.02694476641557  0.5454457109363388  \\
            340.0  0.5455815133561913  \\
            341.0  0.5457180988314001  \\
            342.0  0.5458516662110185  \\
            343.0  0.5459822154950464  \\
            344.0  0.5461097466834838  \\
            345.0  0.5462342597763308  \\
            346.0  0.5463557547735872  \\
            347.0  0.5464742316752532  \\
            348.0  0.5465896904813288  \\
            349.0  0.5467021311918138  \\
            350.0  0.5468115538067083  \\
            351.0  0.5469179583260124  \\
            352.0  0.5470213447497261  \\
            353.0  0.5471217130778492  \\
            354.0  0.5472190633103818  \\
            354.854823580465  0.5472998879186093  \\
            355.0  0.547313347682086  \\
            356.0  0.547404323197214  \\
            357.0  0.547492264006041  \\
            358.0  0.5475771701085671  \\
            359.0  0.5476590415047923  \\
            360.0  0.5477378781947164  \\
            361.0  0.5478136801783396  \\
            362.0  0.5478864474556618  \\
            363.0  0.5479561800266832  \\
            364.0  0.5480228778914036  \\
            365.0  0.548086541049823  \\
            366.0  0.5481471695019414  \\
            367.0  0.5482047632477589  \\
            368.0  0.5482593222872755  \\
            369.0  0.5483108466204911  \\
            370.0  0.5483593362474057  \\
            371.0  0.5484047911680194  \\
            372.0  0.5484472113823322  \\
            373.0  0.5484865968903441  \\
            374.0  0.5485229476920549  \\
            375.0  0.5485562637874648  \\
            376.0  0.5485865451765737  \\
            377.0  0.5486137918593816  \\
            377.1670349220518  0.5486180472207932  \\
            378.0  0.5486368652586486  \\
            379.0  0.5486570543304237  \\
            380.0  0.5486746219043129  \\
            381.0  0.5486895679803164  \\
            382.0  0.5487018925584343  \\
            383.0  0.5487115956386663  \\
            384.0  0.5487186772210126  \\
            385.0  0.5487231373054732  \\
            386.0  0.548724975892048  \\
            387.0  0.5487241929807372  \\
            388.0  0.5487207885715405  \\
            389.0  0.5487147626644581  \\
            390.0  0.54870611525949  \\
            391.0  0.5486948463566361  \\
            392.0  0.5486809559558965  \\
            393.0  0.5486644440572711  \\
            394.0  0.54864531066076  \\
            395.0  0.5486235557663631  \\
            396.0  0.5485991793740806  \\
            397.0  0.5485721814839123  \\
            398.0  0.5485425620958582  \\
            399.0  0.5485103212099184  \\
            400.0  0.5484754588260928  \\
            401.0  0.5484379749443815  \\
            402.0  0.5483978695647845  \\
            403.0  0.5483551426873018  \\
            403.5579174030177  0.5483301653299111  \\
            404.0  0.5483094940185719  \\
            405.0  0.5482612869275851  \\
            406.0  0.548211071413273  \\
            407.0  0.5481588474756351  \\
            408.0  0.5481046151146719  \\
            409.0  0.5480483743303831  \\
            410.0  0.5479901251227688  \\
            411.0  0.547929867491829  \\
            412.0  0.5478676014375636  \\
            413.0  0.5478033269599728  \\
            414.0  0.5477370440590564  \\
            415.0  0.5476687527348145  \\
            416.0  0.5475984529872471  \\
            417.0  0.5475261448163542  \\
            418.0  0.5474518282221357  \\
            419.0  0.5473755032045917  \\
            420.0  0.5472971697637222  \\
            420.0115572860567  0.5472962527016435  \\
            421.0  0.5472155279583034  \\
            422.0  0.5471326174433778  \\
            423.0  0.5470484578061321  \\
            424.0  0.5469630490465661  \\
            425.0  0.54687639116468  \\
            426.0  0.5467884841604737  \\
            427.0  0.546699328033947  \\
            428.0  0.5466089227851003  \\
            429.0  0.5465172684139333  \\
            430.0  0.5464243649204462  \\
            431.0  0.5463302123046389  \\
            432.0  0.5462348105665112  \\
            433.0  0.5461381597060635  \\
            434.0  0.5460402597232956  \\
            435.0  0.5459411106182074  \\
            436.0  0.5458407123907991  \\
            437.0  0.5457390650410705  \\
            438.0  0.5456361685690218  \\
            439.0  0.5455320229746529  \\
            440.0  0.5454266282579637  \\
            441.0  0.5453199844189544  \\
            441.60781512548107  0.5452545543254532  \\
            442.0  0.5452117957867  \\
            443.0  0.5451024225195291  \\
            444.0  0.5449925510697953  \\
            445.0  0.5448821814374986  \\
            446.0  0.5447713136226389  \\
            447.0  0.5446599476252163  \\
            448.0  0.5445480834452308  \\
            449.0  0.5444357210826823  \\
            450.0  0.5443228605375708  \\
            451.0  0.5442095018098966  \\
            452.0  0.5440956448996592  \\
            453.0  0.543981289806859  \\
            454.0  0.5438664365314958  \\
            455.0  0.5437510850735697  \\
            456.0  0.5436352354330807  \\
            457.0  0.5435188876100288  \\
            457.4900679472691  0.5434616873761591  \\
            458.0  0.543401599593046  \\
            459.0  0.5432838827476812  \\
            460.0  0.5431663222488802  \\
            461.0  0.543048918096643  \\
            462.0  0.5429316702909696  \\
            463.0  0.5428145788318599  \\
            464.0  0.5426976437193141  \\
            465.0  0.5425808649533319  \\
            466.0  0.5424642425339137  \\
            467.0  0.5423477764610591  \\
            468.0  0.5422314667347684  \\
            469.0  0.5421153133550415  \\
            470.0  0.5419993163218784  \\
            471.0  0.541883475635279  \\
            472.0  0.5417677912952434  \\
            473.0  0.5416522633017716  \\
            474.0  0.5415368916548636  \\
            475.0  0.5414216763545194  \\
            475.6674739342752  0.5413448601512122  \\
            476.0  0.5413064688711215  \\
            477.0  0.5411914742802906  \\
            478.0  0.5410771683888161  \\
            479.0  0.5409635511966984  \\
            480.0  0.540850622703937  \\
            481.0  0.5407383829105322  \\
            482.0  0.540626831816484  \\
            483.0  0.5405159694217923  \\
            484.0  0.5404057957264571  \\
            485.0  0.5402963107304786  \\
            486.0  0.5401875144338565  \\
            487.0  0.540079406836591  \\
            488.0  0.539971987938682  \\
            489.0  0.5398652577401296  \\
            490.0  0.5397592162409337  \\
            490.49110564500535  0.5397073908260372  \\
            491.0  0.5396537572122299  \\
            492.0  0.5395491431780344  \\
            493.0  0.5394455608900376  \\
            494.0  0.5393430103482396  \\
            495.0  0.5392414915526406  \\
            496.0  0.5391410045032403  \\
            497.0  0.5390415492000388  \\
            498.0  0.5389431256430361  \\
            499.0  0.5388457338322323  \\
            500.0  0.5387493737676274  \\
            501.0  0.5386540454492212  \\
            502.0  0.5385597488770139  \\
            503.0  0.5384664840510054  \\
            503.14109911420263  0.5384534075264036  \\
            504.0  0.5383742025464693  \\
            505.0  0.5382831449542085  \\
            506.0  0.5381933344194937  \\
            507.0  0.538104770942325  \\
            508.0  0.5380174545227023  \\
            509.0  0.5379313851606257  \\
            510.0  0.5378465628560952  \\
            511.0  0.5377629876091107  \\
            512.0  0.5376806594196724  \\
            513.0  0.53759957828778  \\
            514.0  0.5375197442134337  \\
            514.0532346248813  0.5375155292367875  \\
            515.0  0.5374410464818449  \\
            516.0  0.5373637386815574  \\
            517.0  0.5372878311149684  \\
            518.0  0.5372133237820779  \\
            519.0  0.5371402166828857  \\
            520.0  0.5370685098173922  \\
            521.0  0.536998203185597  \\
            522.0  0.5369292967875003  \\
            523.0  0.5368617906231021  \\
            524.0  0.5367956846924025  \\
            525.0  0.5367309789954011  \\
            526.0  0.5366676735320984  \\
            527.0  0.5366057683024941  \\
            528.0  0.5365452633065882  \\
            529.0  0.5364861585443809  \\
            530.0  0.536428454015872  \\
            531.0  0.5363721497210615  \\
            532.0  0.5363172456599496  \\
            532.0595878167472  0.5363140182511623  \\
            533.0  0.5362639799174058  \\
            534.0  0.5362121414051307  \\
            535.0  0.5361617154029945  \\
            536.0  0.536112701910997  \\
            537.0  0.5360651009291384  \\
            538.0  0.5360189124574185  \\
            539.0  0.5359741364958374  \\
            540.0  0.5359307730443951  \\
            541.0  0.5358888221030916  \\
            542.0  0.5358482836719269  \\
            543.0  0.5358091577509011  \\
            544.0  0.535771444340014  \\
            545.0  0.5357351434392656  \\
            546.0  0.5357002550486561  \\
            547.0  0.5356667791681855  \\
            548.0  0.5356347157978536  \\
            549.0  0.5356040649376604  \\
            550.0  0.5355748265876061  \\
            551.0  0.5355470007476907  \\
            552.0  0.535520587417914  \\
            553.0  0.535495586598276  \\
            554.0  0.5354719982887769  \\
            555.0  0.5354498224894165  \\
            556.0  0.535429059200195  \\
            557.0  0.5354097084211124  \\
            558.0  0.5353917701521684  \\
            558.9269408228162  0.5353764039230273  \\
            559.0  0.5353752630431644  \\
            560.0  0.5353603279186028  \\
            561.0  0.5353466615177198  \\
            562.0  0.5353342638405156  \\
            563.0  0.53532313488699  \\
            564.0  0.5353132746571432  \\
            565.0  0.535304683150975  \\
            566.0  0.5352973603684855  \\
            567.0  0.5352913063096748  \\
            568.0  0.5352865209745427  \\
            569.0  0.5352830043630893  \\
            570.0  0.5352807564753147  \\
            571.0  0.5352797773112187  \\
            572.0  0.5352800668708014  \\
            573.0  0.5352816251540627  \\
            574.0  0.5352844521610028  \\
            574.250081775458  0.5352853574598095  \\
            575.0  0.5352889263768669  \\
            576.0  0.5352945673256103  \\
            577.0  0.5353012161771847  \\
            578.0  0.5353088729315902  \\
            579.0  0.5353175375888268  \\
            580.0  0.5353272101488945  \\
            581.0  0.5353378906117932  \\
            582.0  0.5353495789775229  \\
            583.0  0.5353622752460837  \\
            584.0  0.5353759794174755  \\
            585.0  0.5353906914916984  \\
            586.0  0.5354064114687523  \\
            587.0  0.5354231393486374  \\
            588.0  0.5354408751313534  \\
            589.0  0.5354596188169005  \\
            590.0  0.5354793704052786  \\
            591.0  0.5355001298964878  \\
            592.0  0.535521897290528  \\
            593.0  0.5355446725873994  \\
            594.0  0.5355684557871018  \\
            595.0  0.5355932468896352  \\
            595.7502556699706  0.5356125083132546  \\
            596.0  0.5356191248365855  \\
            597.0  0.5356460643894236  \\
            598.0  0.5356737182731116  \\
            599.0  0.5357020864876493  \\
            600.0  0.5357311690330367  \\
            601.0  0.5357609659092739  \\
            602.0  0.5357914771163609  \\
            603.0  0.5358227026542977  \\
            604.0  0.5358546425230841  \\
            605.0  0.5358872967227204  \\
            606.0  0.5359206652532065  \\
            607.0  0.5359547481145422  \\
            608.0  0.5359895453067278  \\
            609.0  0.5360250568297631  \\
            610.0  0.5360612826836482  \\
            611.0  0.536098222868383  \\
            611.1321858155831  0.5361031592898166  \\
            612.0  0.5361362194166808  \\
            613.0  0.5361746979579168  \\
            614.0  0.536213586263865  \\
            615.0  0.5362528843345252  \\
            616.0  0.5362925921698977  \\
            617.0  0.5363327097699824  \\
            618.0  0.5363732371347791  \\
            619.0  0.5364141742642882  \\
            620.0  0.5364555211585093  \\
            621.0  0.5364972778174426  \\
            622.0  0.5365394442410881  \\
            623.0  0.5365820204294457  \\
            624.0  0.5366250063825155  \\
            625.0  0.5366684021002975  \\
            626.0  0.5367122075827917  \\
            627.0  0.536756422829998  \\
            628.0  0.5368010478419165  \\
            629.0  0.5368460826185473  \\
            630.0  0.5368915271598901  \\
            630.0611657321939  0.5368943201068302  \\
            631.0  0.5369375541376832  \\
            632.0  0.536983730593587  \\
            633.0  0.5370300367115712  \\
            634.0  0.537076472491636  \\
            635.0  0.5371230379337815  \\
            636.0  0.5371697330380074  \\
            637.0  0.5372165578043139  \\
            638.0  0.537263512232701  \\
            639.0  0.5373105963231686  \\
            640.0  0.5373578100757167  \\
            641.0  0.5374051534903453  \\
            642.0  0.5374526265670546  \\
            643.0  0.5375002293058444  \\
            644.0  0.5375479617067147  \\
            645.0  0.5375958237696655  \\
            645.2629139269233  0.5376084288989336  \\
            646.0  0.5376439864099226  \\
            647.0  0.5376921330547241  \\
            648.0  0.5377401714667589  \\
            649.0  0.5377881016460272  \\
            650.0  0.5378359235925289  \\
            651.0  0.537883637306264  \\
            652.0  0.5379312427872325  \\
            653.0  0.5379787400354343  \\
            654.0  0.5380261290508697  \\
            655.0  0.5380734098335384  \\
            656.0  0.5381205823834404  \\
            657.0  0.5381676467005759  \\
            658.0  0.5382146027849448  \\
            659.0  0.5382614506365472  \\
            660.0  0.5383081902553829  \\
            661.0  0.538354821641452  \\
            661.7629377491544  0.5383903256990077  \\
            662.0  0.5384013834121358  \\
            663.0  0.5384478454161734  \\
            664.0  0.5384940119434348  \\
            665.0  0.5385398829939201  \\
            666.0  0.5385854585676291  \\
            667.0  0.5386307386645619  \\
            668.0  0.5386757232847185  \\
            669.0  0.5387204124280989  \\
            670.0  0.5387648060947031  \\
            671.0  0.5388089042845312  \\
            672.0  0.538852706997583  \\
            673.0  0.5388962142338587  \\
            674.0  0.5389394259933581  \\
            675.0  0.5389823422760814  \\
            675.685175992265  0.5390115768977132  \\
            676.0  0.5390249935877095  \\
            677.0  0.5390673304733914  \\
            678.0  0.5391092420686378  \\
            679.0  0.5391507283734485  \\
            680.0  0.5391917893878236  \\
            681.0  0.5392324251117632  \\
            682.0  0.5392726355452672  \\
            683.0  0.5393124206883356  \\
            684.0  0.5393517805409684  \\
            685.0  0.5393907151031656  \\
            686.0  0.5394292243749272  \\
            687.0  0.5394673083562533  \\
            688.0  0.5395049670471438  \\
            688.4033785718341  0.5395200373791563  \\
            689.0  0.5395422337834951  \\
            690.0  0.5395790252132224  \\
            691.0  0.5396153004671684  \\
            692.0  0.5396510595453329  \\
            693.0  0.5396863024477159  \\
            694.0  0.5397210291743174  \\
            695.0  0.5397552397251374  \\
            696.0  0.539788934100176  \\
            697.0  0.5398221122994331  \\
            698.0  0.5398547743229087  \\
            699.0  0.5398869201706028  \\
            700.0  0.5399185498425155  \\
            701.0  0.5399496633386467  \\
            701.2919607108913  0.5399586499058868  \\
            702.0  0.5399802930553813  \\
            703.0  0.5400103667968258  \\
            704.0  0.5400398621177958  \\
            705.0  0.5400687790182912  \\
            706.0  0.540097117498312  \\
            707.0  0.5401248775578584  \\
            708.0  0.5401520591969302  \\
            709.0  0.5401786624155275  \\
            710.0  0.5402046872136502  \\
            711.0  0.5402301335912985  \\
            712.0  0.5402550015484722  \\
            713.0  0.5402792910851713  \\
            714.0  0.5403030022013958  \\
            715.0  0.540326134897146  \\
            716.0  0.5403486891724215  \\
            717.0  0.5403706650272225  \\
            718.0  0.540392062461549  \\
            718.9199358227756  0.5404112359196495  \\
            719.0  0.5404128756397648  \\
            720.0  0.5404330397779195  \\
            721.0  0.5404526188881333  \\
            722.0  0.5404716129704065  \\
            723.0  0.540490022024739  \\
            724.0  0.5405078460511306  \\
            725.0  0.5405250850495815  \\
            726.0  0.5405417390200918  \\
            727.0  0.5405578079626613  \\
            728.0  0.5405732918772901  \\
            729.0  0.5405881907639781  \\
            730.0  0.5406025046227255  \\
            731.0  0.540616233453532  \\
            732.0  0.5406293772563979  \\
            733.0  0.540641936031323  \\
            734.0  0.5406539097783075  \\
            735.0  0.5406652984973512  \\
            736.0  0.5406761021884542  \\
            737.0  0.5406863208516164  \\
            738.0  0.5406959544868379  \\
            739.0  0.5407050030941187  \\
            740.0  0.5407134666734588  \\
            741.0  0.5407213452248582  \\
            742.0  0.5407286387483168  \\
            743.0  0.5407353472438347  \\
            743.1207601027676  0.5407361177726937  \\
            744.0  0.5407413618079323  \\
            745.0  0.5407468361785297  \\
            746.0  0.5407517891553187  \\
            747.0  0.5407562207382993  \\
            748.0  0.5407601309274717  \\
            749.0  0.5407635197228357  \\
            750.0  0.5407663871243912  \\
            751.0  0.5407687331321385  \\
            752.0  0.5407705577460773  \\
            753.0  0.5407718609662079  \\
            754.0  0.54077264279253  \\
            755.0  0.5407729032250438  \\
            756.0  0.5407726422637492  \\
            757.0  0.5407718599086463  \\
            758.0  0.540770556159735  \\
            759.0  0.5407687310170154  \\
            760.0  0.5407663844804874  \\
            761.0  0.540763516550151  \\
            762.0  0.5407601272260063  \\
            762.8494813581831  0.540756838477439  \\
            763.0  0.5407561860985812  \\
            764.0  0.5407516149700385  \\
            765.0  0.5407466319886968  \\
            766.0  0.5407412371545558  \\
            767.0  0.5407354304676157  \\
            768.0  0.5407292119278766  \\
            769.0  0.5407225815353384  \\
            770.0  0.5407155392900009  \\
            771.0  0.5407080851918645  \\
            772.0  0.5407002192409289  \\
            773.0  0.5406919414371941  \\
            774.0  0.5406832517806603  \\
            775.0  0.5406741502713274  \\
            776.0  0.5406646369091953  \\
            777.0  0.540654711694264  \\
            778.0  0.5406443746265337  \\
            779.0  0.5406336257060044  \\
            780.0  0.5406224649326757  \\
            781.0  0.5406108923065481  \\
            782.0  0.5405989078276213  \\
            782.1978936364599  0.5405964873595142  \\
            783.0  0.5405863856597763  \\
            784.0  0.540573538071089  \\
            785.0  0.5405604090080591  \\
            786.0  0.540546998470687  \\
            787.0  0.5405333064589724  \\
            788.0  0.5405193329729152  \\
            789.0  0.5405050780125158  \\
            790.0  0.5404905415777739  \\
            791.0  0.5404757236686896  \\
            792.0  0.5404606242852628  \\
            793.0  0.5404452434274937  \\
            794.0  0.5404295810953821  \\
            795.0  0.540413637288928  \\
            796.0  0.5403974120081316  \\
            797.0  0.5403809052529928  \\
            798.0  0.5403641170235115  \\
            799.0  0.5403470473196877  \\
            800.0  0.5403296961415216  \\
            800.2868447798313  0.5403246670970736  \\
            801.0  0.5403119540239528  \\
            802.0  0.5402940006630585  \\
            803.0  0.5402758992190912  \\
            804.0  0.5402576496920508  \\
            805.0  0.5402392520819373  \\
            806.0  0.5402207063887509  \\
            807.0  0.5402020126124913  \\
            808.0  0.5401831707531587  \\
            809.0  0.540164180810753  \\
            810.0  0.5401450427852742  \\
            811.0  0.5401257566767225  \\
            812.0  0.5401063224850976  \\
            813.0  0.5400867402103996  \\
            814.0  0.5400670098526287  \\
            815.0  0.5400471314117846  \\
            816.0  0.5400271048878675  \\
            817.0  0.5400069302808773  \\
            817.9968200607032  0.5399866724504337  \\
            818.0  0.5399866070749851  \\
            819.0  0.5399660354448172  \\
            820.0  0.539945438055482  \\
            821.0  0.5399248149069794  \\
            822.0  0.5399041659993093  \\
            823.0  0.5398834913324718  \\
            824.0  0.5398627909064668  \\
            825.0  0.5398420647212945  \\
            826.0  0.5398213127769548  \\
            827.0  0.5398005350734475  \\
            828.0  0.5397797316107729  \\
            829.0  0.5397589023889309  \\
            830.0  0.5397380474079214  \\
            831.0  0.5397171666677445  \\
            832.0  0.5396962601684001  \\
            833.0  0.5396753279098884  \\
            834.0  0.5396543698922093  \\
            834.653214799259  0.5396406658961793  \\
            835.0  0.5396333490353233  \\
            836.0  0.5396123013250065  \\
            837.0  0.5395913299516671  \\
            838.0  0.5395704349153054  \\
            839.0  0.5395496162159212  \\
            840.0  0.5395288738535148  \\
            841.0  0.5395082078280858  \\
            842.0  0.5394876181396345  \\
            843.0  0.5394671047881607  \\
            844.0  0.5394466677736646  \\
            845.0  0.539426307096146  \\
            846.0  0.5394060227556051  \\
            847.0  0.5393858147520418  \\
            848.0  0.5393656830854561  \\
            849.0  0.5393456277558479  \\
            850.0  0.5393256487632173  \\
            850.5622199490678  0.5393144496988101  \\
            851.0  0.5393057246972185  \\
            852.0  0.5392859023376187  \\
            853.0  0.5392662298529526  \\
            854.0  0.5392467072432201  \\
            855.0  0.5392273345084212  \\
            856.0  0.5392081116485561  \\
            857.0  0.5391890386636246  \\
            858.0  0.5391701155536267  \\
            859.0  0.5391513423185624  \\
            860.0  0.5391327189584318  \\
            861.0  0.5391142454732349  \\
            862.0  0.5390959218629717  \\
            863.0  0.5390777481276421  \\
            863.4725595347468  0.5390692121026187  \\
            864.0  0.5390597085826445  \\
            865.0  0.5390418427680576  \\
            866.0  0.5390241764644776  \\
            867.0  0.5390067096719048  \\
            868.0  0.538989442390339  \\
            869.0  0.5389723746197802  \\
            870.0  0.5389555063602285  \\
            871.0  0.5389388376116839  \\
            872.0  0.5389223683741464  \\
            873.0  0.5389060986476158  \\
            874.0  0.5388900284320924  \\
            875.0  0.5388741577275761  \\
            875.6170568117809  0.5388644641388761  \\
            876.0  0.5388584755033385  \\
            877.0  0.5388430000028233  \\
            878.0  0.5388277601494587  \\
            879.0  0.5388127559432447  \\
            880.0  0.5387979873841815  \\
            881.0  0.5387834544722689  \\
            882.0  0.5387691572075071  \\
            883.0  0.5387550955898958  \\
            884.0  0.5387412696194352  \\
            885.0  0.5387276792961253  \\
            886.0  0.538714324619966  \\
            887.0  0.5387012055909575  \\
            888.0  0.5386883222090996  \\
            889.0  0.5386756744743924  \\
            889.648736742898  0.5386675954478106  \\
            890.0  0.5386632574552064  \\
            891.0  0.538651081519177  \\
            892.0  0.538639162756929  \\
            893.0  0.5386275011684627  \\
            894.0  0.5386160967537779  \\
            895.0  0.5386049495128746  \\
            896.0  0.5385940594457529  \\
            897.0  0.5385834265524128  \\
            898.0  0.5385730508328542  \\
            899.0  0.5385629322870772  \\
            900.0  0.5385530709150818  \\
            901.0  0.5385434667168678  \\
            902.0  0.5385341196924355  \\
            903.0  0.5385250298417847  \\
            904.0  0.5385161971649155  \\
            905.0  0.5385076216618279  \\
            906.0  0.5384993033325217  \\
            907.0  0.5384912421769972  \\
            908.0  0.5384834381952541  \\
            908.284438473791  0.5384812654210106  \\
            909.0  0.5384759119412413  \\
            910.0  0.5384686480359874  \\
            911.0  0.5384616378126006  \\
            912.0  0.5384548812710811  \\
            913.0  0.5384483784114288  \\
            914.0  0.5384421292336439  \\
            915.0  0.5384361337377261  \\
            916.0  0.5384303919236757  \\
            917.0  0.5384249037914925  \\
            918.0  0.5384196693411766  \\
            919.0  0.5384146885727279  \\
            920.0  0.5384099614861465  \\
            921.0  0.5384054880814324  \\
            922.0  0.5384012683585856  \\
            923.0  0.538397302317606  \\
            924.0  0.5383935899584936  \\
            925.0  0.5383901312812486  \\
            926.0  0.5383869262858708  \\
            927.0  0.5383839749723603  \\
            927.7078736158522  0.5383820391608407  \\
            928.0  0.5383812808970481  \\
            929.0  0.5383788380550846  \\
            930.0  0.5383766317664247  \\
            931.0  0.5383746620310685  \\
            932.0  0.538372928849016  \\
            933.0  0.5383714322202673  \\
            934.0  0.5383701721448222  \\
            935.0  0.5383691486226808  \\
            936.0  0.538368361653843  \\
            937.0  0.538367811238309  \\
            937.2424352217657  0.5383677134243142  \\
            938.0  0.5383675475679814  \\
            939.0  0.5383675063048684  \\
            940.0  0.5383676672197025  \\
            941.0  0.5383680303124835  \\
            942.0  0.5383685955832115  \\
            943.0  0.5383693630318864  \\
            944.0  0.5383703326585084  \\
            945.0  0.5383715044630774  \\
            946.0  0.5383728784455933  \\
            947.0  0.5383744546060563  \\
            948.0  0.5383762329444661  \\
            949.0  0.538378213460823  \\
            950.0  0.5383803961551269  \\
            951.0  0.5383827810273778  \\
            952.0  0.5383853680775756  \\
            953.0  0.5383881573057205  \\
            954.0  0.5383911487118124  \\
            955.0  0.5383943422958511  \\
            956.0  0.538397738057837  \\
            956.404102229608  0.5383991676507952  \\
            957.0  0.5384013500471401  \\
            958.0  0.5384051414122072  \\
            959.0  0.5384090944393106  \\
            960.0  0.5384132091284503  \\
            961.0  0.5384174854796261  \\
            962.0  0.5384219234928381  \\
            963.0  0.5384265231680864  \\
            964.0  0.5384312845053709  \\
            965.0  0.5384362075046917  \\
            966.0  0.5384412921660486  \\
            967.0  0.5384465384894419  \\
            968.0  0.5384519464748713  \\
            968.1337364413141  0.538452681975348  \\
            969.0  0.5384575773493593  \\
            970.0  0.5384633337373085  \\
            971.0  0.5384692029185353  \\
            972.0  0.5384751848930398  \\
            973.0  0.5384812796608218  \\
            974.0  0.5384874872218814  \\
            975.0  0.5384938075762188  \\
            976.0  0.5385002407238336  \\
            977.0  0.5385067866647262  \\
            978.0  0.5385134453988963  \\
            979.0  0.5385202169263441  \\
            980.0  0.5385271012470695  \\
            981.0  0.5385340983610725  \\
            982.0  0.538541208268353  \\
            983.0  0.5385484309689114  \\
            984.0  0.5385557664627472  \\
            985.0  0.5385632147498607  \\
            986.0  0.5385707758302517  \\
            986.4352148360148  0.5385741017514657  \\
            987.0  0.5385784688304035  \\
            988.0  0.5385862509627705  \\
            989.0  0.5385940968086568  \\
            990.0  0.5386020063680627  \\
            991.0  0.538609979640988  \\
            992.0  0.5386180166274328  \\
            993.0  0.5386261173273971  \\
            994.0  0.5386342817408808  \\
            995.0  0.538642509867884  \\
            996.0  0.5386508017084067  \\
            997.0  0.5386591572624488  \\
            998.0  0.5386675765300105  \\
            999.0  0.5386760595110917  \\
            999.6697304171832  0.5386817764459848  \\
            1000.0  0.5386846271346847  \\
            1001.0  0.5386932697483636  \\
            1002.0  0.5387019292221072  \\
            1003.0  0.5387106055559154  \\
            1004.0  0.5387192987497883  \\
            1005.0  0.5387280088037257  \\
            1006.0  0.5387367357177278  \\
            1007.0  0.5387454794917945  \\
            1008.0  0.5387542401259259  \\
            1009.0  0.5387630176201218  \\
            1010.0  0.5387718119743824  \\
            1011.0  0.5387806231887076  \\
            1012.0  0.5387894512630974  \\
            1013.0  0.5387982961975519  \\
            1014.0  0.538807157992071  \\
            1015.0  0.5388160366466547  \\
            1016.0  0.538824932161303  \\
            1016.5171292516086  0.5388295389059338  \\
            1017.0  0.5388338592461367  \\
            1018.0  0.5388427884791445  \\
            1019.0  0.5388516934821104  \\
            1020.0  0.5388605742550344  \\
            1021.0  0.5388694307979166  \\
            1022.0  0.5388782631107569  \\
            1023.0  0.5388870711935553  \\
            1024.0  0.5388958550463119  \\
            1025.0  0.5389046146690265  \\
            1026.0  0.5389133500616993  \\
            1027.0  0.5389220612243302  \\
            1028.0  0.5389307481569192  \\
            1029.0  0.5389394108594664  \\
            1030.0  0.5389480493319717  \\
            1030.1607660802372  0.5389494358445296  \\
            1031.0  0.538956684035217  \\
            1032.0  0.5389652684351459  \\
            1033.0  0.5389737959905833  \\
            1034.0  0.5389822667015289  \\
            1035.0  0.538990680567983  \\
            1036.0  0.5389990375899455  \\
            1037.0  0.5390073377674163  \\
            1038.0  0.5390155811003955  \\
            1039.0  0.539023767588883  \\
            1040.0  0.539031897232879  \\
            1041.0  0.5390399700323834  \\
            1042.0  0.5390479859873961  \\
            1043.0  0.5390559450979172  \\
            1044.0  0.5390638473639466  \\
            1044.911173421435  0.5390709982039267  \\
            1045.0  0.5390716944077899  \\
            1046.0  0.5390794882741557  \\
            1047.0  0.5390872014641025  \\
            1048.0  0.5390948339776301  \\
            1049.0  0.5391023858147387  \\
            1050.0  0.5391098569754281  \\
            1051.0  0.5391172474596985  \\
            1052.0  0.5391245572675498  \\
            1053.0  0.539131786398982  \\
            1054.0  0.539138934853995  \\
            1055.0  0.5391460026325889  \\
            1056.0  0.5391529897347639  \\
            1057.0  0.5391598961605196  \\
            1057.0043158076176  0.5391599257924812  \\
            1058.0  0.5391667302285295  \\
            1059.0  0.5391734671266535  \\
            1060.0  0.539180106783088  \\
            1061.0  0.5391866491978329  \\
            1062.0  0.5391930943708884  \\
            1063.0  0.5391994423022541  \\
            1064.0  0.5392056929919304  \\
            1065.0  0.5392118464399172  \\
            1066.0  0.5392179026462144  \\
            1067.0  0.539223861610822  \\
            1068.0  0.5392297233337402  \\
            1069.0  0.5392354878149687  \\
            1070.0  0.5392411550545078  \\
            1070.8022663402664  0.5392456313892683  \\
            1071.0  0.5392467269389684  \\
            1072.0  0.5392522027162692  \\
            1073.0  0.5392575703645978  \\
            1074.0  0.539262829883954  \\
            1075.0  0.5392679812743378  \\
            1076.0  0.5392730245357494  \\
            1077.0  0.5392779596681886  \\
            1078.0  0.5392827866716555  \\
            1079.0  0.53928750554615  \\
            1080.0  0.5392921162916722  \\
            1081.0  0.539296618908222  \\
            1082.0  0.5393010133957995  \\
            1083.0  0.5393052997544047  \\
            1084.0  0.5393094779840375  \\
            1085.0  0.539313548084698  \\
            1086.0  0.5393175100563861  \\
            1087.0  0.5393213638991019  \\
            1088.0  0.5393251096128453  \\
            1088.573638479133  0.5393272094943913  \\
            1089.0  0.5393287380872922  \\
            1090.0  0.5393322468933501  \\
            1091.0  0.539335648577002  \\
            1092.0  0.5393389431382477  \\
            1093.0  0.5393421305770872  \\
            1094.0  0.5393452108935208  \\
            1095.0  0.5393481840875481  \\
            1096.0  0.5393510501591695  \\
            1097.0  0.5393538091083846  \\
            1098.0  0.5393564609351936  \\
            1099.0  0.5393590056395966  \\
            1100.0  0.5393614432215934  \\
            1101.0  0.5393637736811842  \\
            1102.0  0.5393659970183687  \\
            1103.0  0.5393681132331473  \\
            1104.0  0.5393701223255196  \\
            1105.0  0.5393720242954858  \\
            1106.0  0.5393738191430459  \\
            1107.0  0.5393755068682  \\
            1108.0  0.5393770874709479  \\
            1109.0  0.5393785609512897  \\
            1110.0  0.5393799273092255  \\
            1111.0  0.539381186544755  \\
            1112.0  0.5393823386578784  \\
            1113.0  0.5393833836485958  \\
            1114.0  0.5393843215169071  \\
            1114.6190674137388  0.539384848435587  \\
            1115.0  0.5393851454269776  \\
            1116.0  0.5393858594757728  \\
            1117.0  0.5393864785248308  \\
            1118.0  0.5393870025741517  \\
            1119.0  0.5393874316237356  \\
            1120.0  0.5393877656735823  \\
            1121.0  0.5393880047236919  \\
            1122.0  0.5393881487740644  \\
            1123.0  0.5393881978246998  \\
            1124.0  0.5393881518755981  \\
            1125.0  0.5393880109267593  \\
            1126.0  0.5393877749781834  \\
            1127.0  0.5393874440298704  \\
            1128.0  0.5393870180818203  \\
            1129.0  0.5393864971340331  \\
            1130.0  0.5393858811865088  \\
            1130.781700981389  0.5393853335439308  \\
            1131.0  0.5393851603943859  \\
            1132.0  0.5393843220491296  \\
            1133.0  0.5393834095525463  \\
            1134.0  0.5393824229046359  \\
            1135.0  0.5393813621053984  \\
            1136.0  0.5393802271548339  \\
            1137.0  0.5393790180529424  \\
            1138.0  0.5393777347997237  \\
            1139.0  0.5393763773951781  \\
            1140.0  0.5393749458393053  \\
            1141.0  0.5393734401321055  \\
            1142.0  0.5393718602735786  \\
            1143.0  0.5393702062637247  \\
            1144.0  0.5393684781025437  \\
            1145.0  0.5393666757900356  \\
            1146.0  0.5393647993262005  \\
            1147.0  0.5393628487110383  \\
            1148.0  0.5393608239445491  \\
            1149.0  0.5393587250267329  \\
            1150.0  0.5393565519575895  \\
            1151.0  0.5393543047371191  \\
            1152.0  0.5393519833653216  \\
            1152.011556346802  0.5393519561053334  \\
            1153.0  0.539349569264145  \\
            1154.0  0.5393471042684818  \\
            1155.0  0.5393445887319619  \\
            1156.0  0.5393420226545853  \\
            1157.0  0.5393394060363519  \\
            1158.0  0.5393367388772619  \\
            1159.0  0.5393340211773151  \\
            1160.0  0.5393312529365116  \\
            1161.0  0.5393284341548514  \\
            1162.0  0.5393255648323345  \\
            1163.0  0.5393226449689609  \\
            1164.0  0.5393196745647305  \\
            1165.0  0.5393166536196434  \\
            1166.0  0.5393135821336996  \\
            1167.0  0.5393104601068991  \\
            1168.0  0.539307287539242  \\
            1168.10345533265  0.5393069564353694  \\
            1169.0  0.5393040368157547  \\
            1170.0  0.5393007554122493  \\
            1171.0  0.5392974477725337  \\
            1172.0  0.5392941138966081  \\
            1173.0  0.5392907537844723  \\
            1174.0  0.5392873674361265  \\
            1175.0  0.5392839548515704  \\
            1176.0  0.5392805160308043  \\
            1177.0  0.539277050973828  \\
            1178.0  0.5392735596806417  \\
            1179.0  0.5392700421512453  \\
            1180.0  0.5392664983856387  \\
            1181.0  0.5392629283838221  \\
            1182.0  0.5392593321457952  \\
            1183.0  0.5392557096715583  \\
            1184.0  0.5392520609611112  \\
            1185.0  0.5392483860144541  \\
            1186.0  0.5392446848315868  \\
            1187.0  0.5392409574125094  \\
            1187.021794557615  0.5392408758829252  \\
            1188.0  0.5392371886494265  \\
            1189.0  0.5392334153290129  \\
            1190.0  0.5392296380304247  \\
            1191.0  0.5392258567536619  \\
            1192.0  0.5392220714987243  \\
            1193.0  0.5392182822656121  \\
            1194.0  0.5392144890543252  \\
            1195.0  0.5392106918648637  \\
            1196.0  0.5392068906972276  \\
            1197.0  0.5392030855514167  \\
            1198.0  0.5391992764274313  \\
            1199.0  0.539195463325271  \\
            1200.0  0.5391916462449362  \\
            1201.0  0.5391878251864268  \\
            1202.0  0.5391840001497427  \\
            1202.7814274972218  0.539181008391978  \\
            1203.0  0.5391801661420882  \\
            1204.0  0.5391763216050193  \\
            1205.0  0.5391724916339474  \\
            1206.0  0.5391686762288724  \\
            1207.0  0.5391648753897944  \\
            1208.0  0.5391610891167133  \\
            1209.0  0.5391573174096291  \\
            1210.0  0.5391535602685419  \\
            1211.0  0.5391498176934516  \\
            1212.0  0.5391460896843583  \\
            1213.0  0.5391423762412618  \\
            1214.0  0.5391386773641623  \\
            1215.0  0.5391349930530597  \\
            1216.0  0.5391313233079541  \\
            1217.0  0.5391276681288454  \\
            1218.0  0.5391240275157335  \\
            1219.0  0.5391204014686187  \\
            1219.523426157065  0.5391185093081831  \\
            1220.0  0.5391167847393913  \\
            1221.0  0.5391131873317621  \\
            1222.0  0.5391096187388669  \\
            1223.0  0.5391060789607057  \\
            1224.0  0.5391025679972786  \\
            1225.0  0.5390990858485856  \\
            1226.0  0.5390956325146266  \\
            1227.0  0.5390922079954016  \\
            1228.0  0.5390888122909108  \\
            1229.0  0.5390854454011539  \\
            1230.0  0.539082107326131  \\
            1231.0  0.5390787980658424  \\
            1232.0  0.5390755176202876  \\
            1233.0  0.539072265989467  \\
            1234.0  0.5390690431733804  \\
            1234.0467342566267  0.5390688932622509  \\
            1235.0  0.5390658452590268  \\
            1236.0  0.5390626852050205  \\
            1237.0  0.5390595634242153  \\
            1238.0  0.5390564799166113  \\
            1239.0  0.5390534346822082  \\
            1240.0  0.5390504277210062  \\
            1241.0  0.5390474590330052  \\
            1242.0  0.5390445286182053  \\
            1243.0  0.5390416364766065  \\
            1244.0  0.5390387826082087  \\
            1245.0  0.5390359670130119  \\
            1246.0  0.5390331896910163  \\
            1247.0  0.5390304506422217  \\
            1247.417060507094  0.5390293196028728  \\
            1248.0  0.5390277465695239  \\
            1249.0  0.5390250835744287  \\
            1250.0  0.5390224653762136  \\
            1251.0  0.5390198919748784  \\
            1252.0  0.5390173633704235  \\
            1253.0  0.5390148795628484  \\
            1254.0  0.5390124405521536  \\
            1255.0  0.5390100463383387  \\
            1256.0  0.5390076969214039  \\
            1257.0  0.5390053923013493  \\
            1258.0  0.5390031324781746  \\
            1259.0  0.53900091745188  \\
            1260.0  0.5389987472224654  \\
            1261.0  0.5389966217899309  \\
            1262.0  0.5389945411542765  \\
            1263.0  0.5389925053155021  \\
            1264.0  0.5389905142736078  \\
            1264.762271004438  0.5389890266485567  \\
            1265.0  0.5389885683881849  \\
            1266.0  0.5389866699222998  \\
            1267.0  0.5389848186280286  \\
            1268.0  0.5389830145053712  \\
            1269.0  0.5389812575543277  \\
            1270.0  0.5389795477748981  \\
            1271.0  0.5389778851670823  \\
            1272.0  0.5389762697308805  \\
            1273.0  0.5389747014662926  \\
            1274.0  0.5389731803733184  \\
            1275.0  0.5389717064519581  \\
            1276.0  0.5389702797022118  \\
            1277.0  0.5389689001240793  \\
            1278.0  0.5389675677175607  \\
            1279.0  0.5389662824826559  \\
            1280.0  0.5389650444193651  \\
            1281.0  0.538963853527688  \\
            1282.0  0.538962709807625  \\
            1283.0  0.5389616132591757  \\
            1284.0  0.5389605638823403  \\
            1285.0  0.5389595616771188  \\
            1286.0  0.5389586066435111  \\
            1287.0  0.5389576987815174  \\
            1287.3683490300737  0.5389573762593878  \\
            1288.0  0.5389568479447567  \\
            1289.0  0.5389560464156016  \\
            1290.0  0.538955287632881  \\
            1291.0  0.5389545715965951  \\
            1292.0  0.5389538983067439  \\
            1293.0  0.5389532677633273  \\
            1294.0  0.5389526799663453  \\
            1295.0  0.5389521349157981  \\
            1296.0  0.5389516326116854  \\
            1297.0  0.5389511730540074  \\
            1298.0  0.5389507562427641  \\
            1299.0  0.5389503821779554  \\
            1300.0  0.5389500508595814  \\
            1301.0  0.5389497622876419  \\
            1302.0  0.5389495164621372  \\
            1303.0  0.5389493133830672  \\
            1304.0  0.5389491530504317  \\
            1305.0  0.5389490354642309  \\
            1306.0  0.5389489606244648  \\
            1307.0  0.5389489285311333  \\
            1308.0  0.5389489391842365  \\
            1309.0  0.5389489925837744  \\
            1310.0  0.5389490887297468  \\
            1311.0  0.5389492276221539  \\
            1312.0  0.5389494092609958  \\
            1312.0277628513043  0.5389494149136633  \\
            1313.0  0.5389496426862755  \\
            1314.0  0.5389499108943733  \\
            1315.0  0.5389502135114097  \\
            1316.0  0.5389505505373848  \\
            1317.0  0.5389509219722985  \\
            1318.0  0.5389513278161508  \\
            1319.0  0.5389517680689417  \\
            1320.0  0.5389522427306714  \\
            1321.0  0.5389527518013396  \\
            1322.0  0.5389532952809465  \\
            1323.0  0.5389538731694921  \\
            1324.0  0.5389544854669761  \\
            1325.0  0.538955132173399  \\
            1326.0  0.5389558132887603  \\
            1327.0  0.5389565288130603  \\
            1328.0  0.5389572787462991  \\
            1329.0  0.5389580630884764  \\
            1329.6392450192036  0.5389585825035124  \\
            1330.0  0.5389588891086491  \\
            1331.0  0.5389597551149542  \\
            1332.0  0.5389606447959849  \\
            1333.0  0.5389615581517414  \\
            1334.0  0.5389624951822235  \\
            1335.0  0.5389634558874312  \\
            1336.0  0.5389644402673646  \\
            1337.0  0.5389654483220236  \\
            1338.0  0.5389664800514085  \\
            1339.0  0.5389675354555188  \\
            1340.0  0.5389686145343549  \\
            1341.0  0.5389697172879166  \\
            1342.0  0.538970843716204  \\
            1343.0  0.538971993819217  \\
            1344.0  0.5389731675969558  \\
            1345.0  0.5389743650494201  \\
            1346.0  0.5389755861766102  \\
            1347.0  0.5389768309785259  \\
            1348.0  0.5389780994551673  \\
            1349.0  0.5389793916065343  \\
            1350.0  0.538980707432627  \\
            1350.7276032155687  0.5389816797116026  \\
            1351.0  0.5389820505303221  \\
            1352.0  0.5389834199320154  \\
            1353.0  0.5389848020395289  \\
            1354.0  0.5389861968528629  \\
            1355.0  0.5389876043720171  \\
            1356.0  0.5389890245969917  \\
            1357.0  0.5389904575277867  \\
            1358.0  0.538991903164402  \\
            1359.0  0.5389933615068377  \\
            1360.0  0.5389948325550938  \\
            1361.0  0.5389963163091702  \\
            1362.0  0.538997812769067  \\
            1363.0  0.5389993219347842  \\
            1364.0  0.5390008438063216  \\
            1365.0  0.5390023783836795  \\
            1366.0  0.5390039256668576  \\
            1367.0  0.5390054856558562  \\
            1367.8218018690848  0.5390067771690551  \\
            1368.0  0.5390070610690822  \\
            1369.0  0.5390086557418479  \\
            1370.0  0.5390102529645125  \\
            1371.0  0.5390118527370761  \\
            1372.0  0.5390134550595387  \\
            1373.0  0.5390150599319002  \\
            1374.0  0.5390166673541608  \\
            1375.0  0.5390182773263202  \\
            1376.0  0.5390198898483787  \\
            1377.0  0.5390215049203362  \\
            1378.0  0.5390231225421925  \\
            1379.0  0.539024742713948  \\
            1380.0  0.5390263654356022  \\
            1381.0  0.5390279907071556  \\
            1382.0  0.5390296185286079  \\
            1383.0  0.5390312488999592  \\
            1384.0  0.5390328818212095  \\
            1385.0  0.5390345172923586  \\
            1386.0  0.5390361553134069  \\
            1386.60537347283  0.5390371481669577  \\
            1387.0  0.5390377992576187  \\
            1388.0  0.5390394449538208  \\
            1389.0  0.5390410846347087  \\
            1390.0  0.5390427183002825  \\
            1391.0  0.5390443459505421  \\
            1392.0  0.5390459675854875  \\
            1393.0  0.5390475832051188  \\
            1394.0  0.5390491928094359  \\
            1395.0  0.5390507963984388  \\
            1396.0  0.5390523939721276  \\
            1397.0  0.5390539855305022  \\
            1398.0  0.5390555710735626  \\
            1399.0  0.539057150601309  \\
            1400.0  0.5390587241137411  \\
            1401.0  0.539060291610859  \\
            1402.0  0.5390618530926629  \\
            1402.9713746005582  0.5390633641169338  \\
            1403.0  0.5390634087860567  \\
            1404.0  0.5390649628336796  \\
            1405.0  0.5390665043908862  \\
            1406.0  0.5390680334576768  \\
            1407.0  0.5390695500340512  \\
            1408.0  0.5390710541200096  \\
            1409.0  0.5390725457155516  \\
            1410.0  0.5390740248206777  \\
            1411.0  0.5390754914353876  \\
            1412.0  0.5390769455596812  \\
            1413.0  0.5390783871935588  \\
            1414.0  0.5390798163370203  \\
            1415.0  0.5390812329900656  \\
            1416.0  0.5390826371526949  \\
            1417.0  0.5390840288249079  \\
            1418.0  0.5390854080067048  \\
            1419.0  0.5390867746980856  \\
            1419.6348618216468  0.5390876358762928  \\
            1420.0  0.5390881301304231  \\
            1421.0  0.5390894722132783  \\
            1422.0  0.5390907974104974  \\
            1423.0  0.5390921057220803  \\
            1424.0  0.5390933971480272  \\
            1425.0  0.539094671688338  \\
            1426.0  0.5390959293430128  \\
            1427.0  0.5390971701120514  \\
            1428.0  0.5390983939954539  \\
            1429.0  0.5390996009932204  \\
            1430.0  0.5391007911053509  \\
            1431.0  0.5391019643318452  \\
            1432.0  0.5391031206727035  \\
            1433.0  0.5391042601279257  \\
            1434.0  0.5391053826975118  \\
            1434.3667984715244  0.5391057902216012  \\
            1435.0  0.5391064899277092  \\
            1436.0  0.5391075789374332  \\
            1437.0  0.5391086483300254  \\
            1438.0  0.5391096981054859  \\
            1439.0  0.5391107282638146  \\
            1440.0  0.5391117388050116  \\
            1441.0  0.5391127297290769  \\
            1442.0  0.5391137010360104  \\
            1443.0  0.5391146527258122  \\
            1444.0  0.5391155847984822  \\
            1445.0  0.5391164972540206  \\
            1446.0  0.5391173900924271  \\
            1447.0  0.5391182633137019  \\
            1448.0  0.539119116917845  \\
            1449.0  0.5391199509048563  \\
            1450.0  0.539120765274736  \\
            1451.0  0.5391215600274838  \\
            1452.0  0.5391223351630999  \\
            1453.0  0.5391230906815844  \\
            1454.0  0.539123826582937  \\
            1454.5939274139841  0.5391242543693787  \\
            1455.0  0.5391245409804059  \\
            1456.0  0.5391252329341601  \\
            1457.0  0.5391259051754917  \\
            1458.0  0.5391265577044005  \\
            1459.0  0.5391271905208866  \\
            1460.0  0.5391278036249499  \\
            1461.0  0.5391283970165904  \\
            1462.0  0.5391289706958082  \\
            1463.0  0.5391295246626033  \\
            1464.0  0.5391300589169755  \\
            1465.0  0.5391305734589251  \\
            1466.0  0.5391310682884518  \\
            1467.0  0.5391315434055559  \\
            1468.0  0.5391319988102371  \\
            1469.0  0.5391324345024956  \\
            1470.0  0.5391328504823314  \\
            1471.0  0.5391332467497444  \\
            1472.0  0.5391336233047346  \\
            1473.0  0.5391339801473021  \\
            1474.0  0.5391343172774468  \\
            1475.0  0.5391346346951688  \\
            1476.0  0.539134932400468  \\
            1477.0  0.5391352103933443  \\
            1478.0  0.539135468673798  \\
            1479.0  0.539135707241829  \\
            1480.0  0.5391359260974372  \\
            1481.0  0.5391361252406226  \\
            1482.0  0.5391363046713853  \\
            1483.0  0.5391364643897252  \\
            1483.4545423118257  0.5391365304720244  \\
            1484.0  0.5391366025526548  \\
            1485.0  0.5391367212782617  \\
            1486.0  0.5391368226349631  \\
            1487.0  0.539136906622759  \\
            1488.0  0.5391369732416494  \\
            1489.0  0.5391370224916343  \\
            1490.0  0.5391370543727138  \\
            1491.0  0.5391370688848875  \\
            1492.0  0.5391370660281559  \\
            1493.0  0.5391370458025189  \\
            1494.0  0.5391370082079762  \\
            1495.0  0.539136953244528  \\
            1496.0  0.5391368809121744  \\
            1497.0  0.5391367912109153  \\
            1498.0  0.5391366841407507  \\
            1499.0  0.5391365597016805  \\
            1500.0  0.5391364178937048  \\
        }
        ;
    \addlegendentry {$\upsilon=$5.0}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={29}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.997  \\
            0.009499630452192027  0.9926703841054775  \\
            0.08001494669605369  0.961777341065654  \\
            0.24189139878687177  0.898533701389251  \\
            0.4795374523096272  0.8223124345725558  \\
            0.7806423105177838  0.7483423305388983  \\
            1.0  0.7068396016643871  \\
            1.1625466586722002  0.6814485109166527  \\
            1.6182095379653092  0.6288258182627983  \\
            2.0  0.5999718176737115  \\
            2.158481555482366  0.5909100603432343  \\
            2.7777328791746845  0.5667609267439128  \\
            3.0  0.5612434652710574  \\
            3.4614478376654896  0.5532310549559156  \\
            4.0  0.5478367622167798  \\
            4.251364857399494  0.5462799751959387  \\
            5.0  0.5438279770052098  \\
            5.267789394712984  0.5434778258615518  \\
            6.0  0.543295790752267  \\
            6.48462029535213  0.5435713279495937  \\
            7.0  0.544040976331198  \\
            8.0  0.5452512417176829  \\
            8.015639555545762  0.5452717017998049  \\
            9.0  0.5466029953374063  \\
            9.92614499610617  0.5479033925589555  \\
            10.0  0.5480066032207415  \\
            11.0  0.549397719219949  \\
            12.0  0.550780956547177  \\
            12.415857980790642  0.5513486683406104  \\
            13.0  0.5521349650691861  \\
            14.0  0.5534625352156677  \\
            15.0  0.554770118136503  \\
            15.738611292770004  0.5557177307500849  \\
            16.0  0.5560477311856397  \\
            17.0  0.5572896626348169  \\
            18.0  0.5585123382283805  \\
            19.0  0.559719503228044  \\
            20.0  0.5608977919218543  \\
            20.201831845757052  0.5611296969005048  \\
            21.0  0.561998761667451  \\
            22.0  0.5630561701118275  \\
            23.0  0.5641671896571362  \\
            24.0  0.5653295663041927  \\
            25.0  0.5664386868845666  \\
            25.321863937092253  0.5667531240974271  \\
            26.0  0.5671989501450054  \\
            27.0  0.5677881516243661  \\
            28.0  0.5689230361918123  \\
            29.0  0.5705176459471658  \\
            29.98328504222796  0.5716227323666925  \\
            30.0  0.57162863973703  \\
            31.0  0.5713452231717476  \\
            32.0  0.571910152214026  \\
            33.0  0.5740622834033013  \\
            33.91630306320535  0.5754140566917019  \\
            34.0  0.5753873024037726  \\
            35.0  0.5747289438491529  \\
            36.0  0.5755432363497717  \\
            37.0  0.5775498125211503  \\
            37.366122801967066  0.5778166940197978  \\
            38.0  0.5775644909787103  \\
            39.0  0.5777009074826124  \\
            40.0  0.5790278878507208  \\
            40.62971281580272  0.5796148005396079  \\
            41.0  0.5796054524223766  \\
            42.0  0.5796876966163295  \\
            43.0  0.58053034629097  \\
            43.91085818832801  0.5812968431836102  \\
            44.0  0.581313087646928  \\
            45.0  0.5814025775480344  \\
            46.0  0.5819239906179721  \\
            47.0  0.5827479090437953  \\
            47.30168419744785  0.582876295606696  \\
            48.0  0.5829252445188173  \\
            49.0  0.5831548729769354  \\
            50.0  0.5838387291126614  \\
            50.812171685262136  0.584280195349686  \\
            51.0  0.5843248458530028  \\
            52.0  0.5845627996830748  \\
            53.0  0.584801147614768  \\
            54.0  0.5850398896480824  \\
            55.0  0.5852790257830182  \\
            56.0  0.5855185560195753  \\
            57.0  0.5857584803577536  \\
            57.99074264166142  0.5859965722763577  \\
            58.0  0.5859985448821482  \\
            59.0  0.5861994061686467  \\
            60.0  0.5863760439307037  \\
            61.0  0.5865284581683193  \\
            62.0  0.5866566488814934  \\
            63.0  0.586760616070226  \\
            64.0  0.5868403597345171  \\
            65.0  0.5868958798743668  \\
            66.0  0.5869271764897749  \\
            67.0  0.5869342495807416  \\
            67.78871143535042  0.5869227412109184  \\
            68.0  0.5869174275426229  \\
            69.0  0.5868817726022039  \\
            70.0  0.5868287707266632  \\
            71.0  0.5867584219160008  \\
            72.0  0.5866707261702168  \\
            73.0  0.586565683489311  \\
            74.0  0.5864432938732836  \\
            75.0  0.5863035573221346  \\
            76.0  0.5861464738358638  \\
            77.0  0.5859720434144714  \\
            78.0  0.5857802660579573  \\
            79.0  0.5855711417663214  \\
            80.0  0.585344670539564  \\
            81.0  0.5851008523776848  \\
            81.53520608554389  0.5849632328448391  \\
            82.0  0.5848376156537558  \\
            83.0  0.5845572561817726  \\
            84.0  0.5842631129341599  \\
            85.0  0.5839551859109178  \\
            86.0  0.5836334751120463  \\
            87.0  0.5832979805375454  \\
            88.0  0.5829487021874152  \\
            89.0  0.5825856400616556  \\
            90.0  0.5822087941602665  \\
            91.0  0.5818181644832481  \\
            92.0  0.5814137510306002  \\
            93.0  0.580995553802323  \\
            93.35147229480067  0.5808452953811755  \\
            94.0  0.5805606225330628  \\
            95.0  0.58011406273638  \\
            96.0  0.579658273721214  \\
            97.0  0.5791932554875651  \\
            98.0  0.5787190080354331  \\
            99.0  0.578235531364818  \\
            100.0  0.5777428254757199  \\
            101.0  0.5772408903681387  \\
            102.0  0.5767297260420745  \\
            103.0  0.5762093324975273  \\
            104.0  0.5756797097344969  \\
            105.0  0.5751408577529835  \\
            106.0  0.5745927765529871  \\
            107.0  0.5740354661345077  \\
            107.57796380242807  0.5737091523347821  \\
            108.0  0.57346723486756  \\
            109.0  0.572890676218857  \\
            110.0  0.5723094149098491  \\
            111.0  0.5717234509405362  \\
            112.0  0.5711327843109185  \\
            113.0  0.5705374150209958  \\
            114.0  0.569937343070768  \\
            115.0  0.5693325684602354  \\
            116.0  0.5687230911893978  \\
            117.0  0.5681089112582554  \\
            118.0  0.5674900286668079  \\
            119.0  0.5668664434150554  \\
            120.0  0.566238155502998  \\
            120.40999223822035  0.5659792030649414  \\
            121.0  0.5656030515255769  \\
            122.0  0.5649649793436312  \\
            123.0  0.5643262334704815  \\
            124.0  0.5636868139061275  \\
            125.0  0.5630467206505694  \\
            126.0  0.562405953703807  \\
            127.0  0.5617645130658404  \\
            128.0  0.5611223987366697  \\
            129.0  0.5604796107162948  \\
            130.0  0.5598361490047157  \\
            131.0  0.5591920136019324  \\
            132.0  0.5585472045079448  \\
            133.0  0.5579017217227532  \\
            134.0  0.5572555652463573  \\
            134.69375244854322  0.556806896800006  \\
            135.0  0.556607963011324  \\
            136.0  0.5559602157604084  \\
            137.0  0.5553152821581265  \\
            138.0  0.5546731622044783  \\
            139.0  0.5540338558994636  \\
            140.0  0.5533973632430826  \\
            141.0  0.5527636842353353  \\
            142.0  0.5521328188762215  \\
            143.0  0.5515047671657414  \\
            144.0  0.5508795291038949  \\
            145.0  0.5502571046906821  \\
            146.0  0.5496374939261028  \\
            147.0  0.5490206968101573  \\
            148.0  0.5484067133428453  \\
            148.09377378253427  0.5483492820848805  \\
            149.0  0.5477945566280883  \\
            150.0  0.5471875210113779  \\
            151.0  0.5465858271490083  \\
            152.0  0.5459894750409792  \\
            153.0  0.5453984646872908  \\
            154.0  0.5448127960879431  \\
            155.0  0.5442324692429361  \\
            156.0  0.5436574841522698  \\
            157.0  0.5430878408159441  \\
            158.0  0.5425235392339591  \\
            159.0  0.5419645794063147  \\
            160.0  0.5414109613330111  \\
            161.0  0.5408626850140481  \\
            162.0  0.5403197504494258  \\
            162.09428677870565  0.5402688344707733  \\
            163.0  0.539781983303826  \\
            164.0  0.5392511634579606  \\
            165.0  0.5387273893941706  \\
            166.0  0.538210661112456  \\
            167.0  0.5377009786128165  \\
            168.0  0.5371983418952524  \\
            169.0  0.5367027509597635  \\
            170.0  0.53621420580635  \\
            171.0  0.5357327064350117  \\
            172.0  0.5352582528457488  \\
            173.0  0.5347908450385611  \\
            174.0  0.5343304830134488  \\
            175.0  0.5338771667704116  \\
            175.0917972898781  0.5338359066461883  \\
            176.0  0.5334307261943529  \\
            177.0  0.5329921921956968  \\
            178.0  0.532561624206131  \\
            179.0  0.5321390222256555  \\
            180.0  0.5317243862542703  \\
            181.0  0.5313177162919754  \\
            182.0  0.5309190123387709  \\
            183.0  0.5305282743946567  \\
            184.0  0.5301455024596328  \\
            185.0  0.5297706965336991  \\
            186.0  0.5294038566168559  \\
            187.0  0.5290449827091028  \\
            188.0  0.5286940748104402  \\
            189.0  0.5283511329208679  \\
            190.0  0.5280161570403858  \\
            191.0  0.5276891471689942  \\
            191.43411249129502  0.527549667782837  \\
            192.0  0.5273707608322025  \\
            193.0  0.5270608866347805  \\
            194.0  0.5267590317312588  \\
            195.0  0.5264651961216373  \\
            196.0  0.5261793798059162  \\
            197.0  0.5259015827840953  \\
            198.0  0.5256318050561747  \\
            199.0  0.5253700466221543  \\
            200.0  0.5251163074820341  \\
            201.0  0.5248705876358143  \\
            202.0  0.5246328870834946  \\
            203.0  0.5244032058250753  \\
            204.0  0.5241815438605563  \\
            205.0  0.5239679011899374  \\
            206.0  0.5237622778132188  \\
            207.0  0.5235646737304006  \\
            208.0  0.5233750889414825  \\
            209.0  0.5231935234464647  \\
            210.0  0.5230199772453472  \\
            211.0  0.5228544503381299  \\
            212.0  0.5226969427248129  \\
            213.0  0.5225474544053963  \\
            214.0  0.5224059853798798  \\
            214.65264676551294  0.5223179808613684  \\
            215.0  0.5222730230977874  \\
            216.0  0.5221485140137772  \\
            217.0  0.5220313087892666  \\
            218.0  0.5219214074242556  \\
            219.0  0.5218188099187444  \\
            220.0  0.5217235162727328  \\
            221.0  0.521635526486221  \\
            222.0  0.5215548405592088  \\
            223.0  0.5214814584916962  \\
            224.0  0.5214153802836833  \\
            225.0  0.5213566059351701  \\
            226.0  0.5213051354461565  \\
            227.0  0.5212609688166426  \\
            228.0  0.5212241060466285  \\
            228.7739098766024  0.5212005911233496  \\
            229.0  0.5211951079695194  \\
            230.0  0.5211745509334595  \\
            231.0  0.5211600212445501  \\
            232.0  0.5211515189027908  \\
            233.0  0.5211490439081816  \\
            234.0  0.5211525962607227  \\
            235.0  0.5211621759604141  \\
            236.0  0.5211777830072557  \\
            237.0  0.5211994174012475  \\
            238.0  0.5212270791423895  \\
            239.0  0.5212607682306818  \\
            240.0  0.5213004846661243  \\
            241.0  0.521346228448717  \\
            242.0  0.52139799957846  \\
            243.0  0.5214557980553531  \\
            244.0  0.5215196238793965  \\
            245.0  0.5215894770505902  \\
            246.0  0.5216653575689341  \\
            247.0  0.5217472654344281  \\
            248.0  0.5218352006470725  \\
            248.5103641606583  0.5218824026753577  \\
            249.0  0.5219298140902328  \\
            250.0  0.5220300445866294  \\
            251.0  0.5221348406878487  \\
            252.0  0.5222442023938907  \\
            253.0  0.5223581297047555  \\
            254.0  0.522476622620443  \\
            255.0  0.5225996811409532  \\
            256.0  0.5227273052662862  \\
            257.0  0.5228594949964419  \\
            258.0  0.5229962503314203  \\
            259.0  0.5231375712712215  \\
            260.0  0.5232834578158453  \\
            261.0  0.5234339099652919  \\
            262.0  0.5235889277195612  \\
            262.9620307326329  0.5237423684301264  \\
            263.0  0.5237486056976517  \\
            264.0  0.5239144370839084  \\
            265.0  0.5240832741700288  \\
            266.0  0.5242551169560126  \\
            267.0  0.5244299654418598  \\
            268.0  0.5246078196275706  \\
            269.0  0.5247886795131449  \\
            270.0  0.5249725450985828  \\
            271.0  0.5251594163838841  \\
            272.0  0.525349293369049  \\
            273.0  0.5255421760540774  \\
            274.0  0.5257380644389692  \\
            275.0  0.5259369585237246  \\
            276.0  0.5261388583083435  \\
            277.0  0.5263437637928259  \\
            278.0  0.5265516749771718  \\
            279.0  0.5267625918613812  \\
            280.0  0.5269765144454541  \\
            280.80190095069645  0.5271502307061235  \\
            281.0  0.5271937288376682  \\
            282.0  0.5274142238237518  \\
            283.0  0.5276362500631182  \\
            284.0  0.5278598075557673  \\
            285.0  0.5280848963016992  \\
            286.0  0.5283115163009138  \\
            287.0  0.5285396675534112  \\
            288.0  0.5287693500591912  \\
            289.0  0.529000563818254  \\
            290.0  0.5292333088305996  \\
            291.0  0.5294675850962278  \\
            292.0  0.5297033926151389  \\
            293.0  0.5299407313873327  \\
            294.0  0.5301796014128091  \\
            295.0  0.5304200026915683  \\
            295.2647608261579  0.5304839079098064  \\
            296.0  0.5306628377005573  \\
            297.0  0.5309063835626532  \\
            298.0  0.531150140533104  \\
            299.0  0.5313941086119098  \\
            300.0  0.5316382877990705  \\
            301.0  0.5318826780945862  \\
            302.0  0.5321272794984568  \\
            303.0  0.5323720920106824  \\
            304.0  0.5326171156312628  \\
            305.0  0.5328623503601982  \\
            306.0  0.5331077961974886  \\
            307.0  0.5333534531431339  \\
            308.0  0.5335993211971342  \\
            309.0  0.5338454003594894  \\
            310.0  0.5340916906301995  \\
            311.0  0.5343381920092646  \\
            311.02962065257  0.534345496760167  \\
            312.0  0.5345854242897999  \\
            313.0  0.5348318153912694  \\
            314.0  0.5350773333895564  \\
            315.0  0.535321978284661  \\
            316.0  0.5355657500765829  \\
            317.0  0.5358086487653223  \\
            318.0  0.5360506743508793  \\
            319.0  0.5362918268332536  \\
            320.0  0.5365321062124455  \\
            321.0  0.5367715124884549  \\
            322.0  0.5370100456612817  \\
            323.0  0.5372477057309261  \\
            324.0  0.5374844926973879  \\
            324.39586347620093  0.5375779867831405  \\
            325.0  0.5377205510666161  \\
            326.0  0.5379552458889068  \\
            327.0  0.5381883380790858  \\
            328.0  0.5384198276371533  \\
            329.0  0.5386497145631092  \\
            330.0  0.5388779988569534  \\
            331.0  0.5391046805186861  \\
            332.0  0.5393297595483072  \\
            333.0  0.5395532359458167  \\
            334.0  0.5397751097112146  \\
            334.23928725312084  0.5398279636482914  \\
            335.0  0.539995473080656  \\
            336.0  0.5402138251615645  \\
            337.0  0.5404300774595137  \\
            338.0  0.5406442299745036  \\
            339.0  0.5408562827065341  \\
            340.0  0.5410662356556053  \\
            341.0  0.5412740888217172  \\
            342.0  0.5414798422048698  \\
            342.8989101082482  0.5416630038890652  \\
            343.0  0.5416835468427804  \\
            344.0  0.5418853508628368  \\
            345.0  0.5420845925186927  \\
            346.0  0.5422812718103478  \\
            347.0  0.5424753887378024  \\
            348.0  0.5426669433010564  \\
            349.0  0.5428559355001098  \\
            350.0  0.5430423653349625  \\
            351.0  0.5432262328056147  \\
            352.0  0.5434075379120662  \\
            353.0  0.5435862806543171  \\
            354.0  0.5437624610323675  \\
            355.0  0.5439360790462172  \\
            355.5151639565966  0.5440245207524116  \\
            356.0  0.5441072666107837  \\
            357.0  0.5442757607758723  \\
            358.0  0.5444413272814  \\
            359.0  0.5446039661273671  \\
            360.0  0.5447636773137734  \\
            361.0  0.544920460840619  \\
            362.0  0.5450743167079036  \\
            363.0  0.5452252449156276  \\
            364.0  0.5453732454637908  \\
            365.0  0.5455183183523933  \\
            366.0  0.545660463581435  \\
            367.0  0.5457996811509159  \\
            368.0  0.5459359710608361  \\
            368.63120862655705  0.5460204912203054  \\
            369.0  0.5460693674462329  \\
            370.0  0.5461997653711963  \\
            371.0  0.5463270468203257  \\
            372.0  0.546451211793621  \\
            373.0  0.5465722602910823  \\
            374.0  0.5466901923127094  \\
            375.0  0.5468050078585026  \\
            376.0  0.5469167069284616  \\
            377.0  0.5470252895225867  \\
            378.0  0.5471307556408775  \\
            379.0  0.5472331052833344  \\
            380.0  0.5473323384499572  \\
            381.0  0.5474284551407459  \\
            382.0  0.5475214553557006  \\
            383.0  0.5476113390948212  \\
            384.0  0.5476981063581078  \\
            385.0  0.5477817571455602  \\
            386.0  0.5478622914571787  \\
            387.0  0.547939709292963  \\
            387.03927707537724  0.5479426864322305  \\
            388.0  0.5480133614238349  \\
            389.0  0.5480840270537639  \\
            390.0  0.548151735860417  \\
            391.0  0.5482164878437942  \\
            392.0  0.5482782830038955  \\
            393.0  0.548337121340721  \\
            394.0  0.5483930028542705  \\
            395.0  0.5484459275445441  \\
            396.0  0.548495895411542  \\
            397.0  0.5485429064552639  \\
            398.0  0.54858696067571  \\
            399.0  0.5486280580728801  \\
            400.0  0.5486661986467744  \\
            401.0  0.5487013823973927  \\
            402.0  0.5487336093247354  \\
            403.0  0.548762879428802  \\
            404.0  0.5487891927095927  \\
            405.0  0.5488125491671076  \\
            406.0  0.5488329488013466  \\
            407.0  0.5488503916123098  \\
            408.0  0.5488648775999969  \\
            409.0  0.5488764067644083  \\
            410.0  0.5488849791055438  \\
            410.46925924590045  0.5488879824450393  \\
            411.0  0.5488904361894978  \\
            412.0  0.5488930879373205  \\
            413.0  0.5488931638119616  \\
            414.0  0.5488906638134212  \\
            415.0  0.5488855879416994  \\
            416.0  0.5488779361967959  \\
            417.0  0.5488677085787109  \\
            418.0  0.5488549050874444  \\
            419.0  0.5488395257229963  \\
            420.0  0.5488215704853668  \\
            421.0  0.5488010393745557  \\
            422.0  0.548777932390563  \\
            423.0  0.548752249533389  \\
            424.0  0.5487239908030332  \\
            424.0651778803313  0.5487220595425552  \\
            425.0  0.548692144038753  \\
            426.0  0.5486582326991836  \\
            427.0  0.5486223469556714  \\
            428.0  0.5485844868082163  \\
            429.0  0.5485446522568184  \\
            430.0  0.5485028433014776  \\
            431.0  0.5484590599421941  \\
            432.0  0.5484133021789678  \\
            433.0  0.5483655700117986  \\
            434.0  0.5483158634406866  \\
            435.0  0.5482641824656319  \\
            436.0  0.5482105270866343  \\
            437.0  0.5481548973036938  \\
            438.0  0.5480972931168107  \\
            439.0  0.5480377145259846  \\
            440.0  0.5479761615312158  \\
            441.0  0.5479126341325041  \\
            442.0  0.5478471323298496  \\
            443.0  0.5477796561232523  \\
            444.0  0.5477102055127122  \\
            444.6633755826764  0.5476630443526235  \\
            445.0  0.5476385644500857  \\
            446.0  0.5475649632255978  \\
            447.0  0.5474900459745449  \\
            448.0  0.5474138126969269  \\
            449.0  0.5473362633927439  \\
            450.0  0.5472573980619959  \\
            451.0  0.547177216704683  \\
            452.0  0.547095719320805  \\
            453.0  0.547012905910362  \\
            454.0  0.546928776473354  \\
            455.0  0.5468433310097811  \\
            456.0  0.5467565695196431  \\
            457.0  0.5466684920029401  \\
            458.0  0.5465790984596721  \\
            459.0  0.5464883888898392  \\
            459.2697576325681  0.5464636939038373  \\
            460.0  0.5463956758434858  \\
            461.0  0.5463019736569791  \\
            462.0  0.546207626836749  \\
            463.0  0.5461126353827953  \\
            464.0  0.5460169992951182  \\
            465.0  0.5459207185737175  \\
            466.0  0.5458237932185934  \\
            467.0  0.5457262232297458  \\
            468.0  0.5456280086071748  \\
            469.0  0.5455291493508801  \\
            470.0  0.5454296454608621  \\
            471.0  0.5453294969371206  \\
            472.0  0.5452287037796556  \\
            473.0  0.5451272659884671  \\
            474.0  0.5450251835635551  \\
            475.0  0.5449224565049196  \\
            476.0  0.5448190848125606  \\
            477.0  0.5447150684864782  \\
            478.0  0.5446104075266722  \\
            478.1201356437326  0.544597790641287  \\
            479.0  0.5445047379326586  \\
            480.0  0.5443989524941877  \\
            481.0  0.5442931378807225  \\
            482.0  0.5441872940922633  \\
            483.0  0.5440814211288098  \\
            484.0  0.5439755189903621  \\
            485.0  0.5438695876769202  \\
            486.0  0.543763627188484  \\
            487.0  0.5436576375250537  \\
            488.0  0.5435516186866292  \\
            489.0  0.5434455706732104  \\
            490.0  0.5433394934847975  \\
            491.0  0.5432333871213904  \\
            492.0  0.543127251582989  \\
            493.0  0.5430210868695935  \\
            493.3482204283781  0.5429841112991088  \\
            494.0  0.5429145429764515  \\
            495.0  0.5428081967448165  \\
            496.0  0.542702322410376  \\
            497.0  0.5425969199731299  \\
            498.0  0.542491989433078  \\
            499.0  0.5423875307902205  \\
            500.0  0.5422835440445575  \\
            501.0  0.5421800291960888  \\
            502.0  0.5420769862448144  \\
            503.0  0.5419744151907344  \\
            504.0  0.5418723160338488  \\
            505.0  0.5417706887741576  \\
            506.0  0.5416695334116606  \\
            507.0  0.5415688499463581  \\
            508.0  0.54146863837825  \\
            509.0  0.5413688987073362  \\
            510.0  0.5412696309336167  \\
            510.66386760683315  0.5412039909001852  \\
            511.0  0.5411707300728715  \\
            512.0  0.541072348560645  \\
            513.0  0.5409748203405624  \\
            514.0  0.5408781454126239  \\
            515.0  0.5407823237768294  \\
            516.0  0.540687355433179  \\
            517.0  0.5405932403816727  \\
            518.0  0.5404999786223104  \\
            519.0  0.540407570155092  \\
            520.0  0.5403160149800178  \\
            521.0  0.5402253130970875  \\
            522.0  0.5401354645063013  \\
            523.0  0.5400464692076592  \\
            524.0  0.539958327201161  \\
            525.0  0.539871038486807  \\
            525.8481572506026  0.539797672710484  \\
            526.0  0.539784569976725  \\
            527.0  0.5396989080690475  \\
            528.0  0.5396143392973518  \\
            529.0  0.5395308636616379  \\
            530.0  0.5394484811619058  \\
            531.0  0.5393671917981554  \\
            532.0  0.5392869955703868  \\
            533.0  0.5392078924786  \\
            534.0  0.5391298825227949  \\
            535.0  0.5390529657029717  \\
            536.0  0.5389771420191302  \\
            537.0  0.5389024114712704  \\
            538.0  0.5388287740593924  \\
            539.0  0.5387562297834962  \\
            540.0  0.5386847786435818  \\
            541.0  0.5386144206396491  \\
            541.2798328050313  0.5385949279094773  \\
            542.0  0.5385451414767771  \\
            543.0  0.5384770547405809  \\
            544.0  0.5384101830415643  \\
            545.0  0.538344526379727  \\
            546.0  0.5382800847550692  \\
            547.0  0.5382168581675909  \\
            548.0  0.5381548466172921  \\
            549.0  0.5380940501041727  \\
            550.0  0.5380344686282327  \\
            551.0  0.5379761021894722  \\
            552.0  0.5379189507878912  \\
            553.0  0.5378630144234896  \\
            553.7994278719508  0.5378191712579956  \\
            554.0  0.5378083153713593  \\
            555.0  0.5377549270846053  \\
            556.0  0.5377027654053906  \\
            557.0  0.5376518303337154  \\
            558.0  0.5376021218695798  \\
            559.0  0.5375536400129834  \\
            560.0  0.5375063847639266  \\
            561.0  0.5374603561224093  \\
            562.0  0.5374155540884313  \\
            563.0  0.5373719786619929  \\
            564.0  0.5373296298430938  \\
            565.0  0.5372885076317343  \\
            566.0  0.5372486120279142  \\
            567.0  0.5372099430316335  \\
            568.0  0.5371725006428922  \\
            569.0  0.5371362848616905  \\
            570.0  0.5371012956880282  \\
            571.0  0.5370675331219054  \\
            572.0  0.5370349971633219  \\
            573.0  0.5370036878122779  \\
            574.0  0.5369736050687735  \\
            575.0  0.5369447489328083  \\
            576.0  0.5369171194043827  \\
            577.0  0.5368907164834965  \\
            577.0807597452451  0.5368886377206391  \\
            578.0  0.5368656588040901  \\
            579.0  0.5368417516437379  \\
            580.0  0.5368189809395687  \\
            581.0  0.5367973466915824  \\
            582.0  0.5367768488997791  \\
            583.0  0.5367574875641588  \\
            584.0  0.5367392626847213  \\
            585.0  0.5367221742614668  \\
            586.0  0.5367062222943954  \\
            587.0  0.5366914067835068  \\
            588.0  0.5366777277288012  \\
            589.0  0.5366651851302785  \\
            590.0  0.5366537789879388  \\
            591.0  0.5366435093017821  \\
            591.682975017898  0.5366371485010497  \\
            592.0  0.5366344895909648  \\
            593.0  0.5366267301932475  \\
            594.0  0.536619923959363  \\
            595.0  0.5366140708893116  \\
            596.0  0.5366091709830929  \\
            597.0  0.5366052242407073  \\
            598.0  0.5366022306621546  \\
            599.0  0.5366001902474348  \\
            600.0  0.5365991029965479  \\
            601.0  0.5365989689094939  \\
            602.0  0.5365997879862728  \\
            603.0  0.5366015602268848  \\
            604.0  0.5366042856313296  \\
            605.0  0.5366079641996073  \\
            606.0  0.536612595931718  \\
            607.0  0.5366181808276614  \\
            608.0  0.536624718887438  \\
            609.0  0.5366322101110474  \\
            610.0  0.5366406544984897  \\
            610.9362994893507  0.5366494249962911  \\
            611.0  0.5366500679163972  \\
            612.0  0.5366605522204284  \\
            613.0  0.5366717725354576  \\
            614.0  0.5366837288614852  \\
            615.0  0.5366964211985109  \\
            616.0  0.5367098495465348  \\
            617.0  0.536724013905557  \\
            618.0  0.5367389142755774  \\
            619.0  0.5367545506565959  \\
            620.0  0.5367709230486127  \\
            621.0  0.5367880314516278  \\
            622.0  0.536805875865641  \\
            623.0  0.5368244562906525  \\
            624.0  0.5368437727266622  \\
            625.0  0.53686382517367  \\
            625.3391735227017  0.5368707935853484  \\
            626.0  0.536884819644665  \\
            627.0  0.5369064577606978  \\
            628.0  0.536928593327614  \\
            629.0  0.5369512263454137  \\
            630.0  0.5369743568140969  \\
            631.0  0.5369979847336634  \\
            632.0  0.5370221101041135  \\
            633.0  0.5370467329254469  \\
            634.0  0.5370718531976639  \\
            635.0  0.5370974709207643  \\
            636.0  0.5371235860947481  \\
            637.0  0.5371501987196153  \\
            638.0  0.5371773087953661  \\
            639.0  0.5372049163220002  \\
            640.0  0.5372330212995178  \\
            641.0  0.5372616237279189  \\
            642.0  0.5372907236072033  \\
            642.8618494881425  0.5373162024365772  \\
            643.0  0.5373203537213894  \\
            644.0  0.5373505549841703  \\
            645.0  0.5373810238076824  \\
            646.0  0.5374117601919256  \\
            647.0  0.5374427641369001  \\
            648.0  0.5374740356426058  \\
            649.0  0.5375055747090426  \\
            650.0  0.5375373813362107  \\
            651.0  0.53756945552411  \\
            652.0  0.5376017972727404  \\
            653.0  0.537634406582102  \\
            654.0  0.5376672834521948  \\
            655.0  0.5377004278830189  \\
            656.0  0.5377338398745741  \\
            657.0  0.5377675194268605  \\
            657.2516777710439  0.5377760379649298  \\
            658.0  0.5378016118375539  \\
            659.0  0.5378358404026473  \\
            660.0  0.5378701303041974  \\
            661.0  0.5379044815422044  \\
            662.0  0.5379388941166681  \\
            663.0  0.5379733680275885  \\
            664.0  0.5380079032749658  \\
            665.0  0.5380424998588  \\
            666.0  0.5380771577790908  \\
            667.0  0.5381118770358385  \\
            668.0  0.538146657629043  \\
            669.0  0.5381814995587043  \\
            670.0  0.5382164028248223  \\
            671.0  0.5382513674273972  \\
            672.0  0.5382863933664288  \\
            672.9704651695672  0.5383204434661565  \\
            673.0  0.538321485607221  \\
            674.0  0.5383567139123613  \\
            675.0  0.5383918317798874  \\
            676.0  0.5384268392097993  \\
            677.0  0.5384617362020969  \\
            678.0  0.5384965227567804  \\
            679.0  0.5385311988738497  \\
            680.0  0.5385657645533048  \\
            681.0  0.5386002197951457  \\
            682.0  0.5386345645993725  \\
            683.0  0.5386687989659851  \\
            684.0  0.5387029228949833  \\
            685.0  0.5387369363863675  \\
            686.0  0.5387708394401375  \\
            686.5257062371938  0.5387886181974343  \\
            687.0  0.5388046604830704  \\
            688.0  0.5388383152600329  \\
            689.0  0.5388717411202284  \\
            690.0  0.5389049380636568  \\
            691.0  0.5389379060903182  \\
            692.0  0.5389706452002127  \\
            693.0  0.5390031553933401  \\
            694.0  0.5390354366697004  \\
            695.0  0.5390674890292939  \\
            696.0  0.5390993124721203  \\
            697.0  0.5391309069981797  \\
            697.3009773514353  0.5391403714170883  \\
            698.0  0.539162294332301  \\
            699.0  0.5391933923046535  \\
            700.0  0.5392241791964891  \\
            701.0  0.5392546550078082  \\
            702.0  0.5392848197386108  \\
            703.0  0.5393146733888966  \\
            704.0  0.5393442159586658  \\
            705.0  0.5393734474479183  \\
            706.0  0.5394023678566542  \\
            707.0  0.5394309771848734  \\
            707.2356388474127  0.5394376733661965  \\
            708.0  0.5394593078885218  \\
            709.0  0.5394872773405935  \\
            710.0  0.539514867498624  \\
            711.0  0.539542078362613  \\
            712.0  0.5395689099325608  \\
            713.0  0.539595362208467  \\
            714.0  0.539621435190332  \\
            715.0  0.5396471288781556  \\
            716.0  0.5396724432719379  \\
            717.0  0.5396973783716787  \\
            718.0  0.5397219341773782  \\
            719.0  0.5397461106890364  \\
            719.8744461431089  0.5397669408955608  \\
            720.0  0.539769913592922  \\
            721.0  0.5397933481282119  \\
            722.0  0.5398163524118537  \\
            723.0  0.5398389264438473  \\
            724.0  0.5398610702241927  \\
            725.0  0.53988278375289  \\
            726.0  0.5399040670299391  \\
            727.0  0.53992492005534  \\
            728.0  0.5399453428290927  \\
            729.0  0.5399653353511973  \\
            730.0  0.5399848976216537  \\
            731.0  0.540004029640462  \\
            732.0  0.540022731407622  \\
            733.0  0.540041002923134  \\
            734.0  0.5400588441869977  \\
            734.8320877447736  0.5400733617337781  \\
            735.0  0.5400762516255213  \\
            736.0  0.5400932023855712  \\
            737.0  0.5401097079657529  \\
            738.0  0.5401257683660661  \\
            739.0  0.5401413835865109  \\
            740.0  0.5401565536270873  \\
            741.0  0.5401712784877952  \\
            742.0  0.5401855581686349  \\
            743.0  0.540199392669606  \\
            744.0  0.5402127819907089  \\
            745.0  0.5402257261319433  \\
            746.0  0.5402382250933093  \\
            747.0  0.5402502788748069  \\
            748.0  0.5402618874764361  \\
            749.0  0.540273050898197  \\
            750.0  0.5402837691400894  \\
            751.0  0.5402940422021134  \\
            752.0  0.5403038700842691  \\
            753.0  0.5403132527865563  \\
            754.0  0.5403221903089751  \\
            755.0  0.5403306826515255  \\
            756.0  0.5403387298142075  \\
            756.5883931659686  0.540343256677253  \\
            757.0  0.540346284949607  \\
            758.0  0.5403533561852946  \\
            759.0  0.5403600222645404  \\
            760.0  0.5403662831873445  \\
            761.0  0.540372138953707  \\
            762.0  0.5403775895636276  \\
            763.0  0.5403826350171066  \\
            764.0  0.5403872753141438  \\
            765.0  0.5403915104547393  \\
            766.0  0.5403953404388931  \\
            767.0  0.5403987652666052  \\
            768.0  0.5404017849378756  \\
            769.0  0.5404043994527042  \\
            770.0  0.5404066088110911  \\
            771.0  0.5404084130130363  \\
            772.0  0.5404098120585398  \\
            773.0  0.5404108059476016  \\
            774.0  0.5404113946802216  \\
            775.0  0.5404115782564  \\
            776.0  0.5404113566761366  \\
            777.0  0.5404107299394314  \\
            777.8353775314022  0.5404098957780259  \\
            778.0  0.5404096782605883  \\
            779.0  0.5404081649928906  \\
            780.0  0.5404063220785451  \\
            781.0  0.5404041495175516  \\
            782.0  0.5404016473099101  \\
            783.0  0.5403988154556209  \\
            784.0  0.5403956539546835  \\
            785.0  0.5403921628070983  \\
            786.0  0.5403883420128651  \\
            787.0  0.5403841915719841  \\
            788.0  0.5403797114844551  \\
            789.0  0.5403749017502781  \\
            790.0  0.5403697623694533  \\
            791.0  0.5403642933419806  \\
            792.0  0.5403584946678598  \\
            793.0  0.5403523663470912  \\
            794.0  0.5403459083796746  \\
            795.0  0.5403391207656101  \\
            795.431930866814  0.5403360870431587  \\
            796.0  0.5403319206545311  \\
            797.0  0.5403244030614753  \\
            798.0  0.5403166516847324  \\
            799.0  0.5403086665243023  \\
            800.0  0.5403004475801849  \\
            801.0  0.5402919948523803  \\
            802.0  0.5402833083408886  \\
            803.0  0.5402743880457096  \\
            804.0  0.5402652339668433  \\
            805.0  0.5402558461042899  \\
            806.0  0.5402462244580493  \\
            807.0  0.5402363690281213  \\
            808.0  0.5402262798145062  \\
            809.0  0.5402159568172039  \\
            810.0  0.5402054000362144  \\
            811.0  0.5401946094715376  \\
            812.0  0.5401835851231737  \\
            813.0  0.5401723269911225  \\
            814.0  0.5401608350753841  \\
            814.547571276439  0.5401544433776141  \\
            815.0  0.540149056468381  \\
            816.0  0.540137052480578  \\
            817.0  0.5401249144545034  \\
            818.0  0.5401126423901571  \\
            819.0  0.5401002362875392  \\
            820.0  0.5400876961466498  \\
            821.0  0.5400750219674887  \\
            822.0  0.5400622137500559  \\
            823.0  0.5400492714943516  \\
            824.0  0.5400361952003756  \\
            825.0  0.540022984868128  \\
            826.0  0.5400096404976088  \\
            827.0  0.539996162088818  \\
            828.0  0.5399825496417554  \\
            829.0  0.5399688031564214  \\
            830.0  0.5399549226328156  \\
            831.0  0.5399409080709383  \\
            831.5993103941959  0.5399324447616098  \\
            832.0  0.5399267117904489  \\
            833.0  0.5399123756159665  \\
            834.0  0.5398979988709426  \\
            835.0  0.5398835815553772  \\
            836.0  0.5398691236692703  \\
            837.0  0.5398546252126221  \\
            838.0  0.5398400861854322  \\
            839.0  0.5398255065877009  \\
            840.0  0.5398108864194282  \\
            841.0  0.539796225680614  \\
            842.0  0.5397815243712583  \\
            843.0  0.5397667824913611  \\
            844.0  0.5397520000409225  \\
            845.0  0.5397371770199424  \\
            846.0  0.5397223134284208  \\
            847.0  0.5397074092663577  \\
            848.0  0.5396924645337532  \\
            849.0  0.5396774792306073  \\
            849.3285508500148  0.539672546942071  \\
            850.0  0.539662405582147  \\
            851.0  0.5396473345941415  \\
            852.0  0.5396323027364455  \\
            853.0  0.5396173100090589  \\
            854.0  0.5396023564119817  \\
            855.0  0.539587441945214  \\
            856.0  0.5395725666087556  \\
            857.0  0.5395577304026067  \\
            858.0  0.5395429333267672  \\
            859.0  0.5395281753812371  \\
            860.0  0.5395134565660165  \\
            861.0  0.5394987768811053  \\
            862.0  0.5394841363265035  \\
            863.0  0.5394695349022111  \\
            864.0  0.5394549726082281  \\
            865.0  0.5394404494445545  \\
            865.6763622793217  0.5394306487079937  \\
            866.0  0.5394259448256772  \\
            867.0  0.5394114769121255  \\
            868.0  0.5393971094691714  \\
            869.0  0.5393828424968146  \\
            870.0  0.5393686759950552  \\
            871.0  0.5393546099638933  \\
            872.0  0.5393406444033287  \\
            873.0  0.5393267793133616  \\
            874.0  0.5393130146939918  \\
            875.0  0.5392993505452195  \\
            876.0  0.5392857868670446  \\
            877.0  0.5392723236594671  \\
            878.0  0.539258960922487  \\
            879.0  0.5392456986561043  \\
            880.0  0.539232536860319  \\
            881.0  0.5392194755351312  \\
            881.9430916097156  0.5392072495657924  \\
            882.0  0.5392065123938993  \\
            883.0  0.5391936341385257  \\
            884.0  0.5391808985706767  \\
            885.0  0.5391683056903523  \\
            886.0  0.5391558554975525  \\
            887.0  0.5391435479922774  \\
            888.0  0.5391313831745267  \\
            889.0  0.5391193610443007  \\
            890.0  0.5391074816015993  \\
            891.0  0.5390957448464223  \\
            892.0  0.53908415077877  \\
            893.0  0.5390726993986424  \\
            894.0  0.5390613907060393  \\
            895.0  0.5390502247009608  \\
            896.0  0.5390392013834069  \\
            896.8575175058758  0.5390298623358128  \\
            897.0  0.5390283184918198  \\
            898.0  0.5390175782370812  \\
            899.0  0.5390070044081674  \\
            900.0  0.5389965970050783  \\
            901.0  0.538986356027814  \\
            902.0  0.5389762814763744  \\
            903.0  0.5389663733507596  \\
            904.0  0.5389566316509695  \\
            905.0  0.5389470563770041  \\
            906.0  0.5389376475288635  \\
            907.0  0.5389284051065477  \\
            908.0  0.5389193291100567  \\
            909.0  0.5389104195393903  \\
            909.817757215534  0.5389032573683601  \\
            910.0  0.5389016756914975  \\
            911.0  0.5388931012086599  \\
            912.0  0.5388847034607854  \\
            913.0  0.5388764824478742  \\
            914.0  0.5388684381699262  \\
            915.0  0.5388605706269415  \\
            916.0  0.5388528798189199  \\
            917.0  0.5388453657458616  \\
            918.0  0.5388380284077665  \\
            919.0  0.5388308678046346  \\
            920.0  0.538823883936466  \\
            921.0  0.5388170768032605  \\
            922.0  0.5388104464050183  \\
            923.0  0.5388039927417393  \\
            924.0  0.5387977158134235  \\
            925.0  0.5387916156200709  \\
            926.0  0.5387856921616816  \\
            927.0  0.5387799454382555  \\
            928.0  0.5387743754497926  \\
            929.0  0.5387689821962929  \\
            930.0  0.5387637656777564  \\
            930.1852498421013  0.5387628187211346  \\
            931.0  0.5387587554023958  \\
            932.0  0.5387539200293737  \\
            933.0  0.5387492519774454  \\
            934.0  0.5387447512466107  \\
            935.0  0.5387404178368699  \\
            936.0  0.5387362517482227  \\
            937.0  0.5387322529806693  \\
            938.0  0.5387284215342096  \\
            939.0  0.5387247574088436  \\
            940.0  0.5387212606045714  \\
            941.0  0.538717931121393  \\
            942.0  0.5387147689593083  \\
            943.0  0.5387117741183172  \\
            944.0  0.53870894659842  \\
            945.0  0.5387062863996164  \\
            946.0  0.5387037935219066  \\
            947.0  0.5387014679652905  \\
            948.0  0.5386993097297682  \\
            949.0  0.5386973188153396  \\
            950.0  0.5386954952220047  \\
            951.0  0.5386938389497635  \\
            952.0  0.5386923499986161  \\
            952.141804078767  0.5386921524049566  \\
            953.0  0.5386910480943335  \\
            954.0  0.5386898955505689  \\
            955.0  0.5386888874885783  \\
            956.0  0.5386880239083619  \\
            957.0  0.5386873048099196  \\
            958.0  0.5386867301932513  \\
            959.0  0.5386863000583572  \\
            960.0  0.5386860144052371  \\
            961.0  0.538685873233891  \\
            962.0  0.5386858765443192  \\
            963.0  0.5386860243365215  \\
            964.0  0.5386863166104977  \\
            965.0  0.5386867533662482  \\
            966.0  0.5386873346037726  \\
            967.0  0.5386880603230713  \\
            967.3518280981247  0.5386883500100802  \\
            968.0  0.5386889641280596  \\
            969.0  0.5386900040112973  \\
            970.0  0.5386911560450333  \\
            971.0  0.5386924202292676  \\
            972.0  0.5386937965640001  \\
            973.0  0.5386952850492308  \\
            974.0  0.5386968856849598  \\
            975.0  0.538698598471187  \\
            976.0  0.5387004234079124  \\
            977.0  0.5387023604951361  \\
            978.0  0.538704409732858  \\
            979.0  0.5387065711210782  \\
            980.0  0.5387088446597966  \\
            981.0  0.5387112303490132  \\
            982.0  0.5387137281887282  \\
            983.0  0.5387163381789414  \\
            984.0  0.5387190603196527  \\
            985.0  0.5387218946108623  \\
            986.0  0.5387248410525702  \\
            986.335639161868  0.5387258551319265  \\
            987.0  0.5387279206568155  \\
            988.0  0.5387310937495547  \\
            989.0  0.5387343438112204  \\
            990.0  0.5387376708418128  \\
            991.0  0.5387410748413316  \\
            992.0  0.5387445558097771  \\
            993.0  0.538748113747149  \\
            994.0  0.5387517486534475  \\
            995.0  0.5387554605286726  \\
            996.0  0.5387592493728243  \\
            997.0  0.5387631151859025  \\
            998.0  0.5387670579679072  \\
            999.0  0.5387710777188386  \\
            1000.0  0.5387751744386964  \\
            1001.0  0.5387793481274809  \\
            1001.6270428711808  0.5387820044721155  \\
            1002.0  0.5387836165367943  \\
            1003.0  0.5387879675840287  \\
            1004.0  0.5387923603823361  \\
            1005.0  0.5387967949317166  \\
            1006.0  0.5388012712321703  \\
            1007.0  0.5388057892836969  \\
            1008.0  0.5388103490862968  \\
            1009.0  0.5388149506399696  \\
            1010.0  0.5388195939447156  \\
            1011.0  0.5388242790005348  \\
            1012.0  0.5388290058074269  \\
            1013.0  0.5388337743653921  \\
            1014.0  0.5388385846744305  \\
            1015.0  0.5388434367345419  \\
            1016.0  0.5388483305457266  \\
            1017.0  0.5388532661079842  \\
            1018.0  0.5388582434213149  \\
            1019.0  0.5388632624857188  \\
            1019.0079444588359  0.5388633025266317  \\
            1020.0  0.538868343671255  \\
            1021.0  0.5388734349721608  \\
            1022.0  0.538878536098495  \\
            1023.0  0.5388836470502576  \\
            1024.0  0.5388887678274487  \\
            1025.0  0.5388938984300682  \\
            1026.0  0.5388990388581161  \\
            1027.0  0.5389041891115925  \\
            1028.0  0.5389093491904974  \\
            1029.0  0.5389145190948307  \\
            1030.0  0.5389196988245923  \\
            1031.0  0.5389248883797826  \\
            1032.0  0.5389300877604012  \\
            1033.0  0.5389352969664483  \\
            1034.0  0.5389405159979237  \\
            1034.032655345918  0.5389406865928671  \\
            1035.0  0.5389457644216182  \\
            1036.0  0.5389509971919972  \\
            1037.0  0.5389562132146527  \\
            1038.0  0.5389614124895847  \\
            1039.0  0.5389665950167933  \\
            1040.0  0.5389717607962785  \\
            1041.0  0.5389769098280401  \\
            1042.0  0.5389820421120783  \\
            1043.0  0.538987157648393  \\
            1044.0  0.5389922564369842  \\
            1045.0  0.538997338477852  \\
            1046.0  0.5390024037709964  \\
            1047.0  0.5390074523164172  \\
            1048.0  0.5390124841141147  \\
            1049.0  0.5390174991640886  \\
            1049.7255824797057  0.5390211275119707  \\
            1050.0  0.5390225021967038  \\
            1051.0  0.5390274879587594  \\
            1052.0  0.5390324365240488  \\
            1053.0  0.5390373478925718  \\
            1054.0  0.5390422220643287  \\
            1055.0  0.5390470590393194  \\
            1056.0  0.5390518588175438  \\
            1057.0  0.539056621399002  \\
            1058.0  0.5390613467836939  \\
            1059.0  0.5390660349716195  \\
            1060.0  0.539070685962779  \\
            1061.0  0.5390752997571722  \\
            1062.0  0.5390798763547991  \\
            1063.0  0.5390844157556598  \\
            1063.6165327296362  0.5390871959088716  \\
            1064.0  0.539088921564858  \\
            1065.0  0.5390933864392874  \\
            1066.0  0.5390978003338524  \\
            1067.0  0.5391021632485529  \\
            1068.0  0.539106475183389  \\
            1069.0  0.5391107361383607  \\
            1070.0  0.539114946113468  \\
            1071.0  0.539119105108711  \\
            1072.0  0.5391232131240895  \\
            1073.0  0.5391272701596036  \\
            1074.0  0.5391312762152534  \\
            1075.0  0.5391352312910387  \\
            1076.0  0.5391391353869597  \\
            1076.3583402080908  0.539140521974333  \\
            1077.0  0.5391429930073024  \\
            1078.0  0.5391467943438767  \\
            1079.0  0.5391505351744227  \\
            1080.0  0.5391542154989405  \\
            1081.0  0.5391578353174301  \\
            1082.0  0.5391613946298914  \\
            1083.0  0.5391648934363246  \\
            1084.0  0.5391683317367294  \\
            1085.0  0.5391717095311062  \\
            1086.0  0.5391750268194546  \\
            1087.0  0.5391782836017748  \\
            1088.0  0.5391814798780669  \\
            1089.0  0.5391846156483306  \\
            1090.0  0.5391876909125662  \\
            1091.0  0.5391907056707735  \\
            1091.8382444936285  0.5391931861584218  \\
            1092.0  0.5391936601616434  \\
            1093.0  0.5391965527466582  \\
            1094.0  0.539199380286374  \\
            1095.0  0.5392021427807906  \\
            1096.0  0.5392048402299079  \\
            1097.0  0.539207472633726  \\
            1098.0  0.5392100399922449  \\
            1099.0  0.5392125423054647  \\
            1100.0  0.5392149795733852  \\
            1101.0  0.5392173517960065  \\
            1102.0  0.5392196589733286  \\
            1103.0  0.5392219011053515  \\
            1104.0  0.5392240781920752  \\
            1105.0  0.5392261902334997  \\
            1106.0  0.539228237229625  \\
            1107.0  0.5392302191804511  \\
            1108.0  0.539232136085978  \\
            1109.0  0.5392339879462057  \\
            1110.0  0.5392357747611342  \\
            1111.0  0.5392374965307634  \\
            1112.0  0.5392391532550935  \\
            1112.0529292277008  0.5392392391317218  \\
            1113.0  0.5392407303193085  \\
            1114.0  0.539242245302105  \\
            1115.0  0.539243699123039  \\
            1116.0  0.5392450917821108  \\
            1117.0  0.5392464232793202  \\
            1118.0  0.5392476936146672  \\
            1119.0  0.5392489027881519  \\
            1120.0  0.5392500507997741  \\
            1121.0  0.539251137649534  \\
            1122.0  0.5392521633374315  \\
            1123.0  0.5392531278634667  \\
            1124.0  0.5392540312276395  \\
            1125.0  0.5392548734299499  \\
            1126.0  0.539255654470398  \\
            1127.0  0.5392563743489838  \\
            1128.0  0.5392570330657072  \\
            1129.0  0.5392576306205682  \\
            1130.0  0.5392581670135668  \\
            1131.0  0.5392586422447031  \\
            1132.0  0.539259056313977  \\
            1133.0  0.5392594092213886  \\
            1134.0  0.5392597009669378  \\
            1135.0  0.5392599315506246  \\
            1135.2763613430561  0.539259984488018  \\
            1136.0  0.5392600943785085  \\
            1137.0  0.5392602012682438  \\
            1138.0  0.5392602559794077  \\
            1139.0  0.5392602585120003  \\
            1140.0  0.5392602088660216  \\
            1141.0  0.5392601070414713  \\
            1142.0  0.5392599530383497  \\
            1143.0  0.5392597468566567  \\
            1144.0  0.5392594884963923  \\
            1145.0  0.5392591779575565  \\
            1146.0  0.5392588152401493  \\
            1147.0  0.5392584003441707  \\
            1148.0  0.5392579332696208  \\
            1149.0  0.5392574140164994  \\
            1150.0  0.5392568425848067  \\
            1150.3790406584324  0.5392566123517665  \\
            1151.0  0.5392562044589668  \\
            1152.0  0.5392555158025806  \\
            1153.0  0.5392547879333992  \\
            1154.0  0.5392540208514227  \\
            1155.0  0.539253214556651  \\
            1156.0  0.5392523690490841  \\
            1157.0  0.539251484328722  \\
            1158.0  0.5392505603955647  \\
            1159.0  0.5392495972496123  \\
            1160.0  0.5392485948908647  \\
            1161.0  0.539247553319322  \\
            1162.0  0.5392464725349839  \\
            1163.0  0.5392453525378508  \\
            1164.0  0.5392441933279225  \\
            1165.0  0.539242994905199  \\
            1166.0  0.5392417572696804  \\
            1167.0  0.5392404804213665  \\
            1168.0  0.5392391643602574  \\
            1169.0  0.5392378090863532  \\
            1170.0  0.5392364145996539  \\
            1170.756472506887  0.53923533365733  \\
            1171.0  0.5392349771458521  \\
            1172.0  0.5392334974960212  \\
            1173.0  0.5392319925917806  \\
            1174.0  0.5392304624331299  \\
            1175.0  0.5392289070200694  \\
            1176.0  0.5392273263525991  \\
            1177.0  0.5392257204307188  \\
            1178.0  0.5392240892544287  \\
            1179.0  0.5392224328237286  \\
            1180.0  0.5392207511386187  \\
            1181.0  0.5392190441990988  \\
            1182.0  0.5392173120051691  \\
            1183.0  0.5392155545568295  \\
            1184.0  0.5392137718540799  \\
            1185.0  0.5392119638969205  \\
            1186.0  0.5392101306853513  \\
            1186.4143848033718  0.5392093636295362  \\
            1187.0  0.5392082610559004  \\
            1188.0  0.5392063692486111  \\
            1189.0  0.5392044660312681  \\
            1190.0  0.5392025514038714  \\
            1191.0  0.539200625366421  \\
            1192.0  0.5391986879189167  \\
            1193.0  0.5391967390613587  \\
            1194.0  0.539194778793747  \\
            1195.0  0.5391928071160814  \\
            1196.0  0.5391908240283622  \\
            1197.0  0.5391888295305891  \\
            1198.0  0.5391868236227624  \\
            1199.0  0.5391848063048819  \\
            1200.0  0.5391827775769475  \\
            1201.0  0.5391807374389594  \\
            1202.0  0.5391786858909177  \\
            1203.0  0.5391766229328221  \\
            1204.0  0.5391745485646727  \\
            1205.0  0.5391724627864697  \\
            1205.1208114715805  0.5391722100280356  \\
            1206.0  0.5391703576556087  \\
            1207.0  0.5391682516287801  \\
            1208.0  0.5391661465435046  \\
            1209.0  0.5391640423997822  \\
            1210.0  0.5391619391976129  \\
            1211.0  0.5391598369369967  \\
            1212.0  0.5391577356179335  \\
            1213.0  0.5391556352404234  \\
            1214.0  0.5391535358044665  \\
            1215.0  0.5391514373100627  \\
            1216.0  0.5391493397572119  \\
            1217.0  0.5391472431459142  \\
            1218.0  0.5391451474761696  \\
            1219.0  0.5391430527479781  \\
            1220.0  0.5391409589613397  \\
            1220.9855516178702  0.5391388963477762  \\
            1221.0  0.5391388659220598  \\
            1222.0  0.5391367656433329  \\
            1223.0  0.5391346762926265  \\
            1224.0  0.5391325978699407  \\
            1225.0  0.5391305303752755  \\
            1226.0  0.5391284738086307  \\
            1227.0  0.5391264281700067  \\
            1228.0  0.5391243934594031  \\
            1229.0  0.53912236967682  \\
            1230.0  0.5391203568222577  \\
            1231.0  0.5391183548957158  \\
            1232.0  0.5391163638971945  \\
            1233.0  0.5391143838266937  \\
            1234.0  0.5391124146842136  \\
            1235.0  0.539110456469754  \\
            1236.0  0.539108509183315  \\
            1237.0  0.5391065728248965  \\
            1238.0  0.5391046473944986  \\
            1238.2343254635316  0.5391041977975051  \\
            1239.0  0.5391027291597504  \\
            1240.0  0.5391008272251107  \\
            1241.0  0.539098943597354  \\
            1242.0  0.5390970782764806  \\
            1243.0  0.5390952312624904  \\
            1244.0  0.5390934025553834  \\
            1245.0  0.5390915921551596  \\
            1246.0  0.539089800061819  \\
            1247.0  0.5390880262753616  \\
            1248.0  0.5390862707957874  \\
            1249.0  0.5390845336230964  \\
            1250.0  0.5390828147572886  \\
            1251.0  0.5390811141983639  \\
            1252.0  0.5390794319463226  \\
            1253.0  0.5390777680011644  \\
            1253.7564552720007  0.5390765214630705  \\
            1254.0  0.5390761214031264  \\
            1255.0  0.5390744929790818  \\
            1256.0  0.5390728874426235  \\
            1257.0  0.5390713047937515  \\
            1258.0  0.5390697450324659  \\
            1259.0  0.5390682081587664  \\
            1260.0  0.5390666941726534  \\
            1261.0  0.5390652030741266  \\
            1262.0  0.5390637348631863  \\
            1263.0  0.5390622895398322  \\
            1264.0  0.5390608671040644  \\
            1265.0  0.539059467555883  \\
            1266.0  0.5390580908952878  \\
            1267.0  0.539056737122279  \\
            1268.0  0.5390554062368564  \\
            1269.0  0.5390540982390203  \\
            1269.2725841963193  0.5390537456691769  \\
            1270.0  0.5390528125154472  \\
            1271.0  0.5390515514135663  \\
            1272.0  0.5390503154731144  \\
            1273.0  0.5390491046940918  \\
            1274.0  0.5390479190764983  \\
            1275.0  0.5390467586203339  \\
            1276.0  0.5390456233255987  \\
            1277.0  0.5390445131922927  \\
            1278.0  0.5390434282204158  \\
            1279.0  0.5390423684099681  \\
            1280.0  0.5390413337609494  \\
            1281.0  0.53904032427336  \\
            1282.0  0.5390393399471998  \\
            1283.0  0.5390383807824686  \\
            1284.0  0.5390374467791667  \\
            1285.0  0.5390365379372939  \\
            1286.0  0.5390356542568502  \\
            1287.0  0.5390347957378356  \\
            1288.0  0.5390339623802503  \\
            1289.0  0.5390331541840941  \\
            1289.3462944195592  0.5390328801755836  \\
            1290.0  0.5390323740140626  \\
            1291.0  0.5390316198730177  \\
            1292.0  0.5390308901073032  \\
            1293.0  0.5390301847169189  \\
            1294.0  0.5390295037018649  \\
            1295.0  0.5390288470621409  \\
            1296.0  0.5390282147977474  \\
            1297.0  0.539027606908684  \\
            1298.0  0.5390270233949508  \\
            1299.0  0.5390264642565479  \\
            1300.0  0.5390259294934753  \\
            1301.0  0.5390254191057328  \\
            1302.0  0.5390249330933206  \\
            1303.0  0.5390244714562386  \\
            1304.0  0.5390240341944867  \\
            1305.0  0.5390236213080652  \\
            1306.0  0.539023232796974  \\
            1307.0  0.5390228686612129  \\
            1308.0  0.5390225289007821  \\
            1309.0  0.5390222135156814  \\
            1310.0  0.5390219225059111  \\
            1311.0  0.5390216558714709  \\
            1311.007836863115  0.5390216538781548  \\
            1312.0  0.5390214151031435  \\
            1313.0  0.5390211962354773  \\
            1314.0  0.5390209992469156  \\
            1315.0  0.5390208241374586  \\
            1316.0  0.5390206709071061  \\
            1317.0  0.5390205395558582  \\
            1318.0  0.5390204300837149  \\
            1319.0  0.5390203424906761  \\
            1320.0  0.5390202767767419  \\
            1321.0  0.5390202329419123  \\
            1322.0  0.5390202109861872  \\
            1323.0  0.5390202109095668  \\
            1323.2554286194318  0.5390202143980081  \\
            1324.0  0.5390202386715381  \\
            1325.0  0.5390202866696382  \\
            1326.0  0.5390203523195516  \\
            1327.0  0.5390204356212785  \\
            1328.0  0.539020536574819  \\
            1329.0  0.5390206551801728  \\
            1330.0  0.5390207914373402  \\
            1331.0  0.539020945346321  \\
            1332.0  0.5390211169071152  \\
            1333.0  0.539021306119723  \\
            1334.0  0.5390215129841441  \\
            1335.0  0.5390217375003789  \\
            1336.0  0.5390219796684269  \\
            1337.0  0.5390222394882885  \\
            1338.0  0.5390225169599636  \\
            1339.0  0.5390228120834522  \\
            1340.0  0.5390231248587541  \\
            1341.0  0.5390234552858696  \\
            1342.0  0.5390238033647986  \\
            1343.0  0.539024169095541  \\
            1343.4009269325106  0.5390243206840869  \\
            1344.0  0.5390245546802042  \\
            1345.0  0.5390249555607853  \\
            1346.0  0.5390253693033481  \\
            1347.0  0.5390257959078925  \\
            1348.0  0.5390262353744183  \\
            1349.0  0.5390266877029257  \\
            1350.0  0.5390271528934146  \\
            1351.0  0.5390276309458851  \\
            1352.0  0.5390281218603371  \\
            1353.0  0.5390286256367707  \\
            1354.0  0.5390291422751858  \\
            1355.0  0.5390296717755825  \\
            1356.0  0.5390302141379606  \\
            1357.0  0.5390307693623204  \\
            1357.3117685479945  0.5390309450938834  \\
            1358.0  0.539031342812609  \\
            1359.0  0.5390319271395017  \\
            1360.0  0.5390325190977623  \\
            1361.0  0.5390331186873908  \\
            1362.0  0.5390337259083872  \\
            1363.0  0.5390343407607515  \\
            1364.0  0.5390349632444836  \\
            1365.0  0.5390355933595837  \\
            1366.0  0.5390362311060517  \\
            1367.0  0.5390368764838875  \\
            1368.0  0.5390375294930914  \\
            1369.0  0.5390381901336629  \\
            1370.0  0.5390388584056025  \\
            1371.0  0.5390395343089099  \\
            1372.0  0.5390402178435852  \\
            1373.0  0.5390409090096285  \\
            1374.0  0.5390416078070396  \\
            1375.0  0.5390423142358186  \\
            1376.0  0.5390430282959655  \\
            1376.407843321552  0.5390433217115151  \\
            1377.0  0.5390437524001325  \\
            1378.0  0.539044481840339  \\
            1379.0  0.5390452139412671  \\
            1380.0  0.539045948702917  \\
            1381.0  0.5390466861252885  \\
            1382.0  0.5390474262083815  \\
            1383.0  0.5390481689521963  \\
            1384.0  0.5390489143567327  \\
            1385.0  0.5390496624219908  \\
            1386.0  0.5390504131479706  \\
            1387.0  0.539051166534672  \\
            1388.0  0.539051922582095  \\
            1389.0  0.5390526812902398  \\
            1390.0  0.539053442659106  \\
            1391.0  0.5390542066886941  \\
            1391.5482382457085  0.5390546266881499  \\
            1392.0  0.5390549759340095  \\
            1393.0  0.5390557477743574  \\
            1394.0  0.5390565179133722  \\
            1395.0  0.5390572863510538  \\
            1396.0  0.5390580530874022  \\
            1397.0  0.5390588181224174  \\
            1398.0  0.5390595814560996  \\
            1399.0  0.5390603430884485  \\
            1400.0  0.5390611030194643  \\
            1401.0  0.5390618612491469  \\
            1402.0  0.5390626177774963  \\
            1403.0  0.5390633726045126  \\
            1404.0  0.5390641257301957  \\
            1405.0  0.5390648771545457  \\
            1406.0  0.5390656268775625  \\
            1407.0  0.5390663748992461  \\
            1408.0  0.5390671212195967  \\
            1409.0  0.5390678658386139  \\
            1409.6541384382817  0.5390683520020836  \\
            1410.0  0.5390686098860872  \\
            1411.0  0.5390693520038908  \\
            1412.0  0.5390700889056751  \\
            1413.0  0.53907082059144  \\
            1414.0  0.5390715470611853  \\
            1415.0  0.5390722683149113  \\
            1416.0  0.5390729843526177  \\
            1417.0  0.5390736951743048  \\
            1418.0  0.5390744007799724  \\
            1419.0  0.5390751011696205  \\
            1420.0  0.5390757963432493  \\
            1421.0  0.5390764863008586  \\
            1422.0  0.5390771710424485  \\
            1423.0  0.5390778505680188  \\
            1424.0  0.5390785248775698  \\
            1425.0  0.5390791939711013  \\
            1425.5530297874166  0.5390795617598089  \\
            1426.0  0.5390798589574096  \\
            1427.0  0.5390805183209824  \\
            1428.0  0.5390811700101384  \\
            1429.0  0.5390818140248779  \\
            1430.0  0.5390824503652006  \\
            1431.0  0.5390830790311066  \\
            1432.0  0.5390837000225961  \\
            1433.0  0.5390843133396688  \\
            1434.0  0.5390849189823248  \\
            1435.0  0.5390855169505641  \\
            1436.0  0.5390861072443868  \\
            1437.0  0.5390866898637927  \\
            1438.0  0.539087264808782  \\
            1439.0  0.5390878320793546  \\
            1440.0  0.5390883916755105  \\
            1441.0  0.5390889435972497  \\
            1442.0  0.5390894878445722  \\
            1443.0  0.5390900244174781  \\
            1443.0626129029094  0.5390900577585633  \\
            1444.0  0.5390905540670998  \\
            1445.0  0.539091074662129  \\
            1446.0  0.5390915861061671  \\
            1447.0  0.5390920883992144  \\
            1448.0  0.5390925815412707  \\
            1449.0  0.539093065532336  \\
            1450.0  0.5390935403724105  \\
            1451.0  0.539094006061494  \\
            1452.0  0.5390944625995866  \\
            1453.0  0.5390949099866882  \\
            1454.0  0.5390953482227989  \\
            1455.0  0.5390957773079187  \\
            1456.0  0.5390961972420476  \\
            1457.0  0.5390966080251854  \\
            1458.0  0.5390970096573324  \\
            1459.0  0.5390974021384884  \\
            1460.0  0.5390977854686536  \\
            1461.0  0.5390981596478278  \\
            1462.0  0.539098524676011  \\
            1462.4068921776707  0.5390986705838654  \\
            1463.0  0.5390988786640915  \\
            1464.0  0.5390992222584197  \\
            1465.0  0.5390995567685875  \\
            1466.0  0.5390998821945946  \\
            1467.0  0.5391001985364413  \\
            1468.0  0.5391005057941275  \\
            1469.0  0.5391008039676531  \\
            1470.0  0.5391010930570183  \\
            1471.0  0.5391013730622228  \\
            1472.0  0.5391016439832669  \\
            1473.0  0.5391019058201504  \\
            1474.0  0.5391021585728734  \\
            1475.0  0.5391024022414358  \\
            1476.0  0.5391026368258377  \\
            1477.0  0.5391028623260791  \\
            1478.0  0.53910307874216  \\
            1479.0  0.5391032860740803  \\
            1480.0  0.5391034843218402  \\
            1481.0  0.5391036734854394  \\
            1482.0  0.5391038535648782  \\
            1483.0  0.5391040245601564  \\
            1484.0  0.5391041864712741  \\
            1485.0  0.5391043392982313  \\
            1486.0  0.539104483041028  \\
            1487.0  0.539104617699664  \\
            1488.0  0.5391047432741396  \\
            1489.0  0.5391048597644547  \\
            1490.0  0.5391049671706092  \\
            1491.0  0.5391050654926032  \\
            1492.0  0.5391051547304367  \\
            1493.0  0.5391052348841097  \\
            1494.0  0.539105305953622  \\
            1494.7483945314218  0.5391053531983948  \\
            1495.0  0.5391053679160918  \\
            1496.0  0.5391054211713964  \\
            1497.0  0.5391054660537193  \\
            1498.0  0.5391055025630607  \\
            1499.0  0.5391055306994204  \\
            1500.0  0.5391055504627984  \\
        }
        ;
    \addlegendentry {$\upsilon=$3.0}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={30}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.997  \\
            0.04575361020309802  0.9765202604126729  \\
            0.16784422143345606  0.926241382086744  \\
            0.3425947442994853  0.8641614049854979  \\
            0.5496976804419108  0.8033524271747001  \\
            0.8130681912028941  0.742191279063478  \\
            1.0  0.7076087438946124  \\
            1.1690072913715115  0.6814709833261599  \\
            1.6151769721566556  0.6304972332267911  \\
            2.0  0.6016956527046922  \\
            2.1779706299117496  0.5917498700870211  \\
            2.865496645296338  0.5666841671840189  \\
            3.0  0.5635589548061605  \\
            3.69875852308779  0.5529920163229053  \\
            4.0  0.5504492626352986  \\
            4.698245071494191  0.5472325794131161  \\
            5.0  0.5465800766909588  \\
            5.903538036931662  0.5460891497068361  \\
            6.0  0.5461172340381416  \\
            7.0  0.5468924703258323  \\
            7.370722649125267  0.5473213166213801  \\
            8.0  0.5481170247892209  \\
            9.0  0.5495070251460995  \\
            9.192378367464618  0.5497807689990336  \\
            10.0  0.5509306112088211  \\
            11.0  0.5523698021630795  \\
            11.514948465085189  0.5531082599868148  \\
            12.0  0.5537958550080297  \\
            13.0  0.5552040116638066  \\
            14.0  0.5566031173526663  \\
            14.581716557785603  0.5574073403813654  \\
            15.0  0.5579784357677663  \\
            16.0  0.5593293303306454  \\
            17.0  0.5606703053808335  \\
            18.0  0.5619994823947855  \\
            18.69816759088859  0.5629109224308224  \\
            19.0  0.563295321960372  \\
            20.0  0.5645334600039326  \\
            21.0  0.5657818610526395  \\
            22.0  0.5670680300470459  \\
            23.0  0.568350684742518  \\
            23.656299282082802  0.5691404540572536  \\
            24.0  0.5694947962010266  \\
            25.0  0.5703652116241609  \\
            26.0  0.5714801085924889  \\
            27.0  0.5729922306490517  \\
            28.0  0.5744967646724658  \\
            28.410244809406322  0.5749072413875523  \\
            29.0  0.5750518857140415  \\
            30.0  0.5753170886319491  \\
            31.0  0.5769522927397311  \\
            32.0  0.5792500553885517  \\
            32.47141021721536  0.5797349960200873  \\
            33.0  0.5795368752809582  \\
            34.0  0.5795005698433573  \\
            35.0  0.5813821244692089  \\
            35.996929652837615  0.5831700880004472  \\
            36.0  0.5831701505008482  \\
            37.0  0.5829473289306258  \\
            38.0  0.5838298395018979  \\
            39.0  0.5855710797565442  \\
            39.27561585178142  0.5857868009847002  \\
            40.0  0.5858570512259508  \\
            41.0  0.5864086421546627  \\
            42.0  0.587741150478246  \\
            42.530215316948635  0.5882468978021745  \\
            43.0  0.5883887364754109  \\
            44.0  0.5888078477582639  \\
            45.0  0.5898251225004342  \\
            45.87530434469589  0.5906635954281176  \\
            46.0  0.5907147797432942  \\
            47.0  0.5910338208213924  \\
            48.0  0.5917558625932201  \\
            49.0  0.5927653585500005  \\
            49.33820724047259  0.5929791979410101  \\
            50.0  0.5933173078460099  \\
            51.0  0.593830399806709  \\
            52.0  0.5943461298636756  \\
            53.0  0.5948644980169098  \\
            54.0  0.5953855042664115  \\
            55.0  0.5959091486121806  \\
            56.0  0.5964354310542174  \\
            56.44053778161729  0.5966681154366119  \\
            57.0  0.5969452553034214  \\
            58.0  0.5974215781174211  \\
            59.0  0.5978734751783186  \\
            60.0  0.598300946486114  \\
            61.0  0.598703992040807  \\
            62.0  0.599082611842398  \\
            63.0  0.5994368058908868  \\
            64.0  0.5997665741862732  \\
            65.0  0.6000719167285575  \\
            66.0  0.6003528335177396  \\
            66.09335313516924  0.6003778114375437  \\
            67.0  0.6006132871368355  \\
            68.0  0.6008554973909572  \\
            69.0  0.6010793389965432  \\
            70.0  0.6012848119535933  \\
            71.0  0.6014719162621075  \\
            72.0  0.6016406519220859  \\
            73.0  0.6017910189335286  \\
            74.0  0.6019230172964354  \\
            75.0  0.6020366470108064  \\
            76.0  0.6021319080766415  \\
            77.0  0.6022088004939409  \\
            78.0  0.6022673242627045  \\
            79.0  0.6023074793829322  \\
            80.0  0.6023292658546241  \\
            81.0  0.6023326836777801  \\
            82.0  0.6023177328524004  \\
            82.67068763706811  0.6022974143956608  \\
            83.0  0.6022833247988684  \\
            84.0  0.6022303611795856  \\
            85.0  0.6021620832989902  \\
            86.0  0.6020784911570822  \\
            87.0  0.6019795847538617  \\
            88.0  0.6018653640893286  \\
            89.0  0.6017358291634828  \\
            90.0  0.6015909799763245  \\
            91.0  0.6014308165278535  \\
            92.0  0.6012553388180699  \\
            93.0  0.6010645468469739  \\
            94.0  0.6008584406145652  \\
            95.0  0.6006370201208439  \\
            95.42814598674744  0.6005375378344568  \\
            96.0  0.6003969084435364  \\
            97.0  0.60014238867549  \\
            98.0  0.5998769246012008  \\
            99.0  0.599600516220669  \\
            100.0  0.5993131635338945  \\
            101.0  0.5990148665408774  \\
            102.0  0.5987056252416176  \\
            103.0  0.5983854396361152  \\
            104.0  0.5980543097243702  \\
            105.0  0.5977122355063825  \\
            106.0  0.5973592169821522  \\
            107.0  0.5969952541516792  \\
            108.0  0.5966203470149636  \\
            109.0  0.5962344955720054  \\
            110.0  0.5958376998228044  \\
            111.0  0.5954299597673609  \\
            112.0  0.5950112754056747  \\
            112.12473071505737  0.5949582849258893  \\
            113.0  0.5945783180342681  \\
            114.0  0.5941381238806  \\
            115.0  0.5936914454549623  \\
            116.0  0.5932382827573551  \\
            117.0  0.5927786357877783  \\
            118.0  0.592312504546232  \\
            119.0  0.5918398890327161  \\
            120.0  0.5913607892472306  \\
            121.0  0.5908752051897754  \\
            122.0  0.5903831368603508  \\
            123.0  0.5898845842589566  \\
            124.0  0.5893795473855927  \\
            125.0  0.5888680262402594  \\
            126.0  0.5883500208229564  \\
            126.35599566567393  0.588164048067902  \\
            127.0  0.5878223222836343  \\
            128.0  0.5872897719239109  \\
            129.0  0.5867548811430888  \\
            130.0  0.586217649941168  \\
            131.0  0.5856780783181486  \\
            132.0  0.5851361662740303  \\
            133.0  0.5845919138088135  \\
            134.0  0.584045320922498  \\
            135.0  0.5834963876150838  \\
            136.0  0.5829451138865709  \\
            137.0  0.5823914997369594  \\
            138.0  0.5818355451662491  \\
            139.0  0.5812772501744402  \\
            140.0  0.5807166147615326  \\
            141.0  0.5801536389275262  \\
            142.0  0.5795883226724213  \\
            143.0  0.5790206659962176  \\
            143.4645853133444  0.5787561448011213  \\
            144.0  0.5784490207429823  \\
            145.0  0.5778764941660385  \\
            146.0  0.5773053906082657  \\
            147.0  0.5767357100696641  \\
            148.0  0.5761674525502336  \\
            149.0  0.5756006180499741  \\
            150.0  0.5750352065688857  \\
            151.0  0.5744712181069686  \\
            152.0  0.5739086526642224  \\
            153.0  0.5733475102406475  \\
            154.0  0.5727877908362435  \\
            155.0  0.5722294944510107  \\
            156.0  0.571672621084949  \\
            157.0  0.5711171707380583  \\
            158.0  0.5705631434103389  \\
            159.0  0.5700105391017904  \\
            159.38714470516263  0.5697969833686389  \\
            160.0  0.5694578179953379  \\
            161.0  0.5689078051429861  \\
            162.0  0.5683620152478683  \\
            163.0  0.5678204483099846  \\
            164.0  0.5672831043293348  \\
            165.0  0.5667499833059191  \\
            166.0  0.5662210852397372  \\
            167.0  0.5656964101307894  \\
            168.0  0.5651759579790756  \\
            169.0  0.5646597287845958  \\
            170.0  0.56414772254735  \\
            171.0  0.5636399392673382  \\
            172.0  0.5631363789445604  \\
            173.0  0.5626370415790165  \\
            174.0  0.5621419271707067  \\
            175.0  0.5616510357196308  \\
            176.0  0.561164367225789  \\
            177.0  0.5606819216891811  \\
            177.76657593447146  0.5603149499462904  \\
            178.0  0.560203440445741  \\
            179.0  0.5597295451610709  \\
            180.0  0.5592618388514685  \\
            181.0  0.5588003215169339  \\
            182.0  0.5583449931574671  \\
            183.0  0.557895853773068  \\
            184.0  0.5574529033637368  \\
            185.0  0.5570161419294732  \\
            186.0  0.5565855694702776  \\
            187.0  0.5561611859861497  \\
            188.0  0.5557429914770896  \\
            189.0  0.5553309859430973  \\
            190.0  0.5549251693841727  \\
            191.0  0.5545255418003159  \\
            192.0  0.5541321031915268  \\
            193.0  0.5537448535578057  \\
            194.0  0.5533637928991523  \\
            195.0  0.5529889212155665  \\
            196.0  0.5526202385070487  \\
            196.89140525763906  0.5522968101348421  \\
            197.0  0.5522577666394247  \\
            198.0  0.5519021055506441  \\
            199.0  0.5515534314148673  \\
            200.0  0.5512117442320945  \\
            201.0  0.5508770440023256  \\
            202.0  0.5505493307255606  \\
            203.0  0.5502286044017994  \\
            204.0  0.5499148650310421  \\
            205.0  0.5496081126132888  \\
            206.0  0.5493083471485393  \\
            207.0  0.5490155686367938  \\
            208.0  0.548729777078052  \\
            209.0  0.5484509724723142  \\
            210.0  0.5481791548195803  \\
            211.0  0.5479143241198503  \\
            212.0  0.5476564803731242  \\
            213.0  0.547405623579402  \\
            214.0  0.5471617537386837  \\
            215.0  0.5469248708509692  \\
            216.0  0.5466949749162586  \\
            217.0  0.546472065934552  \\
            218.0  0.5462561439058492  \\
            219.0  0.5460472088301503  \\
            220.0  0.5458452607074554  \\
            221.0  0.5456502995377643  \\
            222.0  0.5454623253210771  \\
            223.0  0.5452813380573938  \\
            223.328163344028  0.5452234673192562  \\
            224.0  0.5451085951403946  \\
            225.0  0.544943219924937  \\
            226.0  0.5447845524076219  \\
            227.0  0.5446325925884491  \\
            228.0  0.5444873404674188  \\
            229.0  0.5443487960445308  \\
            230.0  0.5442169593197853  \\
            231.0  0.5440918302931822  \\
            232.0  0.5439734089647215  \\
            233.0  0.5438616953344032  \\
            234.0  0.5437566894022273  \\
            235.0  0.5436583911681938  \\
            236.0  0.5435668006323028  \\
            237.0  0.5434819177945541  \\
            238.0  0.543403742654948  \\
            239.0  0.543332275213484  \\
            239.78753027079108  0.5432807137679885  \\
            240.0  0.5432677068799696  \\
            241.0  0.5432101522812723  \\
            242.0  0.5431586399061533  \\
            243.0  0.5431131697546123  \\
            244.0  0.5430737418266497  \\
            245.0  0.5430403561222652  \\
            246.0  0.5430130126414588  \\
            247.0  0.5429917113842307  \\
            248.0  0.5429764523505809  \\
            249.0  0.5429672355405092  \\
            250.0  0.5429640609540156  \\
            251.0  0.5429669285911003  \\
            252.0  0.5429758384517632  \\
            252.087889816099  0.5429769103996778  \\
            253.0  0.542991315723141  \\
            254.0  0.543012083593645  \\
            255.0  0.5430380545824856  \\
            256.0  0.5430692286896627  \\
            257.0  0.5431056059151765  \\
            258.0  0.5431471862590269  \\
            259.0  0.543193969721214  \\
            260.0  0.5432459563017377  \\
            261.0  0.5433031460005979  \\
            262.0  0.5433655388177949  \\
            263.0  0.5434331347533284  \\
            264.0  0.5435059338071986  \\
            264.4764794073984  0.5435424512854254  \\
            265.0  0.5435842984401097  \\
            266.0  0.5436674870655648  \\
            267.0  0.5437549480475062  \\
            268.0  0.5438466813859343  \\
            269.0  0.5439426870808487  \\
            270.0  0.5440429651322497  \\
            271.0  0.5441475155401371  \\
            272.0  0.544256338304511  \\
            273.0  0.5443694334253715  \\
            274.0  0.5444868009027184  \\
            275.0  0.5446084407365518  \\
            276.0  0.5447343529268716  \\
            276.055410007897  0.5447414546466267  \\
            277.0  0.5448651514506279  \\
            278.0  0.544999260088168  \\
            279.0  0.5451366143785421  \\
            280.0  0.5452772143217502  \\
            281.0  0.5454210599177924  \\
            282.0  0.5455681511666687  \\
            283.0  0.5457184880683789  \\
            284.0  0.5458720706229231  \\
            285.0  0.5460288988303014  \\
            286.0  0.5461889726905136  \\
            287.0  0.5463522922035599  \\
            288.0  0.5465188573694402  \\
            288.53984301470257  0.5466101254233212  \\
            289.0  0.5466890914067861  \\
            290.0  0.5468622716573902  \\
            291.0  0.5470376073389154  \\
            292.0  0.5472150984513617  \\
            293.0  0.5473947449947294  \\
            294.0  0.5475765469690181  \\
            295.0  0.5477605043742282  \\
            296.0  0.5479466172103593  \\
            297.0  0.5481348854774117  \\
            298.0  0.5483253091753854  \\
            299.0  0.5485178883042802  \\
            300.0  0.5487126228640962  \\
            301.0  0.5489095128548334  \\
            301.1715875168031  0.548943513372343  \\
            302.0  0.5491092914000543  \\
            303.0  0.549310341614645  \\
            304.0  0.549512414461007  \\
            305.0  0.5497155099391402  \\
            306.0  0.5499196280490446  \\
            307.0  0.5501247687907201  \\
            308.0  0.5503309321641668  \\
            309.0  0.5505381181693848  \\
            310.0  0.5507463268063739  \\
            311.0  0.5509555580751343  \\
            312.0  0.5511658119756657  \\
            313.0  0.5513770885079685  \\
            314.0  0.5515893876720424  \\
            315.0  0.5518027094678875  \\
            315.00750492673507  0.5518043142985238  \\
            316.0  0.5520178671968473  \\
            317.0  0.5522329364969438  \\
            318.0  0.552447907010173  \\
            319.0  0.5526627787365346  \\
            320.0  0.5528775516760287  \\
            321.0  0.5530922258286555  \\
            322.0  0.5533068011944147  \\
            323.0  0.5535212777733065  \\
            324.0  0.5537356555653309  \\
            325.0  0.5539499345704878  \\
            326.0  0.5541641147887773  \\
            327.0  0.5543781962201992  \\
            328.0  0.5545921788647538  \\
            329.0  0.5548060627224409  \\
            329.6410287082849  0.5549431164562066  \\
            330.0  0.5550202917539214  \\
            331.0  0.5552344994710796  \\
            332.0  0.5554475556566639  \\
            333.0  0.5556594603106741  \\
            334.0  0.5558702134331106  \\
            335.0  0.556079815023973  \\
            336.0  0.5562882650832615  \\
            337.0  0.556495563610976  \\
            338.0  0.5567017106071166  \\
            339.0  0.5569067060716832  \\
            340.0  0.5571105500046759  \\
            341.0  0.5573132424060946  \\
            342.0  0.5575147832759394  \\
            343.0  0.5577151726142103  \\
            344.0  0.5579144104209072  \\
            345.0  0.5581124966960301  \\
            345.93891825525765  0.5582974353424512  \\
            346.0  0.5583095071155854  \\
            347.0  0.5585060554981482  \\
            348.0  0.5587005593747388  \\
            349.0  0.5588930187453574  \\
            350.0  0.5590834336100036  \\
            351.0  0.5592718039686776  \\
            352.0  0.5594581298213793  \\
            353.0  0.559642411168109  \\
            354.0  0.5598246480088663  \\
            355.0  0.5600048403436516  \\
            356.0  0.5601829881724646  \\
            357.0  0.5603590914953054  \\
            358.0  0.5605331503121739  \\
            359.0  0.5607051646230703  \\
            360.0  0.5608751344279945  \\
            361.0  0.5610430597269465  \\
            362.0  0.5612089405199262  \\
            363.0  0.5613727768069338  \\
            364.0  0.5615345685879691  \\
            364.0000405270574  0.5615345751034834  \\
            365.0  0.5616948893854932  \\
            366.0  0.5618525473649538  \\
            367.0  0.5620075424905772  \\
            368.0  0.5621598747623632  \\
            369.0  0.5623095441803119  \\
            370.0  0.5624565507444231  \\
            371.0  0.5626008944546971  \\
            372.0  0.5627425753111337  \\
            373.0  0.562881593313733  \\
            374.0  0.563017948462495  \\
            375.0  0.5631516407574195  \\
            376.0  0.5632826701985068  \\
            377.0  0.5634110367857567  \\
            378.0  0.5635367405191692  \\
            379.0  0.5636597813987444  \\
            380.0  0.5637801594244823  \\
            381.0  0.5638978745963829  \\
            382.0  0.5640129269144459  \\
            383.0  0.5641253163786718  \\
            384.0  0.5642350429890604  \\
            385.0  0.5643421067456115  \\
            385.3512038974429  0.5643790761281058  \\
            386.0  0.5644462529603539  \\
            387.0  0.5645474788849851  \\
            388.0  0.5646458969171939  \\
            389.0  0.5647415070569805  \\
            390.0  0.5648343093043445  \\
            391.0  0.5649243036592863  \\
            392.0  0.5650114901218055  \\
            393.0  0.5650958686919025  \\
            394.0  0.5651774393695772  \\
            395.0  0.5652562021548294  \\
            396.0  0.5653321570476593  \\
            397.0  0.5654053040480668  \\
            398.0  0.5654756431560519  \\
            399.0  0.5655431743716147  \\
            400.0  0.5656078976947551  \\
            401.0  0.565669813125473  \\
            402.0  0.5657289206637688  \\
            403.0  0.5657852203096421  \\
            404.0  0.5658387120630929  \\
            405.0  0.5658893959241215  \\
            406.0  0.5659372718927277  \\
            407.0  0.5659823399689115  \\
            408.0  0.5660246001526729  \\
            409.0  0.5660640524440119  \\
            410.0  0.5661006968429286  \\
            411.0  0.566134533349423  \\
            412.0  0.5661655619634949  \\
            413.0  0.5661937826851444  \\
            413.91446280054475  0.566217131589626  \\
            414.0  0.5662190198737561  \\
            415.0  0.5662398495383735  \\
            416.0  0.566258383703196  \\
            417.0  0.5662746223682238  \\
            418.0  0.5662885655334567  \\
            419.0  0.5663002131988949  \\
            420.0  0.5663095653645384  \\
            421.0  0.566316622030387  \\
            422.0  0.5663213831964409  \\
            423.0  0.5663238488626999  \\
            424.0  0.5663240190291643  \\
            425.0  0.5663218936958337  \\
            426.0  0.5663174728627085  \\
            427.0  0.5663107565297885  \\
            428.0  0.5663017446970736  \\
            429.0  0.5662904373645641  \\
            430.0  0.5662768345322596  \\
            431.0  0.5662609362001605  \\
            432.0  0.5662427423682665  \\
            433.0  0.5662222530365779  \\
            434.0  0.5661994682050944  \\
            435.0  0.5661743878738161  \\
            436.0  0.5661470120427431  \\
            437.0  0.5661173407118752  \\
            438.0  0.5660853738812126  \\
            439.0  0.5660511115507552  \\
            440.0  0.566014553720503  \\
            441.0  0.5659757003904561  \\
            442.0  0.5659345515606143  \\
            443.0  0.5658911072309778  \\
            444.0  0.5658453674015466  \\
            444.2312726627578  0.565834462196475  \\
            445.0  0.565796299990001  \\
            446.0  0.5657453573715733  \\
            447.0  0.565692945606021  \\
            448.0  0.5656390646933442  \\
            449.0  0.5655837146335431  \\
            450.0  0.5655268954266173  \\
            451.0  0.5654686070725671  \\
            452.0  0.5654088495713923  \\
            453.0  0.565347622923093  \\
            454.0  0.5652849271276693  \\
            455.0  0.5652207621851211  \\
            456.0  0.5651551280954483  \\
            457.0  0.5650880248586512  \\
            458.0  0.5650194524747294  \\
            459.0  0.5649494109436832  \\
            460.0  0.5648779002655124  \\
            461.0  0.5648049204402172  \\
            462.0  0.5647304714677975  \\
            463.0  0.5646545533482534  \\
            464.0  0.5645771660815847  \\
            465.0  0.5644983096677915  \\
            466.0  0.5644179841068738  \\
            467.0  0.5643361893988316  \\
            467.4627094527024  0.5642978450478812  \\
            468.0  0.5642518165248036  \\
            469.0  0.5641657273174991  \\
            470.0  0.564079089921347  \\
            471.0  0.5639919043363474  \\
            472.0  0.5639041705625001  \\
            473.0  0.5638158885998052  \\
            474.0  0.5637270584482629  \\
            475.0  0.5636376801078729  \\
            476.0  0.5635477535786353  \\
            477.0  0.5634572788605502  \\
            478.0  0.5633662559536174  \\
            479.0  0.5632746848578373  \\
            480.0  0.5631825655732093  \\
            481.0  0.563089898099734  \\
            482.0  0.562996682437411  \\
            483.0  0.5629029185862403  \\
            484.0  0.5628086065462222  \\
            485.0  0.5627137463173565  \\
            486.0  0.5626183378996432  \\
            487.0  0.5625223812930823  \\
            488.0  0.5624258764976738  \\
            489.0  0.5623288235134178  \\
            490.0  0.5622312223403142  \\
            491.0  0.562133072978363  \\
            492.0  0.5620343754275643  \\
            493.0  0.5619351296879179  \\
            494.0  0.5618353357594241  \\
            495.0  0.5617349936420826  \\
            495.24430555860675  0.5617103961828802  \\
            496.0  0.561633249780253  \\
            497.0  0.5615313925740193  \\
            498.0  0.5614297968724211  \\
            499.0  0.5613284626754587  \\
            500.0  0.5612273899831318  \\
            501.0  0.5611265787954406  \\
            502.0  0.5610260291123851  \\
            503.0  0.5609257409339652  \\
            504.0  0.5608257142601809  \\
            505.0  0.5607259490910322  \\
            506.0  0.5606264454265193  \\
            507.0  0.560527203266642  \\
            508.0  0.5604282226114002  \\
            509.0  0.5603295034607941  \\
            510.0  0.5602310458148237  \\
            511.0  0.560132849673489  \\
            512.0  0.5600349150367898  \\
            513.0  0.5599372419047264  \\
            514.0  0.5598398302772984  \\
            515.0  0.5597426801545062  \\
            516.0  0.5596457915363496  \\
            517.0  0.5595491644228288  \\
            518.0  0.5594527988139434  \\
            519.0  0.5593566947096937  \\
            520.0  0.5592608521100797  \\
            520.125482497131  0.5592488440072833  \\
            521.0  0.5591645228018857  \\
            522.0  0.559068875829378  \\
            523.0  0.558974053909658  \\
            524.0  0.5588800570427255  \\
            525.0  0.5587868852285807  \\
            526.0  0.5586945384672233  \\
            527.0  0.5586030167586536  \\
            528.0  0.5585123201028714  \\
            529.0  0.558422448499877  \\
            530.0  0.55833340194967  \\
            531.0  0.5582451804522506  \\
            532.0  0.5581577840076188  \\
            533.0  0.5580712126157746  \\
            534.0  0.5579854662767181  \\
            535.0  0.557900544990449  \\
            536.0  0.5578164487569677  \\
            537.0  0.5577331775762738  \\
            538.0  0.5576507314483676  \\
            539.0  0.557569110373249  \\
            540.0  0.5574883143509178  \\
            541.0  0.5574083433813745  \\
            542.0  0.5573291974646185  \\
            543.0  0.5572508766006502  \\
            544.0  0.5571733807894695  \\
            545.0  0.5570967100310764  \\
            546.0  0.5570208643254708  \\
            547.0  0.556945843672653  \\
            548.0  0.5568716480726226  \\
            549.0  0.5567982775253798  \\
            549.9196855183902  0.5567315280138283  \\
            550.0  0.5567257274501107  \\
            551.0  0.5566540809307623  \\
            552.0  0.5565835019089442  \\
            553.0  0.5565139903846565  \\
            554.0  0.5564455463578991  \\
            555.0  0.5563781698286722  \\
            556.0  0.5563118607969755  \\
            557.0  0.5562466192628093  \\
            558.0  0.5561824452261733  \\
            559.0  0.5561193386870678  \\
            560.0  0.5560572996454927  \\
            561.0  0.5559963281014478  \\
            562.0  0.5559364240549334  \\
            563.0  0.5558775875059493  \\
            564.0  0.5558198184544955  \\
            565.0  0.5557631169005721  \\
            566.0  0.5557074828441791  \\
            567.0  0.5556529162853164  \\
            568.0  0.5555994172239842  \\
            569.0  0.5555469856601822  \\
            570.0  0.5554956215939107  \\
            571.0  0.5554453250251695  \\
            572.0  0.5553960959539587  \\
            573.0  0.5553479343802782  \\
            574.0  0.5553008403041281  \\
            575.0  0.5552548137255083  \\
            576.0  0.555209854644419  \\
            577.0  0.55516596306086  \\
            578.0  0.5551231389748312  \\
            579.0  0.555081382386333  \\
            580.0  0.555040693295365  \\
            581.0  0.5550010717019275  \\
            582.0  0.5549625176060202  \\
            583.0  0.5549250310076435  \\
            583.8796372770798  0.5548929388980035  \\
            584.0  0.5548887397410452  \\
            585.0  0.5548543632908131  \\
            586.0  0.5548208991705178  \\
            587.0  0.5547883473801595  \\
            588.0  0.5547567079197381  \\
            589.0  0.5547259807892537  \\
            590.0  0.5546961659887062  \\
            591.0  0.5546672635180957  \\
            592.0  0.5546392733774221  \\
            593.0  0.5546121955666855  \\
            594.0  0.5545860300858858  \\
            595.0  0.554560776935023  \\
            596.0  0.5545364361140973  \\
            597.0  0.5545130076231085  \\
            598.0  0.5544904914620565  \\
            599.0  0.5544688876309416  \\
            600.0  0.5544481961297636  \\
            601.0  0.5544284169585226  \\
            602.0  0.5544095501172185  \\
            603.0  0.5543915956058514  \\
            604.0  0.5543745534244211  \\
            605.0  0.5543584235729279  \\
            606.0  0.5543432060513716  \\
            607.0  0.5543289008597522  \\
            608.0  0.5543155079980697  \\
            609.0  0.5543030274663243  \\
            610.0  0.5542914592645157  \\
            611.0  0.5542808033926442  \\
            612.0  0.5542710598507096  \\
            613.0  0.5542622286387119  \\
            614.0  0.5542543097566511  \\
            615.0  0.5542473032045273  \\
            616.0  0.5542412089823405  \\
            617.0  0.5542360270900906  \\
            618.0  0.5542317575277776  \\
            619.0  0.5542284002954017  \\
            620.0  0.5542259553929626  \\
            620.0540562871606  0.5542258492221503  \\
            621.0  0.5542249779140149  \\
            622.0  0.5542246217956875  \\
            623.0  0.5542248463529627  \\
            624.0  0.5542256515858403  \\
            625.0  0.5542270374943202  \\
            626.0  0.5542290040784026  \\
            627.0  0.5542315513380875  \\
            628.0  0.5542346792733749  \\
            629.0  0.5542383878842646  \\
            630.0  0.5542426771707568  \\
            631.0  0.5542475471328515  \\
            632.0  0.5542529977705486  \\
            633.0  0.554259029083848  \\
            634.0  0.5542656410727501  \\
            635.0  0.5542728337372544  \\
            636.0  0.5542806070773614  \\
            637.0  0.5542889610930707  \\
            638.0  0.5542978957843824  \\
            639.0  0.5543074111512967  \\
            640.0  0.5543175071938132  \\
            641.0  0.5543281839119323  \\
            642.0  0.5543394413056538  \\
            643.0  0.5543512793749779  \\
            644.0  0.5543636981199043  \\
            645.0  0.5543766975404331  \\
            645.1010760723416  0.5543780437832065  \\
            646.0  0.5543911558603289  \\
            647.0  0.5544059256320252  \\
            648.0  0.5544208885205407  \\
            649.0  0.5544360445258755  \\
            650.0  0.5544513936480294  \\
            651.0  0.5544669358870026  \\
            652.0  0.5544826712427949  \\
            653.0  0.5544985997154065  \\
            654.0  0.5545147213048373  \\
            655.0  0.5545310360110872  \\
            656.0  0.5545475438341564  \\
            657.0  0.5545642447740448  \\
            658.0  0.5545811388307524  \\
            659.0  0.5545982260042792  \\
            660.0  0.5546155062946252  \\
            661.0  0.5546329797017905  \\
            662.0  0.5546506462257749  \\
            663.0  0.5546685058665786  \\
            664.0  0.5546865586242015  \\
            665.0  0.5547048044986435  \\
            666.0  0.5547232434899048  \\
            667.0  0.5547418755979853  \\
            668.0  0.5547607008228849  \\
            669.0  0.5547797191646038  \\
            670.0  0.5547989306231419  \\
            671.0  0.5548183351984992  \\
            672.0  0.5548379328906757  \\
            673.0  0.5548577236996715  \\
            674.0  0.5548777076254864  \\
            675.0  0.5548978846681205  \\
            676.0  0.554918254827574  \\
            677.0  0.5549388181038465  \\
            677.4905701998501  0.5549489764407374  \\
            678.0  0.5549598620558784  \\
            679.0  0.5549811205089854  \\
            680.0  0.5550022335020992  \\
            681.0  0.55502320103522  \\
            682.0  0.5550440231083474  \\
            683.0  0.5550646997214819  \\
            684.0  0.5550852308746231  \\
            685.0  0.5551056165677714  \\
            686.0  0.5551258568009263  \\
            687.0  0.5551459515740882  \\
            688.0  0.555165900887257  \\
            689.0  0.5551857047404326  \\
            690.0  0.5552053631336151  \\
            691.0  0.5552248760668045  \\
            692.0  0.5552442435400008  \\
            693.0  0.5552634655532038  \\
            694.0  0.5552825421064138  \\
            695.0  0.5553014731996306  \\
            696.0  0.5553202588328544  \\
            697.0  0.5553388990060849  \\
            698.0  0.5553573937193224  \\
            699.0  0.5553757429725668  \\
            700.0  0.5553939467658179  \\
            701.0  0.555412005099076  \\
            702.0  0.5554299179723409  \\
            703.0  0.5554476853856126  \\
            704.0  0.5554653073388913  \\
            705.0  0.5554827838321769  \\
            706.0  0.5555001148654692  \\
            706.075842238221  0.5555014233554728  \\
            707.0  0.5555176262578042  \\
            708.0  0.555534813717446  \\
            709.0  0.5555516424170447  \\
            710.0  0.5555681123566002  \\
            711.0  0.5555842235361125  \\
            712.0  0.5555999759555816  \\
            713.0  0.5556153696150077  \\
            714.0  0.5556304045143906  \\
            715.0  0.5556450806537303  \\
            716.0  0.5556593980330269  \\
            717.0  0.5556733566522802  \\
            718.0  0.5556869565114906  \\
            719.0  0.5557001976106577  \\
            720.0  0.5557130799497816  \\
            721.0  0.5557256035288624  \\
            722.0  0.5557377683479  \\
            723.0  0.5557495744068945  \\
            724.0  0.5557610217058458  \\
            725.0  0.555772110244754  \\
            726.0  0.555782840023619  \\
            727.0  0.555793211042441  \\
            728.0  0.5558032233012196  \\
            729.0  0.5558128767999552  \\
            730.0  0.5558221715386475  \\
            731.0  0.5558311075172968  \\
            732.0  0.555839684735903  \\
            733.0  0.5558479031944659  \\
            734.0  0.5558557628929857  \\
            735.0  0.5558632638314622  \\
            736.0  0.5558704060098957  \\
            737.0  0.555877189428286  \\
            738.0  0.5558836140866332  \\
            739.0  0.5558896799849372  \\
            740.0  0.5558953871231981  \\
            741.0  0.5559007355014157  \\
            742.0  0.5559057251195902  \\
            743.0  0.5559103559777216  \\
            743.769888987182  0.5559136767979449  \\
            744.0  0.5559144936104887  \\
            745.0  0.5559178189263411  \\
            746.0  0.5559207795112966  \\
            747.0  0.5559233753653553  \\
            748.0  0.5559256064885172  \\
            749.0  0.5559274728807824  \\
            750.0  0.5559289745421507  \\
            751.0  0.5559301114726223  \\
            752.0  0.555930883672197  \\
            753.0  0.5559312911408749  \\
            754.0  0.555931333878656  \\
            755.0  0.5559310118855404  \\
            756.0  0.555930325161528  \\
            757.0  0.5559292737066187  \\
            758.0  0.5559278575208126  \\
            759.0  0.5559260766041099  \\
            760.0  0.5559239309565103  \\
            761.0  0.5559214205780137  \\
            762.0  0.5559185454686205  \\
            763.0  0.5559153056283306  \\
            764.0  0.5559117010571437  \\
            765.0  0.5559077317550601  \\
            766.0  0.5559033977220798  \\
            767.0  0.5558986989582025  \\
            768.0  0.5558936354634285  \\
            769.0  0.5558882072377577  \\
            770.0  0.5558824142811901  \\
            771.0  0.5558762565937257  \\
            772.0  0.5558697341753646  \\
            773.0  0.5558628470261066  \\
            774.0  0.5558555951459518  \\
            775.0  0.5558479785349002  \\
            776.0  0.5558399971929519  \\
            777.0  0.5558316511201067  \\
            778.0  0.5558229403163647  \\
            779.0  0.555813864781726  \\
            780.0  0.5558044245161904  \\
            781.0  0.5557946195197581  \\
            782.0  0.5557844497924289  \\
            783.0  0.555773915334203  \\
            784.0  0.5557630161450803  \\
            785.0  0.5557517522250607  \\
            786.0  0.5557401235741444  \\
            787.0  0.5557281301923312  \\
            788.0  0.5557157720796213  \\
            789.0  0.5557030492360147  \\
            790.0  0.5556899616615111  \\
            791.0  0.5556765093561108  \\
            792.0  0.5556626923198137  \\
            793.0  0.5556485105526198  \\
            794.0  0.555633964054529  \\
            795.0  0.5556190528255416  \\
            795.740070262717  0.5556077826228576  \\
            796.0  0.5556036236625369  \\
            797.0  0.5555874973496507  \\
            798.0  0.5555711710451274  \\
            799.0  0.555554644748967  \\
            800.0  0.5555379184611695  \\
            801.0  0.555520992181735  \\
            802.0  0.5555038659106634  \\
            803.0  0.5554865396479547  \\
            804.0  0.5554690133936089  \\
            805.0  0.5554512871476259  \\
            806.0  0.555433360910006  \\
            807.0  0.5554152346807489  \\
            808.0  0.5553969084598548  \\
            809.0  0.5553783822473236  \\
            810.0  0.5553596560431553  \\
            811.0  0.55534072984735  \\
            812.0  0.5553216036599075  \\
            813.0  0.5553022774808278  \\
            814.0  0.5552827513101113  \\
            815.0  0.5552630251477575  \\
            816.0  0.5552430989937668  \\
            817.0  0.5552229728481388  \\
            818.0  0.5552026467108738  \\
            819.0  0.5551821205819718  \\
            820.0  0.5551613944614326  \\
            821.0  0.5551404683492565  \\
            822.0  0.5551193422454431  \\
            823.0  0.5550980161499928  \\
            824.0  0.5550764900629053  \\
            825.0  0.5550547639841807  \\
            826.0  0.5550328379138191  \\
            827.0  0.5550107118518204  \\
            828.0  0.5549883857981845  \\
            829.0  0.5549658597529117  \\
            830.0  0.5549431337160017  \\
            831.0  0.5549202076874546  \\
            832.0  0.5548970816672705  \\
            832.3928302101579  0.5548879423556109  \\
            833.0  0.554873329276269  \\
            834.0  0.554849264905692  \\
            835.0  0.5548252044713042  \\
            836.0  0.554801147973106  \\
            837.0  0.5547770954110971  \\
            838.0  0.5547530467852777  \\
            839.0  0.5547290020956476  \\
            840.0  0.5547049613422069  \\
            841.0  0.5546809245249557  \\
            842.0  0.5546568916438938  \\
            843.0  0.5546328626990213  \\
            844.0  0.5546088376903382  \\
            845.0  0.5545848166178445  \\
            846.0  0.5545607994815404  \\
            847.0  0.5545367862814254  \\
            848.0  0.5545127770175  \\
            849.0  0.5544887716897638  \\
            850.0  0.5544647702982173  \\
            851.0  0.55444077284286  \\
            852.0  0.5544167793236922  \\
            853.0  0.5543927897407136  \\
            854.0  0.5543688040939245  \\
            855.0  0.5543448223833249  \\
            856.0  0.5543208446089146  \\
            857.0  0.5542968707706938  \\
            858.0  0.5542729008686623  \\
            859.0  0.5542489349028202  \\
            860.0  0.5542249728731676  \\
            861.0  0.5542010147797043  \\
            862.0  0.5541770606224304  \\
            863.0  0.554153110401346  \\
            864.0  0.554129164116451  \\
            865.0  0.5541052217677453  \\
            866.0  0.554081283355229  \\
            867.0  0.5540573488789022  \\
            868.0  0.5540334183387647  \\
            869.0  0.5540094917348166  \\
            870.0  0.553985569067058  \\
            871.0  0.5539616503354887  \\
            872.0  0.5539377355401089  \\
            873.0  0.5539138246809184  \\
            874.0  0.5538899177579174  \\
            875.0  0.5538660147711058  \\
            876.0  0.5538421157204835  \\
            877.0  0.5538182206060507  \\
            877.2763834969405  0.5538116170850513  \\
            878.0  0.5537941544099868  \\
            879.0  0.5537701451385806  \\
            880.0  0.5537462788552734  \\
            881.0  0.5537225555600651  \\
            882.0  0.5536989752529557  \\
            883.0  0.5536755379339454  \\
            884.0  0.5536522436030341  \\
            885.0  0.5536290922602217  \\
            886.0  0.5536060839055083  \\
            887.0  0.5535832185388938  \\
            888.0  0.5535604961603784  \\
            889.0  0.5535379167699619  \\
            890.0  0.5535154803676443  \\
            891.0  0.5534931869534258  \\
            892.0  0.5534710365273061  \\
            893.0  0.5534490290892855  \\
            894.0  0.5534271646393639  \\
            895.0  0.5534054431775411  \\
            896.0  0.5533838647038175  \\
            897.0  0.5533624292181928  \\
            898.0  0.553341136720667  \\
            899.0  0.5533199872112402  \\
            900.0  0.5532989806899123  \\
            901.0  0.5532781171566835  \\
            902.0  0.5532573966115536  \\
            903.0  0.5532368190545226  \\
            904.0  0.5532163844855907  \\
            905.0  0.5531960929047577  \\
            906.0  0.5531759443120237  \\
            907.0  0.5531559387073887  \\
            908.0  0.5531360760908526  \\
            909.0  0.5531163564624155  \\
            910.0  0.5530967798220774  \\
            911.0  0.5530773461698382  \\
            912.0  0.553058055505698  \\
            913.0  0.5530389078296568  \\
            914.0  0.5530199031417146  \\
            915.0  0.5530010414418712  \\
            916.0  0.5529823227301269  \\
            917.0  0.5529637470064817  \\
            918.0  0.5529453142709353  \\
            919.0  0.5529270245234879  \\
            920.0  0.5529088777641394  \\
            920.7090585239827  0.5528960972878396  \\
            921.0  0.55289102322004  \\
            922.0  0.5528736747048041  \\
            923.0  0.5528564681810076  \\
            924.0  0.5528394036486506  \\
            925.0  0.5528224811077331  \\
            926.0  0.5528057005582552  \\
            927.0  0.5527890620002166  \\
            928.0  0.5527725654336176  \\
            929.0  0.552756210858458  \\
            930.0  0.5527399982747381  \\
            931.0  0.5527239276824575  \\
            932.0  0.5527079990816165  \\
            933.0  0.5526922124722149  \\
            934.0  0.5526765678542529  \\
            935.0  0.5526610652277303  \\
            936.0  0.5526457045926473  \\
            937.0  0.5526304859490037  \\
            938.0  0.5526154092967995  \\
            939.0  0.5526004746360349  \\
            940.0  0.5525856819667099  \\
            941.0  0.5525710312888242  \\
            942.0  0.5525565226023781  \\
            943.0  0.5525421559073714  \\
            944.0  0.5525279312038043  \\
            945.0  0.5525138484916767  \\
            946.0  0.5524999077709886  \\
            947.0  0.5524861090417399  \\
            948.0  0.5524724523039307  \\
            949.0  0.552458937557561  \\
            950.0  0.5524455648026309  \\
            951.0  0.5524323340391402  \\
            952.0  0.552419245267089  \\
            953.0  0.5524062984864773  \\
            954.0  0.552393493697305  \\
            955.0  0.5523808308995722  \\
            956.0  0.552368310093279  \\
            957.0  0.5523559312784253  \\
            958.0  0.5523436944550111  \\
            959.0  0.5523315996230362  \\
            960.0  0.552319646782501  \\
            961.0  0.5523078359334053  \\
            962.0  0.5522961670757489  \\
            963.0  0.5522846402095322  \\
            964.0  0.5522732553347549  \\
            965.0  0.552262012451417  \\
            966.0  0.5522509115595188  \\
            967.0  0.5522399526590599  \\
            968.0  0.5522291357500406  \\
            969.0  0.5522184608324607  \\
            970.0  0.5522079279063205  \\
            971.0  0.5521975369716196  \\
            972.0  0.5521872880283583  \\
            973.0  0.5521771810765363  \\
            974.0  0.5521672161161539  \\
            975.0  0.5521573931472111  \\
            976.0  0.5521477121697077  \\
            977.0  0.5521381731836438  \\
            978.0  0.5521287761890193  \\
            979.0  0.5521195211858345  \\
            980.0  0.5521104081740891  \\
            981.0  0.5521014371537831  \\
            982.0  0.5520926081249167  \\
            983.0  0.5520839210874897  \\
            984.0  0.5520753760415023  \\
            985.0  0.5520669729869543  \\
            986.0  0.5520587119238458  \\
            987.0  0.5520505928521768  \\
            988.0  0.5520426157719474  \\
            989.0  0.5520347806831574  \\
            990.0  0.5520270875858069  \\
            991.0  0.5520195364798959  \\
            992.0  0.5520121273654244  \\
            992.465552978633  0.5520087264699641  \\
            993.0  0.5520050351529937  \\
            994.0  0.5519981689558516  \\
            995.0  0.5519913556763344  \\
            996.0  0.5519845953144418  \\
            997.0  0.5519778878701738  \\
            998.0  0.5519712333435306  \\
            999.0  0.551964631734512  \\
            1000.0  0.5519580830431181  \\
            1001.0  0.551951587269349  \\
            1002.0  0.5519451444132045  \\
            1003.0  0.5519387544746847  \\
            1004.0  0.5519324174537896  \\
            1005.0  0.5519261333505192  \\
            1006.0  0.5519199021648735  \\
            1007.0  0.5519137238968524  \\
            1008.0  0.5519075985464561  \\
            1009.0  0.5519015261136845  \\
            1010.0  0.5518955065985376  \\
            1011.0  0.5518895400010153  \\
            1012.0  0.5518836263211178  \\
            1013.0  0.5518777655588448  \\
            1014.0  0.5518719577141967  \\
            1015.0  0.5518662027871732  \\
            1016.0  0.5518605007777744  \\
            1017.0  0.5518548516860003  \\
            1018.0  0.5518492555118509  \\
            1019.0  0.5518437122553261  \\
            1020.0  0.5518382219164262  \\
            1021.0  0.5518327844951508  \\
            1022.0  0.5518273999915002  \\
            1023.0  0.5518220684054742  \\
            1024.0  0.5518167897370729  \\
            1025.0  0.5518115639862964  \\
            1026.0  0.5518063911531446  \\
            1027.0  0.5518012712376174  \\
            1028.0  0.5517962042397149  \\
            1029.0  0.551791190159437  \\
            1030.0  0.5517862289967839  \\
            1031.0  0.5517813207517555  \\
            1032.0  0.5517764654243518  \\
            1033.0  0.5517716630145727  \\
            1034.0  0.5517669135224184  \\
            1035.0  0.5517622169478887  \\
            1036.0  0.5517575732909837  \\
            1036.252143532758  0.5517564107765003  \\
            1037.0  0.5517532229898976  \\
            1038.0  0.5517489326077734  \\
            1039.0  0.5517446103953567  \\
            1040.0  0.5517402563526476  \\
            1041.0  0.5517358704796461  \\
            1042.0  0.5517314527763523  \\
            1043.0  0.5517270032427659  \\
            1044.0  0.5517225218788873  \\
            1045.0  0.5517180086847161  \\
            1046.0  0.5517134636602526  \\
            1047.0  0.5517088868054967  \\
            1048.0  0.5517042781204483  \\
            1049.0  0.5516996376051075  \\
            1050.0  0.5516949652594745  \\
            1051.0  0.5516902610835489  \\
            1052.0  0.5516855250773309  \\
            1053.0  0.5516807572408206  \\
            1054.0  0.5516759575740178  \\
            1055.0  0.5516711260769226  \\
            1056.0  0.551666262749535  \\
            1057.0  0.551661367591855  \\
            1058.0  0.5516564406038826  \\
            1059.0  0.5516514817856178  \\
            1060.0  0.5516464911370605  \\
            1061.0  0.551641468658211  \\
            1062.0  0.551636414349069  \\
            1063.0  0.5516313282096346  \\
            1064.0  0.5516262102399077  \\
            1065.0  0.5516210604398885  \\
            1066.0  0.5516158788095767  \\
            1067.0  0.5516106653489727  \\
            1068.0  0.5516054200580762  \\
            1069.0  0.5516001429368874  \\
            1070.0  0.5515948339854061  \\
            1071.0  0.5515894932036324  \\
            1072.0  0.5515841205915663  \\
            1073.0  0.5515787161492078  \\
            1074.0  0.5515732798765569  \\
            1075.0  0.5515678117736136  \\
            1076.0  0.5515623118403779  \\
            1077.0  0.5515567800768497  \\
            1078.0  0.5515512164830292  \\
            1079.0  0.5515456210589162  \\
            1080.0  0.5515399938045109  \\
            1081.0  0.5515343347198132  \\
            1082.0  0.551528643804823  \\
            1083.0  0.5515229210595404  \\
            1084.0  0.5515171664839654  \\
            1085.0  0.5515113800780981  \\
            1086.0  0.5515055618419382  \\
            1087.0  0.5514997117754861  \\
            1088.0  0.5514938298787415  \\
            1089.0  0.5514879161517044  \\
            1090.0  0.551481970594375  \\
            1091.0  0.5514759932067532  \\
            1092.0  0.551469983988839  \\
            1093.0  0.5514639429406324  \\
            1094.0  0.5514578700621333  \\
            1095.0  0.5514517653533418  \\
            1096.0  0.551445628814258  \\
            1097.0  0.5514394604448818  \\
            1098.0  0.5514332602452131  \\
            1098.1338107170097  0.5514324281774671  \\
            1099.0  0.5514268826137264  \\
            1100.0  0.5514204331063911  \\
            1101.0  0.5514139329574553  \\
            1102.0  0.5514073821669194  \\
            1103.0  0.551400780734783  \\
            1104.0  0.5513941286610464  \\
            1105.0  0.5513874259457094  \\
            1106.0  0.5513806725887721  \\
            1107.0  0.5513738685902345  \\
            1108.0  0.5513670139500966  \\
            1109.0  0.5513601086683583  \\
            1110.0  0.5513531527450196  \\
            1111.0  0.5513461461800807  \\
            1112.0  0.5513390889735414  \\
            1113.0  0.5513319811254018  \\
            1114.0  0.5513248226356618  \\
            1115.0  0.5513176135043216  \\
            1116.0  0.551310353731381  \\
            1117.0  0.5513030433168402  \\
            1118.0  0.5512956822606989  \\
            1119.0  0.5512882705629574  \\
            1120.0  0.5512808082236155  \\
            1121.0  0.5512732952426733  \\
            1122.0  0.5512657316201308  \\
            1123.0  0.551258117355988  \\
            1124.0  0.5512504524502447  \\
            1125.0  0.5512427369029013  \\
            1126.0  0.5512349707139573  \\
            1127.0  0.5512271538834133  \\
            1128.0  0.5512192864112687  \\
            1129.0  0.5512113682975239  \\
            1130.0  0.5512033995421788  \\
            1131.0  0.5511953801452333  \\
            1132.0  0.5511873101066874  \\
            1133.0  0.5511791894265413  \\
            1134.0  0.5511710181047949  \\
            1135.0  0.5511627961414481  \\
            1136.0  0.551154523536501  \\
            1137.0  0.5511462002899535  \\
            1138.0  0.5511378264018058  \\
            1139.0  0.5511294018720577  \\
            1140.0  0.5511209267007093  \\
            1141.0  0.5511124008877606  \\
            1142.0  0.5511038244332115  \\
            1143.0  0.5510951973370621  \\
            1144.0  0.5510865195993124  \\
            1145.0  0.5510777912199624  \\
            1146.0  0.5510690121990119  \\
            1147.0  0.5510601825364613  \\
            1148.0  0.5510513022323102  \\
            1149.0  0.5510423712865589  \\
            1150.0  0.5510333896992072  \\
            1151.0  0.5510243574702551  \\
            1152.0  0.5510152745997029  \\
            1153.0  0.5510061410875502  \\
            1154.0  0.5509969569337972  \\
            1155.0  0.5509877221384439  \\
            1156.0  0.5509784367014903  \\
            1157.0  0.5509691006229362  \\
            1158.0  0.550959713902782  \\
            1159.0  0.5509502765410274  \\
            1160.0  0.5509407885376724  \\
            1161.0  0.5509312498927171  \\
            1162.0  0.5509216606061615  \\
            1163.0  0.5509120206780056  \\
            1164.0  0.5509023301082494  \\
            1165.0  0.5508925888968927  \\
            1166.0  0.5508827970439358  \\
            1167.0  0.5508729545493787  \\
            1168.0  0.5508630614132211  \\
            1168.7189375286528  0.5508559175746962  \\
            1169.0  0.5508530291850146  \\
            1170.0  0.5508427482400511  \\
            1171.0  0.5508324606399614  \\
            1172.0  0.5508221663847456  \\
            1173.0  0.5508118654744036  \\
            1174.0  0.5508015579089356  \\
            1175.0  0.5507912436883415  \\
            1176.0  0.5507809228126213  \\
            1177.0  0.5507705952817749  \\
            1178.0  0.5507602610958023  \\
            1179.0  0.5507499202547038  \\
            1180.0  0.5507395727584791  \\
            1181.0  0.5507292186071283  \\
            1182.0  0.5507188578006513  \\
            1183.0  0.5507084903390483  \\
            1184.0  0.5506981162223191  \\
            1185.0  0.5506877354504639  \\
            1186.0  0.5506773480234824  \\
            1187.0  0.550666953941375  \\
            1188.0  0.5506565532041413  \\
            1189.0  0.5506461458117816  \\
            1190.0  0.5506357317642958  \\
            1191.0  0.5506253110616838  \\
            1192.0  0.5506148837039457  \\
            1193.0  0.5506044496910816  \\
            1194.0  0.5505940090230913  \\
            1195.0  0.5505835616999749  \\
            1196.0  0.5505731077217323  \\
            1197.0  0.5505626470883637  \\
            1198.0  0.5505521797998689  \\
            1199.0  0.5505417058562481  \\
            1200.0  0.5505312252575011  \\
            1201.0  0.550520738003628  \\
            1202.0  0.5505102440946288  \\
            1203.0  0.5504997435305035  \\
            1204.0  0.550489236311252  \\
            1205.0  0.5504787224368746  \\
            1206.0  0.5504682019073709  \\
            1207.0  0.5504576747227411  \\
            1208.0  0.5504471408829852  \\
            1209.0  0.5504366003881032  \\
            1210.0  0.5504260532380951  \\
            1211.0  0.5504154994329609  \\
            1212.0  0.5504049389727005  \\
            1213.0  0.5503943718573141  \\
            1214.0  0.5503837980868015  \\
            1215.0  0.5503732176611629  \\
            1216.0  0.550362630580398  \\
            1217.0  0.5503520368445071  \\
            1218.0  0.5503414364534901  \\
            1219.0  0.550330829407347  \\
            1220.0  0.5503202157060777  \\
            1221.0  0.5503095953496824  \\
            1222.0  0.5502989683381608  \\
            1223.0  0.5502883346715133  \\
            1224.0  0.5502776943497396  \\
            1225.0  0.5502670473728397  \\
            1226.0  0.5502563937408138  \\
            1227.0  0.5502457334536618  \\
            1228.0  0.5502350665113837  \\
            1229.0  0.5502243929139794  \\
            1230.0  0.5502137126614489  \\
            1231.0  0.5502030257537924  \\
            1232.0  0.5501923321910098  \\
            1233.0  0.5501816319731011  \\
            1234.0  0.5501709251000663  \\
            1235.0  0.5501602115719053  \\
            1236.0  0.5501494913886182  \\
            1237.0  0.550138764550205  \\
            1238.0  0.5501280310566657  \\
            1238.1130469214213  0.5501268172495694  \\
            1239.0  0.5501172218011036  \\
            1240.0  0.5501064307827426  \\
            1241.0  0.5500956688286084  \\
            1242.0  0.5500849359387012  \\
            1243.0  0.5500742321130209  \\
            1244.0  0.5500635573515674  \\
            1245.0  0.550052911654341  \\
            1246.0  0.5500422950213413  \\
            1247.0  0.5500317074525686  \\
            1248.0  0.5500211489480227  \\
            1249.0  0.5500106195077038  \\
            1250.0  0.5500001191316117  \\
            1251.0  0.5499896478197466  \\
            1252.0  0.5499792055721083  \\
            1253.0  0.5499687923886969  \\
            1254.0  0.5499584082695125  \\
            1255.0  0.5499480532145549  \\
            1256.0  0.5499377272238242  \\
            1257.0  0.5499274302973204  \\
            1258.0  0.5499171624350434  \\
            1259.0  0.5499069236369934  \\
            1260.0  0.5498967139031703  \\
            1261.0  0.5498865332335742  \\
            1262.0  0.5498763816282048  \\
            1263.0  0.5498662590870623  \\
            1264.0  0.5498561656101468  \\
            1265.0  0.5498461011974581  \\
            1266.0  0.5498360658489965  \\
            1267.0  0.5498260595647616  \\
            1268.0  0.5498160823447537  \\
            1269.0  0.5498061341889726  \\
            1270.0  0.5497962150974184  \\
            1271.0  0.5497863250700912  \\
            1272.0  0.5497764641069908  \\
            1273.0  0.5497666322081173  \\
            1274.0  0.5497568293734707  \\
            1275.0  0.5497470556030509  \\
            1276.0  0.5497373108968582  \\
            1277.0  0.5497275952548922  \\
            1278.0  0.5497179086771532  \\
            1279.0  0.5497082511636411  \\
            1280.0  0.5496986227143559  \\
            1281.0  0.5496890233292976  \\
            1282.0  0.5496794530084661  \\
            1283.0  0.5496699117518616  \\
            1284.0  0.549660399559484  \\
            1285.0  0.5496509164313332  \\
            1286.0  0.5496414623674093  \\
            1287.0  0.5496320373677124  \\
            1288.0  0.5496226414322423  \\
            1289.0  0.5496132745609992  \\
            1290.0  0.5496039367539829  \\
            1291.0  0.5495946280111935  \\
            1292.0  0.549585348332631  \\
            1293.0  0.5495760977182954  \\
            1294.0  0.5495668761681867  \\
            1295.0  0.5495576836823048  \\
            1296.0  0.5495485202606499  \\
            1297.0  0.5495393859032219  \\
            1298.0  0.5495302806100208  \\
            1299.0  0.5495212043810466  \\
            1300.0  0.5495121572162992  \\
            1301.0  0.5495031391157789  \\
            1302.0  0.5494941500794852  \\
            1303.0  0.5494851901074186  \\
            1304.0  0.5494762591995789  \\
            1305.0  0.549467357355966  \\
            1306.0  0.54945848457658  \\
            1307.0  0.5494496408614209  \\
            1308.0  0.5494408262104887  \\
            1309.0  0.5494320406237835  \\
            1309.8170235839987  0.5494248841659113  \\
            1310.0  0.5494233551601339  \\
            1311.0  0.5494150080999799  \\
            1312.0  0.5494066766607392  \\
            1313.0  0.5493983608424114  \\
            1314.0  0.5493900606449968  \\
            1315.0  0.5493817760684954  \\
            1316.0  0.549373507112907  \\
            1317.0  0.5493652537782318  \\
            1318.0  0.5493570160644695  \\
            1319.0  0.5493487939716205  \\
            1320.0  0.5493405874996846  \\
            1321.0  0.5493323966486617  \\
            1322.0  0.549324221418552  \\
            1323.0  0.5493160618093554  \\
            1324.0  0.5493079178210719  \\
            1325.0  0.5492997894537015  \\
            1326.0  0.5492916767072442  \\
            1327.0  0.5492835795817  \\
            1328.0  0.549275498077069  \\
            1329.0  0.549267432193351  \\
            1330.0  0.5492593819305461  \\
            1331.0  0.5492513472886544  \\
            1332.0  0.5492433282676757  \\
            1333.0  0.5492353248676102  \\
            1334.0  0.5492273370884578  \\
            1335.0  0.5492193649302185  \\
            1336.0  0.5492114083928923  \\
            1337.0  0.5492034674764792  \\
            1338.0  0.5491955421809792  \\
            1339.0  0.5491876325063924  \\
            1340.0  0.5491797384527185  \\
            1341.0  0.5491718600199579  \\
            1342.0  0.5491639972081103  \\
            1343.0  0.5491561500171759  \\
            1344.0  0.5491483184471545  \\
            1345.0  0.5491405024980464  \\
            1346.0  0.5491327021698512  \\
            1347.0  0.5491249174625692  \\
            1348.0  0.5491171483762003  \\
            1349.0  0.5491093949107445  \\
            1350.0  0.5491016570662017  \\
            1351.0  0.5490939348425722  \\
            1352.0  0.5490862282398558  \\
            1353.0  0.5490785372580523  \\
            1354.0  0.5490708618971621  \\
            1355.0  0.549063202157185  \\
            1356.0  0.5490555580381209  \\
            1357.0  0.54904792953997  \\
            1358.0  0.5490403166627322  \\
            1359.0  0.5490327194064075  \\
            1360.0  0.5490251377709958  \\
            1361.0  0.5490175717564973  \\
            1362.0  0.549010021362912  \\
            1363.0  0.5490024865902398  \\
            1364.0  0.5489949674384805  \\
            1365.0  0.5489874639076345  \\
            1366.0  0.5489799759977015  \\
            1367.0  0.5489725037086817  \\
            1368.0  0.5489650470405749  \\
            1369.0  0.5489576059933813  \\
            1370.0  0.5489501805671008  \\
            1371.0  0.5489427707617334  \\
            1372.0  0.5489353765772791  \\
            1373.0  0.5489279980137379  \\
            1374.0  0.5489206350711098  \\
            1375.0  0.5489132877493949  \\
            1376.0  0.5489059560485929  \\
            1377.0  0.5488986399687042  \\
            1378.0  0.5488913395097286  \\
            1379.0  0.548884054671666  \\
            1380.0  0.5488767854545166  \\
            1381.0  0.5488695318582802  \\
            1382.0  0.548862293882957  \\
            1383.0  0.548855071528547  \\
            1384.0  0.5488478647950499  \\
            1385.0  0.548840673682466  \\
            1386.0  0.5488334981907953  \\
            1387.0  0.5488263383200376  \\
            1388.0  0.548819194070193  \\
            1389.0  0.5488120654412616  \\
            1390.0  0.5488049524332432  \\
            1391.0  0.548797855046138  \\
            1392.0  0.5487907732799459  \\
            1393.0  0.5487837071346668  \\
            1394.0  0.5487766566103008  \\
            1395.0  0.5487696217068481  \\
            1396.0  0.5487626024243084  \\
            1397.0  0.5487555987626818  \\
            1398.0  0.5487486107219683  \\
            1399.0  0.5487416383021679  \\
            1400.0  0.5487346815032806  \\
            1401.0  0.5487277403253065  \\
            1402.0  0.5487208147682454  \\
            1403.0  0.5487139048320975  \\
            1404.0  0.5487070105168627  \\
            1405.0  0.548700131822541  \\
            1406.0  0.5486932687491324  \\
            1407.0  0.5486864212966368  \\
            1408.0  0.5486795894650545  \\
            1409.0  0.5486727732543851  \\
            1410.0  0.548665972664629  \\
            1411.0  0.5486591876957859  \\
            1412.0  0.5486524183478559  \\
            1413.0  0.5486456646208391  \\
            1414.0  0.5486389265147353  \\
            1415.0  0.5486322040295447  \\
            1416.0  0.5486254971652672  \\
            1417.0  0.5486188059219027  \\
            1418.0  0.5486121302994514  \\
            1419.0  0.5486054702979132  \\
            1420.0  0.5485988259172881  \\
            1421.0  0.5485921971575761  \\
            1422.0  0.5485855840187772  \\
            1423.0  0.5485789865008914  \\
            1424.0  0.5485724046039189  \\
            1425.0  0.5485658383278592  \\
            1426.0  0.5485592876727128  \\
            1427.0  0.5485527526384795  \\
            1428.0  0.5485462332251593  \\
            1429.0  0.5485397294327521  \\
            1430.0  0.5485332412612581  \\
            1431.0  0.5485267687106772  \\
            1432.0  0.5485203117810095  \\
            1433.0  0.5485138704722547  \\
            1434.0  0.5485074447844132  \\
            1435.0  0.5485010347174847  \\
            1436.0  0.5484946402714693  \\
            1437.0  0.5484882614463671  \\
            1438.0  0.548481898242178  \\
            1439.0  0.5484755506589019  \\
            1439.2768919534587  0.5484737958256425  \\
            1440.0  0.5484692394426869  \\
            1441.0  0.5484629345526496  \\
            1442.0  0.5484566252745263  \\
            1443.0  0.5484503116083168  \\
            1444.0  0.5484439935540213  \\
            1445.0  0.5484376711116398  \\
            1446.0  0.548431344281172  \\
            1447.0  0.5484250130626183  \\
            1448.0  0.5484186774559784  \\
            1449.0  0.5484123374612524  \\
            1450.0  0.5484059930784403  \\
            1451.0  0.5483996443075422  \\
            1452.0  0.548393291148558  \\
            1453.0  0.5483869336014876  \\
            1454.0  0.5483805716663313  \\
            1455.0  0.5483742053430888  \\
            1456.0  0.5483678346317602  \\
            1457.0  0.5483614595323455  \\
            1458.0  0.5483550800448447  \\
            1459.0  0.5483486961692579  \\
            1460.0  0.5483423079055849  \\
            1461.0  0.548335915253826  \\
            1462.0  0.5483295182139808  \\
            1463.0  0.5483231167860496  \\
            1464.0  0.5483167109700323  \\
            1465.0  0.5483103007659289  \\
            1466.0  0.5483038861737395  \\
            1467.0  0.548297467193464  \\
            1468.0  0.5482910438251023  \\
            1469.0  0.5482846160686545  \\
            1470.0  0.5482781839241208  \\
            1471.0  0.5482717473915008  \\
            1472.0  0.5482653064707947  \\
            1473.0  0.5482588611620027  \\
            1474.0  0.5482524114651245  \\
            1475.0  0.5482459573801602  \\
            1476.0  0.5482394989071099  \\
            1477.0  0.5482330360459735  \\
            1478.0  0.5482265687967509  \\
            1479.0  0.5482200971594423  \\
            1480.0  0.5482136211340476  \\
            1481.0  0.5482071407205669  \\
            1482.0  0.5482006559189999  \\
            1483.0  0.548194166729347  \\
            1484.0  0.5481876731516079  \\
            1485.0  0.5481811751857828  \\
            1486.0  0.5481746728318716  \\
            1487.0  0.5481681660898742  \\
            1488.0  0.5481616549597909  \\
            1489.0  0.5481551394416213  \\
            1490.0  0.5481486195353658  \\
            1491.0  0.5481420952410241  \\
            1492.0  0.5481355665585963  \\
            1493.0  0.5481290334880824  \\
            1493.8598549914489  0.5481234124860657  \\
            1494.0  0.5481224956738541  \\
            1495.0  0.5481159497453433  \\
            1496.0  0.5481093967198791  \\
            1497.0  0.5481028365974617  \\
            1498.0  0.548096269378091  \\
            1499.0  0.548089695061767  \\
            1500.0  0.5480831136484897  \\
        }
        ;
    \addlegendentry {$\upsilon=$1.0}
\end{axis}
\end{tikzpicture}


==> figures/1.d.bottom.SIRS_EDM_I_ratio_peak_0.15_nu2.0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={186.2mm}, height={191.2mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, restrict x to domain=70:90, xmin={75.0}, xmax={90.0}, xticklabels={{$75$,$80$,$85$,$90$}}, xtick={{75.0,80.0,85.0,90.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$I(t)/I^*$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.3}, ymax={1.5}, yticklabels={{$1.30$,$1.35$,$1.40$,$1.45$}}, ytick={{1.3000000000000003,1.3500000000000003,1.4000000000000004,1.4500000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={52}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8170374882492903  \\
            0.020703649241632763  0.8170396809242685  \\
            0.115330783722754  0.8171034415015961  \\
            0.29230789843096533  0.8174377369402158  \\
            0.5282672127740956  0.8182526476439609  \\
            0.8268373972270178  0.819763335683478  \\
            1.0  0.8208339681774123  \\
            1.1847061734477506  0.822102840220181  \\
            1.6071615719664694  0.8253895023374123  \\
            2.0  0.8287963657175684  \\
            2.063166575141908  0.8293678636476687  \\
            2.674779091220585  0.8351461685720064  \\
            3.0  0.8383528010513593  \\
            3.400363388343976  0.8423859748740233  \\
            4.0  0.8485489778144444  \\
            4.300074781563536  0.8516723420882023  \\
            5.0  0.8590269456288303  \\
            5.377012371228246  0.8630191498322531  \\
            6.0  0.8696507159342753  \\
            6.695307099327343  0.8770939818415963  \\
            7.0  0.8803672805975609  \\
            8.0  0.891154041899781  \\
            8.312364507036191  0.8945360031632041  \\
            9.0  0.9019999930693485  \\
            10.0  0.9128986807004288  \\
            10.353962714967357  0.9167679851240582  \\
            11.0  0.9238444617678022  \\
            12.0  0.9348326796804534  \\
            12.999767844114903  0.945856097294539  \\
            13.0  0.9458586609963259  \\
            14.0  0.9569172354377242  \\
            15.0  0.9680037705862632  \\
            16.0  0.9791132497494114  \\
            16.55007977371718  0.9852321333809817  \\
            17.0  0.99024011367969  \\
            18.0  1.0013789834835665  \\
            19.0  1.0125249331364725  \\
            20.0  1.0236725527115642  \\
            21.0  1.0348155230276082  \\
            21.147277645763104  1.0364557996206911  \\
            22.0  1.0459461604099594  \\
            23.0  1.0570599969544245  \\
            24.0  1.0681546347092405  \\
            25.0  1.07922416135277  \\
            26.0  1.090256538161147  \\
            26.05726118976273  1.0908867605168684  \\
            27.0  1.1012348193828916  \\
            28.0  1.1121686294158326  \\
            29.0  1.1230689263627767  \\
            30.0  1.1339172460846265  \\
            30.43499841033152  1.1386058672600847  \\
            31.0  1.1446611950173842  \\
            32.0  1.1553238590234842  \\
            33.0  1.1659499492081473  \\
            34.0  1.1765028845090344  \\
            34.192905699491256  1.178519320521542  \\
            35.0  1.1868980947336174  \\
            36.0  1.197211231995358  \\
            37.0  1.2074599022873471  \\
            37.57500921325101  1.2132911495519534  \\
            38.0  1.2175605484680363  \\
            39.0  1.2275263318578449  \\
            40.0  1.2373967712292118  \\
            40.835373720643695  1.245540211746268  \\
            41.0  1.247129233242257  \\
            42.0  1.2566984955465073  \\
            43.0  1.2661399721845235  \\
            44.0  1.2754381674452766  \\
            44.13658358600499  1.2766936606271706  \\
            45.0  1.2845542206140805  \\
            46.0  1.2935133443276838  \\
            47.0  1.302316144324553  \\
            47.54453975763652  1.3070315092157514  \\
            48.0  1.3109282137807001  \\
            49.0  1.3193518840310992  \\
            50.0  1.327602594332237  \\
            51.0  1.33566214166184  \\
            51.055539370658835  1.3361031791909286  \\
            52.0  1.3435349139965171  \\
            53.0  1.3511909863570688  \\
            54.0  1.358628300903022  \\
            55.0  1.36584686066876  \\
            56.0  1.3728466659300902  \\
            57.0  1.3796277142033002  \\
            58.0  1.3861900002441228  \\
            58.19801577376314  1.3874634876976284  \\
            59.0  1.3925502022356284  \\
            60.0  1.398670319792203  \\
            61.0  1.404543321376028  \\
            62.0  1.4101690875097859  \\
            63.0  1.4155475049465742  \\
            64.0  1.4206784666764503  \\
            65.0  1.425561871932583  \\
            66.0  1.43019762619701  \\
            67.0  1.4345856412060025  \\
            67.78839531600897  1.4378704262058943  \\
            68.0  1.4387278411812208  \\
            69.0  1.4426262866310766  \\
            70.0  1.4462712742783197  \\
            71.0  1.4496627521474423  \\
            72.0  1.4528006727649658  \\
            73.0  1.4556849931613602  \\
            74.0  1.458315674872763  \\
            75.0  1.4606926839424998  \\
            76.0  1.4628159909224019  \\
            77.0  1.4646855708739275  \\
            78.0  1.466301403369078  \\
            79.0  1.467663472491118  \\
            80.0  1.4687717668350921  \\
            81.0  1.4696262795081418  \\
            82.0  1.4702270081296231  \\
            83.0  1.470573954831021  \\
            84.0  1.4706671262556659  \\
            84.38892751125587  1.4706348217344962  \\
            85.0  1.4704974556433201  \\
            86.0  1.470100324121926  \\
            87.0  1.4694892676319464  \\
            88.0  1.468664306331568  \\
            89.0  1.467625463555334  \\
            90.0  1.4663727658131362  \\
            91.0  1.4649062427890969  \\
            92.0  1.4632259273403279  \\
            93.0  1.4613318554955743  \\
            94.0  1.4592240664537413  \\
            95.0  1.4569026025822995  \\
            96.0  1.4543675094155804  \\
            96.77329154510822  1.4522607021897906  \\
            97.0  1.4515928126823658  \\
            98.0  1.4485591485545979  \\
            99.0  1.44538263325919  \\
            100.0  1.4420633065062771  \\
            101.0  1.438601209489226  \\
            102.0  1.4349963848835037  \\
            103.0  1.4312488768455123  \\
            104.0  1.427358731011377  \\
            105.0  1.423325994495707  \\
            106.0  1.419150715890309  \\
            107.0  1.4148329452628658  \\
            108.0  1.4103727341555792  \\
            109.0  1.4057701355837726  \\
            110.0  1.401025204034454  \\
            111.0  1.3961379954648454  \\
            112.0  1.3911085673008723  \\
            113.0  1.3859369784356141  \\
            113.24261877287971  1.3846608311696655  \\
            114.0  1.3805915607732937  \\
            115.0  1.375159758742911  \\
            116.0  1.3696608578753333  \\
            117.0  1.3640948911689244  \\
            118.0  1.3584618920098857  \\
            119.0  1.352761894171766  \\
            120.0  1.3469949318149577  \\
            121.0  1.341161039486197  \\
            122.0  1.3352602521180537  \\
            123.0  1.3292926050284135  \\
            124.0  1.32325813391996  \\
            125.0  1.3171568748796483  \\
            126.0  1.3109888643781733  \\
            126.93891748771229  1.3051368843436255  \\
            127.0  1.304748556969215  \\
            128.0  1.2983891642650844  \\
            129.0  1.2920260639453613  \\
            130.0  1.2856592630493144  \\
            131.0  1.2792887686204728  \\
            132.0  1.2729145877066053  \\
            133.0  1.2665367273596932  \\
            134.0  1.2601551946359075  \\
            135.0  1.253769996595585  \\
            136.0  1.2473811403032034  \\
            137.0  1.2409886328273587  \\
            138.0  1.234592481240738  \\
            139.0  1.2281926926201001  \\
            140.0  1.221789274046246  \\
            141.0  1.2153822326039987  \\
            142.0  1.2089715753821777  \\
            143.0  1.2025573094735753  \\
            143.50450303820264  1.199319925538971  \\
            144.0  1.1961207824707254  \\
            145.0  1.1896932588769777  \\
            146.0  1.1833043829587357  \\
            147.0  1.1769541372069632  \\
            148.0  1.1706425041912165  \\
            149.0  1.1643694665595525  \\
            150.0  1.1581350070384366  \\
            151.0  1.1519391084326491  \\
            152.0  1.1457817536251944  \\
            153.0  1.1396629255772097  \\
            154.0  1.133582607327874  \\
            155.0  1.1275407819943175  \\
            156.0  1.1215374327715313  \\
            157.0  1.115572542932278  \\
            158.0  1.1096460958270031  \\
            158.63494102807053  1.1059030973817594  \\
            159.0  1.1037499887171132  \\
            160.0  1.097893688891737  \\
            161.0  1.0920984245416716  \\
            162.0  1.0863641650722289  \\
            163.0  1.0806908801788218  \\
            164.0  1.0750785398465965  \\
            165.0  1.0695271143500702  \\
            166.0  1.0640365742527698  \\
            167.0  1.0586068904068768  \\
            168.0  1.053238033952873  \\
            169.0  1.047929976319192  \\
            170.0  1.0426826892218723  \\
            171.0  1.0374961446642157  \\
            172.0  1.0323703149364467  \\
            173.0  1.0273051726153788  \\
            174.0  1.0223006905640801  \\
            175.0  1.0173568419315464  \\
            175.9649027116694  1.0126439627496147  \\
            176.0  1.0124734303647684  \\
            177.0  1.0076501077556297  \\
            178.0  1.0028954044585234  \\
            179.0  0.9982092882508439  \\
            180.0  0.993591727366233  \\
            181.0  0.9890426904940546  \\
            182.0  0.9845621467788737  \\
            183.0  0.980150065819944  \\
            184.0  0.975806417670705  \\
            185.0  0.9715311728382832  \\
            186.0  0.9673243022830035  \\
            187.0  0.9631857774179087  \\
            188.0  0.9591155701082824  \\
            189.0  0.9551136526711863  \\
            190.0  0.9511799978749972  \\
            191.0  0.9473145789389588  \\
            192.0  0.9435173695327344  \\
            193.0  0.9397883437759736  \\
            193.5334713129891  0.9378268959657328  \\
            194.0  0.9361309760378966  \\
            195.0  0.932544945997444  \\
            196.0  0.9290259359450139  \\
            197.0  0.9255739205342637  \\
            198.0  0.9221888749186025  \\
            199.0  0.9188707747507354  \\
            200.0  0.9156195961822163  \\
            201.0  0.9124353158630117  \\
            202.0  0.9093179109410723  \\
            203.0  0.9062673590619139  \\
            204.0  0.9032836383682099  \\
            205.0  0.9003667274993892  \\
            206.0  0.8975166055912469  \\
            207.0  0.8947332522755632  \\
            208.0  0.8920166476797295  \\
            209.0  0.8893667724263873  \\
            210.0  0.8867836076330733  \\
            210.87817733788378  0.8845701314994554  \\
            211.0  0.8842679220389781  \\
            212.0  0.8818221648118576  \\
            213.0  0.8794387504055526  \\
            214.0  0.8771176623717979  \\
            215.0  0.8748588847286218  \\
            216.0  0.8726624019600572  \\
            217.0  0.8705281990158602  \\
            218.0  0.8684562613112382  \\
            219.0  0.8664465747265858  \\
            220.0  0.8644991256072297  \\
            221.0  0.8626139007631843  \\
            222.0  0.8607908874689107  \\
            223.0  0.8590300734630921  \\
            224.0  0.8573314469484097  \\
            224.9621833126133  0.855755750664651  \\
            225.0  0.8556952165617286  \\
            226.0  0.8541242788870155  \\
            227.0  0.8526107377745781  \\
            228.0  0.8511545838868531  \\
            229.0  0.84975580829277  \\
            230.0  0.8484144024675998  \\
            231.0  0.8471303582928136  \\
            232.0  0.8459036680559475  \\
            233.0  0.844734324450472  \\
            234.0  0.843622320575674  \\
            235.0  0.8425676499365401  \\
            236.0  0.8415703064436509  \\
            236.7471266878406  0.8408625763687454  \\
            237.0  0.84063215062211  \\
            238.0  0.8397534925326248  \\
            239.0  0.8389268267179688  \\
            240.0  0.8381521491180514  \\
            241.0  0.8374294560057727  \\
            242.0  0.8367587439869698  \\
            243.0  0.8361400100003704  \\
            244.0  0.8355732513175494  \\
            245.0  0.8350584655428918  \\
            246.0  0.8345956506135616  \\
            247.0  0.8341848047994745  \\
            248.0  0.8338259267032783  \\
            249.0  0.8335190152603343  \\
            249.85927352309415  0.8332968054168012  \\
            250.0  0.8332648362654338  \\
            251.0  0.833064341807442  \\
            252.0  0.8329106207194484  \\
            253.0  0.8328036732353727  \\
            254.0  0.8327434998499615  \\
            255.0  0.8327301013188005  \\
            256.0  0.8327634786583313  \\
            257.0  0.8328436331458686  \\
            258.0  0.8329705663196246  \\
            259.0  0.8331442799787351  \\
            260.0  0.8333647761832897  \\
            261.0  0.8336320572543646  \\
            261.0259862525021  0.8336396265886844  \\
            262.0  0.8339496210684655  \\
            263.0  0.8343087633719893  \\
            264.0  0.834709323759792  \\
            265.0  0.8351513051051186  \\
            266.0  0.835634710473316  \\
            267.0  0.8361595431218719  \\
            268.0  0.8367258065004559  \\
            269.0  0.8373335042509649  \\
            270.0  0.8379826402075674  \\
            271.0  0.8386732183967539  \\
            272.0  0.8394052430373858  \\
            272.89993218225993  0.8400994519921108  \\
            273.0  0.840179194066014  \\
            274.0  0.8409959364888531  \\
            275.0  0.8418487924590908  \\
            276.0  0.8427377661459258  \\
            277.0  0.8436628618515646  \\
            278.0  0.8446240840112652  \\
            279.0  0.8456214371933818  \\
            280.0  0.8466549260994074  \\
            281.0  0.8477245555640234  \\
            282.0  0.8488303305551442  \\
            283.0  0.8499722561739683  \\
            283.1325199606038  0.850126297159891  \\
            284.0  0.8511511746370354  \\
            285.0  0.8523621717508936  \\
            286.0  0.853604825511086  \\
            287.0  0.8548791406082915  \\
            288.0  0.8561851218250501  \\
            289.0  0.8575227740357997  \\
            290.0  0.8588921022069138  \\
            290.57223421165753  0.859689929792904  \\
            291.0  0.8602937977545045  \\
            292.0  0.8617251958137169  \\
            293.0  0.8631842197139761  \\
            294.0  0.8646708738566911  \\
            295.0  0.8661851627046411  \\
            296.0  0.8677270907820023  \\
            297.0  0.8692966626743741  \\
            297.72998589085836  0.8704598858855613  \\
            298.0  0.8708945732035863  \\
            299.0  0.872519124967807  \\
            300.0  0.8741668018959712  \\
            301.0  0.8758376077260002  \\
            302.0  0.8775315462307942  \\
            303.0  0.8792486212182501  \\
            304.0  0.8809888365312754  \\
            305.0  0.8827521960478052  \\
            305.79030010649865  0.8841621549051124  \\
            306.0  0.88453952784863  \\
            307.0  0.8863497963796156  \\
            308.0  0.8881777287013659  \\
            309.0  0.8900233274684725  \\
            310.0  0.8918865953482344  \\
            311.0  0.8937675350206657  \\
            312.0  0.8956661491784988  \\
            313.0  0.8975824405271916  \\
            314.0  0.8995164117849319  \\
            315.0  0.9014680656826439  \\
            315.1566018426931  0.9017752998505154  \\
            316.0  0.9034400205439628  \\
            317.0  0.9054241419000637  \\
            318.0  0.9074194349997934  \\
            319.0  0.9094259010044917  \\
            320.0  0.9114435410740255  \\
            321.0  0.9134723563667871  \\
            322.0  0.9155123480396941  \\
            323.0  0.9175635172481889  \\
            324.0  0.9196258651462379  \\
            325.0  0.9216993928863312  \\
            325.52160113132294  0.9227853842316852  \\
            326.0  0.9237869949973864  \\
            327.0  0.925883307867207  \\
            328.0  0.9279831915381327  \\
            329.0  0.9300866453584157  \\
            330.0  0.9321936686725822  \\
            331.0  0.934304260821432  \\
            332.0  0.9364184211420398  \\
            333.0  0.9385361489677537  \\
            334.0  0.9406574436281987  \\
            335.0  0.9427823044492741  \\
            336.0  0.944910730753156  \\
            337.0  0.9470427218582972  \\
            337.34066561136245  0.9477698318452086  \\
            338.0  0.9491828665892944  \\
            339.0  0.9513218095377096  \\
            340.0  0.9534557119176964  \\
            341.0  0.955584571201374  \\
            342.0  0.9577083848698301  \\
            343.0  0.959827150413132  \\
            344.0  0.9619408653303346  \\
            345.0  0.9640495271294901  \\
            346.0  0.9661531333276572  \\
            347.0  0.9682516814509106  \\
            348.0  0.9703451690343501  \\
            349.0  0.9724335936221093  \\
            350.0  0.9745169527673663  \\
            350.5682729671828  0.9756986113409785  \\
            351.0  0.9765995712293309  \\
            352.0  0.9786762333719035  \\
            353.0  0.980738627212107  \\
            354.0  0.9827867486921219  \\
            355.0  0.9848205937905373  \\
            356.0  0.9868401585223765  \\
            357.0  0.9888454389391194  \\
            358.0  0.9908364311287249  \\
            359.0  0.9928131312156534  \\
            360.0  0.9947755353608896  \\
            361.0  0.9967236397619642  \\
            362.0  0.9986574406529753  \\
            363.0  1.0005769343046107  \\
            364.0  1.0024821170241682  \\
            365.0  1.0043729851555785  \\
            365.82332039841594  1.0059190285366755  \\
            366.0  1.0062516878367942  \\
            367.0  1.0081209066256218  \\
            368.0  1.009966971192632  \\
            369.0  1.0117898768544829  \\
            370.0  1.0135896189996036  \\
            371.0  1.0153661930882298  \\
            372.0  1.017119594652433  \\
            373.0  1.0188498192961548  \\
            374.0  1.0205568626952388  \\
            375.0  1.0222407205974589  \\
            376.0  1.0239013888225519  \\
            377.0  1.0255388632622469  \\
            378.0  1.0271531398802936  \\
            379.0  1.0287442147124919  \\
            380.0  1.0303120838667195  \\
            381.0  1.0318567435229595  \\
            382.0  1.0333781899333276  \\
            383.0  1.0348764194220987  \\
            383.7794424539941  1.0360281001520142  \\
            384.0  1.0363536590496147  \\
            385.0  1.0378116190394424  \\
            386.0  1.0392398973022623  \\
            387.0  1.040638490026377  \\
            388.0  1.042007393497058  \\
            389.0  1.0433466040965738  \\
            390.0  1.0446561183042173  \\
            391.0  1.045935932696333  \\
            392.0  1.047186043946341  \\
            393.0  1.0484064488247642  \\
            394.0  1.04959714419925  \\
            395.0  1.050758127034595  \\
            396.0  1.0518893943927665  \\
            397.0  1.0529909434329259  \\
            398.0  1.0540627714114477  \\
            399.0  1.0551048756819403  \\
            400.0  1.0561172536952659  \\
            401.0  1.0570999029995585  \\
            402.0  1.0580528212402407  \\
            403.0  1.0589760061600426  \\
            404.0  1.059869455599016  \\
            405.0  1.0607331674945517  \\
            406.0  1.0615671398813915  \\
            407.0  1.0623713708916447  \\
            407.6150548350448  1.0628512445345604  \\
            408.0  1.063141883505001  \\
            409.0  1.0638767179619801  \\
            410.0  1.0645824101430772  \\
            411.0  1.0652589587876156  \\
            412.0  1.0659063627157155  \\
            413.0  1.0665246208283023  \\
            414.0  1.0671137321071098  \\
            415.0  1.0676736956146882  \\
            416.0  1.0682045104944071  \\
            417.0  1.0687061759704615  \\
            418.0  1.0691786913478745  \\
            419.0  1.0696220560124998  \\
            420.0  1.0700362694310266  \\
            421.0  1.07042133115098  \\
            422.0  1.070777240800723  \\
            423.0  1.0711039980894566  \\
            424.0  1.071401602807222  \\
            425.0  1.0716700548248983  \\
            426.0  1.0719093540942044  \\
            427.0  1.0721195006476953  \\
            428.0  1.072300494598761  \\
            429.0  1.072452336141625  \\
            430.0  1.07257502555134  \\
            431.0  1.072668563183786  \\
            432.0  1.0727329494756646  \\
            433.0  1.0727681849444943  \\
            434.0  1.0727742701886076  \\
            435.0  1.072751205887143  \\
            436.0  1.0726989928000388  \\
            437.0  1.0726176317680278  \\
            437.46119843621113  1.0725702870035212  \\
            438.0  1.0725035718063207  \\
            439.0  1.0723623882524076  \\
            440.0  1.0721986396743852  \\
            441.0  1.0720123269485686  \\
            442.0  1.0718034509956678  \\
            443.0  1.0715720127807817  \\
            444.0  1.0713180133133944  \\
            445.0  1.0710414536473671  \\
            446.0  1.0707423348809337  \\
            447.0  1.070420658156693  \\
            448.0  1.0700764246616041  \\
            449.0  1.0697096356269773  \\
            450.0  1.0693202923284693  \\
            451.0  1.0689083960860741  \\
            452.0  1.0684739482641175  \\
            453.0  1.0680169502712482  \\
            454.0  1.0675374035604301  \\
            455.0  1.0670353096289344  \\
            455.8331293390898  1.0665997841148367  \\
            456.0  1.0665066077827476  \\
            457.0  1.0659406856148035  \\
            458.0  1.0653618276210097  \\
            459.0  1.0647700347340374  \\
            460.0  1.064165307899372  \\
            461.0  1.0635476480753128  \\
            462.0  1.0629170562329682  \\
            463.0  1.0622735333562545  \\
            464.0  1.0616170804418932  \\
            465.0  1.0609476984994068  \\
            466.0  1.060265388551118  \\
            467.0  1.0595701516321445  \\
            468.0  1.0588619887903987  \\
            469.0  1.0581409010865832  \\
            470.0  1.0574068895941875  \\
            471.0  1.0566599553994867  \\
            472.0  1.055900099601537  \\
            473.0  1.0551273233121736  \\
            474.0  1.0543416276560067  \\
            475.0  1.0535430137704203  \\
            476.0  1.0527314828055658  \\
            477.0  1.051907035924363  \\
            478.0  1.0510696743024928  \\
            479.0  1.0502193991283975  \\
            480.0  1.0493562116032753  \\
            481.0  1.0484801129410777  \\
            481.4047070727862  1.048121879937382  \\
            482.0  1.0475851948227881  \\
            483.0  1.0466807472983164  \\
            484.0  1.0457726648297168  \\
            485.0  1.0448609476783082  \\
            486.0  1.043945596105665  \\
            487.0  1.0430266103736139  \\
            488.0  1.0421039907442362  \\
            489.0  1.0411777374798656  \\
            490.0  1.040247850843091  \\
            491.0  1.0393143310967528  \\
            492.0  1.0383771785039466  \\
            493.0  1.03743639332802  \\
            494.0  1.0364919758325746  \\
            495.0  1.0355439262814647  \\
            496.0  1.0345922449387988  \\
            497.0  1.0336369320689365  \\
            498.0  1.0326779879364931  \\
            499.0  1.0317154128063342  \\
            500.0  1.0307492069435804  \\
            500.83234771541544  1.0299422191854477  \\
            501.0  1.0297769655599793  \\
            502.0  1.0287935586768788  \\
            503.0  1.0278140665397129  \\
            504.0  1.0268384885801018  \\
            505.0  1.0258668242322788  \\
            506.0  1.024899072933088  \\
            507.0  1.023935234121984  \\
            508.0  1.022975307241031  \\
            509.0  1.0220192917349027  \\
            510.0  1.021067187050879  \\
            511.0  1.0201189926388488  \\
            512.0  1.0191747079513047  \\
            513.0  1.0182343324433472  \\
            514.0  1.0172978655726785  \\
            515.0  1.0163653067996068  \\
            516.0  1.0154366555870413  \\
            517.0  1.0145119114004935  \\
            518.0  1.013591073708076  \\
            519.0  1.0126741419805017  \\
            520.0  1.0117611156910828  \\
            521.0  1.0108519943157293  \\
            522.0  1.0099467773329498  \\
            523.0  1.0090454642238493  \\
            524.0  1.008148054472129  \\
            525.0  1.0072545475640853  \\
            525.1039662692643  1.0071618769386381  \\
            526.0  1.0063604284169714  \\
            527.0  1.0054746265995402  \\
            528.0  1.0045979357721382  \\
            529.0  1.003730354923704  \\
            530.0  1.0028718830539056  \\
            531.0  1.0020225191731373  \\
            532.0  1.001182262302517  \\
            533.0  1.000351111473883  \\
            534.0  0.9995290657297909  \\
            535.0  0.9987161241235109  \\
            536.0  0.9979122857190262  \\
            537.0  0.9971175495910286  \\
            538.0  0.9963319148249168  \\
            539.0  0.9955553805167936  \\
            540.0  0.994787945773463  \\
            541.0  0.9940296097124276  \\
            542.0  0.9932803714618867  \\
            543.0  0.9925402301607329  \\
            544.0  0.99180918495855  \\
            545.0  0.9910872350156106  \\
            546.0  0.9903743795028732  \\
            547.0  0.9896706176019805  \\
            547.323807047686  0.9894446834291573  \\
            548.0  0.9889748885122875  \\
            549.0  0.9882898218509584  \\
            550.0  0.9876163257035651  \\
            551.0  0.9869543991242421  \\
            552.0  0.9863040411831201  \\
            553.0  0.9856652509663238  \\
            554.0  0.9850380275759674  \\
            555.0  0.9844223701301524  \\
            556.0  0.983818277762965  \\
            557.0  0.9832257496244708  \\
            558.0  0.9826447848807153  \\
            559.0  0.9820753827137174  \\
            560.0  0.9815175423214695  \\
            561.0  0.980971262917933  \\
            562.0  0.9804365437330361  \\
            563.0  0.9799133840126714  \\
            564.0  0.979401783018693  \\
            565.0  0.9789017400289127  \\
            566.0  0.9784132543371007  \\
            567.0  0.9779363252529795  \\
            568.0  0.9774709521022246  \\
            569.0  0.9770171342264594  \\
            570.0  0.9765748709832545  \\
            571.0  0.9761441617461261  \\
            572.0  0.9757250059045318  \\
            573.0  0.9753174028638701  \\
            574.0  0.9749213520454781  \\
            575.0  0.9745368528866287  \\
            576.0  0.9741639048405293  \\
            576.5044615483034  0.9739801500410542  \\
            577.0  0.9738040111604046  \\
            578.0  0.9734571041530367  \\
            579.0  0.9731216206824775  \\
            580.0  0.9727975602879105  \\
            581.0  0.9724849225232097  \\
            582.0  0.9721837069569371  \\
            583.0  0.9718939131723424  \\
            584.0  0.9716155407673612  \\
            585.0  0.9713485893546131  \\
            586.0  0.9710930585614013  \\
            587.0  0.9708489480297107  \\
            588.0  0.9706162574162067  \\
            589.0  0.970394986392236  \\
            590.0  0.9701851346438214  \\
            591.0  0.969986701871665  \\
            592.0  0.9697996877911452  \\
            593.0  0.9696240921323154  \\
            594.0  0.969459914639904  \\
            595.0  0.9693071550733134  \\
            596.0  0.9691658132066189  \\
            597.0  0.9690358888285681  \\
            598.0  0.9689173817425798  \\
            599.0  0.9688102917667446  \\
            600.0  0.9687146187338227  \\
            601.0  0.9686303624912439  \\
            601.1894324718364  0.9686156878105974  \\
            602.0  0.968559889272378  \\
            603.0  0.9684998766232251  \\
            604.0  0.9684496135444564  \\
            605.0  0.9684090999569541  \\
            606.0  0.9683783357916388  \\
            607.0  0.9683573209894665  \\
            608.0  0.9683460555014305  \\
            609.0  0.9683445392885602  \\
            610.0  0.9683527723219219  \\
            611.0  0.968370754582617  \\
            612.0  0.968398486061784  \\
            613.0  0.9684359667605972  \\
            614.0  0.9684831966902666  \\
            615.0  0.9685401758720386  \\
            616.0  0.9686069043371962  \\
            617.0  0.9686833821270573  \\
            618.0  0.9687696092929771  \\
            619.0  0.968865585896347  \\
            620.0  0.9689713120085941  \\
            620.286422737658  0.9690033905378344  \\
            621.0  0.9690897951519283  \\
            622.0  0.969217126180834  \\
            623.0  0.9693517455051511  \\
            624.0  0.9694936532032875  \\
            625.0  0.9696428493587663  \\
            626.0  0.9697993340602269  \\
            627.0  0.9699631074014246  \\
            628.0  0.9701341694812304  \\
            629.0  0.9703125204036324  \\
            630.0  0.9704981602777342  \\
            631.0  0.9706910892177565  \\
            632.0  0.9708913073430373  \\
            633.0  0.9710988147780307  \\
            634.0  0.971313611652309  \\
            635.0  0.971535698100561  \\
            636.0  0.9717650742625937  \\
            637.0  0.9720017402833323  \\
            638.0  0.9722456963128195  \\
            639.0  0.9724969425062173  \\
            640.0  0.9727554790238052  \\
            641.0  0.9730213060309827  \\
            641.0028833615501  0.9730220830473819  \\
            642.0  0.9732976523988355  \\
            643.0  0.9735784836221768  \\
            644.0  0.9738637864005426  \\
            645.0  0.9741535608360667  \\
            646.0  0.9744478070324766  \\
            647.0  0.9747465250950924  \\
            648.0  0.9750497151308293  \\
            649.0  0.9753573772481948  \\
            650.0  0.9756695115572906  \\
            651.0  0.9759861181698123  \\
            652.0  0.9763071971990497  \\
            653.0  0.976632748759886  \\
            654.0  0.9769627729687991  \\
            655.0  0.9772972699438613  \\
            656.0  0.9776362398047385  \\
            657.0  0.9779796826726915  \\
            658.0  0.9783275986705764  \\
            659.0  0.9786799879228425  \\
            660.0  0.9790368505555356  \\
            660.0368083619495  0.9790500714454295  \\
            661.0  0.9794020170806202  \\
            662.0  0.9797688959699833  \\
            663.0  0.9801372863570544  \\
            664.0  0.9805071882684107  \\
            665.0  0.9808786017306632  \\
            666.0  0.9812515267704607  \\
            667.0  0.9816259634144856  \\
            668.0  0.9820019116894576  \\
            669.0  0.9823793716221308  \\
            670.0  0.9827583432392962  \\
            671.0  0.9831388265677791  \\
            672.0  0.9835208216344419  \\
            673.0  0.9839043284661815  \\
            674.0  0.9842893470899311  \\
            675.0  0.9846758775326594  \\
            676.0  0.9850639198213712  \\
            677.0  0.985453473983106  \\
            678.0  0.9858445400449402  \\
            679.0  0.9862371180339847  \\
            680.0  0.986631207977387  \\
            681.0  0.9870268099023302  \\
            681.1822148752901  0.9870990573132469  \\
            682.0  0.9874268011897733  \\
            683.0  0.9878263892560305  \\
            684.0  0.9882246766660936  \\
            685.0  0.9886216633482852  \\
            686.0  0.9890173492312669  \\
            687.0  0.9894117342440415  \\
            688.0  0.9898048183159519  \\
            689.0  0.9901966013766806  \\
            690.0  0.9905870833562518  \\
            691.0  0.9909762641850296  \\
            692.0  0.9913641437937182  \\
            693.0  0.9917507221133628  \\
            694.0  0.9921359990753489  \\
            695.0  0.9925199746114031  \\
            696.0  0.9929026486535919  \\
            697.0  0.9932840211343229  \\
            698.0  0.9936640919863445  \\
            699.0  0.9940428611427459  \\
            700.0  0.9944203285369567  \\
            701.0  0.9947964941027477  \\
            702.0  0.9951713577742305  \\
            702.6867855968989  0.9954280546143135  \\
            703.0  0.9955461393916761  \\
            704.0  0.9959207645769188  \\
            705.0  0.9962917585321096  \\
            706.0  0.996659121126518  \\
            707.0  0.9970228522311083  \\
            708.0  0.9973829517185425  \\
            709.0  0.9977394194631772  \\
            710.0  0.9980922553410666  \\
            711.0  0.9984414592299606  \\
            712.0  0.9987870310093061  \\
            713.0  0.9991289705602463  \\
            714.0  0.9994672777656215  \\
            715.0  0.9998019525099687  \\
            716.0  1.0001329946795228  \\
            717.0  1.0004604041622145  \\
            718.0  1.0007841808476727  \\
            719.0  1.0011043246272242  \\
            720.0  1.0014208353938916  \\
            721.0  1.0017337130423967  \\
            722.0  1.0020429574691587  \\
            723.0  1.0023485685722944  \\
            724.0  1.0026505462516184  \\
            725.0  1.0029488904086434  \\
            726.0  1.0032436009465808  \\
            727.0  1.0035346777703396  \\
            727.9171328334672  1.0037984392855237  \\
            728.0  1.003822267700277  \\
            729.0  1.0041071099494376  \\
            730.0  1.004386951914719  \\
            731.0  1.0046617934886073  \\
            732.0  1.0049316345663224  \\
            733.0  1.005196475045816  \\
            734.0  1.0054563148277738  \\
            735.0  1.0057111538156138  \\
            736.0  1.0059609919154886  \\
            737.0  1.0062058290362828  \\
            738.0  1.006445665089615  \\
            739.0  1.0066804999898378  \\
            740.0  1.006910333654037  \\
            741.0  1.0071351660020325  \\
            742.0  1.0073549969563775  \\
            743.0  1.0075698264423598  \\
            744.0  1.007779654388001  \\
            745.0  1.0079844807240572  \\
            746.0  1.0081843053840178  \\
            747.0  1.0083791283041073  \\
            748.0  1.008568949423284  \\
            749.0  1.0087537686832404  \\
            750.0  1.0089335860284048  \\
            751.0  1.0091084014059382  \\
            752.0  1.0092782147657375  \\
            753.0  1.0094430260604335  \\
            754.0  1.009602835245392  \\
            755.0  1.0097576422787131  \\
            756.0  1.0099074471212321  \\
            757.0  1.010052249736519  \\
            758.0  1.0101920500908779  \\
            759.0  1.0103268481533485  \\
            759.426343583138  1.0103827974573167  \\
            760.0  1.0104545754512089  \\
            761.0  1.010576032256676  \\
            762.0  1.0106928287426  \\
            763.0  1.0108049648954998  \\
            764.0  1.0109124407039811  \\
            765.0  1.0110152561587396  \\
            766.0  1.0111134112525593  \\
            767.0  1.0112069059803128  \\
            768.0  1.0112957403389617  \\
            769.0  1.0113799143275564  \\
            770.0  1.0114594279472355  \\
            771.0  1.0115342812012267  \\
            772.0  1.0116044740948464  \\
            773.0  1.0116700066354996  \\
            774.0  1.0117308788326795  \\
            775.0  1.0117870906979685  \\
            776.0  1.011838642245037  \\
            777.0  1.011885533489645  \\
            778.0  1.0119277644496396  \\
            779.0  1.0119653351449573  \\
            780.0  1.0119982455976229  \\
            781.0  1.0120264958317493  \\
            782.0  1.0120500858735384  \\
            783.0  1.0120690157512793  \\
            784.0  1.0120832854953505  \\
            785.0  1.012092895138218  \\
            786.0  1.0120978447144366  \\
            787.0  1.0120981342606488  \\
            788.0  1.012093763815585  \\
            789.0  1.0120847334200636  \\
            790.0  1.0120710431169915  \\
            791.0  1.0120526929513634  \\
            792.0  1.0120296829702613  \\
            793.0  1.0120020132228547  \\
            794.0  1.0119696837604022  \\
            794.5924798374639  1.0119483309784174  \\
            795.0  1.011932754459143  \\
            796.0  1.011891762309721  \\
            797.0  1.0118468349748582  \\
            798.0  1.0117979725035657  \\
            799.0  1.011745174946212  \\
            800.0  1.0116884423545238  \\
        }
        ;
    \addlegendentry {Cauchy}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={53}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8175033562744278  \\
            0.020776491574498318  0.8175055578669173  \\
            0.11555235759991127  0.8175693641543178  \\
            0.2926672008704368  0.8179033685697242  \\
            0.5287306885248286  0.8187169164567331  \\
            0.827442757926159  0.820224739405687  \\
            1.0  0.8212887306417825  \\
            1.1854530025362255  0.8225592335507055  \\
            1.6080366314459662  0.8258381054160838  \\
            2.0  0.8292276038465966  \\
            2.0640683316747577  0.8298055687935657  \\
            2.676084295959906  0.83557092440764  \\
            3.0  0.83875503824384  \\
            3.4019361230079967  0.8427916061754092  \\
            4.0  0.8489190937843402  \\
            4.302272457456814  0.8520552258286663  \\
            5.0  0.8593626205911373  \\
            5.380038734486658  0.8633733072218449  \\
            6.0  0.8699498936693649  \\
            6.699683910800678  0.877413418800927  \\
            7.0  0.8806279848807943  \\
            8.0  0.8913743087216032  \\
            8.318644870424864  0.8948110300791657  \\
            9.0  0.9021778687610288  \\
            10.0  0.913032195168462  \\
            10.363114657910277  0.9169850260908138  \\
            11.0  0.9239316503212897  \\
            12.0  0.9348715646664606  \\
            13.0  0.9458472769583494  \\
            13.01264028751648  0.9459862185351947  \\
            14.0  0.956853603411855  \\
            15.0  0.9678859326772477  \\
            16.0  0.9789392705541838  \\
            16.5622058590743  0.9851606755100862  \\
            17.0  0.9900080394792723  \\
            18.0  1.0010868551832712  \\
            19.0  1.0121709047997944  \\
            20.0  1.023254828489665  \\
            21.0  1.0343322072025725  \\
            21.107078034196853  1.0355176492772336  \\
            22.0  1.045395221252613  \\
            23.0  1.05643993601793  \\
            24.0  1.0674640760674556  \\
            25.0  1.0784612623044108  \\
            25.907993004030285  1.0884122980254431  \\
            26.0  1.0894181811674761  \\
            27.0  1.100319980286525  \\
            28.0  1.111179655655907  \\
            29.0  1.1220036046882063  \\
            30.0  1.1327671478687582  \\
            30.228431705363505  1.1352111355746637  \\
            31.0  1.1434238885199932  \\
            32.0  1.154012449332466  \\
            33.0  1.1645609927601033  \\
            33.98254536293268  1.17483460241839  \\
            34.0  1.175015514142448  \\
            35.0  1.1853240599804749  \\
            36.0  1.1955608410679732  \\
            37.0  1.2057221119302035  \\
            37.38520009182239  1.2095956374325791  \\
            38.0  1.2157249567507298  \\
            39.0  1.2256076435340373  \\
            40.0  1.2353930647966584  \\
            40.669435159876556  1.2418647236098759  \\
            41.0  1.2450293812584594  \\
            42.0  1.2545107428588795  \\
            43.0  1.2638661077142848  \\
            43.9877893832508  1.2729605945566254  \\
            44.0  1.2730718299398178  \\
            45.0  1.282097359961982  \\
            46.0  1.2909698065875417  \\
            47.0  1.299684430080161  \\
            47.40347438095047  1.3031467670669927  \\
            48.0  1.3082049204998087  \\
            49.0  1.316542308191779  \\
            50.0  1.3247082568216122  \\
            50.91421100483417  1.3320041351478735  \\
            51.0  1.3326822510554517  \\
            52.0  1.3404691445692927  \\
            53.0  1.3480394807528624  \\
            54.0  1.355393261123105  \\
            55.0  1.3625304845352348  \\
            56.0  1.3694511471817632  \\
            57.0  1.3761552425914454  \\
            58.0  1.3826427616281398  \\
            58.04797674129116  1.3829485668903745  \\
            59.0  1.388930825134484  \\
            60.0  1.3949763410900853  \\
            61.0  1.4007776583360187  \\
            62.0  1.4063346525918616  \\
            63.0  1.4116472061051115  \\
            64.0  1.4167152076583776  \\
            65.0  1.421538552576135  \\
            66.0  1.4261171427310437  \\
            67.0  1.4304508865498267  \\
            67.58502428725693  1.4328726774288523  \\
            68.0  1.434543439256463  \\
            69.0  1.438392526991916  \\
            70.0  1.4419912740624141  \\
            71.0  1.445339626621008  \\
            72.0  1.4484375355708732  \\
            73.0  1.4512849565674122  \\
            74.0  1.4538818500201312  \\
            75.0  1.4562281810942883  \\
            76.0  1.4583239197123201  \\
            77.0  1.4601690405550392  \\
            78.0  1.4617635230626078  \\
            79.0  1.4631073514352844  \\
            80.0  1.464200514633944  \\
            81.0  1.4650430063803745  \\
            82.0  1.4656348251573448  \\
            83.0  1.4659759742084475  \\
            84.0  1.4660664615377155  \\
            84.19887331065983  1.4660545762112476  \\
            85.0  1.4658982143874009  \\
            86.0  1.4655122817812984  \\
            87.0  1.464914549113756  \\
            88.0  1.4641050383931395  \\
            89.0  1.4630837749696484  \\
            90.0  1.4618507875341455  \\
            91.0  1.460406108116863  \\
            92.0  1.4587497720859726  \\
            93.0  1.4568818181460232  \\
            94.0  1.454802288336253  \\
            95.0  1.4525112280287618  \\
            96.0  1.4500086859265615  \\
            96.4803088319135  1.4487315256690696  \\
            97.0  1.4472412902025327  \\
            98.0  1.4442656124818454  \\
            99.0  1.4411476542283097  \\
            100.0  1.4378874575456095  \\
            101.0  1.4344850660920876  \\
            102.0  1.430940525079474  \\
            103.0  1.4272538812715754  \\
            104.0  1.4234251829829214  \\
            105.0  1.4194544800773703  \\
            106.0  1.41534182396667  \\
            107.0  1.4110872676089792  \\
            108.0  1.4066908655073458  \\
            109.0  1.4021526737081436  \\
            110.0  1.3974727497994683  \\
            111.0  1.3926511529094898  \\
            112.0  1.3876879437047636  \\
            112.96741845751048  1.3827517354951289  \\
            113.0  1.3825810048027853  \\
            114.0  1.3773058138476773  \\
            115.0  1.3719626875351187  \\
            116.0  1.3665516602108425  \\
            117.0  1.361072766628828  \\
            118.0  1.3555260419507602  \\
            119.0  1.349911521745486  \\
            120.0  1.3442292419884634  \\
            121.0  1.338479239061204  \\
            122.0  1.3326615497507104  \\
            123.0  1.3267762112489074  \\
            124.0  1.320823261152066  \\
            125.0  1.3148027374602254  \\
            126.0  1.3087146785766028  \\
            126.58514049308833  1.3051210038363883  \\
            127.0  1.3025261256213971  \\
            128.0  1.2962675518929034  \\
            129.0  1.2900037005095883  \\
            130.0  1.2837345786262435  \\
            131.0  1.2774601934040961  \\
            132.0  1.271180552010781  \\
            133.0  1.2648956616203182  \\
            134.0  1.2586055294130885  \\
            135.0  1.2523101625758069  \\
            136.0  1.2460095683015022  \\
            137.0  1.2397037537894882  \\
            138.0  1.233392726245342  \\
            139.0  1.2270764928808786  \\
            140.0  1.2207550609141262  \\
            141.0  1.2144284375693015  \\
            142.0  1.2080966300767864  \\
            143.0  1.201759645673101  \\
            143.13905371185018  1.2008780548941647  \\
            144.0  1.1953920600835295  \\
            145.0  1.1890543609894406  \\
            146.0  1.1827535646508263  \\
            147.0  1.1764896528656192  \\
            148.0  1.1702626075159555  \\
            149.0  1.1640724105680682  \\
            150.0  1.1579190440721807  \\
            151.0  1.1518024901624009  \\
            152.0  1.1457227310566158  \\
            153.0  1.1396797490563868  \\
            154.0  1.133673526546845  \\
            155.0  1.1277040459965881  \\
            156.0  1.1217712899575762  \\
            157.0  1.1158752410650294  \\
            158.0  1.1100158820373254  \\
            158.18762728002415  1.1089205928663042  \\
            159.0  1.1041789995234164  \\
            160.0  1.098396250429368  \\
            161.0  1.0926730311947945  \\
            162.0  1.0870093099902913  \\
            163.0  1.0814050552913221  \\
            164.0  1.0758602358778102  \\
            165.0  1.0703748208337327  \\
            166.0  1.064948779546723  \\
            167.0  1.059582081707672  \\
            168.0  1.0542746973103352  \\
            169.0  1.049026596650946  \\
            170.0  1.043837750327829  \\
            171.0  1.0387081292410203  \\
            172.0  1.0336377045918905  \\
            173.0  1.0286264478827707  \\
            174.0  1.0236743309165852  \\
            175.0  1.0187813257964844  \\
            175.44536939349933  1.016621149658623  \\
            176.0  1.013945467330677  \\
            177.0  1.0091737259211444  \\
            178.0  1.004469520008713  \\
            179.0  0.9998328162400738  \\
            180.0  0.9952635817356269  \\
            181.0  0.9907617840889088  \\
            182.0  0.9863273913660243  \\
            183.0  0.9819603721050914  \\
            184.0  0.9776606953156901  \\
            185.0  0.9734283304783234  \\
            186.0  0.9692632475438837  \\
            187.0  0.96516541693313  \\
            188.0  0.9611348095361701  \\
            189.0  0.9571713967119553  \\
            190.0  0.9532751502877793  \\
            191.0  0.9494460425587881  \\
            192.0  0.9456840462874969  \\
            192.8495295435828  0.9425408230900524  \\
            193.0  0.9419902235673276  \\
            194.0  0.9383692079994943  \\
            195.0  0.9348145307532445  \\
            196.0  0.9313261650970707  \\
            197.0  0.9279040848179655  \\
            198.0  0.9245482642209187  \\
            199.0  0.9212586781284231  \\
            200.0  0.9180353018799923  \\
            201.0  0.9148781113316872  \\
            202.0  0.9117870828556559  \\
            203.0  0.9087621933396772  \\
            204.0  0.9058034201867213  \\
            205.0  0.9029107413145159  \\
            206.0  0.9000841351551246  \\
            207.0  0.8973235806545348  \\
            208.0  0.8946290572722542  \\
            209.0  0.8920005449809201  \\
            210.0  0.8894380242659167  \\
            210.1973433125982  0.8889401227849306  \\
            211.0  0.8869454357794857  \\
            212.0  0.8845160718239418  \\
            213.0  0.8821485359544085  \\
            214.0  0.8798428111637101  \\
            215.0  0.8775988809274801  \\
            216.0  0.8754167292038475  \\
            217.0  0.873296340433134  \\
            218.0  0.8712376995375619  \\
            219.0  0.8692407919209679  \\
            220.0  0.8673056034685298  \\
            221.0  0.8654321205465011  \\
            222.0  0.8636203300019542  \\
            223.0  0.8618702191625341  \\
            224.0  0.8601817758362227  \\
            224.3678136132223  0.8595762535326227  \\
            225.0  0.8585581492640306  \\
            226.0  0.8569940802709449  \\
            227.0  0.8554868348875085  \\
            228.0  0.8540364034742898  \\
            229.0  0.8526427768105003  \\
            230.0  0.8513059460938345  \\
            231.0  0.8500259029403159  \\
            232.0  0.8488026393841531  \\
            233.0  0.8476361478776008  \\
            234.0  0.8465264212908302  \\
            235.0  0.8454734529118074  \\
            236.0  0.8444772364461783  \\
            236.70242450824043  0.8438113990730673  \\
            237.0  0.8435399536207118  \\
            238.0  0.8426610899954972  \\
            239.0  0.8418335904257277  \\
            240.0  0.8410574507207381  \\
            241.0  0.8403326670306632  \\
            242.0  0.8396592358463785  \\
            243.0  0.8390371539994516  \\
            244.0  0.838466418662095  \\
            245.0  0.8379470273471287  \\
            246.0  0.8374789779079429  \\
            247.0  0.8370622685384727  \\
            248.0  0.8366968977731732  \\
            249.0  0.8363828644870035  \\
            249.96293117011564  0.8361289895321258  \\
            250.0  0.8361203951889444  \\
            251.0  0.8359124102295526  \\
            252.0  0.8357504459201525  \\
            253.0  0.8356345024739049  \\
            254.0  0.8355645803681234  \\
            255.0  0.8355406803442864  \\
            256.0  0.8355628034080547  \\
            257.0  0.8356309508292892  \\
            258.0  0.8357451241420766  \\
            259.0  0.8359053251447558  \\
            260.0  0.8361115558999491  \\
            261.0  0.8363638187345976  \\
            261.58028069737605  0.8365313088545534  \\
            262.0  0.836664345598506  \\
            263.0  0.8370100845720385  \\
            264.0  0.8373963590861623  \\
            265.0  0.8378231720301815  \\
            266.0  0.8382905264852243  \\
            267.0  0.838798425724284  \\
            268.0  0.8393468732122619  \\
            269.0  0.8399358726060119  \\
            270.0  0.8405654277543895  \\
            271.0  0.8412355426982995  \\
            272.0  0.8419462216707488  \\
            273.0  0.8426974690969018  \\
            273.68029423399554  0.8432317275269011  \\
            274.0  0.8434907258732106  \\
            275.0  0.8443239767615013  \\
            276.0  0.8451922935045244  \\
            277.0  0.8460956803936897  \\
            278.0  0.8470341418503828  \\
            279.0  0.8480076824260089  \\
            280.0  0.8490163068020375  \\
            281.0  0.8500600197900514  \\
            282.0  0.8511388263317913  \\
            283.0  0.8522527314992075  \\
            284.0  0.8534017404945091  \\
            284.32215846733584  0.8537793804888298  \\
            285.0  0.8545870246692792  \\
            286.0  0.8558039497196347  \\
            287.0  0.8570511927771247  \\
            288.0  0.8583287585227035  \\
            289.0  0.8596366517235571  \\
            290.0  0.860974877233139  \\
            291.0  0.8623434399912084  \\
            292.0  0.863742345023867  \\
            292.37399434695186  0.8642733245681553  \\
            293.0  0.8651725391112327  \\
            294.0  0.8666300662676729  \\
            295.0  0.8681135443845043  \\
            296.0  0.8696229777729575  \\
            297.0  0.8711583707985132  \\
            298.0  0.8727197278809263  \\
            299.0  0.8743070534942521  \\
            300.0  0.8759203521668706  \\
            300.0794834643799  0.8760496971286948  \\
            301.0  0.877560603493931  \\
            302.0  0.8792224268590484  \\
            303.0  0.8809055556191376  \\
            304.0  0.8826099933270324  \\
            305.0  0.8843357435641827  \\
            306.0  0.8860828099406683  \\
            307.0  0.8878511960952116  \\
            308.0  0.889640905695192  \\
            308.1171384669405  0.8898519448962087  \\
            309.0  0.8914541129583629  \\
            310.0  0.8932836066012312  \\
            311.0  0.8951287692541056  \\
            312.0  0.8969896032343491  \\
            313.0  0.8988661108672762  \\
            314.0  0.9007582944861559  \\
            315.0  0.9026661564322137  \\
            316.0  0.9045896990546383  \\
            317.0  0.9065289247105813  \\
            317.95775980459996  0.9084009426249897  \\
            318.0  0.9084840804367479  \\
            319.0  0.910457005453343  \\
            320.0  0.912438968048463  \\
            321.0  0.9144299689313568  \\
            322.0  0.9164300088078533  \\
            323.0  0.9184390883803615  \\
            324.0  0.9204572083478688  \\
            325.0  0.92248436940594  \\
            326.0  0.9245205722467166  \\
            327.0  0.9265658175589148  \\
            328.0  0.9286201060278244  \\
            328.41433490595284  0.9294739192908315  \\
            329.0  0.9306870104612806  \\
            330.0  0.9327593857838878  \\
            331.0  0.9348331098140589  \\
            332.0  0.936908181384378  \\
            333.0  0.9389845993255189  \\
            334.0  0.9410623624662483  \\
            335.0  0.9431414696334262  \\
            336.0  0.9452219196520101  \\
            337.0  0.9473037113450556  \\
            338.0  0.9493868435337194  \\
            339.0  0.9514713150372602  \\
            340.0  0.9535571246730429  \\
            340.6918462678831  0.9550009668033541  \\
            341.0  0.9556468763642119  \\
            342.0  0.9577382183010559  \\
            343.0  0.9598223403838861  \\
            344.0  0.9618992396028871  \\
            345.0  0.963968912963117  \\
            346.0  0.966031357484518  \\
            347.0  0.9680865702019315  \\
            348.0  0.9701345481651101  \\
            349.0  0.9721752884387322  \\
            350.0  0.9742087881024133  \\
            351.0  0.9762350442507193  \\
            352.0  0.9782540539931804  \\
            353.0  0.9802658144543032  \\
            354.0  0.9822703227735826  \\
            354.1683718837664  0.9826071120885976  \\
            355.0  0.9842746144017566  \\
            356.0  0.9862648943671114  \\
            357.0  0.9882389815521186  \\
            358.0  0.99019687160799  \\
            359.0  0.9921385602313322  \\
            360.0  0.994064043164174  \\
            361.0  0.9959733161939933  \\
            362.0  0.9978663751537455  \\
            363.0  0.9997432159218873  \\
            364.0  1.0016038344224056  \\
            365.0  1.0034482266248415  \\
            366.0  1.0052763885443166  \\
            367.0  1.0070883162415587  \\
            368.0  1.008884005822926  \\
            369.0  1.0106634534404317  \\
            370.0  1.0124266552917691  \\
            370.0611501665798  1.0125339482048152  \\
            371.0  1.0141815135465946  \\
            372.0  1.0159126807245475  \\
            373.0  1.0176193864003553  \\
            374.0  1.019301625971148  \\
            375.0  1.020959394914617  \\
            376.0  1.02259268878905  \\
            377.0  1.0242015032333656  \\
            378.0  1.0257858339671455  \\
            379.0  1.0273456767906675  \\
            380.0  1.0288810275849374  \\
            381.0  1.0303918823117193  \\
            382.0  1.0318782370135668  \\
            383.0  1.0333400878138541  \\
            384.0  1.0347774309168023  \\
            385.0  1.0361902626075103  \\
            386.0  1.0375785792519818  \\
            387.0  1.0389423772971527  \\
            388.0  1.0402816532709165  \\
            388.86310462364247  1.041417869541799  \\
            389.0  1.0415974763526181  \\
            390.0  1.0428926640995015  \\
            391.0  1.0441582726901453  \\
            392.0  1.0453942987753353  \\
            393.0  1.0466007391035177  \\
            394.0  1.0477775905208229  \\
            395.0  1.0489248499710897  \\
            396.0  1.050042514495889  \\
            397.0  1.051130581234544  \\
            398.0  1.0521890474241533  \\
            399.0  1.053217910399611  \\
            400.0  1.054217167593626  \\
            401.0  1.0551868165367413  \\
            402.0  1.056126854857352  \\
            403.0  1.057037280281722  \\
            404.0  1.0579180906340024  \\
            405.0  1.058769283836245  \\
            406.0  1.0595908579084183  \\
            407.0  1.0603828109684208  \\
            408.0  1.061145141232096  \\
            409.0  1.0618778470132424  \\
            410.0  1.0625809267236273  \\
            411.0  1.063254378872996  \\
            412.0  1.0638982020690835  \\
            413.0  1.0645123950176214  \\
            414.0  1.0650969565223487  \\
            415.0  1.0656518854850183  \\
            416.0  1.0661771809054035  \\
            416.1828953992974  1.0662700493974333  \\
            417.0  1.0666671693637884  \\
            418.0  1.0671279547337025  \\
            419.0  1.0675609774351895  \\
            420.0  1.067966236979042  \\
            421.0  1.0683437329526548  \\
            422.0  1.068693465020027  \\
            423.0  1.0690154329217607  \\
            424.0  1.0693096364750636  \\
            425.0  1.069576075573747  \\
            426.0  1.0698147501882251  \\
            427.0  1.0700256603655147  \\
            428.0  1.0702088062292323  \\
            429.0  1.0703641879795913  \\
            430.0  1.0704918058934  \\
            431.0  1.0705916603240568  \\
            432.0  1.0706637517015478  \\
            433.0  1.0707080805324405  \\
            434.0  1.0707246473998806  \\
            435.0  1.0707134529635838  \\
            436.0  1.0706744979598324  \\
            437.0  1.0706077832014662  \\
            438.0  1.0705133095778772  \\
            438.2946409600846  1.0704801795490324  \\
            439.0  1.070381553883599  \\
            440.0  1.0702241100738583  \\
            441.0  1.0700460022134899  \\
            442.0  1.0698472311769192  \\
            443.0  1.0696277978772606  \\
            444.0  1.069387703266311  \\
            445.0  1.0691269483345445  \\
            446.0  1.068845534111107  \\
            447.0  1.068543461663811  \\
            448.0  1.0682207320991295  \\
            449.0  1.0678773465621896  \\
            450.0  1.0675133062367663  \\
            451.0  1.0671286123452772  \\
            452.0  1.0667232661487749  \\
            453.0  1.06629726894694  \\
            454.0  1.0658506220780752  \\
            455.0  1.0653833269190978  \\
            456.0  1.0648953848855316  \\
            457.0  1.0643867974315  \\
            458.0  1.0638575660497196  \\
            459.0  1.0633076922714908  \\
            460.0  1.0627371776666896  \\
            460.8949870973413  1.0622090724645004  \\
            461.0  1.0621443856537456  \\
            462.0  1.0615219763792763  \\
            463.0  1.0608879477843491  \\
            464.0  1.060242300792456  \\
            465.0  1.0595850363374744  \\
            466.0  1.0589161553636652  \\
            467.0  1.0582356588256698  \\
            468.0  1.057543547688508  \\
            469.0  1.0568398229275753  \\
            470.0  1.0561244855286411  \\
            471.0  1.0553975364878447  \\
            472.0  1.0546589768116952  \\
            473.0  1.0539088075170668  \\
            474.0  1.053147029631197  \\
            475.0  1.0523736441916844  \\
            476.0  1.0515886522464863  \\
            477.0  1.0507920548539145  \\
            478.0  1.0499838530826346  \\
            479.0  1.0491640480116626  \\
            480.0  1.0483326407303617  \\
            481.0  1.04748963233844  \\
            482.0  1.0466350239459483  \\
            482.0668835095087  1.046577450894766  \\
            483.0  1.0457578693314629  \\
            484.0  1.044876768508786  \\
            485.0  1.0439927982427455  \\
            486.0  1.0431059587151275  \\
            487.0  1.042216250107681  \\
            488.0  1.0413236726021182  \\
            489.0  1.0404282263801141  \\
            490.0  1.0395299116233077  \\
            491.0  1.0386287285132993  \\
            492.0  1.037724677231653  \\
            493.0  1.0368177579598958  \\
            494.0  1.0359079708795182  \\
            495.0  1.034995316171973  \\
            496.0  1.0340797940186763  \\
            497.0  1.0331614046010067  \\
            498.0  1.0322401481003067  \\
            499.0  1.0313160246978814  \\
            500.0  1.0303890345749984  \\
            501.0  1.0294591779128894  \\
            502.0  1.0285264548927484  \\
            503.0  1.0275908656957324  \\
            504.0  1.026652410502962  \\
            504.03361628176884  1.026620813339481  \\
            505.0  1.0257032834241355  \\
            506.0  1.0247579570090712  \\
            507.0  1.023816820792602  \\
            508.0  1.0228798741588048  \\
            509.0  1.021947116494904  \\
            510.0  1.0210185471912694  \\
            511.0  1.0200941656414138  \\
            512.0  1.0191739712419934  \\
            513.0  1.018257963392807  \\
            514.0  1.0173461414967944  \\
            515.0  1.016438504960034  \\
            516.0  1.0155350531917453  \\
            517.0  1.0146357856042831  \\
            518.0  1.013740701613141  \\
            519.0  1.0128498006369469  \\
            520.0  1.011963082097464  \\
            521.0  1.0110805454195897  \\
            522.0  1.010202190031353  \\
            523.0  1.0093280153639148  \\
            524.0  1.0084580208515677  \\
            525.0  1.0075922059317324  \\
            525.8561101084898  1.0068542933621345  \\
            526.0  1.006729542819355  \\
            527.0  1.0058676843358085  \\
            528.0  1.005014790423986  \\
            529.0  1.0041708600576962  \\
            530.0  1.0033358922217988  \\
            531.0  1.002509885912199  \\
            532.0  1.0016928401358467  \\
            533.0  1.0008847539107322  \\
            534.0  1.000085626265883  \\
            535.0  0.9992954562413623  \\
            536.0  0.9985142428882636  \\
            537.0  0.9977419852687104  \\
            538.0  0.9969786824558521  \\
            539.0  0.9962243335338611  \\
            540.0  0.9954789375979299  \\
            541.0  0.9947424937542694  \\
            542.0  0.9940150011201049  \\
            543.0  0.9932964588236741  \\
            544.0  0.9925868660042245  \\
            545.0  0.9918862218120102  \\
            546.0  0.9911945254082901  \\
            547.0  0.9905117759653244  \\
            548.0  0.9898379726663732  \\
            549.0  0.9891731147056932  \\
            549.5378769775738  0.9888192023777853  \\
            550.0  0.9885165459740601  \\
            551.0  0.9878698420595297  \\
            552.0  0.9872343842212207  \\
            553.0  0.986610171543402  \\
            554.0  0.9859972031263362  \\
            555.0  0.9853954780862795  \\
            556.0  0.9848049955554762  \\
            557.0  0.9842257546821569  \\
            558.0  0.9836577546305354  \\
            559.0  0.9831009945808049  \\
            560.0  0.9825554737291362  \\
            561.0  0.9820211912876744  \\
            562.0  0.9814981464845348  \\
            563.0  0.9809863385638027  \\
            564.0  0.9804857667855283  \\
            565.0  0.9799964304257259  \\
            566.0  0.9795183287763694  \\
            567.0  0.9790514611453919  \\
            568.0  0.9785958268566814  \\
            569.0  0.9781514252500797  \\
            570.0  0.9777182556813796  \\
            571.0  0.9772963175223215  \\
            572.0  0.976885610160593  \\
            573.0  0.9764861329998258  \\
            574.0  0.9760978854595939  \\
            575.0  0.9757208669754103  \\
            576.0  0.9753550769987266  \\
            577.0  0.9750005149969307  \\
            577.6399250546613  0.9747795131312799  \\
            578.0  0.9746582072146014  \\
            579.0  0.9743288106966407  \\
            580.0  0.9740104341353979  \\
            581.0  0.9737030770873321  \\
            582.0  0.9734067391233246  \\
            583.0  0.9731214198286771  \\
            584.0  0.9728471188031096  \\
            585.0  0.9725838356607601  \\
            586.0  0.9723315700301832  \\
            587.0  0.972090321554348  \\
            588.0  0.9718600898906377  \\
            589.0  0.9716408747108481  \\
            590.0  0.9714326757011874  \\
            591.0  0.9712354925622727  \\
            592.0  0.9710493250091323  \\
            593.0  0.9708741727712021  \\
            594.0  0.970710035592326  \\
            595.0  0.9705569132307549  \\
            596.0  0.9704148054591455  \\
            597.0  0.970283712064559  \\
            598.0  0.9701636328484626  \\
            599.0  0.9700545676267258  \\
            600.0  0.9699565162296226  \\
            601.0  0.9698694785018281  \\
            601.6773002493156  0.9698167837168051  \\
            602.0  0.969794473171706  \\
            603.0  0.9697315542308419  \\
            604.0  0.9696780375384393  \\
            605.0  0.9696339230132562  \\
            606.0  0.9695992105838797  \\
            607.0  0.9695739001887256  \\
            608.0  0.9695579917760383  \\
            609.0  0.9695514853038913  \\
            610.0  0.9695543807401857  \\
            611.0  0.9695666780626517  \\
            612.0  0.9695883772588474  \\
            613.0  0.9696194783261587  \\
            614.0  0.9696599812718003  \\
            615.0  0.969709886112815  \\
            616.0  0.9697691928760728  \\
            617.0  0.9698379015982729  \\
            618.0  0.9699160123259426  \\
            619.0  0.9700035251154376  \\
            620.0  0.9701004400329418  \\
            620.6424050422829  0.9701676587417697  \\
            621.0  0.9702082730287286  \\
            622.0  0.9703266482719952  \\
            623.0  0.9704520934467225  \\
            624.0  0.9705846086280419  \\
            625.0  0.9707241938961527  \\
            626.0  0.9708708493363211  \\
            627.0  0.9710245750388817  \\
            628.0  0.9711853710992358  \\
            629.0  0.9713532376178534  \\
            630.0  0.971528174700273  \\
            631.0  0.9717101824571003  \\
            632.0  0.9718992610040105  \\
            633.0  0.9720954104617467  \\
            634.0  0.9722986309561216  \\
            635.0  0.9725089226180167  \\
            636.0  0.972726285583383  \\
            637.0  0.9729507199932409  \\
            638.0  0.9731822259936803  \\
            639.0  0.9734208037358617  \\
            640.0  0.9736664533760161  \\
            640.8030655326432  0.9738688462267197  \\
            641.0  0.9739199798912842  \\
            642.0  0.9741822649748696  \\
            643.0  0.9744489563230002  \\
            644.0  0.9747200540354535  \\
            645.0  0.9749955582136429  \\
            646.0  0.9752754689606205  \\
            647.0  0.9755597863810749  \\
            648.0  0.9758485105813327  \\
            649.0  0.9761416416693575  \\
            650.0  0.9764391797547509  \\
            651.0  0.9767411249487524  \\
            652.0  0.9770474773642386  \\
            653.0  0.9773582371157252  \\
            654.0  0.9776734043193647  \\
            655.0  0.9779929790929491  \\
            656.0  0.9783169615559075  \\
            657.0  0.978645351829308  \\
            658.0  0.9789781500358571  \\
            659.0  0.9793153562999  \\
            659.578606434714  0.9795124792053627  \\
            660.0  0.9796588134516153  \\
            661.0  0.9800072202131661  \\
            662.0  0.9803572368440931  \\
            663.0  0.9807088633751698  \\
            664.0  0.981062099837233  \\
            665.0  0.981416946261182  \\
            666.0  0.9817734026779795  \\
            667.0  0.9821314691186511  \\
            668.0  0.9824911456142854  \\
            669.0  0.9828524321960337  \\
            670.0  0.9832153288951108  \\
            671.0  0.9835798357427944  \\
            672.0  0.9839459527704246  \\
            673.0  0.9843136800094061  \\
            674.0  0.9846830174912046  \\
            675.0  0.9850539652473506  \\
            676.0  0.9854265233094364  \\
            677.0  0.9858006917091181  \\
            678.0  0.9861764704781141  \\
            679.0  0.986553859648207  \\
            680.0  0.9869328592512413  \\
            680.1777961970448  0.9870004125602836  \\
            681.0  0.98731617639694  \\
            682.0  0.9876992562999898  \\
            683.0  0.9880812761089681  \\
            684.0  0.9884622357601696  \\
            685.0  0.9888421351901514  \\
            686.0  0.9892209743357336  \\
            687.0  0.9895987531339991  \\
            688.0  0.9899754715222939  \\
            689.0  0.9903511294382269  \\
            690.0  0.99072572681967  \\
            691.0  0.9910992636047582  \\
            692.0  0.9914717397318894  \\
            693.0  0.9918431551397244  \\
            694.0  0.9922135097671886  \\
            695.0  0.9925828035534681  \\
            696.0  0.9929510364380145  \\
            697.0  0.9933182083605411  \\
            698.0  0.9936843192610254  \\
            699.0  0.9940493690797079  \\
            700.0  0.9944133577570919  \\
            701.0  0.9947762852339451  \\
            701.2688283998438  0.9948736694529784  \\
            702.0  0.995140499666763  \\
            703.0  0.9955025719947351  \\
            704.0  0.9958613368335751  \\
            705.0  0.9962167940593398  \\
            706.0  0.9965689435496045  \\
            707.0  0.9969177851834644  \\
            708.0  0.9972633188415347  \\
            709.0  0.9976055444059506  \\
            710.0  0.9979444617603679  \\
            711.0  0.9982800707899615  \\
            712.0  0.9986123713814277  \\
            713.0  0.9989413634229823  \\
            714.0  0.999267046804363  \\
            715.0  0.9995894214168268  \\
            716.0  0.9999084871531522  \\
            717.0  1.0002242439076383  \\
            718.0  1.0005366915761058  \\
            719.0  1.0008458300558956  \\
            720.0  1.0011516592458702  \\
            721.0  1.0014541790464142  \\
            722.0  1.0017533893594324  \\
            723.0  1.0020492900883515  \\
            724.0  1.00234188113812  \\
            725.0  1.0026311624152082  \\
            725.7420091500728  1.0028436726312226  \\
            726.0  1.0029176184884057  \\
            727.0  1.0032012759928037  \\
            728.0  1.0034802203257618  \\
            729.0  1.0037544513775292  \\
            730.0  1.0040239690409585  \\
            731.0  1.004288773211505  \\
            732.0  1.0045488637872266  \\
            733.0  1.004804240668784  \\
            734.0  1.0050549037594412  \\
            735.0  1.0053008529650649  \\
            736.0  1.005542088194125  \\
            737.0  1.0057786093576953  \\
            738.0  1.006010416369452  \\
            739.0  1.006237509145676  \\
            740.0  1.0064598876052508  \\
            741.0  1.006677551669664  \\
            742.0  1.0068905012630072  \\
            743.0  1.0070987363119752  \\
            744.0  1.0073022567458678  \\
            745.0  1.007501062496588  \\
            746.0  1.0076951534986434  \\
            747.0  1.0078845296891448  \\
            748.0  1.0080691910078086  \\
            749.0  1.0082491373969547  \\
            750.0  1.008424368801507  \\
            751.0  1.008594885168995  \\
            752.0  1.008760686449552  \\
            753.0  1.0089217725959152  \\
            754.0  1.009078143563428  \\
            755.0  1.0092297993100363  \\
            755.8379381219637  1.009353246507746  \\
            756.0  1.0093762768392622  \\
            757.0  1.0095157209056147  \\
            758.0  1.009650579665627  \\
            759.0  1.0097808530944976  \\
            760.0  1.0099065411695909  \\
            761.0  1.0100276438704336  \\
            762.0  1.0101441611787192  \\
            763.0  1.0102560930783047  \\
            764.0  1.0103634395552117  \\
            765.0  1.0104662005976264  \\
            766.0  1.0105643761958996  \\
            767.0  1.0106579663425466  \\
            768.0  1.0107469710322476  \\
            769.0  1.0108313902618464  \\
            770.0  1.0109112240303528  \\
            771.0  1.0109864723389395  \\
            772.0  1.011057135190945  \\
            773.0  1.0111232125918714  \\
            774.0  1.011184704549386  \\
            775.0  1.0112416110733196  \\
            776.0  1.0112939321756687  \\
            777.0  1.0113416678705927  \\
            778.0  1.0113848181744163  \\
            779.0  1.011423383105628  \\
            780.0  1.0114573626848815  \\
            781.0  1.0114867569349937  \\
            782.0  1.0115115658809457  \\
            783.0  1.0115317895498834  \\
            784.0  1.011547427971117  \\
            785.0  1.0115584811761194  \\
            786.0  1.0115649491985284  \\
            787.0  1.0115668320741462  \\
            788.0  1.0115641298409384  \\
            789.0  1.0115568425390336  \\
            790.0  1.0115449702107258  \\
            790.5103277396364  1.0115371444641224  \\
            791.0  1.0115284547973449  \\
            792.0  1.011507831656801  \\
            793.0  1.0114833456100856  \\
            794.0  1.011454996699158  \\
            795.0  1.0114227849673778  \\
            796.0  1.011386710459505  \\
            797.0  1.0113467732216996  \\
            798.0  1.0113029733015224  \\
            799.0  1.0112553107479336  \\
            800.0  1.0112037856112948  \\
        }
        ;
    \addlegendentry {Logistic}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={54}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8234111040692419  \\
            0.02173355696551293  0.8234134230001252  \\
            0.11841009601533821  0.8234777839607752  \\
            0.2972407234396923  0.8238078533821255  \\
            0.5345616508662372  0.8246035433276815  \\
            0.835001793306875  0.8260740570363029  \\
            1.0  0.8270563028802027  \\
            1.1947142171159206  0.8283436754246799  \\
            1.6188291130865073  0.8315223948488596  \\
            2.0  0.8346984912504709  \\
            2.0751206327217524  0.8353511429510863  \\
            2.692026018498478  0.8409494980989385  \\
            3.0  0.8438617721120905  \\
            3.421072784500338  0.8479273045080598  \\
            4.0  0.8536252596163997  \\
            4.328975267767989  0.8569018307225236  \\
            5.0  0.8636428032159328  \\
            5.4168568659534415  0.8678589317205574  \\
            6.0  0.8737826005232038  \\
            6.7531669982201254  0.8814678334822217  \\
            7.0  0.883993149712883  \\
            8.0  0.8942523589100149  \\
            8.396157804103568  0.8983276623342744  \\
            9.0  0.9045496523343941  \\
            10.0  0.9148786046221228  \\
            10.477991937333849  0.9198254231614251  \\
            11.0  0.9252339774459483  \\
            12.0  0.9356111219557537  \\
            13.0  0.9460055272164133  \\
            13.186743869943019  0.947948173789278  \\
            14.0  0.9564127820254307  \\
            15.0  0.9668281786218212  \\
            16.0  0.9772467932520045  \\
            17.0  0.9876639052939427  \\
            17.53351360940986  0.9932194483377249  \\
            18.0  0.9980752258832203  \\
            19.0  1.0084759495227607  \\
            20.0  1.0188595514991843  \\
            21.0  1.0292203187664137  \\
            22.0  1.0395545084451883  \\
            22.257394468214724  1.0422099922365073  \\
            23.0  1.0498611853543065  \\
            24.0  1.0601318879685526  \\
            25.0  1.0703525945974433  \\
            26.0  1.0805184131935675  \\
            26.822957108013338  1.088850023707303  \\
            27.0  1.0906396622817198  \\
            28.0  1.100719345818835  \\
            29.0  1.1107189052067696  \\
            30.0  1.1206227515385203  \\
            30.8622293063634  1.1291121404546853  \\
            31.0  1.1304676527226314  \\
            32.0  1.1402652276871157  \\
            33.0  1.149946644353228  \\
            34.0  1.1595053541641676  \\
            34.455340087187366  1.16383792116475  \\
            35.0  1.1690099606286934  \\
            36.0  1.1784154214115377  \\
            37.0  1.1876763293788604  \\
            37.81736436754686  1.1951636543419695  \\
            38.0  1.1968316847426734  \\
            39.0  1.2058930022034817  \\
            40.0  1.2148059342987396  \\
            41.0  1.2235770008171922  \\
            41.13445140468209  1.2247487866283417  \\
            42.0  1.2322399555562817  \\
            43.0  1.2407516005838373  \\
            44.0  1.2490999958701754  \\
            44.51148410451769  1.2533166082695926  \\
            45.0  1.2573137998391863  \\
            46.0  1.2653764088691082  \\
            47.0  1.2732613565167814  \\
            47.97982550688319  1.2808261061025754  \\
            48.0  1.2809804851988442  \\
            49.0  1.2885487400469047  \\
            50.0  1.2959316690444078  \\
            51.0  1.3031222944711818  \\
            51.52131636187811  1.3068037979672646  \\
            52.0  1.3101527172462584  \\
            53.0  1.3170014766620568  \\
            54.0  1.3236506950026767  \\
            55.0  1.3301000774255225  \\
            56.0  1.336349342208993  \\
            57.0  1.3423982207910543  \\
            58.0  1.3482464578056546  \\
            58.670622123445405  1.352055898631927  \\
            59.0  1.3538999927396784  \\
            60.0  1.3593531612570489  \\
            61.0  1.3645872749007255  \\
            62.0  1.3696022348764478  \\
            63.0  1.374397947252253  \\
            64.0  1.378974322963371  \\
            65.0  1.3833312778168563  \\
            66.0  1.387468732495939  \\
            67.0  1.3913866125641163  \\
            68.0  1.395084848468965  \\
            68.29618083790805  1.3961380243227783  \\
            69.0  1.398563433948345  \\
            70.0  1.4018227673089363  \\
            71.0  1.4048628523106552  \\
            72.0  1.407683637100479  \\
            73.0  1.4102850754530905  \\
            74.0  1.4126671267732858  \\
            75.0  1.4148297560980199  \\
            76.0  1.4167729340980884  \\
            77.0  1.418496637079452  \\
            78.0  1.4200008469841958  \\
            79.0  1.421285551391127  \\
            80.0  1.4223507435160125  \\
            81.0  1.4231964222114537  \\
            82.0  1.4238225919663987  \\
            83.0  1.4242292629052944  \\
            84.0  1.424416450786875  \\
            84.38734014708038  1.424429988474223  \\
            85.0  1.4243761712363332  \\
            86.0  1.4241385258322619  \\
            87.0  1.4237151198357039  \\
            88.0  1.4231059838058573  \\
            89.0  1.4223111519786344  \\
            90.0  1.4213306622645998  \\
            91.0  1.4201645562467258  \\
            92.0  1.4188128791779695  \\
            93.0  1.4172756799786679  \\
            94.0  1.4155530112337495  \\
            95.0  1.4136449291897701  \\
            96.0  1.4115514937517655  \\
            96.30407758053605  1.4108781864632802  \\
            97.0  1.409218286726904  \\
            98.0  1.4067244209454255  \\
            99.0  1.4041024259805066  \\
            100.0  1.4013523532102397  \\
            101.0  1.3984742557551197  \\
            102.0  1.3954681884760503  \\
            103.0  1.39233420797229  \\
            104.0  1.3890723725793461  \\
            105.0  1.3856827423668039  \\
            106.0  1.3821653791361002  \\
            107.0  1.3785203464182394  \\
            108.0  1.3747477094714495  \\
            109.0  1.3708475352787834  \\
            110.0  1.366819892545658  \\
            111.0  1.3626648516973408  \\
            112.0  1.3583824848763733  \\
            112.55297485692842  1.355959799638871  \\
            113.0  1.353953921913174  \\
            114.0  1.3494191218122085  \\
            115.0  1.3448185234425098  \\
            116.0  1.3401521685918578  \\
            117.0  1.3354200995259016  \\
            118.0  1.3306223589873287  \\
            119.0  1.3257589901950242  \\
            120.0  1.3208300368432226  \\
            121.0  1.3158355431006505  \\
            122.0  1.3107755536096621  \\
            123.0  1.3056501134853664  \\
            124.0  1.3004592683147436  \\
            125.0  1.2952030641557561  \\
            125.90755074777171  1.2903762564540984  \\
            126.0  1.2898745086640553  \\
            127.0  1.2844407574610435  \\
            128.0  1.2789951632196728  \\
            129.0  1.273537737171776  \\
            130.0  1.2680684905701793  \\
            131.0  1.2625874346886468  \\
            132.0  1.2570945808218206  \\
            133.0  1.251589940285165  \\
            134.0  1.246073524414906  \\
            135.0  1.2405453445679737  \\
            136.0  1.235005412121946  \\
            137.0  1.229453738474988  \\
            138.0  1.2238903350457941  \\
            139.0  1.218315213273531  \\
            140.0  1.2127283846177763  \\
            141.0  1.2071298605584633  \\
            142.0  1.2015196525958198  \\
            142.19391683645182  1.200430387258787  \\
            143.0  1.1958764926725005  \\
            144.0  1.1902509304543787  \\
            145.0  1.1846517581895113  \\
            146.0  1.179078955921265  \\
            147.0  1.1735325037846316  \\
            148.0  1.1680123820060602  \\
            149.0  1.1625185709032926  \\
            150.0  1.157051050885198  \\
            151.0  1.1516098024516093  \\
            152.0  1.1461948061931593  \\
            153.0  1.140806042791118  \\
            154.0  1.1354434930172326  \\
            155.0  1.1301071377335652  \\
            156.0  1.124796957892333  \\
            156.89513999735775  1.1200657902178692  \\
            157.0  1.1195102268429686  \\
            158.0  1.114238957716164  \\
            159.0  1.1090163110982498  \\
            160.0  1.1038422507077652  \\
            161.0  1.098716740586472  \\
            162.0  1.0936397450987598  \\
            163.0  1.0886112289310585  \\
            164.0  1.0836311570912562  \\
            165.0  1.0786994949081206  \\
            166.0  1.0738162080307267  \\
            167.0  1.0689812624278936  \\
            168.0  1.0641946243876201  \\
            169.0  1.0594562605165316  \\
            170.0  1.0547661377393285  \\
            171.0  1.0501242232982417  \\
            172.0  1.0455304847524944  \\
            173.0  1.0409848899777665  \\
            173.64747586381404  1.0380673895907966  \\
            174.0  1.0364848855812803  \\
            175.0  1.0320352095677057  \\
            176.0  1.0276437481228016  \\
            177.0  1.023310461367248  \\
            178.0  1.0190353099548857  \\
            179.0  1.01481825507183  \\
            180.0  1.010659258435595  \\
            181.0  1.0065582822942274  \\
            182.0  1.0025152894254585  \\
            183.0  0.9985302431358639  \\
            184.0  0.9946031072600363  \\
            185.0  0.9907338461597719  \\
            186.0  0.9869224247232679  \\
            187.0  0.9831688083643316  \\
            188.0  0.9794729630216031  \\
            189.0  0.9758348551577899  \\
            190.0  0.9722544517589103  \\
            190.21860102861223  0.9714794545548749  \\
            191.0  0.9687370856760309  \\
            192.0  0.9652800929653268  \\
            193.0  0.9618820892624601  \\
            194.0  0.9585430403460321  \\
            195.0  0.9552629126343105  \\
            196.0  0.9520416731843466  \\
            197.0  0.9488792896911122  \\
            198.0  0.9457757304866538  \\
            199.0  0.9427309645392612  \\
            200.0  0.9397449614526573  \\
            201.0  0.9368176914652026  \\
            202.0  0.9339491254491191  \\
            203.0  0.9311392349097279  \\
            204.0  0.9283879919847083  \\
            205.0  0.9256953694433713  \\
            206.0  0.9230613406859504  \\
            207.0  0.9204858797429097  \\
            208.0  0.9179689612742713  \\
            208.81030169658268  0.9159724186711468  \\
            209.0  0.9155112720261219  \\
            210.0  0.9131135107461025  \\
            211.0  0.910771522323567  \\
            212.0  0.9084852843561896  \\
            213.0  0.9062547750391132  \\
            214.0  0.9040799731643908  \\
            215.0  0.901960858120442  \\
            216.0  0.8998974098915281  \\
            217.0  0.8978896090572397  \\
            218.0  0.895937436792004  \\
            219.0  0.8940408748646043  \\
            220.0  0.8921999056377192  \\
            221.0  0.8904145120674738  \\
            222.0  0.8886846777030101  \\
            222.85097708079667  0.8872563731576298  \\
            223.0  0.8870119873591595  \\
            224.0  0.8854010976688544  \\
            225.0  0.8838407305085535  \\
            226.0  0.882330873073384  \\
            227.0  0.8808715130479083  \\
            228.0  0.8794626386058481  \\
            229.0  0.8781042384098138  \\
            230.0  0.8767963016110504  \\
            231.0  0.8755388178491933  \\
            232.0  0.8743317772520366  \\
            233.0  0.8731751704353125  \\
            234.0  0.8720689885024836  \\
            235.0  0.8710132230445456  \\
            236.0  0.8700078661398425  \\
            237.0  0.8690529103538952  \\
            238.0  0.868148348739238  \\
            239.0  0.8672941748352707  \\
            239.0467685372113  0.8672554596557385  \\
            240.0  0.8664954258690748  \\
            241.0  0.8657419699864818  \\
            242.0  0.8650334277150707  \\
            243.0  0.8643697950441589  \\
            244.0  0.8637510683417348  \\
            245.0  0.8631772443543952  \\
            246.0  0.8626483202072921  \\
            247.0  0.8621642934040822  \\
            248.0  0.8617251618268917  \\
            249.0  0.8613309237362838  \\
            250.0  0.8609815777712361  \\
            251.0  0.860677122949125  \\
            252.0  0.8604175586657207  \\
            252.71414064101234  0.8602596692177817  \\
            253.0  0.8602052034925689  \\
            254.0  0.8600397154703601  \\
            255.0  0.859913182804653  \\
            256.0  0.8598256062937576  \\
            257.0  0.8597769870037183  \\
            258.0  0.859767326268342  \\
            259.0  0.8597966256892295  \\
            260.0  0.8598648871358142  \\
            261.0  0.8599721127454025  \\
            262.0  0.8601183049232207  \\
            263.0  0.8603034663424659  \\
            264.0  0.8605275999443603  \\
            265.0  0.8607907089382143  \\
            266.0  0.8610927968014873  \\
            267.0  0.8614338672798599  \\
            267.2953755384132  0.8615420695445741  \\
            268.0  0.8618177745635673  \\
            269.0  0.8622370736793828  \\
            270.0  0.8626892511223581  \\
            271.0  0.8631743107726689  \\
            272.0  0.8636922566818094  \\
            273.0  0.864243093072649  \\
            274.0  0.8648268243394969  \\
            275.0  0.8654434550481632  \\
            276.0  0.8660929899360271  \\
            277.0  0.8667754339121033  \\
            278.0  0.8674907920571143  \\
            279.0  0.8682390696235618  \\
            280.0  0.8690202720358028  \\
            280.4804364506689  0.8694073007799742  \\
            281.0  0.8698374648371957  \\
            282.0  0.8706856266924449  \\
            283.0  0.8715604162803722  \\
            284.0  0.8724618382135603  \\
            285.0  0.8733898971991593  \\
            286.0  0.8743445980389315  \\
            287.0  0.8753259456292998  \\
            288.0  0.8763339449613936  \\
            289.0  0.8773686011210995  \\
            290.0  0.8784299192891097  \\
            291.0  0.8795179047409718  \\
            292.0  0.8806325628471416  \\
            293.0  0.8817738990730335  \\
            293.70484318628905  0.88259439398611  \\
            294.0  0.8829435015641804  \\
            295.0  0.8841394983032986  \\
            296.0  0.8853558970980541  \\
            297.0  0.8865927019673778  \\
            298.0  0.8878499169715631  \\
            299.0  0.8891275462122881  \\
            300.0  0.8904255938326386  \\
            301.0  0.8917440640171325  \\
            302.0  0.8930829609917422  \\
            303.0  0.8944422890239196  \\
            304.0  0.8958220524226198  \\
            305.0  0.8972222555383252  \\
            305.49156269892563  0.897918037661911  \\
            306.0  0.8986437720257774  \\
            307.0  0.9000827669984536  \\
            308.0  0.9015371612476112  \\
            309.0  0.903006957427751  \\
            310.0  0.9044921582015678  \\
            311.0  0.9059927662399543  \\
            312.0  0.9075087842220054  \\
            313.0  0.9090402148350226  \\
            313.3626257291878  0.9095993593708541  \\
            314.0  0.9105879021116777  \\
            315.0  0.9121479992770344  \\
            316.0  0.9137192570762843  \\
            317.0  0.9153016769877141  \\
            318.0  0.9168952604867803  \\
            319.0  0.918500009046106  \\
            320.0  0.9201159241354803  \\
            321.0  0.9217430072218588  \\
            321.04533007235005  0.921817027636687  \\
            322.0  0.9233829779616237  \\
            323.0  0.9250295043782241  \\
            324.0  0.9266823961328317  \\
            325.0  0.9283416533671051  \\
            326.0  0.9300072762164187  \\
            327.0  0.9316792648098597  \\
            328.0  0.9333576192702275  \\
            329.0  0.9350423397140313  \\
            330.0  0.936733426251488  \\
            330.5490385568895  0.9376646051250881  \\
            331.0  0.938432550555234  \\
            332.0  0.9401360811900907  \\
            333.0  0.9418404701657845  \\
            334.0  0.9435457160393713  \\
            335.0  0.945251817366048  \\
            336.0  0.9469587726991574  \\
            337.0  0.9486665805901928  \\
            338.0  0.9503752395888008  \\
            339.0  0.9520847482427853  \\
            340.0  0.9537951050981135  \\
            341.0  0.9555063086989165  \\
            341.038852317624  0.9555728099928418  \\
            342.0  0.9572219036971628  \\
            343.0  0.9589325257204067  \\
            344.0  0.9606379103441315  \\
            345.0  0.9623380545573583  \\
            346.0  0.9640329553626983  \\
            347.0  0.9657226097763707  \\
            348.0  0.9674070148282178  \\
            349.0  0.9690861675617217  \\
            350.0  0.9707600650340219  \\
            351.0  0.972428704315929  \\
            352.0  0.974092082491943  \\
            353.0  0.9757501966602679  \\
            353.4607172626636  0.9765123464036736  \\
            354.0  0.9774061908499707  \\
            355.0  0.9790547185704508  \\
            356.0  0.9806916251751295  \\
            357.0  0.9823169064589726  \\
            358.0  0.9839305582563013  \\
            359.0  0.985532576440824  \\
            360.0  0.9871229569256675  \\
            361.0  0.9887016956634089  \\
            362.0  0.990268788646104  \\
            363.0  0.9918242319053204  \\
            364.0  0.9933680215121652  \\
            365.0  0.9949001535773156  \\
            366.0  0.9964206242510482  \\
            367.0  0.9979294297232679  \\
            367.62894719322065  0.9988724113695038  \\
            368.0  0.9994293685578115  \\
            369.0  1.0009182522843718  \\
            370.0  1.0023894306982102  \\
            371.0  1.0038428992032404  \\
            372.0  1.005278653272874  \\
            373.0  1.0066966884500583  \\
            374.0  1.0080970003473186  \\
            375.0  1.0094795846467954  \\
            376.0  1.010844437100285  \\
            377.0  1.0121915535292756  \\
            378.0  1.0135209298249865  \\
            379.0  1.0148325619484027  \\
            380.0  1.0161264459303119  \\
            381.0  1.0174025778713396  \\
            382.0  1.0186609539419833  \\
            383.0  1.0199015703826464  \\
            384.0  1.0211244235036718  \\
            385.0  1.0223295096853735  \\
            385.04955841953154  1.022388769719726  \\
            386.0  1.0235218361450034  \\
            387.0  1.0246923030403792  \\
            388.0  1.0258405348697281  \\
            389.0  1.0269665279391154  \\
            390.0  1.0280702786460996  \\
            391.0  1.029151783479768  \\
            392.0  1.0302110390207684  \\
            393.0  1.0312480419413417  \\
            394.0  1.0322627890053504  \\
            395.0  1.0332552770683112  \\
            396.0  1.034225503077422  \\
            397.0  1.03517346407159  \\
            398.0  1.0360991571814593  \\
            399.0  1.0370025796294366  \\
            400.0  1.0378837287297165  \\
            401.0  1.0387426018883041  \\
            402.0  1.0395791966030414  \\
            403.0  1.0403935104636255  \\
            404.0  1.0411855411516335  \\
            405.0  1.0419552864405404  \\
            406.0  1.0427027441957393  \\
            407.0  1.0434279123745602  \\
            408.0  1.0441307890262879  \\
            409.0  1.0448113722921764  \\
            409.2047938865405  1.0449480011496275  \\
            410.0  1.0454664661559925  \\
            411.0  1.046098317796751  \\
            412.0  1.0467077343770135  \\
            413.0  1.04729471452168  \\
            414.0  1.047859256937318  \\
            415.0  1.048401360412173  \\
            416.0  1.0489210238161748  \\
            417.0  1.0494182461009474  \\
            418.0  1.0498930262998147  \\
            419.0  1.050345363527807  \\
            420.0  1.0507752569816668  \\
            421.0  1.051182705939853  \\
            422.0  1.051567709762545  \\
            423.0  1.051930267891647  \\
            424.0  1.052270379850789  \\
            425.0  1.0525880452453293  \\
            426.0  1.0528832637623564  \\
            427.0  1.0531560351706872  \\
            428.0  1.0534063593208682  \\
            429.0  1.0536342361451743  \\
            430.0  1.0538396656576057  \\
            431.0  1.0540226479538863  \\
            432.0  1.0541831832114603  \\
            432.6465136305861  1.0542750241985082  \\
            433.0  1.0543188778585149  \\
            434.0  1.054430282920799  \\
            435.0  1.0545229879360603  \\
            436.0  1.0545969933347557  \\
            437.0  1.0546522995950982  \\
            438.0  1.0546889072430532  \\
            439.0  1.0547068168523341  \\
            440.0  1.0547060290443957  \\
            441.0  1.0546865444884308  \\
            442.0  1.0546483639013624  \\
            443.0  1.05459148804784  \\
            444.0  1.0545159177402303  \\
            445.0  1.054421653838614  \\
            446.0  1.0543086972507767  \\
            447.0  1.054177048932202  \\
            448.0  1.0540267098860647  \\
            449.0  1.053857681163222  \\
            450.0  1.053669963862206  \\
            451.0  1.0534635591292156  \\
            452.0  1.0532384681581066  \\
            452.4220264149073  1.0531378670102771  \\
            453.0  1.0529887117739956  \\
            454.0  1.0527205229089607  \\
            455.0  1.0524395044067874  \\
            456.0  1.0521456571933283  \\
            457.0  1.0518389822153742  \\
            458.0  1.0515194804406482  \\
            459.0  1.0511871528578027  \\
            460.0  1.0508420004764132  \\
            461.0  1.0504840243269746  \\
            462.0  1.0501132254608956  \\
            463.0  1.0497296049504947  \\
            464.0  1.0493331638889942  \\
            465.0  1.048923903390516  \\
            466.0  1.0485018245900757  \\
            467.0  1.0480669286435773  \\
            468.0  1.0476192167278084  \\
            469.0  1.047158690040435  \\
            470.0  1.0466853497999946  \\
            471.0  1.0461991972458917  \\
            472.0  1.0457002336383925  \\
            473.0  1.0451884602586177  \\
            473.9043049956127  1.0447146324411183  \\
            474.0  1.0446629504920766  \\
            475.0  1.0441193243025864  \\
            476.0  1.043569206327292  \\
            477.0  1.0430125971538136  \\
            478.0  1.0424494973727139  \\
            479.0  1.0418799075774998  \\
            480.0  1.0413038283646192  \\
            481.0  1.0407212603334621  \\
            482.0  1.0401322040863588  \\
            483.0  1.039536660228578  \\
            484.0  1.038934629368329  \\
            485.0  1.0383261121167577  \\
            486.0  1.0377111090879478  \\
            487.0  1.037089620898919  \\
            488.0  1.0364616481696265  \\
            489.0  1.0358271915229607  \\
            490.0  1.0351862515847443  \\
            491.0  1.0345388289837347  \\
            492.0  1.0338849243516206  \\
            493.0  1.033224538323022  \\
            493.53844166418537  1.0328662747257662  \\
            494.0  1.0325537733095909  \\
            495.0  1.0318761643181154  \\
            496.0  1.0311978002533244  \\
            497.0  1.0305186810359606  \\
            498.0  1.0298388065864712  \\
            499.0  1.029158176825007  \\
            500.0  1.028476791671425  \\
            501.0  1.0277946510452858  \\
            502.0  1.0271117548658548  \\
            503.0  1.026428103052102  \\
            504.0  1.0257436955227024  \\
            505.0  1.0250585321960348  \\
            506.0  1.024372612990183  \\
            507.0  1.0236859378229348  \\
            508.0  1.0229985066117833  \\
            509.0  1.0223103192739258  \\
            510.0  1.0216213757262638  \\
            511.0  1.020931675885403  \\
            512.0  1.0202412196676542  \\
            513.0  1.019550006989032  \\
            514.0  1.018858037765256  \\
            514.4438088475907  1.018550693291757  \\
            515.0  1.0181622787563418  \\
            516.0  1.0174668575833785  \\
            517.0  1.0167751963636809  \\
            518.0  1.0160872944573522  \\
            519.0  1.0154031512286135  \\
            520.0  1.0147227660458  \\
            521.0  1.0140461382813597  \\
            522.0  1.013373267311853  \\
            523.0  1.0127041525179497  \\
            524.0  1.012038793284428  \\
            525.0  1.0113771890001726  \\
            526.0  1.0107193390581743  \\
            527.0  1.0100652428555272  \\
            528.0  1.0094148997934276  \\
            529.0  1.0087683092771715  \\
            530.0  1.0081254707161555  \\
            531.0  1.0074863835238732  \\
            532.0  1.0068510471179135  \\
            533.0  1.0062194609199617  \\
            534.0  1.0055916243557947  \\
            534.8683806249016  1.0050494646313375  \\
            535.0  1.0049669782290578  \\
            536.0  1.0043441110803437  \\
            537.0  1.0037280246610294  \\
            538.0  1.0031187181061776  \\
            539.0  1.0025161905609983  \\
            540.0  1.0019204411808436  \\
            541.0  1.0013314691312045  \\
            542.0  1.0007492735877095  \\
            543.0  1.0001738537361198  \\
            544.0  0.9996052087723277  \\
            545.0  0.9990433379023528  \\
            546.0  0.9984882403423395  \\
            547.0  0.9979399153185539  \\
            548.0  0.9973983620673812  \\
            549.0  0.9968635798353236  \\
            550.0  0.9963355678789952  \\
            551.0  0.9958143254651225  \\
            552.0  0.9952998518705392  \\
            553.0  0.994792146382185  \\
            554.0  0.9942912082971025  \\
            555.0  0.9937970369224342  \\
            556.0  0.9933096315754212  \\
            557.0  0.9928289915833995  \\
            557.3350402592739  0.9926694707656026  \\
            558.0  0.9923547485448354  \\
            559.0  0.991888281377408  \\
            560.0  0.9914300155434871  \\
            561.0  0.9909799503271555  \\
            562.0  0.9905380850256277  \\
            563.0  0.9901044189492474  \\
            564.0  0.9896789514214821  \\
            565.0  0.989261681778924  \\
            566.0  0.9888526093712852  \\
            567.0  0.9884517335613949  \\
            568.0  0.9880590537251983  \\
            569.0  0.987674569251753  \\
            570.0  0.9872982795432271  \\
            571.0  0.986930184014897  \\
            572.0  0.9865702820951441  \\
            573.0  0.9862185732254538  \\
            574.0  0.9858750568604121  \\
            575.0  0.985539732467705  \\
            576.0  0.9852125995281146  \\
            577.0  0.984893657535518  \\
            578.0  0.9845829059968859  \\
            579.0  0.9842803444322791  \\
            580.0  0.9839859723748476  \\
            581.0  0.9836997893708296  \\
            582.0  0.9834217949795472  \\
            583.0  0.9831519887734074  \\
            584.0  0.9828903703378986  \\
            585.0  0.9826369392715896  \\
            585.1894442954182  0.982589850613664  \\
            586.0  0.9823925248867598  \\
            587.0  0.9821564001499447  \\
            588.0  0.9819283612861218  \\
            589.0  0.9817084079608883  \\
            590.0  0.9814965398518439  \\
            591.0  0.9812927566485888  \\
            592.0  0.9810970580527241  \\
            593.0  0.9809094437778487  \\
            594.0  0.98072991354956  \\
            595.0  0.9805584671054524  \\
            596.0  0.9803951041951151  \\
            597.0  0.9802398245801335  \\
            598.0  0.9800926280340859  \\
            599.0  0.9799535143425442  \\
            600.0  0.9798224833030732  \\
            601.0  0.9796995347252282  \\
            602.0  0.9795846684305569  \\
            603.0  0.9794778842525961  \\
            603.1834416153788  0.9794591728613222  \\
            604.0  0.9793803566021373  \\
            605.0  0.9792903251261843  \\
            606.0  0.9792074400581008  \\
            607.0  0.9791317012963501  \\
            608.0  0.9790631087479539  \\
            609.0  0.979001662328492  \\
            610.0  0.9789473619621011  \\
            611.0  0.978900207581476  \\
            612.0  0.9788601991278679  \\
            613.0  0.9788273365510858  \\
            614.0  0.9788016198094946  \\
            615.0  0.9787830488700168  \\
            616.0  0.9787716237081308  \\
            617.0  0.9787673443078715  \\
            618.0  0.9787702106618308  \\
            619.0  0.9787802227711566  \\
            620.0  0.9787973806455537  \\
            620.4350388622515  0.9788070755342866  \\
            621.0  0.9788224063477275  \\
            622.0  0.9788541781278736  \\
            623.0  0.9788918743364045  \\
            624.0  0.9789354950073675  \\
            625.0  0.9789850401802758  \\
            626.0  0.9790405099001063  \\
            627.0  0.9791019042173019  \\
            628.0  0.9791692231877704  \\
            629.0  0.9792424668728846  \\
            630.0  0.9793216353394834  \\
            631.0  0.9794067286598702  \\
            632.0  0.9794977469118156  \\
            633.0  0.9795946901785546  \\
            634.0  0.9796975585487899  \\
            634.9123649310692  0.9797965811072914  \\
            635.0  0.9798065227227374  \\
            636.0  0.9799224229516077  \\
            637.0  0.9800428410784954  \\
            638.0  0.9801677771829832  \\
            639.0  0.9802972313474964  \\
            640.0  0.9804312036573022  \\
            641.0  0.9805696942005108  \\
            642.0  0.9807127030680746  \\
            643.0  0.9808602303537892  \\
            644.0  0.9810122761542925  \\
            645.0  0.981168840569066  \\
            646.0  0.9813299237004345  \\
            647.0  0.9814955256535653  \\
            648.0  0.9816656465364704  \\
            649.0  0.9818402864600052  \\
            650.0  0.9820194455378682  \\
            650.3238362323302  0.9820784324525013  \\
            651.0  0.9822040683351652  \\
            652.0  0.982392400026784  \\
            653.0  0.9825837443871739  \\
            654.0  0.9827781014913527  \\
            655.0  0.982975471415362  \\
            656.0  0.9831758542362666  \\
            657.0  0.9833792500321553  \\
            658.0  0.9835856588821402  \\
            659.0  0.983795080866358  \\
            660.0  0.9840075160659683  \\
            661.0  0.9842229645631548  \\
            662.0  0.984441426441126  \\
            663.0  0.9846629017841134  \\
            664.0  0.9848873906773735  \\
            665.0  0.9851148932071863  \\
            665.1450500307036  0.9851481427280493  \\
            666.0  0.9853467051395085  \\
            667.0  0.9855803095051612  \\
            668.0  0.9858153738181156  \\
            669.0  0.9860518981098751  \\
            670.0  0.9862898824120364  \\
            671.0  0.9865293267562869  \\
            672.0  0.9867702311744072  \\
            673.0  0.9870125956982696  \\
            674.0  0.9872564203598392  \\
            675.0  0.9875017051911722  \\
            676.0  0.9877484502244184  \\
            677.0  0.9879966554918184  \\
            678.0  0.9882463210257064  \\
            679.0  0.9884974468585078  \\
            680.0  0.9887500330227407  \\
            681.0  0.9890040795510152  \\
            681.4004383726577  0.9891062190149478  \\
            682.0  0.9892605575694754  \\
            683.0  0.9895179295517019  \\
            684.0  0.9897752427227341  \\
            685.0  0.9900324970561372  \\
            686.0  0.9902896925254875  \\
            687.0  0.990546829104372  \\
            688.0  0.9908039067663897  \\
            689.0  0.9910609254851495  \\
            690.0  0.991317885234272  \\
            691.0  0.9915747859873887  \\
            692.0  0.9918316277181424  \\
            693.0  0.9920884104001865  \\
            694.0  0.9923451340071864  \\
            695.0  0.9926017985128179  \\
            696.0  0.992858403890768  \\
            697.0  0.9931149501147348  \\
            698.0  0.9933714371584281  \\
            698.3140891500489  0.9934519847387296  \\
            699.0  0.9936289863549231  \\
            700.0  0.9938858205702779  \\
            701.0  0.9941412084181823  \\
            702.0  0.9943951498272136  \\
            703.0  0.994647644726505  \\
            704.0  0.9948986930457486  \\
            705.0  0.9951482947151935  \\
            706.0  0.995396449665647  \\
            707.0  0.9956431578284739  \\
            708.0  0.995888419135597  \\
            709.0  0.9961322335194968  \\
            710.0  0.9963746009132122  \\
            711.0  0.9966155212503401  \\
            712.0  0.9968549944650352  \\
            713.0  0.9970930204920108  \\
            714.0  0.9973295992665376  \\
            715.0  0.9975647307244455  \\
            716.0  0.9977984148021222  \\
            717.0  0.9980306514365139  \\
            717.5760665475742  0.9981637780875383  \\
            718.0  0.9982620707914103  \\
            719.0  0.9984921044855384  \\
            720.0  0.9987195746284374  \\
            721.0  0.9989444811311212  \\
            722.0  0.9991668239059402  \\
            723.0  0.9993866028665832  \\
            724.0  0.9996038179280761  \\
            725.0  0.9998184690067828  \\
            726.0  1.000030556020406  \\
            727.0  1.0002400788879853  \\
            728.0  1.000447037529899  \\
            729.0  1.0006514318678634  \\
            730.0  1.000853261824934  \\
            731.0  1.001052527325503  \\
            732.0  1.001249228295303  \\
            733.0  1.0014433646614038  \\
            734.0  1.0016349363522148  \\
            735.0  1.001823943297483  \\
            736.0  1.0020103854282956  \\
            737.0  1.0021942626770775  \\
            738.0  1.0023755749775936  \\
            739.0  1.0025543222649471  \\
            739.7979173693029  1.0026951079172064  \\
            740.0  1.0027306111906777  \\
            741.0  1.0029044015099218  \\
            742.0  1.0030750362685887  \\
            743.0  1.0032425154024216  \\
            744.0  1.003406838848874  \\
            745.0  1.0035680065471098  \\
            746.0  1.003726018438004  \\
            747.0  1.0038808744641423  \\
            748.0  1.0040325745698206  \\
            749.0  1.004181118701046  \\
            750.0  1.0043265068055371  \\
            751.0  1.0044687388327225  \\
            752.0  1.004607814733742  \\
            753.0  1.0047437344614474  \\
            754.0  1.0048764979704004  \\
            755.0  1.0050061052168746  \\
            756.0  1.0051325561588547  \\
            757.0  1.0052558507560363  \\
            758.0  1.0053759889698268  \\
            759.0  1.0054929707633455  \\
            760.0  1.0056067961014212  \\
            761.0  1.0057174649505962  \\
            762.0  1.0058249772791226  \\
            763.0  1.0059293330569652  \\
            764.0  1.0060305322558  \\
            765.0  1.0061285748490139  \\
            766.0  1.0062234608117067  \\
            767.0  1.0063151901206877  \\
            768.0  1.0064037627544795  \\
            769.0  1.0064891786933163  \\
            770.0  1.0065714379191435  \\
            771.0  1.0066505404156174  \\
            772.0  1.0067264861681073  \\
            772.1169584293968  1.0067351624685323  \\
            773.0  1.00679833252369  \\
            774.0  1.0068670925753151  \\
            775.0  1.0069329033002579  \\
            776.0  1.006995764693643  \\
            777.0  1.0070556767518968  \\
            778.0  1.0071126394727479  \\
            779.0  1.0071666528552279  \\
            780.0  1.0072177168996697  \\
            781.0  1.0072658316077092  \\
            782.0  1.007310996982284  \\
            783.0  1.0073532130276341  \\
            784.0  1.0073924797493015  \\
            785.0  1.007428797154131  \\
            786.0  1.0074621652502682  \\
            787.0  1.007492584047163  \\
            788.0  1.007520053555565  \\
            789.0  1.0075445737875275  \\
            790.0  1.0075661447564055  \\
            791.0  1.0075847664768562  \\
            792.0  1.0076004389648385  \\
            793.0  1.0076131622376128  \\
            794.0  1.007622936313743  \\
            795.0  1.0076297612130933  \\
            796.0  1.0076336369568313  \\
            797.0  1.0076345635674249  \\
            797.0159376959845  1.0076345544598417  \\
            798.0  1.007632671936668  \\
            799.0  1.0076281179281241  \\
            800.0  1.0076209017318678  \\
        }
        ;
    \addlegendentry {Laplace}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={55}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8264587742249531  \\
            0.022252763139786257  0.8264611569391419  \\
            0.11993351447090785  0.8265257998346274  \\
            0.2996529984103388  0.8268537505516  \\
            0.5376106339121648  0.827640033740626  \\
            0.8389306027097606  0.829090981496311  \\
            1.0  0.8300322175068575  \\
            1.1995020718253173  0.8313267324551153  \\
            1.624382878677645  0.8344534365826787  \\
            2.0  0.8375226590602842  \\
            2.080769948730773  0.8382106315798495  \\
            2.7001548481176503  0.8437220357175588  \\
            3.0  0.8465003170144104  \\
            3.4307769062428455  0.8505746154164  \\
            4.0  0.8560606626372937  \\
            4.342465991916353  0.8593996709998182  \\
            5.0  0.8658634342288176  \\
            5.435361033199066  0.8701705749808962  \\
            6.0  0.8757789615973153  \\
            6.7800266503241104  0.8835578433855203  \\
            7.0  0.8857565360671662  \\
            8.0  0.8957743603539005  \\
            8.435078704947378  0.9001427696328412  \\
            9.0  0.9058220953860644  \\
            10.0  0.9158933565856039  \\
            10.535415894076127  0.9212936044706816  \\
            11.0  0.9259830537750192  \\
            12.0  0.9360866178184266  \\
            13.0  0.9461999329364484  \\
            13.271822044452193  0.9489500037407814  \\
            14.0  0.9563182134916766  \\
            15.0  0.9664372064951153  \\
            16.0  0.976552530658888  \\
            16.968346299471232  0.9863396547675276  \\
            17.0  0.9866593924802673  \\
            18.0  0.9967527633241222  \\
            19.0  1.0068283156527873  \\
            20.0  1.0168816455826848  \\
            21.0  1.0269077250101275  \\
            21.783607805258264  1.0347413538395176  \\
            22.0  1.0369004862203604  \\
            23.0  1.046852811692432  \\
            24.0  1.0567637210301255  \\
            25.0  1.0666317464243649  \\
            26.0  1.0764502686292514  \\
            26.87451791377715  1.084985000388262  \\
            27.0  1.0862046489813806  \\
            28.0  1.095877889291813  \\
            29.0  1.1054935793930905  \\
            30.0  1.1150649561516397  \\
            31.0  1.1245609607436038  \\
            31.282197279054724  1.1272159309626548  \\
            32.0  1.1339163694915149  \\
            33.0  1.143188574498067  \\
            34.0  1.1524267238975678  \\
            34.99803967150942  1.1615423356290322  \\
            35.0  1.161560014260201  \\
            36.0  1.1705168864049411  \\
            37.0  1.1794031038551152  \\
            38.0  1.188213601750894  \\
            38.330818371896854  1.1910905428363865  \\
            39.0  1.196849362358265  \\
            40.0  1.205366403426846  \\
            41.0  1.2137863425029116  \\
            41.56164546691462  1.2184505457031407  \\
            42.0  1.222049974682033  \\
            43.0  1.2301651919770689  \\
            44.0  1.2381586471166623  \\
            44.85735488499091  1.2448941824619328  \\
            45.0  1.2460013673680688  \\
            46.0  1.2536738848926865  \\
            47.0  1.2612036280179306  \\
            48.0  1.2685825960081833  \\
            48.278523768840124  1.2706052278885696  \\
            49.0  1.2757770725847364  \\
            50.0  1.2828057903303423  \\
            51.0  1.2896780342316014  \\
            51.81273420546332  1.2951310629193904  \\
            52.0  1.2963731158773515  \\
            53.0  1.3028922932466256  \\
            54.0  1.3092204275752197  \\
            55.0  1.3153574732328557  \\
            56.0  1.3213033842975443  \\
            57.0  1.327058114555352  \\
            58.0  1.332621617500156  \\
            59.0  1.3379938463334065  \\
            59.003187331689105  1.338010663559811  \\
            60.0  1.3431860331050143  \\
            61.0  1.3481708545016529  \\
            62.0  1.3529481109049486  \\
            63.0  1.3575176719391302  \\
            64.0  1.361879414926938  \\
            65.0  1.3660332248995628  \\
            66.0  1.369978994605867  \\
            67.0  1.3737166245208905  \\
            68.0  1.3772460228536412  \\
            68.7648845899345  1.3798050033371085  \\
            69.0  1.3805662461067119  \\
            70.0  1.3836769646404017  \\
            71.0  1.3865819590943054  \\
            72.0  1.3892811814612525  \\
            73.0  1.3917745893192879  \\
            74.0  1.3940621458338507  \\
            75.0  1.3961438197595772  \\
            76.0  1.3980195854417232  \\
            77.0  1.3996894228172077  \\
            78.0  1.4011533174152742  \\
            79.0  1.4024112603577774  \\
            80.0  1.403463248359085  \\
            81.0  1.404309283725603  \\
            82.0  1.404949374354921  \\
            83.0  1.4053835337345777  \\
            83.97548374267453  1.4056086472067721  \\
            84.0  1.4056111711696837  \\
            85.0  1.4056244399393365  \\
            86.0  1.405462655525476  \\
            87.0  1.4051258480114135  \\
            88.0  1.404614051325067  \\
            89.0  1.403927303236613  \\
            90.0  1.4030656453559227  \\
            91.0  1.4020291231297934  \\
            92.0  1.4008177858389648  \\
            93.0  1.3994316865949297  \\
            94.0  1.397870882336533  \\
            95.0  1.3961354338263647  \\
            96.0  1.3942254056469403  \\
            96.08158133747979  1.3940618828802225  \\
            97.0  1.3920871683905494  \\
            98.0  1.3898188227136978  \\
            99.0  1.387427280524808  \\
            100.0  1.3849125971238274  \\
            101.0  1.382274829660436  \\
            102.0  1.379514037131644  \\
            103.0  1.3766302803793242  \\
            104.0  1.3736236220876747  \\
            105.0  1.3704941267806132  \\
            106.0  1.3672418608191024  \\
            107.0  1.3638668923984094  \\
            108.0  1.3603692915452958  \\
            109.0  1.3567491301151413  \\
            110.0  1.353006481788998  \\
            111.0  1.3491414220705802  \\
            111.72390729479883  1.3462671392906589  \\
            112.0  1.3451410493962346  \\
            113.0  1.3410200415958642  \\
            114.0  1.3368327056215346  \\
            115.0  1.3325790862742521  \\
            116.0  1.3282592288821455  \\
            117.0  1.323873179299471  \\
            118.0  1.3194209839056075  \\
            119.0  1.3149026896040412  \\
            120.0  1.310318343821341  \\
            121.0  1.3056679945061225  \\
            122.0  1.3009516901280038  \\
            123.0  1.296169479676549  \\
            124.0  1.2913214126602048  \\
            125.0  1.2864075391052248  \\
            125.21933629215955  1.2853209534845018  \\
            126.0  1.2813883823148908  \\
            127.0  1.276336602425217  \\
            128.0  1.2712687637583453  \\
            129.0  1.2661848793801218  \\
            130.0  1.261084962383482  \\
            131.0  1.2559690258883842  \\
            132.0  1.2508370830417357  \\
            133.0  1.2456891470173277  \\
            134.0  1.2405252310157646  \\
            135.0  1.235345348264394  \\
            136.0  1.2301495120172374  \\
            137.0  1.2249377355549222  \\
            138.0  1.2197100321846104  \\
            139.0  1.2144664152399296  \\
            140.0  1.209206898080902  \\
            141.0  1.2039314940938772  \\
            141.0869613688331  1.2034719873423265  \\
            142.0  1.1986183984144325  \\
            143.0  1.1933222537336845  \\
            144.0  1.1880467063142215  \\
            145.0  1.1827917375501007  \\
            146.0  1.1775573289153611  \\
            147.0  1.1723434619638604  \\
            148.0  1.1671501183291064  \\
            149.0  1.1619772797240955  \\
            150.0  1.1568249279411484  \\
            151.0  1.151693044851747  \\
            152.0  1.1465816124063735  \\
            153.0  1.1414906126343491  \\
            154.0  1.1364200276436733  \\
            155.0  1.1313698396208656  \\
            155.79607741047604  1.1273640691596267  \\
            156.0  1.1263350005869686  \\
            157.0  1.1213144694597208  \\
            158.0  1.116336832822451  \\
            159.0  1.1114020530709918  \\
            160.0  1.106510092936114  \\
            161.0  1.1016609154828214  \\
            162.0  1.0968544841096544  \\
            163.0  1.0920907625479994  \\
            164.0  1.0873697148614052  \\
            165.0  1.0826913054449068  \\
            166.0  1.078055499024353  \\
            167.0  1.0734622606557445  \\
            168.0  1.0689115557245752  \\
            169.0  1.0644033499451828  \\
            170.0  1.0599376093601038  \\
            171.0  1.055514300339436  \\
            172.0  1.0511333895802075  \\
            172.14500794792377  1.050501640542446  \\
            173.0  1.0467899512393395  \\
            174.0  1.0424983441697235  \\
            175.0  1.0382601634964992  \\
            176.0  1.0340753671663485  \\
            177.0  1.0299439136841337  \\
            178.0  1.025865762111844  \\
            179.0  1.021840872067561  \\
            180.0  1.0178692037244343  \\
            181.0  1.013950717809676  \\
            182.0  1.0100853756035681  \\
            183.0  1.0062731389384822  \\
            184.0  1.0025139701979182  \\
            185.0  0.9988078323155546  \\
            186.0  0.9951546887743138  \\
            187.0  0.9915545036054413  \\
            188.0  0.9880072413876015  \\
            188.43394286215278  0.9864843890792068  \\
            189.0  0.9845159400414851  \\
            190.0  0.9810818557658254  \\
            191.0  0.9777031529660202  \\
            192.0  0.9743797955603555  \\
            193.0  0.9711117481082052  \\
            194.0  0.9678989758090416  \\
            195.0  0.9647414445014634  \\
            196.0  0.9616391206622446  \\
            197.0  0.9585919714054  \\
            198.0  0.9555999644812709  \\
            199.0  0.9526630682756282  \\
            200.0  0.949781251808793  \\
            201.0  0.9469544847347793  \\
            202.0  0.9441827373404501  \\
            203.0  0.9414659805446967  \\
            204.0  0.9388041858976314  \\
            205.0  0.9361973255798034  \\
            206.0  0.9336453724014284  \\
            207.0  0.9311482998016398  \\
            207.74579985555815  0.9293216956725666  \\
            208.0  0.9287074447563569  \\
            209.0  0.9263239739036568  \\
            210.0  0.9239930057769128  \\
            211.0  0.9217145168376696  \\
            212.0  0.9194884841466037  \\
            213.0  0.9173148853629  \\
            214.0  0.9151936987436448  \\
            215.0  0.913124903143237  \\
            216.0  0.9111084780128159  \\
            217.0  0.9091444033997059  \\
            218.0  0.9072326599468786  \\
            219.0  0.9053732288924309  \\
            220.0  0.9035660920690824  \\
            221.0  0.9018112319036867  \\
            222.0  0.9001086314167612  \\
            223.0  0.8984582742220354  \\
            223.80564269047017  0.8971666644812979  \\
            224.0  0.8968620438562298  \\
            225.0  0.8953230607183169  \\
            226.0  0.8938315237394193  \\
            227.0  0.8923874201736789  \\
            228.0  0.890990737765529  \\
            229.0  0.8896414647494028  \\
            230.0  0.888339589849452  \\
            231.0  0.887085102279279  \\
            232.0  0.8858779917416804  \\
            233.0  0.8847182484284062  \\
            234.0  0.8836058630199279  \\
            235.0  0.8825408266852215  \\
            236.0  0.8815231310815639  \\
            237.0  0.8805527683543378  \\
            238.0  0.8796297311368547  \\
            239.0  0.8787540125501864  \\
            240.0  0.8779256062030104  \\
            240.21491278899768  0.8777537471261125  \\
            241.0  0.8771499030110899  \\
            242.0  0.8764180200564865  \\
            243.0  0.8757278788032536  \\
            244.0  0.8750794753987216  \\
            245.0  0.8744728063563312  \\
            246.0  0.8739078685555747  \\
            247.0  0.873384659241942  \\
            248.0  0.8729031760268766  \\
            249.0  0.8724634168877398  \\
            250.0  0.8720653801677822  \\
            251.0  0.8717090645761235  \\
            252.0  0.87139446918774  \\
            253.0  0.8711215934434605  \\
            254.0  0.8708904371499705  \\
            255.0  0.8707010004798237  \\
            255.20633383262535  0.8706671054914916  \\
            256.0  0.8705586464778499  \\
            257.0  0.8704540146867142  \\
            258.0  0.8703850917340766  \\
            259.0  0.8703518789915329  \\
            260.0  0.8703543780789932  \\
            261.0  0.8703925908647192  \\
            262.0  0.8704665194653678  \\
            263.0  0.8705761662460384  \\
            264.0  0.8707215338203251  \\
            265.0  0.8709026250503731  \\
            266.0  0.8711194430469381  \\
            267.0  0.8713719911694524  \\
            268.0  0.8716602730260933  \\
            269.0  0.8719842924738567  \\
            270.0  0.8723440536186352  \\
            270.17798654263277  0.8724118334934055  \\
            271.0  0.872744330476179  \\
            272.0  0.8731756697329491  \\
            273.0  0.8736364836719924  \\
            274.0  0.8741267762873065  \\
            275.0  0.87464655172163  \\
            276.0  0.8751958142665013  \\
            277.0  0.8757745683623198  \\
            278.0  0.876382818598408  \\
            279.0  0.8770205697130783  \\
            280.0  0.8776878265936976  \\
            281.0  0.8783845942767574  \\
            282.0  0.8791108779479433  \\
            283.0  0.8798666829422084  \\
            284.0  0.880652014743847  \\
            284.39948272131466  0.8809739962474509  \\
            285.0  0.8814704415551468  \\
            286.0  0.8823156248269663  \\
            287.0  0.8831839133076613  \\
            288.0  0.8840753113837032  \\
            289.0  0.8849898235152588  \\
            290.0  0.8859274542362291  \\
            291.0  0.8868882081542907  \\
            292.0  0.8878720899509361  \\
            293.0  0.8888791043815156  \\
            294.0  0.889909256275278  \\
            295.0  0.890962550535415  \\
            296.0  0.8920389921391036  \\
            297.0  0.89313858613755  \\
            298.0  0.8942613376560343  \\
            298.1534229310278  0.8944356428090958  \\
            299.0  0.8954107443583069  \\
            300.0  0.8965780565235502  \\
            301.0  0.897762154881144  \\
            302.0  0.8989630428417865  \\
            303.0  0.9001807238414223  \\
            304.0  0.9014152013412582  \\
            305.0  0.9026664788277777  \\
            306.0  0.9039345598127562  \\
            307.0  0.905219447833276  \\
            308.0  0.9065211464517415  \\
            309.0  0.9078396592558944  \\
            310.0  0.9091749898588286  \\
            310.8518474861558  0.9103257555718902  \\
            311.0  0.9105276287288491  \\
            312.0  0.9118968243697088  \\
            313.0  0.9132775041894657  \\
            314.0  0.9146696701588353  \\
            315.0  0.9160733242512052  \\
            316.0  0.9174884684426379  \\
            317.0  0.918915104711871  \\
            318.0  0.9203532350403193  \\
            319.0  0.9218028614120762  \\
            320.0  0.9232639858139143  \\
            320.00185523520145  0.9232667072301343  \\
            321.0  0.9247376294049144  \\
            322.0  0.9262182385864439  \\
            323.0  0.9277058077777108  \\
            324.0  0.9292003374996309  \\
            325.0  0.9307018282676853  \\
            326.0  0.932210280591918  \\
            327.0  0.9337256949769339  \\
            328.0  0.9352480719218974  \\
            328.84016223700684  0.9365324980830882  \\
            329.0  0.936777988701371  \\
            330.0  0.9383151712364822  \\
            331.0  0.9398546099891852  \\
            332.0  0.9413963039971358  \\
            333.0  0.9429402522939353  \\
            334.0  0.9444864539091323  \\
            335.0  0.9460349078682236  \\
            336.0  0.9475856131926563  \\
            337.0  0.9491385688998307  \\
            338.0  0.9506937740031002  \\
            338.6801407182332  0.9517528170420865  \\
            339.0  0.9522526904441854  \\
            340.0  0.9538135032935269  \\
            341.0  0.9553713157848658  \\
            342.0  0.9569261254474146  \\
            343.0  0.95847792981772  \\
            344.0  0.9600267264396732  \\
            345.0  0.9615725128645248  \\
            346.0  0.9631152866508945  \\
            347.0  0.9646550453647859  \\
            348.0  0.9661917865795967  \\
            349.0  0.9677255078761324  \\
            350.0  0.9692562068426185  \\
            350.42852728049536  0.9699112274328024  \\
            351.0  0.9707865080224501  \\
            352.0  0.9723114010340776  \\
            353.0  0.9738277260322752  \\
            354.0  0.9753354793137488  \\
            355.0  0.9768346572036651  \\
            356.0  0.9783252560556804  \\
            357.0  0.9798072722519662  \\
            358.0  0.9812807022032352  \\
            359.0  0.9827455423487685  \\
            360.0  0.9842017891564416  \\
            361.0  0.9856494391227499  \\
            362.0  0.9870884887728341  \\
            363.0  0.9885189346605058  \\
            363.71560234022223  0.9895372818127627  \\
            364.0  0.9899426430711926  \\
            365.0  0.9913589595250466  \\
            366.0  0.9927612331345478  \\
            367.0  0.9941494595629367  \\
            368.0  0.9955236345288913  \\
            369.0  0.9968837538065654  \\
            370.0  0.9982298132256259  \\
            371.0  0.9995618086712925  \\
            372.0  1.0008797360843709  \\
            373.0  1.0021835914612918  \\
            374.0  1.0034733708541452  \\
            375.0  1.0047490703707171  \\
            376.0  1.0060106861745215  \\
            377.0  1.0072582144848374  \\
            378.0  1.0084916515767395  \\
            379.0  1.009710993781133  \\
            379.8996037690646  1.010795872327672  \\
            380.0  1.010916935658201  \\
            381.0  1.012112536895328  \\
            382.0  1.0132894982408314  \\
            383.0  1.0144478157655132  \\
            384.0  1.0155874856184934  \\
            385.0  1.0167085040272485  \\
            386.0  1.0178108672976451  \\
            387.0  1.0188945718139772  \\
            388.0  1.0199596140389997  \\
            389.0  1.0210059905139628  \\
            390.0  1.0220336978586435  \\
            391.0  1.0230427327713794  \\
            392.0  1.024033092029098  \\
            393.0  1.0250047724873488  \\
            394.0  1.0259577710803316  \\
            395.0  1.0268920848209255  \\
            396.0  1.0278077108007169  \\
            397.0  1.0287046461900269  \\
            398.0  1.0295828882379363  \\
            399.0  1.0304424342723126  \\
            400.0  1.0312832816998336  \\
            400.9208948259865  1.0320410732020902  \\
            401.0  1.0321054081475818  \\
            402.0  1.0329077705045755  \\
            403.0  1.0336898899183349  \\
            404.0  1.0344517642318805  \\
            405.0  1.035193391365564  \\
            406.0  1.0359147693170871  \\
            407.0  1.0366158961615184  \\
            408.0  1.0372967700513063  \\
            409.0  1.0379573892162974  \\
            410.0  1.0385977519637482  \\
            411.0  1.0392178566783405  \\
            412.0  1.0398177018221928  \\
            413.0  1.040397285934873  \\
            414.0  1.040956607633409  \\
            415.0  1.0414956656123016  \\
            416.0  1.0420144586435305  \\
            417.0  1.0425129855765667  \\
            418.0  1.0429912453383794  \\
            419.0  1.0434492369334434  \\
            420.0  1.0438869594437474  \\
            421.0  1.0443044120287976  \\
            422.0  1.044701593925626  \\
            423.0  1.0450785044487925  \\
            424.0  1.0454351429903905  \\
            425.0  1.0457715090200492  \\
            426.0  1.046087602084937  \\
            426.57100020370905  1.046258998297208  \\
            427.0  1.0463823056540995  \\
            428.0  1.04665651608426  \\
            429.0  1.0469122247335354  \\
            430.0  1.0471494315164471  \\
            431.0  1.0473681364048641  \\
            432.0  1.0475683394280018  \\
            433.0  1.0477500406724183  \\
            434.0  1.0479132402820146  \\
            435.0  1.0480579384580284  \\
            436.0  1.0481841354590336  \\
            437.0  1.0482918316009349  \\
            438.0  1.0483810272569638  \\
            439.0  1.0484517228576744  \\
            440.0  1.048503918890937  \\
            441.0  1.048537615901934  \\
            442.0  1.0485528144931533  \\
            442.31227755289575  1.04855377049634  \\
            443.0  1.0485432224657314  \\
            444.0  1.0485158103935963  \\
            445.0  1.0484740903032181  \\
            446.0  1.0484180628346955  \\
            447.0  1.0483477286581344  \\
            448.0  1.0482630884736424  \\
            449.0  1.0481641430113242  \\
            450.0  1.0480508930312784  \\
            451.0  1.04792333932359  \\
            452.0  1.0477814827083278  \\
            453.0  1.047625324035537  \\
            454.0  1.0474548641852355  \\
            455.0  1.047270104067407  \\
            456.0  1.0470710446219964  \\
            457.0  1.0468576868189021  \\
            458.0  1.0466300316579726  \\
            459.0  1.0463880801689989  \\
            460.0  1.0461318334117062  \\
            461.0  1.0458612924757515  \\
            462.0  1.045576458480714  \\
            463.0  1.0452773325760876  \\
            464.0  1.0449639159412778  \\
            465.0  1.04463620978559  \\
            465.0718342254487  1.0446121191940727  \\
            466.0  1.0442905285232351  \\
            467.0  1.043935101555877  \\
            468.0  1.0435703948414607  \\
            469.0  1.0431964091811605  \\
            470.0  1.0428131453860512  \\
            471.0  1.0424206042771083  \\
            472.0  1.0420187866852044  \\
            473.0  1.0416076934511072  \\
            474.0  1.0411873254254749  \\
            475.0  1.0407576834688566  \\
            476.0  1.0403187684516868  \\
            477.0  1.0398705812542854  \\
            478.0  1.0394131227668524  \\
            479.0  1.0389463938894663  \\
            480.0  1.038470395532082  \\
            481.0  1.0379851286145272  \\
            481.93721080782154  1.0375219181582511  \\
            482.0  1.0374899802205728  \\
            483.0  1.0369791235783572  \\
            484.0  1.0364641210663599  \\
            485.0  1.0359449730244477  \\
            486.0  1.0354216797929912  \\
            487.0  1.0348942417128628  \\
            488.0  1.03436265912544  \\
            489.0  1.033826932372602  \\
            490.0  1.0332870617967316  \\
            491.0  1.0327430477407138  \\
            492.0  1.0321948905479368  \\
            493.0  1.031642590562291  \\
            494.0  1.0310861481281692  \\
            495.0  1.0305255635904667  \\
            496.0  1.02996083729458  \\
            497.0  1.029391969586409  \\
            498.0  1.0288189608123544  \\
            499.0  1.0282418113193186  \\
            500.0  1.0276605214547059  \\
            501.0  1.0270750915664217  \\
            502.0  1.0264855220028735  \\
            503.0  1.0258918131129686  \\
            503.166993914756  1.025792264028017  \\
            504.0  1.0252905993714427  \\
            505.0  1.0246886773768427  \\
            506.0  1.0240870956911017  \\
            507.0  1.0234858540890033  \\
            508.0  1.0228849523455794  \\
            509.0  1.0222843902361096  \\
            510.0  1.021684167536122  \\
            511.0  1.0210842840213898  \\
            512.0  1.0204847394679366  \\
            513.0  1.01988553365203  \\
            514.0  1.0192866663501865  \\
            515.0  1.0186881373391667  \\
            516.0  1.0180899463959794  \\
            517.0  1.0174920932978773  \\
            518.0  1.0168945778223597  \\
            519.0  1.0162973997471705  \\
            520.0  1.0157005588502992  \\
            521.0  1.0151040549099795  \\
            521.2807329275986  1.0149366571575447  \\
            522.0  1.014504780786438  \\
            523.0  1.0139075918246248  \\
            524.0  1.013314183617607  \\
            525.0  1.0127245555432103  \\
            526.0  1.0121387069839374  \\
            527.0  1.0115566373269647  \\
            528.0  1.0109783459641406  \\
            529.0  1.0104038322919842  \\
            530.0  1.009833095711684  \\
            531.0  1.009266135629094  \\
            532.0  1.0087029514547352  \\
            533.0  1.0081435426037912  \\
            534.0  1.007587908496108  \\
            535.0  1.007036048556191  \\
            536.0  1.006487962213206  \\
            537.0  1.0059436489009739  \\
            538.0  1.005403108057972  \\
            539.0  1.0048663391273307  \\
            540.0  1.0043333415568332  \\
            541.0  1.0038041147989127  \\
            542.0  1.0032786583106514  \\
            542.3493107341172  1.0030959991377053  \\
            543.0  1.0027555380704334  \\
            544.0  1.0022373280169727  \\
            545.0  1.001725201267941  \\
            546.0  1.001219157088896  \\
            547.0  1.0007191947548597  \\
            548.0  1.0002253135503163  \\
            549.0  0.9997375127692086  \\
            550.0  0.9992557917149356  \\
            551.0  0.998780149700351  \\
            552.0  0.9983105860477591  \\
            553.0  0.9978471000889129  \\
            554.0  0.9973896911650117  \\
            555.0  0.9969383586266986  \\
            556.0  0.996493101834058  \\
            557.0  0.9960539201566128  \\
            558.0  0.9956208129733224  \\
            559.0  0.9951937796725808  \\
            560.0  0.9947728196522135  \\
            561.0  0.9943579323194756  \\
            562.0  0.9939491170910495  \\
            563.0  0.9935463733930434  \\
            563.233865999194  0.9934530612731517  \\
            564.0  0.9931494680350843  \\
            565.0  0.9927594493915707  \\
            566.0  0.9923765053759178  \\
            567.0  0.9920006354034028  \\
            568.0  0.9916318389006875  \\
            569.0  0.991270115305816  \\
            570.0  0.9909154640682114  \\
            571.0  0.9905678846486741  \\
            572.0  0.9902273765193802  \\
            573.0  0.9898939391638787  \\
            574.0  0.9895675720770899  \\
            575.0  0.9892482747653034  \\
            576.0  0.9889360467461759  \\
            577.0  0.988630887548729  \\
            578.0  0.9883327967133486  \\
            579.0  0.9880417737917822  \\
            580.0  0.9877578183471365  \\
            581.0  0.9874809299538772  \\
            582.0  0.9872111081978259  \\
            583.0  0.9869483526761598  \\
            584.0  0.9866926629974091  \\
            584.882094645725  0.9864729855027813  \\
            585.0  0.9864441110455695  \\
            586.0  0.9862031530060066  \\
            587.0  0.9859692385736603  \\
            588.0  0.9857423674185749  \\
            589.0  0.9855225392212119  \\
            590.0  0.9853097536724471  \\
            591.0  0.9851040104735704  \\
            592.0  0.9849053093362835  \\
            593.0  0.9847136499827005  \\
            594.0  0.9845290321453459  \\
            595.0  0.9843514555671538  \\
            596.0  0.9841809200014667  \\
            597.0  0.9840174252120354  \\
            598.0  0.9838609709730167  \\
            599.0  0.9837115570689752  \\
            600.0  0.9835691832948792  \\
            601.0  0.9834338494561019  \\
            601.8365794409433  0.9833260400501036  \\
            602.0  0.9833056513517723  \\
            603.0  0.9831846982965113  \\
            604.0  0.9830702932119577  \\
            605.0  0.9829624359598588  \\
            606.0  0.9828611264104404  \\
            607.0  0.9827663644424068  \\
            608.0  0.9826781499429383  \\
            609.0  0.982596482807694  \\
            610.0  0.9825213629408082  \\
            611.0  0.9824527902548931  \\
            612.0  0.9823907646710364  \\
            613.0  0.9823352861188018  \\
            613.9125214951418  0.98229037369008  \\
            614.0  0.9822864237270066  \\
            615.0  0.9822444566741693  \\
            616.0  0.9822083498947246  \\
            617.0  0.9821781033566924  \\
            618.0  0.9821537170345072  \\
            619.0  0.9821351909090177  \\
            620.0  0.9821225249674876  \\
            621.0  0.9821157192035954  \\
            622.0  0.9821147736174329  \\
            623.0  0.9821196882155075  \\
            624.0  0.9821304630107409  \\
            625.0  0.9821470980224687  \\
            625.9843914229185  0.9821691971362188  \\
            626.0  0.9821696041108813  \\
            627.0  0.9821982619749844  \\
            628.0  0.9822320085949606  \\
            629.0  0.9822708440083329  \\
            630.0  0.9823147682571626  \\
            631.0  0.9823637813880517  \\
            632.0  0.9824178834521409  \\
            633.0  0.9824770745051111  \\
            634.0  0.9825413546071823  \\
            635.0  0.9826107238231151  \\
            636.0  0.9826851822222101  \\
            636.3378000086553  0.9827114842064049  \\
            637.0  0.9827651612619864  \\
            638.0  0.9828497245278229  \\
            639.0  0.9829385046595578  \\
            640.0  0.9830315017262005  \\
            641.0  0.9831287157996305  \\
            642.0  0.9832301469545964  \\
            643.0  0.9833357952687181  \\
            644.0  0.983445660822484  \\
            645.0  0.9835597436992544  \\
            646.0  0.9836780439852587  \\
            647.0  0.9838005617695977  \\
            647.8995811638232  0.983914380024943  \\
            648.0  0.9839273844597771  \\
            649.0  0.9840586842782221  \\
            650.0  0.9841932517595361  \\
            651.0  0.9843310869769997  \\
            652.0  0.9844721900054105  \\
            653.0  0.984616560921083  \\
            654.0  0.9847641998018496  \\
            655.0  0.9849151067270601  \\
            656.0  0.9850692817775812  \\
            657.0  0.9852267250357981  \\
            658.0  0.9853874365856137  \\
            659.0  0.9855514165124483  \\
            659.0942496719966  0.9855670401081122  \\
            660.0  0.9857192866712953  \\
            661.0  0.9858895141052104  \\
            662.0  0.986061985903991  \\
            663.0  0.9862367021235772  \\
            664.0  0.9864136628204603  \\
            665.0  0.9865928680516826  \\
            666.0  0.9867743178748366  \\
            667.0  0.9869580123480665  \\
            668.0  0.9871439515300674  \\
            669.0  0.9873321354800848  \\
            670.0  0.9875225642579161  \\
            671.0  0.9877152379239095  \\
            671.6898468069614  0.9878494617418113  \\
            672.0  0.9879104696369346  \\
            673.0  0.9881079435059312  \\
            674.0  0.9883065949831125  \\
            675.0  0.9885064240914748  \\
            676.0  0.9887074308540524  \\
            677.0  0.9889096152939169  \\
            678.0  0.9891129774341757  \\
            679.0  0.9893175172979752  \\
            680.0  0.9895232349084975  \\
            681.0  0.9897301302889622  \\
            682.0  0.9899382034626262  \\
            683.0  0.9901474544527836  \\
            684.0  0.9903578832827661  \\
            684.7449028819749  0.9905153978067643  \\
            685.0  0.990569800150186  \\
            686.0  0.9907831245620202  \\
            687.0  0.9909965495279242  \\
            688.0  0.9912100750315933  \\
            689.0  0.9914237010567059  \\
            690.0  0.9916374275869227  \\
            691.0  0.9918512546058871  \\
            692.0  0.9920651820972257  \\
            693.0  0.9922792100445476  \\
            694.0  0.9924933384314432  \\
            695.0  0.9927075672414879  \\
            696.0  0.9929218964582383  \\
            697.0  0.9931363260652336  \\
            698.0  0.9933508560459967  \\
            699.0  0.9935654863840321  \\
            699.5629575198197  0.9936863582917177  \\
            700.0  0.9937807020152337  \\
            701.0  0.993995904146685  \\
            702.0  0.9942101787595502  \\
            703.0  0.9944235258026184  \\
            704.0  0.9946359452249947  \\
            705.0  0.9948474369761  \\
            706.0  0.9950580010056719  \\
            707.0  0.9952676372637635  \\
            708.0  0.9954763457007444  \\
            709.0  0.9956841262673  \\
            710.0  0.9958909789144325  \\
            711.0  0.9960969035934599  \\
            712.0  0.9963019002560167  \\
            713.0  0.996505968854054  \\
            714.0  0.9967091093398383  \\
            715.0  0.9969113216659533  \\
            715.8155860769429  0.9970755559970034  \\
            716.0  0.997112832815217  \\
            717.0  0.9973138889105972  \\
            718.0  0.997513120279599  \\
            719.0  0.9977105268516803  \\
            720.0  0.9979061085571569  \\
            721.0  0.9980998653272013  \\
            722.0  0.9982917970938445  \\
            723.0  0.9984819037899753  \\
            724.0  0.998670185349339  \\
            725.0  0.9988566417065399  \\
            726.0  0.9990412727970404  \\
            727.0  0.99922407855716  \\
            728.0  0.9994050589240766  \\
            729.0  0.9995842138358264  \\
            730.0  0.9997615432313036  \\
            731.0  0.9999370470502609  \\
            732.0  1.000110725233309  \\
            733.0  1.0002825777219169  \\
            734.0  1.0004526044584123  \\
            735.0  1.000620805385981  \\
            735.1248950166611  1.0006416845834385  \\
            736.0  1.0007877539296999  \\
            737.0  1.0009523621913101  \\
            738.0  1.0011145085479811  \\
            739.0  1.0012741929366673  \\
            740.0  1.0014314152956243  \\
            741.0  1.0015861755644073  \\
            742.0  1.0017384736838724  \\
            743.0  1.0018883095961755  \\
            744.0  1.0020356832447734  \\
            745.0  1.0021805945744242  \\
            746.0  1.0023230435311852  \\
            747.0  1.0024630300624158  \\
            748.0  1.0026005541167753  \\
            749.0  1.0027356156442242  \\
            750.0  1.0028682145960237  \\
            751.0  1.0029983509247362  \\
            752.0  1.0031260245842248  \\
            753.0  1.0032512355296543  \\
            754.0  1.0033739837174898  \\
            755.0  1.0034942691054975  \\
            756.0  1.003612091652746  \\
            757.0  1.0037274513196035  \\
            758.0  1.0038403480677411  \\
            759.0  1.0039507818601294  \\
            759.8810905168422  1.004046042933883  \\
            760.0  1.0040586859253426  \\
            761.0  1.0041635744348016  \\
            762.0  1.0042658961534727  \\
            763.0  1.0043656510525738  \\
            764.0  1.0044628391045398  \\
            765.0  1.0045574602830234  \\
            766.0  1.004649514562893  \\
            767.0  1.004739001920235  \\
            768.0  1.004825922332352  \\
            769.0  1.0049102757777642  \\
            770.0  1.0049920622362085  \\
            771.0  1.005071281688639  \\
            772.0  1.005147934117227  \\
            773.0  1.00522201950536  \\
            774.0  1.0052935378376446  \\
            775.0  1.005362489099902  \\
            776.0  1.0054288732791725  \\
            777.0  1.0054926903637122  \\
            778.0  1.005553940342995  \\
            779.0  1.005612623207712  \\
            780.0  1.0056687389497714  \\
            781.0  1.0057222875622973  \\
            782.0  1.005773269039633  \\
            783.0  1.005821683377338  \\
            784.0  1.0058675305721883  \\
            785.0  1.0059108106221775  \\
            786.0  1.0059515235265166  \\
            787.0  1.0059896692856336  \\
            788.0  1.0060252479011738  \\
            789.0  1.0060582593759988  \\
            789.3766156220607  1.0060700265405196  \\
            790.0  1.0060886259195503  \\
            791.0  1.0061165611934864  \\
            792.0  1.0061421546263434  \\
            793.0  1.006165406225519  \\
            794.0  1.0061863159993236  \\
            795.0  1.0062048839569788  \\
            796.0  1.0062211101086196  \\
            797.0  1.0062349944652913  \\
            798.0  1.0062465370389535  \\
            799.0  1.0062557378424757  \\
            800.0  1.0062625968896415  \\
        }
        ;
    \addlegendentry {Normal}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={56}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8307843544402098  \\
            0.02302178579186467  0.8307868317756752  \\
            0.12215548124211696  0.8308518678543071  \\
            0.30313472533421376  0.8311766864245025  \\
            0.541971850124821  0.831949335773563  \\
            0.8445158362643037  0.8333720470456918  \\
            1.0  0.834256565603541  \\
            1.2062703304099887  0.8355591268498117  \\
            1.6321975253718615  0.838611456740258  \\
            2.0  0.8415330801858274  \\
            2.088670687109478  0.842267049930377  \\
            2.711491688572298  0.8476538726934724  \\
            3.0  0.850249909379601  \\
            3.444248947805143  0.8543288544916549  \\
            4.0  0.8595262421033625  \\
            4.361129619238326  0.8629414988363018  \\
            5.0  0.8690305463328123  \\
            5.460925862303215  0.8734496840948892  \\
            6.0  0.8786364256987528  \\
            6.817201528307178  0.8865263126629828  \\
            7.0  0.8882944541640588  \\
            8.0  0.8979833719551017  \\
            8.48917824981346  0.902731161738975  \\
            9.0  0.9076932564427511  \\
            10.0  0.9174178524320056  \\
            10.61610449095858  0.9234145249421706  \\
            11.0  0.9271524094645658  \\
            12.0  0.9368924809503588  \\
            13.0  0.9466342357257506  \\
            13.39564594772968  0.9504879922380218  \\
            14.0  0.9563731888279838  \\
            15.0  0.9661052717401756  \\
            16.0  0.9758263765277793  \\
            17.0  0.9855321128716457  \\
            17.181278939342814  0.9872895500651396  \\
            18.0  0.9952178918203775  \\
            19.0  1.0048794546318178  \\
            20.0  1.0145125107628055  \\
            21.0  1.0241125710675205  \\
            22.0  1.033674839973489  \\
            22.335236637435862  1.0368711109582058  \\
            23.0  1.043193526058061  \\
            24.0  1.0526634211065602  \\
            25.0  1.0620832868110825  \\
            26.0  1.0714506258956418  \\
            27.0  1.0807599007099633  \\
            28.0  1.0900010102702555  \\
            28.307523960608254  1.092826858079672  \\
            29.0  1.0991516939755117  \\
            30.0  1.108214008058999  \\
            31.0  1.1172333751043861  \\
            32.0  1.1262128425064377  \\
            33.0  1.1350853546419495  \\
            33.164466609151425  1.1365247568339942  \\
            34.0  1.1437749926199616  \\
            35.0  1.1524038596796848  \\
            36.0  1.1609911247816125  \\
            36.444448456693635  1.164757650151391  \\
            37.0  1.1694104559545981  \\
            38.0  1.1777135221336419  \\
            39.0  1.1859367430297478  \\
            39.567726844642735  1.1905463719333191  \\
            40.0  1.1940183602279677  \\
            41.0  1.2019648107155356  \\
            42.0  1.2098023691858653  \\
            42.80118749687124  1.2159848346405848  \\
            43.0  1.2175019927912123  \\
            44.0  1.225049123943742  \\
            45.0  1.2324675328454262  \\
            46.0  1.2397476641927008  \\
            46.207625221126335  1.2412381506036283  \\
            47.0  1.246860237908831  \\
            48.0  1.2538241067230238  \\
            49.0  1.2606454603753041  \\
            49.76278833749111  1.2657380965758354  \\
            50.0  1.2673055239327269  \\
            51.0  1.2738054064713873  \\
            52.0  1.280130918818123  \\
            53.0  1.2862819907824812  \\
            54.0  1.2922585530501591  \\
            55.0  1.2980605371840488  \\
            56.0  1.3036878756252728  \\
            57.0  1.3091405016942088  \\
            57.02251915773671  1.3092612782411932  \\
            58.0  1.3144305251163075  \\
            59.0  1.319529684868722  \\
            60.0  1.3244373660556932  \\
            61.0  1.3291534268078065  \\
            62.0  1.3336777328401157  \\
            63.0  1.338010157463719  \\
            64.0  1.342150581596584  \\
            65.0  1.3460988937736174  \\
            66.0  1.349854990155984  \\
            67.0  1.3534187745396642  \\
            67.07878816025057  1.3536913830451784  \\
            68.0  1.3567914810055204  \\
            69.0  1.3599713994436562  \\
            70.0  1.3629583410991517  \\
            71.0  1.3657522535973388  \\
            72.0  1.368353090174342  \\
            73.0  1.3707608096796424  \\
            74.0  1.372975376578235  \\
            75.0  1.3749967609523757  \\
            76.0  1.3768249385029203  \\
            77.0  1.3784598905502559  \\
            78.0  1.3799016040348229  \\
            79.0  1.381150071517229  \\
            80.0  1.3822052911779539  \\
            81.0  1.3830672668166468  \\
            81.80227932125443  1.3836191094168218  \\
            82.0  1.383731871722424  \\
            83.0  1.3842013929839334  \\
            84.0  1.384502625632128  \\
            85.0  1.3846355923063534  \\
            86.0  1.3846003197220815  \\
            87.0  1.3843968386686865  \\
            88.0  1.3840251840069742  \\
            89.0  1.383485394666467  \\
            90.0  1.3827775136424436  \\
            91.0  1.3819015879927314  \\
            92.0  1.3808576688342564  \\
            93.0  1.3796458113393468  \\
            94.0  1.3782660747317956  \\
            94.2042042245311  1.3779636912925903  \\
            95.0  1.3766786630367414  \\
            96.0  1.3749530591460897  \\
            97.0  1.3731040677778812  \\
            98.0  1.371131742441223  \\
            99.0  1.3690361387041432  \\
            100.0  1.366817314190949  \\
            101.0  1.364475328579493  \\
            102.0  1.3620102435983603  \\
            103.0  1.3594221230239663  \\
            104.0  1.3567110326775729  \\
            105.0  1.3538770404222222  \\
            106.0  1.3509202161595808  \\
            107.0  1.3478406318267073  \\
            108.0  1.344638361392731  \\
            109.0  1.3413134808554503  \\
            109.49367516263831  1.3396268879963893  \\
            110.0  1.337845950534782  \\
            111.0  1.3342747123338583  \\
            112.0  1.3306320057486496  \\
            113.0  1.3269178785432176  \\
            114.0  1.3231323791145941  \\
            115.0  1.3192755564915741  \\
            116.0  1.3153474603334954  \\
            117.0  1.311348140929003  \\
            118.0  1.3072776491948042  \\
            119.0  1.3031360366744047  \\
            120.0  1.298923355536836  \\
            121.0  1.2946396585753683  \\
            122.0  1.290284999206208  \\
            123.0  1.2858594314671856  \\
            123.19771051036875  1.2849760593914574  \\
            124.0  1.2813262369362892  \\
            125.0  1.2767554536750334  \\
            126.0  1.272160802630791  \\
            127.0  1.2675423031302706  \\
            128.0  1.2628999745655882  \\
            129.0  1.258233836394107  \\
            130.0  1.2535439081382747  \\
            131.0  1.2488302093854664  \\
            132.0  1.244092759787821  \\
            133.0  1.2393315790620816  \\
            134.0  1.234546686989431  \\
            135.0  1.2297381034153323  \\
            136.0  1.2249058482493658  \\
            137.0  1.2200499414650643  \\
            138.0  1.2151704030997519  \\
            138.8247977425784  1.2111280012956773  \\
            139.0  1.2102607132207348  \\
            140.0  1.205317778457712  \\
            141.0  1.2003872163637481  \\
            142.0  1.1954690136876813  \\
            143.0  1.1905631572219157  \\
            144.0  1.185669633802321  \\
            145.0  1.1807884303081353  \\
            146.0  1.175919533661867  \\
            147.0  1.171062930829198  \\
            148.0  1.1662186088188842  \\
            149.0  1.1613865546826623  \\
            150.0  1.15656675551515  \\
            151.0  1.1517591984537536  \\
            152.0  1.14696387067857  \\
            153.0  1.142180759412292  \\
            153.57355937496757  1.1394428690536211  \\
            154.0  1.1373998994318721  \\
            155.0  1.132634561152253  \\
            156.0  1.1279048217605445  \\
            157.0  1.1232106468447534  \\
            158.0  1.118552002270156  \\
            159.0  1.1139288541786665  \\
            160.0  1.1093411689882071  \\
            161.0  1.1047889133920887  \\
            162.0  1.1002720543583946  \\
            163.0  1.0957905591293704  \\
            164.0  1.0913443952208175  \\
            165.0  1.0869335304214958  \\
            166.0  1.0825579327925277  \\
            167.0  1.0782175706668113  \\
            168.0  1.073912412648435  \\
            169.0  1.069642427612102  \\
            169.65424588282366  1.0668678262685716  \\
            170.0  1.0654039497187477  \\
            171.0  1.0612021964249267  \\
            172.0  1.057048134216463  \\
            173.0  1.052941721102625  \\
            174.0  1.048882915609675  \\
            175.0  1.044871676779788  \\
            176.0  1.0409079641699854  \\
            177.0  1.0369917378510822  \\
            178.0  1.0331229584066488  \\
            179.0  1.0293015869319877  \\
            180.0  1.0255275850331211  \\
            181.0  1.0218009148257972  \\
            182.0  1.0181215389345066  \\
            183.0  1.0144894204915147  \\
            184.0  1.010904523135906  \\
            185.0  1.007366811012645  \\
            185.67197718603506  1.0050160384916822  \\
            186.0  1.0038764679317091  \\
            187.0  1.0004365739563035  \\
            188.0  0.9970481023905803  \\
            189.0  0.99371101531728  \\
            190.0  0.9904252754489425  \\
            191.0  0.9871908461268136  \\
            192.0  0.9840076913197666  \\
            193.0  0.9808757756232453  \\
            194.0  0.9777950642582267  \\
            195.0  0.9747655230702025  \\
            196.0  0.9717871185281791  \\
            197.0  0.9688598177236974  \\
            198.0  0.9659835883698736  \\
            199.0  0.963158398800454  \\
            200.0  0.9603842179688951  \\
            201.0  0.957661015447458  \\
            202.0  0.9549887614263233  \\
            203.0  0.9523674267127262  \\
            203.71608491266102  0.950521598966496  \\
            204.0  0.9497994090710602  \\
            205.0  0.9472874761679849  \\
            206.0  0.9448249805087673  \\
            207.0  0.9424118956141669  \\
            208.0  0.9400481956085749  \\
            209.0  0.9377338552192632  \\
            210.0  0.9354688497756525  \\
            211.0  0.9332531552085996  \\
            212.0  0.9310867480497016  \\
            213.0  0.928969605430619  \\
            214.0  0.9269017050824181  \\
            215.0  0.92488302533493  \\
            216.0  0.9229135451161309  \\
            217.0  0.9209932439515349  \\
            218.0  0.9191221019636127  \\
            219.0  0.9173000998712217  \\
            220.0  0.9155272189890581  \\
            221.0  0.913803441227126  \\
            222.0  0.9121287490902239  \\
            222.84045697197018  0.9107591934476547  \\
            223.0  0.9105041696498702  \\
            224.0  0.9089318761401276  \\
            225.0  0.9074047117900144  \\
            226.0  0.9059226627195106  \\
            227.0  0.9044857155499926  \\
            228.0  0.903093857403892  \\
            229.0  0.9017470759043659  \\
            230.0  0.9004453591749826  \\
            231.0  0.8991886958394198  \\
            232.0  0.8979770750211794  \\
            233.0  0.8968104863433131  \\
            234.0  0.8956889199281629  \\
            235.0  0.8946123663971165  \\
            236.0  0.8935808168703753  \\
            237.0  0.8925942629667368  \\
            238.0  0.8916526968033909  \\
            238.04720833049743  0.8916093589386922  \\
            239.0  0.890763985570653  \\
            240.0  0.8899153524565921  \\
            241.0  0.8891062740615553  \\
            242.0  0.8883367453141878  \\
            243.0  0.8876067615142026  \\
            244.0  0.8869163183322882  \\
            245.0  0.8862654118100275  \\
            246.0  0.885654038359825  \\
            247.0  0.8850821947648422  \\
            248.0  0.8845498781789412  \\
            249.0  0.8840570861266379  \\
            250.0  0.8836038165030647  \\
            251.0  0.8831900675739394  \\
            252.0  0.8828158379755449  \\
            253.0  0.8824811267147166  \\
            254.0  0.8821859331688391  \\
            254.98846363130676  0.8819329813449519  \\
            255.0  0.8819303516541155  \\
            256.0  0.881719486992676  \\
            257.0  0.8815423995130752  \\
            258.0  0.8813990899958667  \\
            259.0  0.881289559470958  \\
            260.0  0.8812138092176431  \\
            261.0  0.8811718407646388  \\
            262.0  0.881163655890125  \\
            263.0  0.8811892566217919  \\
            264.0  0.881248645236889  \\
            265.0  0.8813418242622799  \\
            266.0  0.8814687964745032  \\
            267.0  0.8816295648998352  \\
            268.0  0.8818241328143595  \\
            269.0  0.8820525037440392  \\
            269.4402783799666  0.8821637691337898  \\
            270.0  0.8823189445274052  \\
            271.0  0.8826177138139891  \\
            272.0  0.8829440967732187  \\
            273.0  0.8832980969428682  \\
            274.0  0.8836797180060236  \\
            275.0  0.884088963791137  \\
            276.0  0.8845258382720875  \\
            277.0  0.8849903455682392  \\
            278.0  0.8854824899445042  \\
            279.0  0.8860022758114066  \\
            280.0  0.8865497077251484  \\
            281.0  0.8871247903876779  \\
            282.0  0.8877275286467581  \\
            283.0  0.88835792749604  \\
            284.0  0.8890159920751358  \\
            285.0  0.8897017276696936  \\
            285.13042780286105  0.8897932068357263  \\
            286.0  0.8904194133234568  \\
            287.0  0.8911595303375134  \\
            288.0  0.8919210308472062  \\
            289.0  0.8927039190136306  \\
            290.0  0.8935081990668426  \\
            291.0  0.8943338753058994  \\
            292.0  0.8951809520988964  \\
            293.0  0.8960494338830086  \\
            294.0  0.89693932516453  \\
            295.0  0.8978506305189137  \\
            296.0  0.898783354590814  \\
            297.0  0.8997375020941288  \\
            298.0  0.9007130778120405  \\
            298.99639300269473  0.901706451868114  \\
            299.0  0.9017101136830936  \\
            300.0  0.9027329223190361  \\
            301.0  0.9037709003850881  \\
            302.0  0.904824050968451  \\
            303.0  0.9058923771770334  \\
            304.0  0.9069758821394635  \\
            305.0  0.9080745690051015  \\
            306.0  0.9091884409440523  \\
            307.0  0.9103175011471777  \\
            308.0  0.911461752826109  \\
            309.0  0.9126211992132599  \\
            310.0  0.9137958435618402  \\
            311.0  0.9149856891458661  \\
            312.0  0.9161907392601761  \\
            312.9731212543661  0.9173779992981382  \\
            313.0  0.9174111508410052  \\
            314.0  0.9186492802232256  \\
            315.0  0.9198966726015526  \\
            316.0  0.9211533293798676  \\
            317.0  0.9224192519602129  \\
            318.0  0.9236944417427895  \\
            319.0  0.9249789001259584  \\
            320.0  0.9262726285062383  \\
            321.0  0.9275756282783038  \\
            322.0  0.9288879008349855  \\
            323.0  0.9302094475672696  \\
            324.0  0.9315402698642941  \\
            325.0  0.9328803691133513  \\
            325.2149225523168  0.9331695979701091  \\
            326.0  0.9342315032014396  \\
            327.0  0.9355877911914153  \\
            328.0  0.9369481974160003  \\
            329.0  0.9383127215841753  \\
            330.0  0.9396813633989829  \\
            331.0  0.9410541225575282  \\
            332.0  0.9424309987509761  \\
            333.0  0.9438119916645529  \\
            334.0  0.945197100977542  \\
            335.0  0.9465863263632869  \\
            335.897086238731  0.947836083535275  \\
            336.0  0.9479800454918007  \\
            337.0  0.9493786207013742  \\
            338.0  0.9507766780412762  \\
            339.0  0.9521742157749779  \\
            340.0  0.9535712321668187  \\
            341.0  0.9549677254820111  \\
            342.0  0.9563636939866496  \\
            343.0  0.9577591359477154  \\
            344.0  0.9591540496330867  \\
            345.0  0.960548433311542  \\
            346.0  0.9619422852527708  \\
            346.39288142858237  0.9624897579240024  \\
            347.0  0.9633383819703025  \\
            348.0  0.9647317528729901  \\
            349.0  0.9661196221763074  \\
            350.0  0.9675019868469863  \\
            351.0  0.9688788438689488  \\
            352.0  0.9702501902433259  \\
            353.0  0.9716160229884778  \\
            354.0  0.9729763391400157  \\
            355.0  0.9743311357508198  \\
            356.0  0.9756804098910598  \\
            357.0  0.9770241586482147  \\
            358.0  0.9783623791270927  \\
            359.0  0.9796950684498487  \\
            360.0  0.981022223756006  \\
            360.049919186492  0.9810883291962733  \\
            361.0  0.9823470620970689  \\
            362.0  0.9836617031729729  \\
            363.0  0.9849658504117218  \\
            364.0  0.98625950000166  \\
            365.0  0.9875426481713976  \\
            366.0  0.9888152911898448  \\
            367.0  0.9900774253662431  \\
            368.0  0.9913290470501972  \\
            369.0  0.9925701526317054  \\
            370.0  0.9938007385411933  \\
            371.0  0.9950208012495406  \\
            372.0  0.9962303372681146  \\
            373.0  0.997429343148798  \\
            374.0  0.9986178154840187  \\
            374.7537187900029  0.9995066256932699  \\
            375.0  0.9997973522443387  \\
            376.0  1.0009685036575204  \\
            377.0  1.0021247046153847  \\
            378.0  1.0032659512541278  \\
            379.0  1.0043922397730896  \\
            380.0  1.0055035664347862  \\
            381.0  1.0065999275649495  \\
            382.0  1.007681319552561  \\
            383.0  1.0087477388498844  \\
            384.0  1.0097991819725038  \\
            385.0  1.0108356454993532  \\
            386.0  1.0118571260727511  \\
            387.0  1.012863620398432  \\
            388.0  1.0138551252455774  \\
            389.0  1.0148316374468467  \\
            390.0  1.0157931538984066  \\
            391.0  1.0167396715599615  \\
            392.0  1.0176711874547808  \\
            393.0  1.018587698669727  \\
            394.0  1.019489202355285  \\
            394.3925994459156  1.0198390290316786  \\
            395.0  1.0203770803834549  \\
            396.0  1.0212487818307425  \\
            397.0  1.0221029062325  \\
            398.0  1.0229394509626326  \\
            399.0  1.0237584134660056  \\
            400.0  1.0245597912584685  \\
            401.0  1.0253435819268757  \\
            402.0  1.0261097831291102  \\
            403.0  1.0268583925941024  \\
            404.0  1.0275894081218526  \\
            405.0  1.028302827583448  \\
            406.0  1.0289986489210827  \\
            407.0  1.0296768701480765  \\
            408.0  1.0303374893488901  \\
            409.0  1.0309805046791438  \\
            410.0  1.0316059143656315  \\
            411.0  1.0322137167063379  \\
            412.0  1.032803910070451  \\
            413.0  1.0333764928983766  \\
            414.0  1.0339314637017518  \\
            415.0  1.0344688210634565  \\
            416.0  1.0349885636376248  \\
            417.0  1.0354906901496568  \\
            418.0  1.0359751993962278  \\
            419.0  1.036442090245298  \\
            419.94901746581746  1.0368688829018287  \\
            420.0  1.0368912792425642  \\
            421.0  1.0373215165589464  \\
            422.0  1.0377345179238384  \\
            423.0  1.0381302826076306  \\
            424.0  1.0385088099406758  \\
            425.0  1.0388700993132927  \\
            426.0  1.0392141501757692  \\
            427.0  1.039540962038366  \\
            428.0  1.039850534471317  \\
            429.0  1.040142867104833  \\
            430.0  1.0404179596291012  \\
            431.0  1.0406758117942865  \\
            432.0  1.0409164234105328  \\
            433.0  1.0411397943479601  \\
            434.0  1.0413459245366656  \\
            434.8508875844366  1.0415077419419  \\
            435.0  1.0415337609619897  \\
            436.0  1.0416999114522272  \\
            437.0  1.041851542744643  \\
            438.0  1.041988655018106  \\
            439.0  1.0421112484888815  \\
            440.0  1.0422193234106278  \\
            441.0  1.042312880074393  \\
            442.0  1.0423919188086126  \\
            443.0  1.042456439979105  \\
            444.0  1.0425064439890697  \\
            445.0  1.0425419312790813  \\
            446.0  1.0425629023270881  \\
            447.0  1.0425693576484052  \\
            448.0  1.0425612977957115  \\
            449.0  1.0425387233590442  \\
            450.0  1.042501634965794  \\
            451.0  1.042450033280701  \\
            452.0  1.0423839190058468  \\
            453.0  1.0423032928806506  \\
            454.0  1.0422081556818628  \\
            455.0  1.0420985082235588  \\
            456.0  1.041974351357132  \\
            457.0  1.0418356859712878  \\
            457.258986013952  1.0417974083663168  \\
            458.0  1.0416800908968364  \\
            459.0  1.0415124172581451  \\
            460.0  1.0413339994372028  \\
            461.0  1.0411448381673145  \\
            462.0  1.0409449341989858  \\
            463.0  1.0407342882999178  \\
            464.0  1.0405129012550058  \\
            465.0  1.0402807738663333  \\
            466.0  1.0400379069531691  \\
            467.0  1.0397843013519645  \\
            468.0  1.039519957916347  \\
            469.0  1.039244877517119  \\
            470.0  1.0389590610422506  \\
            471.0  1.0386625093968787  \\
            472.0  1.0383552235033002  \\
            473.0  1.0380372043009696  \\
            473.38735693285344  1.037911133509608  \\
            474.0  1.037703988292644  \\
            475.0  1.037360693435252  \\
            476.0  1.037010977839127  \\
            477.0  1.03665484205198  \\
            478.0  1.0362922866256346  \\
            479.0  1.0359233121160267  \\
            480.0  1.0355479190832013  \\
            481.0  1.035166108091314  \\
            482.0  1.034777879708628  \\
            483.0  1.0343832345075143  \\
            484.0  1.0339821730644496  \\
            485.0  1.0335746959600152  \\
            486.0  1.033160803778897  \\
            487.0  1.032740497109884  \\
            488.0  1.0323137765458654  \\
            489.0  1.0318806426838327  \\
            490.0  1.0314410961248754  \\
            491.0  1.0309951374741821  \\
            492.0  1.0305427673410383  \\
            493.0  1.0300839863388254  \\
            494.0  1.0296187950850195  \\
            494.2687125860123  1.0294926997318383  \\
            495.0  1.0291444474184648  \\
            496.0  1.0286662158088353  \\
            497.0  1.0281856583014253  \\
            498.0  1.0277027750181562  \\
            499.0  1.0272175660804506  \\
            500.0  1.0267300316092347  \\
            501.0  1.0262401717249368  \\
            502.0  1.025747986547488  \\
            503.0  1.0252534761963215  \\
            504.0  1.024756640790374  \\
            505.0  1.0242574804480853  \\
            506.0  1.0237559952873971  \\
            507.0  1.0232521854257557  \\
            508.0  1.0227460509801094  \\
            509.0  1.0222375920669111  \\
            510.0  1.021726808802116  \\
            511.0  1.0212137013011835  \\
            511.57119746320205  1.0209195726833986  \\
            512.0  1.020696138382936  \\
            513.0  1.0201758772684189  \\
            514.0  1.0196567421639082  \\
            515.0  1.0191387327632335  \\
            516.0  1.0186218487612302  \\
            517.0  1.0181060898537384  \\
            518.0  1.017591455737602  \\
            519.0  1.017077946110668  \\
            520.0  1.0165655606717876  \\
            521.0  1.0160542991208132  \\
            522.0  1.0155441611586005  \\
            523.0  1.0150351464870049  \\
            524.0  1.0145272548088837  \\
            525.0  1.0140204858280943  \\
            526.0  1.013514839249494  \\
            527.0  1.0130103147789378  \\
            528.0  1.0125069121232821  \\
            529.0  1.0120046309903792  \\
            530.0  1.0115034710890793  \\
            531.0  1.0110034321292303  \\
            531.7963355974608  1.010606034858091  \\
            532.0  1.0105038768868329  \\
            533.0  1.0100045277117002  \\
            534.0  1.0095089173134209  \\
            535.0  1.0090170451267502  \\
            536.0  1.008528910591452  \\
            537.0  1.0080445131522993  \\
            538.0  1.007563852259068  \\
            539.0  1.0070869273665408  \\
            540.0  1.006613737934501  \\
            541.0  1.006144283427733  \\
            542.0  1.00567856331602  \\
            543.0  1.0052165770741421  \\
            544.0  1.0047583241818758  \\
            545.0  1.0043038041239911  \\
            546.0  1.00385301639025  \\
            547.0  1.003405960475406  \\
            548.0  1.0029626358792012  \\
            549.0  1.0025230421063651  \\
            550.0  1.0020871786666141  \\
            550.6952618453315  1.0017863375702163  \\
            551.0  1.001654434136932  \\
            552.0  1.00122510373578  \\
            553.0  1.0008011555132497  \\
            554.0  1.000382588870129  \\
            555.0  0.9999694032155616  \\
            556.0  0.9995615979670481  \\
            557.0  0.9991591725504408  \\
            558.0  0.9987621263999433  \\
            559.0  0.9983704589581069  \\
            560.0  0.9979841696758309  \\
            561.0  0.9976032580123578  \\
            562.0  0.9972277234352734  \\
            563.0  0.9968575654205034  \\
            564.0  0.9964927834523128  \\
            565.0  0.9961333770233022  \\
            566.0  0.9957793456344075  \\
            567.0  0.9954306887948975  \\
            568.0  0.9950874060223719  \\
            569.0  0.9947494968427597  \\
            570.0  0.9944169607903173  \\
            571.0  0.994089797407627  \\
            572.0  0.9937680062455952  \\
            572.9185104234211  0.9934771707190814  \\
            573.0  0.9934515654335604  \\
            574.0  0.9931406037042738  \\
            575.0  0.9928356588098075  \\
            576.0  0.9925367303106725  \\
            577.0  0.9922438177768157  \\
            578.0  0.9919569207876175  \\
            579.0  0.9916760389318898  \\
            580.0  0.9914011718078751  \\
            581.0  0.9911323190232446  \\
            582.0  0.9908694801950969  \\
            583.0  0.9906126549499565  \\
            584.0  0.990361842923772  \\
            585.0  0.9901170437619159  \\
            586.0  0.9898782571191815  \\
            586.5620062412079  0.989746696476163  \\
            587.0  0.9896455025529896  \\
            588.0  0.9894188275474075  \\
            589.0  0.9891982227488443  \\
            590.0  0.9889836878554471  \\
            591.0  0.9887752225744815  \\
            592.0  0.9885728266223296  \\
            593.0  0.9883764997244885  \\
            594.0  0.9881862416155704  \\
            595.0  0.9880020520393006  \\
            595.032493391293  0.9879961688897362  \\
            596.0  0.987823985024707  \\
            597.0  0.9876518790435945  \\
            598.0  0.9874857302551816  \\
            599.0  0.9873255384475363  \\
            600.0  0.9871713034171898  \\
            601.0  0.987023024969136  \\
            602.0  0.9868807029168294  \\
            602.7198177403726  0.9867819437543657  \\
            603.0  0.9867443572145251  \\
            604.0  0.9866139095982204  \\
            605.0  0.9864892465171469  \\
            606.0  0.9863703678251485  \\
            607.0  0.986257273383807  \\
            608.0  0.9861499630624405  \\
            608.6781579606542  0.9860804809777173  \\
            609.0  0.9860484952786029  \\
            610.0  0.9859527627778466  \\
            611.0  0.9858625538889814  \\
            612.0  0.9857778685182097  \\
            613.0  0.9856987065785565  \\
            614.0  0.9856250679898669  \\
            615.0  0.9855569526788079  \\
            616.0  0.9854943605788671  \\
            616.5793615393587  0.9854606240277299  \\
            617.0  0.9854373476573589  \\
            618.0  0.9853857020329941  \\
            619.0  0.9853392514852952  \\
            620.0  0.9852979959776934  \\
            621.0  0.985261935479433  \\
            622.0  0.9852310699655745  \\
            623.0  0.9852053994169924  \\
            623.4568418584703  0.9851954007770957  \\
            624.0  0.9851850262488561  \\
            625.0  0.9851696305586976  \\
            626.0  0.9851590363100101  \\
            627.0  0.9851532435061683  \\
            628.0  0.9851522521553141  \\
            629.0  0.985156062270354  \\
            630.0  0.9851646738689614  \\
            631.0  0.9851780869735757  \\
            631.2465237069915  0.9851821313706188  \\
            632.0  0.9851963791448102  \\
            633.0  0.9852191163316592  \\
            634.0  0.9852462195052427  \\
            635.0  0.9852776887019382  \\
            636.0  0.985313523961884  \\
            637.0  0.9853537253289785  \\
            638.0  0.98539829285088  \\
            638.3123002060842  0.985413105999333  \\
            639.0  0.9854473212899134  \\
            640.0  0.9855003720709045  \\
            641.0  0.9855573306362361  \\
            642.0  0.9856181970402016  \\
            643.0  0.9856829713399506  \\
            644.0  0.9857516535954857  \\
            645.0  0.9858242438696652  \\
            645.524813200019  0.9858639039062753  \\
            646.0  0.9859007958904007  \\
            647.0  0.985980990409112  \\
            648.0  0.9860646526284678  \\
            649.0  0.9861517826122653  \\
            650.0  0.9862423804264197  \\
            651.0  0.9863364461389631  \\
            651.5881873599221  0.9863933942019025  \\
            652.0  0.9864340564330585  \\
            653.0  0.9865349247400971  \\
            654.0  0.9866388086092215  \\
            655.0  0.9867457081045392  \\
            656.0  0.9868556232916418  \\
            657.0  0.9869685542376039  \\
            658.0  0.9870845010109847  \\
            658.4016152551147  0.9871319158394963  \\
            659.0  0.9872035934811035  \\
            660.0  0.987325369836722  \\
            661.0  0.9874496376908507  \\
            662.0  0.9875763971017711  \\
            663.0  0.9877056481286638  \\
            664.0  0.9878373908316054  \\
            665.0  0.9879716252715709  \\
            666.0  0.9881083515104327  \\
            666.256602573047  0.9881438375598242  \\
            667.0  0.988247746873144  \\
            668.0  0.9883891802654657  \\
            669.0  0.9885325147350359  \\
            670.0  0.9886777503274057  \\
            671.0  0.9888248870885403  \\
            672.0  0.9889739250648205  \\
            673.0  0.9891248643030413  \\
            674.0  0.9892777048504129  \\
            674.9978568046552  0.989432113079275  \\
            675.0  0.9894324479815171  \\
            676.0  0.9895893373205861  \\
            677.0  0.9897474765757363  \\
            678.0  0.9899068657731158  \\
            679.0  0.99006750493896  \\
            680.0  0.9902293940995908  \\
            681.0  0.9903925332814156  \\
            682.0  0.9905569225109293  \\
            683.0  0.9907225618147123  \\
            684.0  0.9908894512194316  \\
            684.9569885081829  0.991050333090791  \\
            685.0  0.9910576190561904  \\
            686.0  0.991227303197151  \\
            687.0  0.9913975402702886  \\
            688.0  0.9915683302779754  \\
            689.0  0.99173967322254  \\
            690.0  0.9919115691062651  \\
            691.0  0.9920840179313887  \\
            692.0  0.9922570197001026  \\
            693.0  0.9924305744145546  \\
            694.0  0.9926046820768469  \\
            695.0  0.9927793426890362  \\
            696.0  0.9929545562531348  \\
            696.1397273923716  0.9929790824167766  \\
            697.0  0.9931307287006734  \\
            698.0  0.9933068510076662  \\
            699.0  0.9934828069690962  \\
            700.0  0.993658596562375  \\
            701.0  0.9938342197649513  \\
            702.0  0.9940096765543106  \\
            703.0  0.9941849669079755  \\
            704.0  0.9943600908035061  \\
            705.0  0.9945350482184994  \\
            706.0  0.9947098391305892  \\
            707.0  0.9948844635174473  \\
            708.0  0.9950589213567819  \\
            708.9454555508141  0.9952237103003624  \\
            709.0  0.9952332576901346  \\
            710.0  0.9954078378984905  \\
            711.0  0.9955815485126074  \\
            712.0  0.9957543894888312  \\
            713.0  0.9959263607838157  \\
            714.0  0.9960974623545201  \\
            715.0  0.9962676941582105  \\
            716.0  0.9964370561524594  \\
            717.0  0.9966055482951457  \\
            718.0  0.996773170544455  \\
            719.0  0.9969399228588797  \\
            720.0  0.9971058051972176  \\
            721.0  0.9972708175185748  \\
            722.0  0.9974349597823633  \\
            723.0  0.9975982319483011  \\
            723.6818334204611  0.9977090574634113  \\
            724.0  0.9977608737989232  \\
            725.0  0.9979227440796611  \\
            726.0  0.9980831139624472  \\
            727.0  0.998241983392896  \\
            728.0  0.9983993523172947  \\
            729.0  0.9985552206826042  \\
            730.0  0.9987095884364587  \\
            731.0  0.9988624555271661  \\
            732.0  0.9990138219037077  \\
            733.0  0.9991636875157386  \\
            734.0  0.9993120523135871  \\
            735.0  0.9994589162482557  \\
            736.0  0.9996042792714206  \\
            737.0  0.9997481413354313  \\
            738.0  0.999890502393312  \\
            739.0  1.0000313623987598  \\
            740.0  1.0001707213061468  \\
            741.0  1.000308579070518  \\
            741.3495525952767  1.000356413527321  \\
            742.0  1.00044527889571  \\
            743.0  1.000580277101701  \\
            744.0  1.0007133076683774  \\
            745.0  1.0008443705470649  \\
            746.0  1.0009734656900537  \\
            747.0  1.0011005930505998  \\
            748.0  1.0012257525829238  \\
            749.0  1.0013489442422114  \\
            750.0  1.0014701679846134  \\
            751.0  1.0015894237672465  \\
            752.0  1.001706711548192  \\
            753.0  1.001822031286496  \\
            754.0  1.0019353829421718  \\
            755.0  1.0020467664761965  \\
            756.0  1.0021561818505134  \\
            757.0  1.0022636290280305  \\
            758.0  1.0023691079726222  \\
            759.0  1.0024726186491284  \\
            760.0  1.0025741610233538  \\
            761.0  1.0026737350620694  \\
            762.0  1.0027713407330123  \\
            763.0  1.002866978004884  \\
            764.0  1.0029606468473533  \\
            764.8575888052311  1.003039408275111  \\
            765.0  1.003052296663291  \\
            766.0  1.0031416192999274  \\
            767.0  1.0032288785766452  \\
            768.0  1.0033140744692521  \\
            769.0  1.0033972069544612  \\
            770.0  1.0034782760098948  \\
            771.0  1.0035572816140825  \\
            772.0  1.0036342237464613  \\
            773.0  1.0037091023873757  \\
            774.0  1.0037819175180784  \\
            775.0  1.0038526691207301  \\
            776.0  1.0039213571783987  \\
            777.0  1.0039879816750599  \\
            778.0  1.004052542595597  \\
            779.0  1.0041150399258023  \\
            780.0  1.0041754736523738  \\
            781.0  1.0042338437629192  \\
            782.0  1.0042901502459531  \\
            783.0  1.0043443930908982  \\
            784.0  1.0043965722880845  \\
            785.0  1.004446687828751  \\
            786.0  1.0044947397050434  \\
            787.0  1.0045407279100156  \\
            788.0  1.0045846524376294  \\
            789.0  1.0046265132827545  \\
            790.0  1.0046663104411684  \\
            791.0  1.0047040439095567  \\
            792.0  1.0047397136855118  \\
            793.0  1.0047733197675355  \\
            793.4347265867358  1.0047872856475015  \\
            794.0  1.0048048524544433  \\
            795.0  1.0048344067202724  \\
            796.0  1.0048620157819257  \\
            797.0  1.0048876796417812  \\
            798.0  1.0049113983029496  \\
            799.0  1.004933171769276  \\
            800.0  1.0049530000453402  \\
        }
        ;
    \addlegendentry {Gumbel}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57}, area legend, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.15}, draw opacity={0.15}, line width={4}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  1.2799999999999998  \\
            145.0  1.2799999999999998  \\
            145.0  1.52  \\
            25.0  1.52  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/average_reward.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={140.4mm}, height={89.6mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-89.97000000000003}, xmax={3088.9700000000003}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick={{0.0,1000.0,2000.0,3000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$r'(t)x(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.1}, ymax={1.1}, yticklabels={{$-2$,$-1$,$0$,$1$}}, ytick={{-2.0,-1.0,0.0,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={68}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.20001814  \\
            1.0  0.1457462677726277  \\
            2.0  0.11417193771119198  \\
            3.0  0.09054494176631603  \\
            4.0  0.06997872336849562  \\
            5.0  0.050695072008913634  \\
            6.0  0.03202310508307675  \\
            7.0  0.013707303537693512  \\
            8.0  -0.004349189867895849  \\
            9.0  -0.022182317696816542  \\
            10.0  -0.03980463614377583  \\
            11.0  -0.05721974448975248  \\
            12.0  -0.07442783283219556  \\
            13.0  -0.09142781164328279  \\
            14.0  -0.10821812749170336  \\
            15.0  -0.12479707838032202  \\
            16.0  -0.14116293269104568  \\
            17.0  -0.15731397565890512  \\
            18.0  -0.17324852958954068  \\
            19.0  -0.18896496123145695  \\
            20.0  -0.20446168578485063  \\
            21.0  -0.2197371676124721  \\
            22.0  -0.23478992579425784  \\
            23.0  -0.2496185331849411  \\
            24.0  -0.26422161845021436  \\
            25.0  -0.2785978670996008  \\
            26.0  -0.29274602511660985  \\
            27.0  -0.30666488775554807  \\
            28.0  -0.32035332568675284  \\
            29.0  -0.3338102659237922  \\
            30.0  -0.3457227471308846  \\
            31.0  -0.35873710665471065  \\
            32.0  -0.37151725429548216  \\
            33.0  -0.38406233392084344  \\
            34.0  -0.3963716159608075  \\
            35.0  -0.40844442243657536  \\
            36.0  -0.42028015243096495  \\
            37.0  -0.4318782755315137  \\
            38.0  -0.44323833491669234  \\
            39.0  -0.45435995618128977  \\
            40.0  -0.4652428338992233  \\
            41.0  -0.47588673996023667  \\
            42.0  -0.48629152673516207  \\
            43.0  -0.49645712471543674  \\
            44.0  -0.5063835449149093  \\
            45.0  -0.5160708778722769  \\
            46.0  -0.5255192948335672  \\
            47.0  -0.5347290483643609  \\
            48.0  -0.5437004730780005  \\
            49.0  -0.5524339916833075  \\
            50.0  -0.5609301049300446  \\
            51.0  -0.5691893981904801  \\
            52.0  -0.5772125391239121  \\
            53.0  -0.5850002795230247  \\
            54.0  -0.5925534550601079  \\
            55.0  -0.5998729836951733  \\
            56.0  -0.6069598701507772  \\
            57.0  -0.6138151935569822  \\
            58.0  -0.620440118703006  \\
            59.0  -0.6268359009652977  \\
            60.0  -0.6323972901133359  \\
            61.0  -0.6383614442975478  \\
            62.0  -0.6441005177476526  \\
            63.0  -0.6496161119984794  \\
            64.0  -0.6549098513329137  \\
            65.0  -0.6599834550814382  \\
            66.0  -0.6648387170850374  \\
            67.0  -0.6694775082709018  \\
            68.0  -0.6739017741295168  \\
            69.0  -0.6781135317320518  \\
            70.0  -0.6821148796067396  \\
            71.0  -0.6859079701417635  \\
            72.0  -0.689495031699755  \\
            73.0  -0.6928783574342717  \\
            74.0  -0.6960603079042285  \\
            75.0  -0.6990433042342522  \\
            76.0  -0.7018298316796026  \\
            77.0  -0.7044224290216738  \\
            78.0  -0.7068236953529938  \\
            79.0  -0.7090362897191416  \\
            80.0  -0.7110629253529561  \\
            81.0  -0.7129063606366661  \\
            82.0  -0.7145693989860253  \\
            83.0  -0.7160549026131712  \\
            84.0  -0.7173657753910113  \\
            85.0  -0.7185049617357313  \\
            86.0  -0.7194754476236258  \\
            87.0  -0.720280261361935  \\
            88.0  -0.7209224574479536  \\
            89.0  -0.7214051313536899  \\
            90.0  -0.7217057348228608  \\
            91.0  -0.7218939472638082  \\
            92.0  -0.7219317860967394  \\
            93.0  -0.7218224525287638  \\
            94.0  -0.7215691742704888  \\
            95.0  -0.7211751987365288  \\
            96.0  -0.7206437921591917  \\
            97.0  -0.7199782364618952  \\
            98.0  -0.7191818316257355  \\
            99.0  -0.718257882829069  \\
            100.0  -0.7172097098821726  \\
            101.0  -0.7160406359540169  \\
            102.0  -0.7147539938575325  \\
            103.0  -0.7133531150574792  \\
            104.0  -0.7118413368515866  \\
            105.0  -0.7102219918124753  \\
            106.0  -0.7084984121993224  \\
            107.0  -0.7066739275900966  \\
            108.0  -0.7047518603871137  \\
            109.0  -0.7027355228053017  \\
            110.0  -0.7006282139224187  \\
            111.0  -0.6984332229780653  \\
            112.0  -0.6961538312596065  \\
            113.0  -0.6937933009809669  \\
            114.0  -0.6913548782501444  \\
            115.0  -0.6888417910050058  \\
            116.0  -0.6862572478961729  \\
            117.0  -0.6836044375137765  \\
            118.0  -0.6808865252321565  \\
            119.0  -0.6781066524418928  \\
            120.0  -0.6755543671421389  \\
            121.0  -0.6726653372568752  \\
            122.0  -0.6697233081515297  \\
            123.0  -0.6667313209161133  \\
            124.0  -0.6636923835235742  \\
            125.0  -0.6606094733440442  \\
            126.0  -0.65748553670941  \\
            127.0  -0.6543234878231338  \\
            128.0  -0.6511262076000075  \\
            129.0  -0.6478965425600357  \\
            130.0  -0.6446373038554318  \\
            131.0  -0.6413512663232676  \\
            132.0  -0.6380411705300422  \\
            133.0  -0.6347097197161512  \\
            134.0  -0.6313595785198756  \\
            135.0  -0.6279933728150225  \\
            136.0  -0.6246136904557744  \\
            137.0  -0.6212230827627148  \\
            138.0  -0.61782405982833  \\
            139.0  -0.6144190873472692  \\
            140.0  -0.6110105987036685  \\
            141.0  -0.6076009808348881  \\
            142.0  -0.6041925810478312  \\
            143.0  -0.6007877050932975  \\
            144.0  -0.5973886179894647  \\
            145.0  -0.5939975427360302  \\
            146.0  -0.5906166603526564  \\
            147.0  -0.5872481092937221  \\
            148.0  -0.5838939858853704  \\
            149.0  -0.5805563478210537  \\
            150.0  -0.577568233609604  \\
            151.0  -0.5742674423111257  \\
            152.0  -0.5709888143208897  \\
            153.0  -0.5677342992181476  \\
            154.0  -0.5645057238691743  \\
            155.0  -0.561304894510555  \\
            156.0  -0.5581335744808916  \\
            157.0  -0.5549934847183939  \\
            158.0  -0.5518863052768221  \\
            159.0  -0.5488136695529624  \\
            160.0  -0.5457771754334841  \\
            161.0  -0.5427783775015589  \\
            162.0  -0.5398188059306711  \\
            163.0  -0.5368998826597522  \\
            164.0  -0.5340230877206749  \\
            165.0  -0.5311897956036677  \\
            166.0  -0.5284013570410018  \\
            167.0  -0.5256590821549563  \\
            168.0  -0.5229642412480753  \\
            169.0  -0.5203180643780723  \\
            170.0  -0.5177217437283461  \\
            171.0  -0.5151764334532077  \\
            172.0  -0.5126832476043279  \\
            173.0  -0.510243257916335  \\
            174.0  -0.5078575038649382  \\
            175.0  -0.5055269856171696  \\
            176.0  -0.5032526661084171  \\
            177.0  -0.5010354842749  \\
            178.0  -0.49887628887732455  \\
            179.0  -0.49677597120289063  \\
            180.0  -0.49493668814532776  \\
            181.0  -0.49295044927648146  \\
            182.0  -0.4910253310719032  \\
            183.0  -0.489162063239001  \\
            184.0  -0.4873613275150763  \\
            185.0  -0.4856237707985558  \\
            186.0  -0.4839500036356666  \\
            187.0  -0.4823406015613051  \\
            188.0  -0.48079611536872224  \\
            189.0  -0.4793170577761324  \\
            190.0  -0.47790391036030166  \\
            191.0  -0.47655712306846704  \\
            192.0  -0.4752771144145096  \\
            193.0  -0.47406427184096706  \\
            194.0  -0.4729189524519726  \\
            195.0  -0.4718414846225151  \\
            196.0  -0.47083216617106993  \\
            197.0  -0.4698912621253416  \\
            198.0  -0.46901901247732486  \\
            199.0  -0.4682156282573552  \\
            200.0  -0.4674812924544252  \\
            201.0  -0.46681617212934223  \\
            202.0  -0.46622035962125463  \\
            203.0  -0.4656939903817824  \\
            204.0  -0.46523712481948665  \\
            205.0  -0.4648498129611496  \\
            206.0  -0.464532077024009  \\
            207.0  -0.4642839133870748  \\
            208.0  -0.46410529430158365  \\
            209.0  -0.4639961686050327  \\
            210.0  -0.4639573100828698  \\
            211.0  -0.4639800088142578  \\
            212.0  -0.4640718992456515  \\
            213.0  -0.46423285261348324  \\
            214.0  -0.46446270295571  \\
            215.0  -0.46476126085203595  \\
            216.0  -0.4651283155425098  \\
            217.0  -0.4655636352946887  \\
            218.0  -0.4660669672324175  \\
            219.0  -0.4666380375964635  \\
            220.0  -0.4672765525365423  \\
            221.0  -0.4679821983779504  \\
            222.0  -0.4687546418119347  \\
            223.0  -0.469593529510676  \\
            224.0  -0.47049849079999423  \\
            225.0  -0.47146913558851244  \\
            226.0  -0.47250505575267954  \\
            227.0  -0.4736058263525236  \\
            228.0  -0.4747710038948641  \\
            229.0  -0.47600013163690386  \\
            230.0  -0.477292728864522  \\
            231.0  -0.4786483050717988  \\
            232.0  -0.4800663504735707  \\
            233.0  -0.4815463415622908  \\
            234.0  -0.4830877387985406  \\
            235.0  -0.484689987915793  \\
            236.0  -0.4863525185232549  \\
            237.0  -0.4880747474657767  \\
            238.0  -0.48985607982617063  \\
            239.0  -0.49169590550085385  \\
            240.0  -0.4934012466529851  \\
            241.0  -0.5062005978848632  \\
            242.0  -0.5189261446756602  \\
            243.0  -0.5316233048194725  \\
            244.0  -0.5443088492126045  \\
            245.0  -0.5569888280556791  \\
            246.0  -0.5696652733754902  \\
            247.0  -0.5823387106805671  \\
            248.0  -0.5950090976756806  \\
            249.0  -0.6076761727687523  \\
            250.0  -0.6203395898532245  \\
            251.0  -0.632998964906405  \\
            252.0  -0.6456538971919026  \\
            253.0  -0.6583039747433099  \\
            254.0  -0.6709487775938201  \\
            255.0  -0.683587878993491  \\
            256.0  -0.6962208458899355  \\
            257.0  -0.7088472393379261  \\
            258.0  -0.7214666150857367  \\
            259.0  -0.7340785235241205  \\
            260.0  -0.7466825101491162  \\
            261.0  -0.7592781144853215  \\
            262.0  -0.771864871298975  \\
            263.0  -0.7844423125108855  \\
            264.0  -0.79700996456388  \\
            265.0  -0.8095673506124073  \\
            266.0  -0.8221139896301096  \\
            267.0  -0.8346493997279596  \\
            268.0  -0.847173092773374  \\
            269.0  -0.8596845775343815  \\
            270.0  -0.24400029864196182  \\
            271.0  -0.014665772136578603  \\
            272.0  0.07402133710172154  \\
            273.0  0.11060948638289897  \\
            274.0  0.127908303598911  \\
            275.0  0.13803555582038987  \\
            276.0  0.1454614634026568  \\
            277.0  0.15183431976102363  \\
            278.0  0.15776175698178785  \\
            279.0  0.16346772047585445  \\
            280.0  0.16903471189072794  \\
            281.0  0.174493099179078  \\
            282.0  0.17985404632381916  \\
            283.0  0.18512165287933452  \\
            284.0  0.190297430589684  \\
            285.0  0.1953819519451791  \\
            286.0  0.2003754575905626  \\
            287.0  0.20527807473840307  \\
            288.0  0.210089918351519  \\
            289.0  0.21481109175453703  \\
            290.0  0.21944173810701278  \\
            291.0  0.22398199846880443  \\
            292.0  0.22843202927737444  \\
            293.0  0.23279201469489816  \\
            294.0  0.2370621683938297  \\
            295.0  0.24124273909121174  \\
            296.0  0.24533406954111017  \\
            297.0  0.2493361745713829  \\
            298.0  0.25324957270737386  \\
            299.0  0.2570745168801779  \\
            300.0  0.2604415801679487  \\
            301.0  0.264099325732707  \\
            302.0  0.2676696266230294  \\
            303.0  0.2711528467489124  \\
            304.0  0.27454938481625524  \\
            305.0  0.2778596565319539  \\
            306.0  0.2810840952816188  \\
            307.0  0.2842231556343705  \\
            308.0  0.28727730449812816  \\
            309.0  0.2902470189650822  \\
            310.0  0.29313280047322504  \\
            311.0  0.2959351611527091  \\
            312.0  0.2986546305220786  \\
            313.0  0.30129175168281497  \\
            314.0  0.3038470826706633  \\
            315.0  0.3063211958214235  \\
            316.0  0.30871467621589244  \\
            317.0  0.311028123009365  \\
            318.0  0.3132621492392256  \\
            319.0  0.3154173826436848  \\
            320.0  0.3174944604785641  \\
            321.0  0.3194940337112636  \\
            322.0  0.3214167650331651  \\
            323.0  0.32326332884254855  \\
            324.0  0.3250344081473021  \\
            325.0  0.32673070956113404  \\
            326.0  0.32835293201171056  \\
            327.0  0.3299018004674218  \\
            328.0  0.3313780477066769  \\
            329.0  0.33278241247335066  \\
            330.0  0.33398549980688297  \\
            331.0  0.33525534474015484  \\
            332.0  0.33645552665934575  \\
            333.0  0.3375868068937184  \\
            334.0  0.33864997216253945  \\
            335.0  0.3396458186967017  \\
            336.0  0.3405751509964334  \\
            337.0  0.34143878332333955  \\
            338.0  0.34223753738285795  \\
            339.0  0.3429722220008271  \\
            340.0  0.34364369850499443  \\
            341.0  0.3442528065493644  \\
            342.0  0.3448003853559261  \\
            343.0  0.3452873051720045  \\
            344.0  0.34571442185566914  \\
            345.0  0.34608260823363535  \\
            346.0  0.3463927401972161  \\
            347.0  0.3466457004958784  \\
            348.0  0.34684237731723566  \\
            349.0  0.34698366461605773  \\
            350.0  0.3470704611740989  \\
            351.0  0.3471036708621362  \\
            352.0  0.3470842019808316  \\
            353.0  0.3470129679705783  \\
            354.0  0.3468908873857595  \\
            355.0  0.34671888077051255  \\
            356.0  0.34649787342964955  \\
            357.0  0.34622880596812744  \\
            358.0  0.3459126180070614  \\
            359.0  0.3455502167585822  \\
            360.0  0.34518534085758723  \\
            361.0  0.344737742531559  \\
            362.0  0.34424669820668274  \\
            363.0  0.3437131390234452  \\
            364.0  0.3431380152375092  \\
            365.0  0.34252227987631056  \\
            366.0  0.34186688804882226  \\
            367.0  0.3411727970986111  \\
            368.0  0.34044096724661427  \\
            369.0  0.33967234642395605  \\
            370.0  0.3388678909865381  \\
            371.0  0.33802858776206923  \\
            372.0  0.337155378757649  \\
            373.0  0.33624923923871164  \\
            374.0  0.33531112483731274  \\
            375.0  0.33434200148223414  \\
            376.0  0.3333428320203168  \\
            377.0  0.3323145800762372  \\
            378.0  0.3312582086481909  \\
            379.0  0.33017468028899766  \\
            380.0  0.32906495679864345  \\
            381.0  0.3279299989256751  \\
            382.0  0.326770766332933  \\
            383.0  0.32558821781751024  \\
            384.0  0.3243833101446062  \\
            385.0  0.32315699890277105  \\
            386.0  0.3219102375906194  \\
            387.0  0.3206439776864612  \\
            388.0  0.31935916879146764  \\
            389.0  0.3180567557162436  \\
            390.0  0.3168703131176117  \\
            391.0  0.3155370415961452  \\
            392.0  0.31418891651582037  \\
            393.0  0.3128268559538897  \\
            394.0  0.3114517922518756  \\
            395.0  0.3100646547381635  \\
            396.0  0.3086663694408619  \\
            397.0  0.30725785787369747  \\
            398.0  0.30584003674371407  \\
            399.0  0.30441381899856423  \\
            400.0  0.3029801170990554  \\
            401.0  0.3015398425979303  \\
            402.0  0.3000938788884021  \\
            403.0  0.2986431310721901  \\
            404.0  0.2971884883202758  \\
            405.0  0.29573083227016594  \\
            406.0  0.2942710451588847  \\
            407.0  0.2928100000276575  \\
            408.0  0.291348565163162  \\
            409.0  0.2898876026716579  \\
            410.0  0.288427968638311  \\
            411.0  0.2869705123077103  \\
            412.0  0.28551607679685487  \\
            413.0  0.2840654998419481  \\
            414.0  0.2826196120871677  \\
            415.0  0.28117923611706985  \\
            416.0  0.27974518753092514  \\
            417.0  0.27831827481985905  \\
            418.0  0.2768992990062532  \\
            419.0  0.27548905369619303  \\
            420.0  0.27422794762136526  \\
            421.0  0.2728364775693539  \\
            422.0  0.2714559677973962  \\
            423.0  0.27008719831334715  \\
            424.0  0.2687309449706764  \\
            425.0  0.2673879413470201  \\
            426.0  0.26605892367651773  \\
            427.0  0.2647446196787122  \\
            428.0  0.26344574810940125  \\
            429.0  0.2621630190467045  \\
            430.0  0.260897132942595  \\
            431.0  0.2596487819388763  \\
            432.0  0.2584186468815184  \\
            433.0  0.2572073999302759  \\
            434.0  0.25601570502783766  \\
            435.0  0.25484421527527756  \\
            436.0  0.2536935619744998  \\
            437.0  0.25256438060371666  \\
            438.0  0.25145729189556576  \\
            439.0  0.2503729062101581  \\
            440.0  0.2493118236770939  \\
            441.0  0.24827463255580257  \\
            442.0  0.2472619105151657  \\
            443.0  0.24627422373890742  \\
            444.0  0.2453121274304635  \\
            445.0  0.2443761669951802  \\
            446.0  0.24346687588077465  \\
            447.0  0.24258477553917987  \\
            448.0  0.24173037481446624  \\
            449.0  0.2409041684900682  \\
            450.0  0.2401850903056937  \\
            451.0  0.23941378829434917  \\
            452.0  0.23867204409603993  \\
            453.0  0.23796032227678698  \\
            454.0  0.23727905966820198  \\
            455.0  0.23662868244494276  \\
            456.0  0.23600960535237592  \\
            457.0  0.2354222291562289  \\
            458.0  0.23486694686046342  \\
            459.0  0.234344135064962  \\
            460.0  0.2338541615860588  \\
            461.0  0.2333973781986221  \\
            462.0  0.23297412363367398  \\
            463.0  0.2325846692336915  \\
            464.0  0.23222937103993266  \\
            465.0  0.23190855538845256  \\
            466.0  0.2316224651393759  \\
            467.0  0.23137140772774567  \\
            468.0  0.2311556251008581  \\
            469.0  0.2309753696786361  \\
            470.0  0.23083086474494857  \\
            471.0  0.23072233186936975  \\
            472.0  0.23064999571007985  \\
            473.0  0.2306140433406315  \\
            474.0  0.23061465397086164  \\
            475.0  0.2306519972653927  \\
            476.0  0.2307262279727878  \\
            477.0  0.23083748814139216  \\
            478.0  0.23098590619710213  \\
            479.0  0.23117159754139144  \\
            480.0  0.23137069428525622  \\
            481.0  0.23162751151380126  \\
            482.0  0.2319218467289384  \\
            483.0  0.23225378492747198  \\
            484.0  0.2326233793051271  \\
            485.0  0.23303066947159454  \\
            486.0  0.23347568071707503  \\
            487.0  0.2339584260494865  \\
            488.0  0.2344789073910592  \\
            489.0  0.23503711486350318  \\
            490.0  0.23563303327302051  \\
            491.0  0.23626661273054644  \\
            492.0  0.23693782205023925  \\
            493.0  0.23764657283946272  \\
            494.0  0.2383928061390137  \\
            495.0  0.2391764327191221  \\
            496.0  0.23999735971015326  \\
            497.0  0.2408554804001896  \\
            498.0  0.24175066555504426  \\
            499.0  0.2426827836202622  \\
            500.0  0.2436516912714006  \\
            501.0  0.2446572334719943  \\
            502.0  0.24569924148211916  \\
            503.0  0.24677753881583395  \\
            504.0  0.2478919330437461  \\
            505.0  0.2490422274183906  \\
            506.0  0.2502282058322103  \\
            507.0  0.2514496478399757  \\
            508.0  0.25270631158016293  \\
            509.0  0.2539979705094526  \\
            510.0  0.25519016081139356  \\
            511.0  0.25654760922949926  \\
            512.0  0.25793926460867833  \\
            513.0  0.25936486280536614  \\
            514.0  0.26082411253093907  \\
            515.0  0.26231671381614874  \\
            516.0  0.263842356550348  \\
            517.0  0.2654007226398944  \\
            518.0  0.2669914841506855  \\
            519.0  0.268614302927201  \\
            520.0  0.2702688325217184  \\
            521.0  0.27195472349628325  \\
            522.0  0.2736716157134691  \\
            523.0  0.2754191402870696  \\
            524.0  0.27719690160866706  \\
            525.0  0.2790044912736216  \\
            526.0  0.28084158741892923  \\
            527.0  0.28270777573248906  \\
            528.0  0.28460259390834086  \\
            529.0  0.2865256920051844  \\
            530.0  0.2884766204768481  \\
            531.0  0.29045495977523034  \\
            532.0  0.2924602760325429  \\
            533.0  0.2944921323219519  \\
            534.0  0.2965500848964398  \\
            535.0  0.2986336847971106  \\
            536.0  0.3007424777588217  \\
            537.0  0.302876004375101  \\
            538.0  0.30503380033429955  \\
            539.0  0.3072153966511518  \\
            540.0  0.3091987919295862  \\
            541.0  0.3114243190883792  \\
            542.0  0.31367224476082334  \\
            543.0  0.3159421013504921  \\
            544.0  0.31823340003228084  \\
            545.0  0.32054564889602194  \\
            546.0  0.3228783521037313  \\
            547.0  0.3252310113746624  \\
            548.0  0.32760312502090305  \\
            549.0  0.32999418733408103  \\
            550.0  0.332403695157926  \\
            551.0  0.3348311503863841  \\
            552.0  0.33727602080814684  \\
            553.0  0.33973780364847606  \\
            554.0  0.3422159916212093  \\
            555.0  0.34471005785466247  \\
            556.0  0.34721949319959244  \\
            557.0  0.349743777932055  \\
            558.0  0.35228239427304275  \\
            559.0  0.35483482297757307  \\
            560.0  0.35740054461942666  \\
            561.0  0.35997903944563725  \\
            562.0  0.36256978765401  \\
            563.0  0.36517226963487015  \\
            564.0  0.3677859660363307  \\
            565.0  0.3704103577072486  \\
            566.0  0.37304492657386185  \\
            567.0  0.375689154680005  \\
            568.0  0.3783425260851665  \\
            569.0  0.38100452483013825  \\
            570.0  0.3834072760725762  \\
            571.0  0.3860842616090835  \\
            572.0  0.38876837066999015  \\
            573.0  0.3914591218091611  \\
            574.0  0.3941559978070316  \\
            575.0  0.3968584936225702  \\
            576.0  0.39956610657439007  \\
            577.0  0.4022783365575556  \\
            578.0  0.4049946852262236  \\
            579.0  0.4077146567725938  \\
            580.0  0.4104377588295116  \\
            581.0  0.41316350209892105  \\
            582.0  0.4158913998325926  \\
            583.0  0.41862096945377936  \\
            584.0  0.42135173921724034  \\
            585.0  0.4240832228888462  \\
            586.0  0.4268149451923893  \\
            587.0  0.4295464487280725  \\
            588.0  0.432277259918615  \\
            589.0  0.4350069207103003  \\
            590.0  0.437734974198979  \\
            591.0  0.4404609678481757  \\
            592.0  0.4431844532490819  \\
            593.0  0.445904986509434  \\
            594.0  0.4486221283757601  \\
            595.0  0.45133544430989236  \\
            596.0  0.45404450368639904  \\
            597.0  0.45674888097217525  \\
            598.0  0.4594481562069139  \\
            599.0  0.46214191456252157  \\
            600.0  0.4645612412769885  \\
            601.0  0.46724337266040494  \\
            602.0  0.46991882607211444  \\
            603.0  0.4725872027212172  \\
            604.0  0.4752480876613818  \\
            605.0  0.4779011084747671  \\
            606.0  0.4805458880145613  \\
            607.0  0.483182050929837  \\
            608.0  0.4858092311839931  \\
            609.0  0.4884270666418733  \\
            610.0  0.49103520064182593  \\
            611.0  0.4936332772780414  \\
            612.0  0.4962209395745432  \\
            613.0  0.4987978783960799  \\
            614.0  0.5013637392224732  \\
            615.0  0.5039182045164564  \\
            616.0  0.5064609498175185  \\
            617.0  0.5089916593535663  \\
            618.0  0.5115100238285568  \\
            619.0  0.5140157401007354  \\
            620.0  0.5165085110648073  \\
            621.0  0.5189880463947986  \\
            622.0  0.5214540618872721  \\
            623.0  0.5239062788161457  \\
            624.0  0.5263444253412961  \\
            625.0  0.5287682275146943  \\
            626.0  0.5311774254444871  \\
            627.0  0.5335717818010073  \\
            628.0  0.5359510387225068  \\
            629.0  0.5383149477579369  \\
            630.0  0.5404291614215873  \\
            631.0  0.5427632671425053  \\
            632.0  0.5450813851163389  \\
            633.0  0.5473832980054841  \\
            634.0  0.5496687694258786  \\
            635.0  0.5519376024460372  \\
            636.0  0.5541896032631571  \\
            637.0  0.5564245789462974  \\
            638.0  0.5586423446038853  \\
            639.0  0.5608427202378237  \\
            640.0  0.5630255333711515  \\
            641.0  0.565190617497869  \\
            642.0  0.5673378126545398  \\
            643.0  0.5694669650418243  \\
            644.0  0.5715779274099174  \\
            645.0  0.5736705602112065  \\
            646.0  0.5757447136868219  \\
            647.0  0.5778002718903253  \\
            648.0  0.5798371094025386  \\
            649.0  0.5818551051281314  \\
            650.0  0.58385415026847  \\
            651.0  0.585834138155972  \\
            652.0  0.5877949672475584  \\
            653.0  0.5897365524829047  \\
            654.0  0.5916587989054743  \\
            655.0  0.5935616221845714  \\
            656.0  0.5954449486512031  \\
            657.0  0.5973087091321264  \\
            658.0  0.5991528374215421  \\
            659.0  0.6009772747290013  \\
            660.0  0.602602386367311  \\
            661.0  0.6043892552466339  \\
            662.0  0.6061563061290058  \\
            663.0  0.6079034903658459  \\
            664.0  0.6096307760119445  \\
            665.0  0.6113381366179674  \\
            666.0  0.6130255517008584  \\
            667.0  0.6146930068280707  \\
            668.0  0.6163404924580411  \\
            669.0  0.6179679914643672  \\
            670.0  0.6195755180138581  \\
            671.0  0.6211630748335452  \\
            672.0  0.6227306707711435  \\
            673.0  0.6242783223434045  \\
            674.0  0.6258060489505454  \\
            675.0  0.6273138753104469  \\
            676.0  0.628801832498529  \\
            677.0  0.6302699565126855  \\
            678.0  0.63171828537758  \\
            679.0  0.6331468647956533  \\
            680.0  0.6345557426893742  \\
            681.0  0.635944972594985  \\
            682.0  0.6373146113826188  \\
            683.0  0.6386647217843139  \\
            684.0  0.6399953713747623  \\
            685.0  0.6413066298487043  \\
            686.0  0.6425985723783124  \\
            687.0  0.643871288230168  \\
            688.0  0.6451248738212607  \\
            689.0  0.6463593800245362  \\
            690.0  0.6474542214020425  \\
            691.0  0.6486527600462327  \\
            692.0  0.6498325261255368  \\
            693.0  0.6509936126889566  \\
            694.0  0.6521361267872204  \\
            695.0  0.6532601789853565  \\
            696.0  0.6543658839992874  \\
            697.0  0.6554533586925833  \\
            698.0  0.6565227245092191  \\
            699.0  0.6575741091229217  \\
            700.0  0.6586076392738427  \\
            701.0  0.6596234453456072  \\
            702.0  0.6606216645245938  \\
            703.0  0.6616024354577885  \\
            704.0  0.6625658990480964  \\
            705.0  0.6635121939851085  \\
            706.0  0.6644414675793605  \\
            707.0  0.6653538798420972  \\
            708.0  0.6662495779611513  \\
            709.0  0.6671287180749951  \\
            710.0  0.6679914580451227  \\
            711.0  0.6688379589534945  \\
            712.0  0.6696683838984417  \\
            713.0  0.6704828986547284  \\
            714.0  0.6712816715742038  \\
            715.0  0.6720648764341708  \\
            716.0  0.6728326898248338  \\
            717.0  0.6735852775949868  \\
            718.0  0.6743228227789965  \\
            719.0  0.6750455060000159  \\
            720.0  0.6756833656417464  \\
            721.0  0.6763782995371695  \\
            722.0  0.6770589122182775  \\
            723.0  0.6777253811623638  \\
            724.0  0.6783778954493083  \\
            725.0  0.6790166456265301  \\
            726.0  0.6796418241191983  \\
            727.0  0.680253624784743  \\
            728.0  0.6808522427376265  \\
            729.0  0.6814378751614224  \\
            730.0  0.6820107209387014  \\
            731.0  0.6825709791192187  \\
            732.0  0.6831188497574499  \\
            733.0  0.6836545347707794  \\
            734.0  0.6841782376672632  \\
            735.0  0.6846901691219602  \\
            736.0  0.6851905309818702  \\
            737.0  0.685679518525015  \\
            738.0  0.6861573481581149  \\
            739.0  0.686624231627176  \\
            740.0  0.687080367053804  \\
            741.0  0.6875259700012173  \\
            742.0  0.6879612483427899  \\
            743.0  0.6883864129343951  \\
            744.0  0.6888016743488625  \\
            745.0  0.6892072438223388  \\
            746.0  0.6896033328970653  \\
            747.0  0.6899901534884523  \\
            748.0  0.6903679175853104  \\
            749.0  0.6907368375371008  \\
            750.0  0.6910614792468519  \\
            751.0  0.6914141707773739  \\
            752.0  0.6917586440343981  \\
            753.0  0.6920951016966362  \\
            754.0  0.6924237560701523  \\
            755.0  0.6927448193347994  \\
            756.0  0.6930585034584443  \\
            757.0  0.693365020140641  \\
            758.0  0.693664580750621  \\
            759.0  0.6939573962743848  \\
            760.0  0.69424367727611  \\
            761.0  0.6945236338351745  \\
            762.0  0.6947974754866675  \\
            763.0  0.6950654111102769  \\
            764.0  0.6953276481862583  \\
            765.0  0.6955843944675183  \\
            766.0  0.6958358580255954  \\
            767.0  0.6960822448214363  \\
            768.0  0.696323758585757  \\
            769.0  0.6965606049272605  \\
            770.0  0.6967929887705643  \\
            771.0  0.6970211108912616  \\
            772.0  0.6972451737500682  \\
            773.0  0.6974653801253126  \\
            774.0  0.6976819138453418  \\
            775.0  0.6978949755879036  \\
            776.0  0.6981047850998575  \\
            777.0  0.6983115245531457  \\
            778.0  0.6985153990234554  \\
            779.0  0.6987165574845855  \\
            780.0  0.6988954848237439  \\
            781.0  0.6990920775060141  \\
            782.0  0.6992865453764567  \\
            783.0  0.6994790679198741  \\
            784.0  0.6996698296545023  \\
            785.0  0.6998590144957816  \\
            786.0  0.7000468046925303  \\
            787.0  0.7002333805113725  \\
            788.0  0.7004189211314343  \\
            789.0  0.7006036040237494  \\
            790.0  0.7007876046892891  \\
            791.0  0.7009710966083009  \\
            792.0  0.7011542513015907  \\
            793.0  0.7013372383227195  \\
            794.0  0.7015202252317924  \\
            795.0  0.7017033774744333  \\
            796.0  0.7018868585365255  \\
            797.0  0.7020708299185832  \\
            798.0  0.7022554579841797  \\
            799.0  0.7024409083380908  \\
            800.0  0.7026273187279457  \\
            801.0  0.7028148454606696  \\
            802.0  0.703003644390028  \\
            803.0  0.7031938629471043  \\
            804.0  0.7033856541384165  \\
            805.0  0.7035791450792107  \\
            806.0  0.7037744990264512  \\
            807.0  0.7039718494654511  \\
            808.0  0.7041713341917909  \\
            809.0  0.7043730886833184  \\
            810.0  0.7045567198481244  \\
            811.0  0.7047631638808407  \\
            812.0  0.7049722490310395  \\
            813.0  0.7051841121372919  \\
            814.0  0.7053988769146817  \\
            815.0  0.7056166652025702  \\
            816.0  0.705837596246212  \\
            817.0  0.7060617865302445  \\
            818.0  0.7062893511377544  \\
            819.0  0.7065204024422724  \\
            820.0  0.706755050017688  \\
            821.0  0.7069934008330434  \\
            822.0  0.7072355590118671  \\
            823.0  0.7074816258609711  \\
            824.0  0.7077317000231547  \\
            825.0  0.7079858862687299  \\
            826.0  0.7082442833775087  \\
            827.0  0.7085069641213809  \\
            828.0  0.7087740128783588  \\
            829.0  0.7090455422434706  \\
            830.0  0.7093216302361037  \\
            831.0  0.7096023449118413  \\
            832.0  0.7098877756898266  \\
            833.0  0.7101779972277925  \\
            834.0  0.7104730769212418  \\
            835.0  0.7107730914887999  \\
            836.0  0.7110781153314855  \\
            837.0  0.7113882094933623  \\
            838.0  0.7117034385844994  \\
            839.0  0.7120238620963621  \\
            840.0  0.712316733512489  \\
            841.0  0.7126471940696398  \\
            842.0  0.712983005547011  \\
            843.0  0.7133242269934249  \\
            844.0  0.7136709066391955  \\
            845.0  0.7140230891126906  \\
            846.0  0.7143808192496373  \\
            847.0  0.7147441375257607  \\
            848.0  0.7151130816948807  \\
            849.0  0.7154876890439603  \\
            850.0  0.7158679910937562  \\
            851.0  0.7162540209887928  \\
            852.0  0.716645805566908  \\
            853.0  0.7170433728058673  \\
            854.0  0.7174467462232318  \\
            855.0  0.7178559481598444  \\
            856.0  0.7182709989694543  \\
            857.0  0.7186919153219455  \\
            858.0  0.7191187139892994  \\
            859.0  0.7195514057382821  \\
            860.0  0.7199899999835863  \\
            861.0  0.7204344852484597  \\
            862.0  0.7208848819377247  \\
            863.0  0.7213411898047941  \\
            864.0  0.7218034100441164  \\
            865.0  0.722271540475934  \\
            866.0  0.7227455767501301  \\
            867.0  0.7232255120203914  \\
            868.0  0.7237113378953118  \\
            869.0  0.7242030442025359  \\
            870.0  0.7246505953381757  \\
            871.0  0.7251534454413034  \\
            872.0  0.7256621233573693  \\
            873.0  0.7261766187709708  \\
            874.0  0.7266969102524365  \\
            875.0  0.727222973713153  \\
            876.0  0.7277547857323658  \\
            877.0  0.7282923183869614  \\
            878.0  0.7288355422539272  \\
            879.0  0.729384427780052  \\
            880.0  0.7299389400009273  \\
            881.0  0.7304990442003841  \\
            882.0  0.7310647075761845  \\
            883.0  0.7316358870768683  \\
            884.0  0.7322125452864906  \\
            885.0  0.7327946394105294  \\
            886.0  0.7333821255500776  \\
            887.0  0.733974957187741  \\
            888.0  0.7345730873731928  \\
            889.0  0.7351764672703403  \\
            890.0  0.7357850452480893  \\
            891.0  0.7363987700042661  \\
            892.0  0.7370176059599799  \\
            893.0  0.7376414774455863  \\
            894.0  0.7382703157472574  \\
            895.0  0.7389040929516055  \\
            896.0  0.7395427329345426  \\
            897.0  0.7401861749297935  \\
            898.0  0.7408343590976244  \\
            899.0  0.7414872223373135  \\
            900.0  0.7420787511120669  \\
            901.0  0.7427403356059262  \\
            902.0  0.7434063996293973  \\
            903.0  0.7440768832844145  \\
            904.0  0.744751717109678  \\
            905.0  0.7454308302397081  \\
            906.0  0.7461141510530311  \\
            907.0  0.7468016068273182  \\
            908.0  0.7474931235623204  \\
            909.0  0.7481886263872618  \\
            910.0  0.7488880394477091  \\
            911.0  0.7495912854970055  \\
            912.0  0.750298286112767  \\
            913.0  0.7510089639159099  \\
            914.0  0.7517232454208105  \\
            915.0  0.7524410431334043  \\
            916.0  0.7531622696992626  \\
            917.0  0.7538868534025693  \\
            918.0  0.7546147149164388  \\
            919.0  0.7553457581306692  \\
            920.0  0.7560799112588413  \\
            921.0  0.7568170816463805  \\
            922.0  0.7575571915329602  \\
            923.0  0.7583001559142656  \\
            924.0  0.7590458798593501  \\
            925.0  0.7597942806359191  \\
            926.0  0.76054527238428  \\
            927.0  0.7612987672925233  \\
            928.0  0.762054677635483  \\
            929.0  0.762812914941574  \\
            930.0  0.7634972448965579  \\
            931.0  0.7642596623691382  \\
            932.0  0.7650241435951173  \\
            933.0  0.7657906097456874  \\
            934.0  0.7665589669221069  \\
            935.0  0.7673291258344324  \\
            936.0  0.768100996694318  \\
            937.0  0.7688744896200755  \\
            938.0  0.7696495146298227  \\
            939.0  0.7704259816992145  \\
            940.0  0.7712038007963556  \\
            941.0  0.7719828818770602  \\
            942.0  0.7727631349653804  \\
            943.0  0.7735444701140818  \\
            944.0  0.7743267975000461  \\
            945.0  0.7751100273064832  \\
            946.0  0.7758940698714158  \\
            947.0  0.7766788357968156  \\
            948.0  0.7774642359017928  \\
            949.0  0.7782501811714341  \\
            950.0  0.779036582795674  \\
            951.0  0.7798233522839043  \\
            952.0  0.7806104014922144  \\
            953.0  0.7813976425631187  \\
            954.0  0.7821849881486783  \\
            955.0  0.78297235120143  \\
            956.0  0.7837596449297566  \\
            957.0  0.784546782951845  \\
            958.0  0.7853336798052748  \\
            959.0  0.7861202508519292  \\
            960.0  0.7868278164820912  \\
            961.0  0.7876135200891214  \\
            962.0  0.7883986562507844  \\
            963.0  0.7891831458493499  \\
            964.0  0.7899668977519164  \\
            965.0  0.790749821642542  \\
            966.0  0.7915318405184891  \\
            967.0  0.7923128885442289  \\
            968.0  0.7930928750219186  \\
            969.0  0.793871713643163  \\
            970.0  0.7946493298822724  \\
            971.0  0.7954256524909039  \\
            972.0  0.7962005977388646  \\
            973.0  0.7969740882332405  \\
            974.0  0.7977460519888647  \\
            975.0  0.7985164002071079  \\
            976.0  0.7992850715247244  \\
            977.0  0.8000519897865588  \\
            978.0  0.8008170849767967  \\
            979.0  0.8015802897496999  \\
            980.0  0.8023415243221008  \\
            981.0  0.8031007157040756  \\
            982.0  0.8038577988825608  \\
            983.0  0.8046127068377777  \\
            984.0  0.805365373361838  \\
            985.0  0.8061157337194552  \\
            986.0  0.8068636939564346  \\
            987.0  0.8076092764951188  \\
            988.0  0.8083523231664611  \\
            989.0  0.8090927915094156  \\
            990.0  0.8097569714341226  \\
            991.0  0.8104923946021527  \\
            992.0  0.8112250833547594  \\
            993.0  0.8119549766639517  \\
            994.0  0.8126820167715243  \\
            995.0  0.8134061373549201  \\
            996.0  0.8141272855946308  \\
            997.0  0.8148454094446974  \\
            998.0  0.8155604560592757  \\
            999.0  0.8162723729283063  \\
            1000.0  0.8169811094607549  \\
            1001.0  0.8176866041663724  \\
            1002.0  0.8183888402335241  \\
            1003.0  0.8190877309604919  \\
            1004.0  0.8197832425117253  \\
            1005.0  0.8204753359372676  \\
            1006.0  0.8211639721163816  \\
            1007.0  0.8218490983051496  \\
            1008.0  0.8225306525955838  \\
            1009.0  0.8232086198910066  \\
            1010.0  0.823882952264537  \\
            1011.0  0.8245536116568085  \\
            1012.0  0.8252205623494586  \\
            1013.0  0.8258837605546566  \\
            1014.0  0.8265431721138431  \\
            1015.0  0.827198761808617  \\
            1016.0  0.8278504975258429  \\
            1017.0  0.8284983315265153  \\
            1018.0  0.8291422813326164  \\
            1019.0  0.8297822741332228  \\
            1020.0  0.8303548781050198  \\
            1021.0  0.8309872867117771  \\
            1022.0  0.8316156708173534  \\
            1023.0  0.8322399995754488  \\
            1024.0  0.83286024870453  \\
            1025.0  0.8334763951218105  \\
            1026.0  0.8340884165211186  \\
            1027.0  0.8346962914335454  \\
            1028.0  0.8352999994937296  \\
            1029.0  0.8358995217650218  \\
            1030.0  0.8364948402688319  \\
            1031.0  0.8370859383679052  \\
            1032.0  0.8376727998275653  \\
            1033.0  0.8382554088700053  \\
            1034.0  0.8388337538615311  \\
            1035.0  0.8394078210544669  \\
            1036.0  0.8399775988613524  \\
            1037.0  0.8405430774130773  \\
            1038.0  0.8411042469325258  \\
            1039.0  0.8416610991572995  \\
            1040.0  0.8422136277513023  \\
            1041.0  0.8427618260595903  \\
            1042.0  0.8433056875388237  \\
            1043.0  0.8438452093284383  \\
            1044.0  0.8443803875238346  \\
            1045.0  0.8449112206958089  \\
            1046.0  0.8454377082451309  \\
            1047.0  0.8459598475203359  \\
            1048.0  0.8464776419865638  \\
            1049.0  0.8469910926872684  \\
            1050.0  0.847449486794907  \\
            1051.0  0.8479546860866628  \\
            1052.0  0.848455558599098  \\
            1053.0  0.8489521036619564  \\
            1054.0  0.8494443278281002  \\
            1055.0  0.8499322386025006  \\
            1056.0  0.8504158442107562  \\
            1057.0  0.8508951538972649  \\
            1058.0  0.8513701777834738  \\
            1059.0  0.8518409269325709  \\
            1060.0  0.852307413465787  \\
            1061.0  0.8527696504275458  \\
            1062.0  0.8532276514301732  \\
            1063.0  0.8536814311114689  \\
            1064.0  0.8541310050438624  \\
            1065.0  0.8545763864190992  \\
            1066.0  0.8550175900776025  \\
            1067.0  0.8554546433004697  \\
            1068.0  0.8558875597347181  \\
            1069.0  0.8563163545960913  \\
            1070.0  0.8567410549585249  \\
            1071.0  0.8571616774833934  \\
            1072.0  0.8575782448738918  \\
            1073.0  0.8579907785351214  \\
            1074.0  0.8583993003545078  \\
            1075.0  0.8588038360919527  \\
            1076.0  0.8592044105485981  \\
            1077.0  0.8596010480617914  \\
            1078.0  0.8599937735818988  \\
            1079.0  0.8603826142318984  \\
            1080.0  0.8607292713235833  \\
            1081.0  0.8611107986363308  \\
            1082.0  0.8614885264030495  \\
            1083.0  0.8618624774725672  \\
            1084.0  0.8622326812123542  \\
            1085.0  0.8625991676111524  \\
            1086.0  0.8629619670814647  \\
            1087.0  0.8633211106489345  \\
            1088.0  0.8636766299262504  \\
            1089.0  0.8640285570844456  \\
            1090.0  0.8643769249558775  \\
            1091.0  0.8647217668165359  \\
            1092.0  0.8650631112174304  \\
            1093.0  0.8654009946567378  \\
            1094.0  0.865735459154123  \\
            1095.0  0.8660665312679746  \\
            1096.0  0.8663942468610875  \\
            1097.0  0.866718646366643  \\
            1098.0  0.8670397618218219  \\
            1099.0  0.8673576319147496  \\
            1100.0  0.8676722898633928  \\
            1101.0  0.8679837737507247  \\
            1102.0  0.8682921247290907  \\
            1103.0  0.8685973796237176  \\
            1104.0  0.8688995756790279  \\
            1105.0  0.8691987513044876  \\
            1106.0  0.8694949455912775  \\
            1107.0  0.8697881975360789  \\
            1108.0  0.870078546136522  \\
            1109.0  0.8703660314780259  \\
            1110.0  0.8706223530327349  \\
            1111.0  0.8709044999946307  \\
            1112.0  0.8711839056723616  \\
            1113.0  0.8714606043454117  \\
            1114.0  0.8717346365614211  \\
            1115.0  0.872006044909867  \\
            1116.0  0.8722748684387179  \\
            1117.0  0.872541146720071  \\
            1118.0  0.8728049218164574  \\
            1119.0  0.8730662356290854  \\
            1120.0  0.8733251296012305  \\
            1121.0  0.8735816452667131  \\
            1122.0  0.873835824237055  \\
            1123.0  0.8740877082079489  \\
            1124.0  0.874337338936977  \\
            1125.0  0.874584758165941  \\
            1126.0  0.8748300075252339  \\
            1127.0  0.8750731289466539  \\
            1128.0  0.8753141642262139  \\
            1129.0  0.875553155161327  \\
            1130.0  0.8757901435507833  \\
            1131.0  0.8760251711947281  \\
            1132.0  0.8762582798946399  \\
            1133.0  0.8764895110076838  \\
            1134.0  0.8767189063484669  \\
            1135.0  0.8769465077599775  \\
            1136.0  0.8771723569880487  \\
            1137.0  0.8773964957797458  \\
            1138.0  0.8776189643280651  \\
            1139.0  0.8778398047563074  \\
            1140.0  0.8780372033866746  \\
            1141.0  0.878255059151269  \\
            1142.0  0.8784714113423067  \\
            1143.0  0.8786862952921485  \\
            1144.0  0.8788997513493972  \\
            1145.0  0.879111819870535  \\
            1146.0  0.8793225410010406  \\
            1147.0  0.8795319546423259  \\
            1148.0  0.8797401006217929  \\
            1149.0  0.8799470185666391  \\
            1150.0  0.8801527478933439  \\
            1151.0  0.8803573277086292  \\
            1152.0  0.8805607967919392  \\
            1153.0  0.8807631937711716  \\
            1154.0  0.8809645570387781  \\
            1155.0  0.8811649247483728  \\
            1156.0  0.8813643346380478  \\
            1157.0  0.8815628241628725  \\
            1158.0  0.8817604305790722  \\
            1159.0  0.8819571908769561  \\
            1160.0  0.8821531418292899  \\
            1161.0  0.8823483208770984  \\
            1162.0  0.8825427643195263  \\
            1163.0  0.8827365058275837  \\
            1164.0  0.8829295789176697  \\
            1165.0  0.8831220213649092  \\
            1166.0  0.8833138706833995  \\
            1167.0  0.883505156794581  \\
            1168.0  0.883695915245067  \\
            1169.0  0.8838861792685027  \\
            1170.0  0.8840570226704112  \\
            1171.0  0.8842464361803806  \\
            1172.0  0.8844354538777177  \\
            1173.0  0.8846241065711984  \\
            1174.0  0.8848124179966108  \\
            1175.0  0.8850004253926974  \\
            1176.0  0.8851881637097081  \\
            1177.0  0.8853756604091484  \\
            1178.0  0.8855629446480984  \\
            1179.0  0.8857500460020664  \\
            1180.0  0.885936994030618  \\
            1181.0  0.8861238173840769  \\
            1182.0  0.8863105444792856  \\
            1183.0  0.8864972032513907  \\
            1184.0  0.8866838210662198  \\
            1185.0  0.8868704250474421  \\
            1186.0  0.887057041361603  \\
            1187.0  0.8872436967319399  \\
            1188.0  0.887430416500883  \\
            1189.0  0.8876172255289743  \\
            1190.0  0.8878041490791958  \\
            1191.0  0.8879912104688508  \\
            1192.0  0.888178433294417  \\
            1193.0  0.8883658447090331  \\
            1194.0  0.8885534751260515  \\
            1195.0  0.8887413294285752  \\
            1196.0  0.8889294374433983  \\
            1197.0  0.8891178199779297  \\
            1198.0  0.8893064958435023  \\
            1199.0  0.8894954882669222  \\
            1200.0  0.8896658689966499  \\
            1201.0  0.8898555242218794  \\
            1202.0  0.8900455483627397  \\
            1203.0  0.8902359638566791  \\
            1204.0  0.8904267861866006  \\
            1205.0  0.890618034629373  \\
            1206.0  0.8908097305096986  \\
            1207.0  0.8910018900352451  \\
            1208.0  0.8911945289643965  \\
            1209.0  0.8913876606601202  \\
            1210.0  0.8915812853948661  \\
            1211.0  0.8917754423054608  \\
            1212.0  0.8919701374490763  \\
            1213.0  0.8921653836166333  \\
            1214.0  0.8923611937072877  \\
            1215.0  0.8925575814952629  \\
            1216.0  0.8927545584278745  \\
            1217.0  0.8929521356320195  \\
            1218.0  0.8931503242954987  \\
            1219.0  0.8933491369451576  \\
            1220.0  0.8935485810354171  \\
            1221.0  0.8937486729329878  \\
            1222.0  0.8939494190644711  \\
            1223.0  0.8941508264652471  \\
            1224.0  0.8943529010666882  \\
            1225.0  0.8945556487106686  \\
            1226.0  0.8947590773008198  \\
            1227.0  0.8949632098022626  \\
            1228.0  0.8951680487897018  \\
            1229.0  0.8953735842107832  \\
            1230.0  0.8955591757897583  \\
            1231.0  0.8957660757366636  \\
            1232.0  0.8959736886730896  \\
            1233.0  0.896182026562417  \\
            1234.0  0.8963910926386308  \\
            1235.0  0.896600891411098  \\
            1236.0  0.896811424211273  \\
            1237.0  0.8970226953932149  \\
            1238.0  0.8972347086184073  \\
            1239.0  0.8974474648297229  \\
            1240.0  0.8976609659560371  \\
            1241.0  0.8978752067614725  \\
            1242.0  0.8980901876080745  \\
            1243.0  0.8983059188406513  \\
            1244.0  0.8985223935238458  \\
            1245.0  0.8987396123069644  \\
            1246.0  0.8989575737550729  \\
            1247.0  0.899176276074426  \\
            1248.0  0.8993957173664879  \\
            1249.0  0.8996158953064254  \\
            1250.0  0.8998368074706903  \\
            1251.0  0.9000584505427021  \\
            1252.0  0.9002808210037441  \\
            1253.0  0.900503914848788  \\
            1254.0  0.9007277281798353  \\
            1255.0  0.9009522563344509  \\
            1256.0  0.9011774943317754  \\
            1257.0  0.901403437159901  \\
            1258.0  0.9016300788923466  \\
            1259.0  0.9018574139010153  \\
            1260.0  0.9020626025446147  \\
            1261.0  0.9022912454830898  \\
            1262.0  0.9025205541320378  \\
            1263.0  0.9027505306169773  \\
            1264.0  0.902981162881622  \\
            1265.0  0.903212451208474  \\
            1266.0  0.903444385732267  \\
            1267.0  0.9036769577999778  \\
            1268.0  0.9039101517602284  \\
            1269.0  0.9041439551950092  \\
            1270.0  0.9043783738257074  \\
            1271.0  0.90461339023062  \\
            1272.0  0.9048489953263616  \\
            1273.0  0.9050851806773172  \\
            1274.0  0.9053219351523846  \\
            1275.0  0.9055592477487093  \\
            1276.0  0.905797107332267  \\
            1277.0  0.9060355017219436  \\
            1278.0  0.9062744163893642  \\
            1279.0  0.9065138473750496  \\
            1280.0  0.9067537793243649  \\
            1281.0  0.9069942030630499  \\
            1282.0  0.9072351025600316  \\
            1283.0  0.9074764682964458  \\
            1284.0  0.9077182840949624  \\
            1285.0  0.907960543908167  \\
            1286.0  0.9082032319897149  \\
            1287.0  0.9084463335530399  \\
            1288.0  0.9086898307830387  \\
            1289.0  0.908933714567031  \\
            1290.0  0.9091535319989337  \\
            1291.0  0.9093981173527826  \\
            1292.0  0.9096430467006075  \\
            1293.0  0.9098883092720055  \\
            1294.0  0.910133892191024  \\
            1295.0  0.9103797815157504  \\
            1296.0  0.9106259600057629  \\
            1297.0  0.9108724118491572  \\
            1298.0  0.9111191233513143  \\
            1299.0  0.9113660795412131  \\
            1300.0  0.9116132734519218  \\
            1301.0  0.9118606868602779  \\
            1302.0  0.9121082955052618  \\
            1303.0  0.9123560915390436  \\
            1304.0  0.9126040574234442  \\
            1305.0  0.9128521797105758  \\
            1306.0  0.9131004409867176  \\
            1307.0  0.9133488267881102  \\
            1308.0  0.9135973222449785  \\
            1309.0  0.9138459122461764  \\
            1310.0  0.9140945775887821  \\
            1311.0  0.9143433141438367  \\
            1312.0  0.9145920911872673  \\
            1313.0  0.9148408976959784  \\
            1314.0  0.9150897203939894  \\
            1315.0  0.9153385429815817  \\
            1316.0  0.9155873511277558  \\
            1317.0  0.9158361283098584  \\
            1318.0  0.916084856735684  \\
            1319.0  0.9163335197014573  \\
            1320.0  0.9165572478730795  \\
            1321.0  0.9168057504731599  \\
            1322.0  0.9170541420086886  \\
            1323.0  0.9173024081231548  \\
            1324.0  0.917550536759637  \\
            1325.0  0.9177985128390326  \\
            1326.0  0.9180463194639922  \\
            1327.0  0.9182939278887626  \\
            1328.0  0.9185413317274544  \\
            1329.0  0.9187885242208408  \\
            1330.0  0.9190354806922354  \\
            1331.0  0.919282189457564  \\
            1332.0  0.9195286352946865  \\
            1333.0  0.9197748012319197  \\
            1334.0  0.9200206723877921  \\
            1335.0  0.9202662332677469  \\
            1336.0  0.9205114574149279  \\
            1337.0  0.920756362456186  \\
            1338.0  0.9210009031709042  \\
            1339.0  0.9212450777935444  \\
            1340.0  0.9214888678663781  \\
            1341.0  0.9217322583642861  \\
            1342.0  0.9219752348764609  \\
            1343.0  0.9222177856160517  \\
            1344.0  0.9224598965828867  \\
            1345.0  0.9227015513319287  \\
            1346.0  0.9229427380544811  \\
            1347.0  0.9231834428486801  \\
            1348.0  0.9234236505280221  \\
            1349.0  0.9236633478248502  \\
            1350.0  0.9238786275297112  \\
            1351.0  0.9241173111422074  \\
            1352.0  0.924355450169778  \\
            1353.0  0.9245930271533317  \\
            1354.0  0.9248300308897378  \\
            1355.0  0.9250664495949611  \\
            1356.0  0.9253022686770951  \\
            1357.0  0.9255374738841777  \\
            1358.0  0.925772054876975  \\
            1359.0  0.9260060010974465  \\
            1360.0  0.926239296449128  \\
            1361.0  0.9264719133324288  \\
            1362.0  0.9267038690652123  \\
            1363.0  0.9269351413759308  \\
            1364.0  0.9271657184246939  \\
            1365.0  0.9273955908830134  \\
            1366.0  0.9276247458761624  \\
            1367.0  0.9278531721035567  \\
            1368.0  0.9280808586533211  \\
            1369.0  0.9283077914539842  \\
            1370.0  0.9285339726437514  \\
            1371.0  0.9287593822093493  \\
            1372.0  0.9289840133917768  \\
            1373.0  0.9292078548642733  \\
            1374.0  0.9294308963593754  \\
            1375.0  0.929653129454624  \\
            1376.0  0.9298745465205366  \\
            1377.0  0.9300951352950553  \\
            1378.0  0.9303149005009241  \\
            1379.0  0.9305338171510302  \\
            1380.0  0.9307301105566671  \\
            1381.0  0.9309473954681459  \\
            1382.0  0.9311638188100211  \\
            1383.0  0.9313793677708884  \\
            1384.0  0.9315940347938313  \\
            1385.0  0.9318078097092939  \\
            1386.0  0.9320206947333851  \\
            1387.0  0.9322326737752218  \\
            1388.0  0.932443742469727  \\
            1389.0  0.9326538953257871  \\
            1390.0  0.9328631266194084  \\
            1391.0  0.9330714299426331  \\
            1392.0  0.9332787980409554  \\
            1393.0  0.9334852202303398  \\
            1394.0  0.933690696973932  \\
            1395.0  0.9338952267319649  \\
            1396.0  0.9340987980676099  \\
            1397.0  0.934301408404645  \\
            1398.0  0.934503054019875  \\
            1399.0  0.9347037301569759  \\
            1400.0  0.9349034325630122  \\
            1401.0  0.9351021568140627  \\
            1402.0  0.9352998979079733  \\
            1403.0  0.9354966491883882  \\
            1404.0  0.9356924116471086  \\
            1405.0  0.9358871766916952  \\
            1406.0  0.9360809480186305  \\
            1407.0  0.9362737230461048  \\
            1408.0  0.9364654971225788  \\
            1409.0  0.9366562674634388  \\
            1410.0  0.9368271006002906  \\
            1411.0  0.9370159538436502  \\
            1412.0  0.9372038019045319  \\
            1413.0  0.9373906386973115  \\
            1414.0  0.9375764627706844  \\
            1415.0  0.9377612727794502  \\
            1416.0  0.9379450679424669  \\
            1417.0  0.9381278468334086  \\
            1418.0  0.9383096092420603  \\
            1419.0  0.9384903549753408  \\
            1420.0  0.9386700834333709  \\
            1421.0  0.9388487945596444  \\
            1422.0  0.9390264885452638  \\
            1423.0  0.9392031654957711  \\
            1424.0  0.9393788258406195  \\
            1425.0  0.9395534705406706  \\
            1426.0  0.9397270997800325  \\
            1427.0  0.9398997148448055  \\
            1428.0  0.9400713174597449  \\
            1429.0  0.9402419080807543  \\
            1430.0  0.9404114890322548  \\
            1431.0  0.940580059059418  \\
            1432.0  0.9407476269497944  \\
            1433.0  0.940914188244696  \\
            1434.0  0.9410797458413613  \\
            1435.0  0.9412443028713111  \\
            1436.0  0.9414078620479227  \\
            1437.0  0.9415704282272572  \\
            1438.0  0.9417320060040308  \\
            1439.0  0.9418925919600152  \\
            1440.0  0.9420362755735237  \\
            1441.0  0.9421949871633919  \\
            1442.0  0.9423527235908122  \\
            1443.0  0.9425094844181247  \\
            1444.0  0.9426652734090748  \\
            1445.0  0.9428200947072879  \\
            1446.0  0.9429739512227534  \\
            1447.0  0.9431268484306915  \\
            1448.0  0.9432787904836326  \\
            1449.0  0.9434297810493483  \\
            1450.0  0.9435798248802858  \\
            1451.0  0.9437289266315917  \\
            1452.0  0.9438770931287203  \\
            1453.0  0.9440243298846223  \\
            1454.0  0.9441706382316355  \\
            1455.0  0.9443160247053718  \\
            1456.0  0.9444604959836832  \\
            1457.0  0.9446040560359671  \\
            1458.0  0.9447467101034537  \\
            1459.0  0.9448884644185664  \\
            1460.0  0.9450293295150666  \\
            1461.0  0.9451693053169165  \\
            1462.0  0.9453083997572188  \\
            1463.0  0.945446618715765  \\
            1464.0  0.9455839679581695  \\
            1465.0  0.945720454403015  \\
            1466.0  0.9458560850592477  \\
            1467.0  0.9459908664225938  \\
            1468.0  0.9461248051454775  \\
            1469.0  0.9462579081671724  \\
            1470.0  0.9463769924816  \\
            1471.0  0.946508516295758  \\
            1472.0  0.9466392296271617  \\
            1473.0  0.9467691335309745  \\
            1474.0  0.9468982345754952  \\
            1475.0  0.9470265440151907  \\
            1476.0  0.9471540614011718  \\
            1477.0  0.9472808023282987  \\
            1478.0  0.9474067688457358  \\
            1479.0  0.9475319686445326  \\
            1480.0  0.9476564110156516  \\
            1481.0  0.947780103837156  \\
            1482.0  0.9479030541940712  \\
            1483.0  0.9480252681344252  \\
            1484.0  0.948146752619448  \\
            1485.0  0.948267513393187  \\
            1486.0  0.9483875647051628  \\
            1487.0  0.9485069131040939  \\
            1488.0  0.9486255652582788  \\
            1489.0  0.9487435287043197  \\
            1490.0  0.9488608112483885  \\
            1491.0  0.9489774214297835  \\
            1492.0  0.9490933677655629  \\
            1493.0  0.9492086586264131  \\
            1494.0  0.9493233020054134  \\
            1495.0  0.9494373061504026  \\
            1496.0  0.9495506793289463  \\
            1497.0  0.9496634283123765  \\
            1498.0  0.9497755534263197  \\
            1499.0  0.9498870698025429  \\
            1500.0  0.9499869288761256  \\
            1501.0  0.9500973166825254  \\
            1502.0  0.9502071261402157  \\
            1503.0  0.9503163595047709  \\
            1504.0  0.9504250266763495  \\
            1505.0  0.9505331333253726  \\
            1506.0  0.9506406903086769  \\
            1507.0  0.9507477048782685  \\
            1508.0  0.950854184893431  \\
            1509.0  0.9509601386743219  \\
            1510.0  0.9510655742816579  \\
            1511.0  0.9511705014889522  \\
            1512.0  0.9512749267007437  \\
            1513.0  0.9513788570958394  \\
            1514.0  0.9514823010693508  \\
            1515.0  0.9515852734873136  \\
            1516.0  0.9516877763624711  \\
            1517.0  0.9517898172435392  \\
            1518.0  0.9518914057703098  \\
            1519.0  0.9519925486852676  \\
            1520.0  0.9520932544680218  \\
            1521.0  0.9521935320580688  \\
            1522.0  0.9522933891173223  \\
            1523.0  0.9523928335952356  \\
            1524.0  0.9524918735081781  \\
            1525.0  0.9525905168298786  \\
            1526.0  0.9526887704065602  \\
            1527.0  0.9527866414592614  \\
            1528.0  0.9528841381206016  \\
            1529.0  0.9529812680635729  \\
            1530.0  0.9530683781093714  \\
            1531.0  0.953164830702343  \\
            1532.0  0.953260942842433  \\
            1533.0  0.9533567175999241  \\
            1534.0  0.9534521637423016  \\
            1535.0  0.953547284750384  \\
            1536.0  0.9536420893434773  \\
            1537.0  0.953736585765551  \\
            1538.0  0.9538307837040967  \\
            1539.0  0.9539246939543083  \\
            1540.0  0.9540183162489378  \\
            1541.0  0.9541116547459442  \\
            1542.0  0.9542047233700657  \\
            1543.0  0.9542975260406138  \\
            1544.0  0.954390068282492  \\
            1545.0  0.954482356902379  \\
            1546.0  0.9545743984136308  \\
            1547.0  0.9546662026218216  \\
            1548.0  0.9547577858507876  \\
            1549.0  0.9548491366847056  \\
            1550.0  0.9549402673833318  \\
            1551.0  0.9550311837092977  \\
            1552.0  0.955121892945748  \\
            1553.0  0.9552124019717507  \\
            1554.0  0.9553027165022409  \\
            1555.0  0.9553928416604409  \\
            1556.0  0.9554827835653972  \\
            1557.0  0.955572547314384  \\
            1558.0  0.9556621389672649  \\
            1559.0  0.9557515651175984  \\
            1560.0  0.9558319116264364  \\
            1561.0  0.9559210378082744  \\
            1562.0  0.9560100160684115  \\
            1563.0  0.9560988487323826  \\
            1564.0  0.9561875448629336  \\
            1565.0  0.9562761037987149  \\
            1566.0  0.9563645317308549  \\
            1567.0  0.9564528342871221  \\
            1568.0  0.9565410170832289  \\
            1569.0  0.9566290899695243  \\
            1570.0  0.9567170596376738  \\
            1571.0  0.9568049209140724  \\
            1572.0  0.9568926754778406  \\
            1573.0  0.9569803381713496  \\
            1574.0  0.9570679090342455  \\
            1575.0  0.9571553920649416  \\
            1576.0  0.9572427916062887  \\
            1577.0  0.9573301117222056  \\
            1578.0  0.9574173569788303  \\
            1579.0  0.9575045317737484  \\
            1580.0  0.9575916398719909  \\
            1581.0  0.9576786853339045  \\
            1582.0  0.9577656712945621  \\
            1583.0  0.9578525930125612  \\
            1584.0  0.9579394633640529  \\
            1585.0  0.9580262887514117  \\
            1586.0  0.9581130657350025  \\
            1587.0  0.9581998001388884  \\
            1588.0  0.9582864950987128  \\
            1589.0  0.958373153149269  \\
            1590.0  0.958451115513007  \\
            1591.0  0.958537709454811  \\
            1592.0  0.9586242755317596  \\
            1593.0  0.9587108159387236  \\
            1594.0  0.9587973320056591  \\
            1595.0  0.9588838278944444  \\
            1596.0  0.9589703029717537  \\
            1597.0  0.9590567599677603  \\
            1598.0  0.9591432013277672  \\
            1599.0  0.9592296295014686  \\
            1600.0  0.9593160496354466  \\
            1601.0  0.9594024651346412  \\
            1602.0  0.9594888726338276  \\
            1603.0  0.9595752724586605  \\
            1604.0  0.9596616710358749  \\
            1605.0  0.959748067957826  \\
            1606.0  0.9598344645936521  \\
            1607.0  0.9599208624093921  \\
            1608.0  0.9600072627137852  \\
            1609.0  0.9600936669959437  \\
            1610.0  0.9601800767434696  \\
            1611.0  0.9602664933541634  \\
            1612.0  0.9603529181930233  \\
            1613.0  0.9604393526755831  \\
            1614.0  0.9605257977714269  \\
            1615.0  0.9606122421168586  \\
            1616.0  0.9606986903645756  \\
            1617.0  0.9607851597050586  \\
            1618.0  0.9608716445897059  \\
            1619.0  0.9609581356570276  \\
            1620.0  0.9610359890620548  \\
            1621.0  0.9611225047946688  \\
            1622.0  0.9612090321278143  \\
            1623.0  0.9612955711678647  \\
            1624.0  0.9613821219403329  \\
            1625.0  0.9614686890512988  \\
            1626.0  0.9615552721914281  \\
            1627.0  0.9616418658329146  \\
            1628.0  0.9617284690713273  \\
            1629.0  0.9618150844550373  \\
            1630.0  0.9619017115318521  \\
            1631.0  0.9619883496928276  \\
            1632.0  0.9620749984672526  \\
            1633.0  0.9621616572877515  \\
            1634.0  0.9622483255610736  \\
            1635.0  0.9623350025263159  \\
            1636.0  0.9624216873861294  \\
            1637.0  0.9625083793533982  \\
            1638.0  0.9625950774775633  \\
            1639.0  0.9626817805436833  \\
            1640.0  0.96276848754374  \\
            1641.0  0.9628551974758914  \\
            1642.0  0.9629419104348784  \\
            1643.0  0.963028626795988  \\
            1644.0  0.9631153419514612  \\
            1645.0  0.9632020533180081  \\
            1646.0  0.9632887625859647  \\
            1647.0  0.9633754678434773  \\
            1648.0  0.9634621670359056  \\
            1649.0  0.9635488589600503  \\
            1650.0  0.963626874392187  \\
            1651.0  0.9637135477583153  \\
            1652.0  0.9638002091196244  \\
            1653.0  0.9638868571502968  \\
            1654.0  0.9639734897328713  \\
            1655.0  0.9640601058219819  \\
            1656.0  0.9641467021889009  \\
            1657.0  0.964233279245987  \\
            1658.0  0.9643198343713024  \\
            1659.0  0.9644063653666964  \\
            1660.0  0.9644928700363998  \\
            1661.0  0.9645793459781798  \\
            1662.0  0.9646657886870408  \\
            1663.0  0.9647521969305313  \\
            1664.0  0.9648385716838077  \\
            1665.0  0.9649249139010775  \\
            1666.0  0.9650112150244741  \\
            1667.0  0.9650974740362165  \\
            1668.0  0.9651836900576168  \\
            1669.0  0.9652698603475905  \\
            1670.0  0.9653559827479079  \\
            1671.0  0.9654420546376894  \\
            1672.0  0.9655280734374113  \\
            1673.0  0.9656140363157021  \\
            1674.0  0.9656999403656961  \\
            1675.0  0.9657857828015746  \\
            1676.0  0.9658715670057083  \\
            1677.0  0.965957295010548  \\
            1678.0  0.9660429486397075  \\
            1679.0  0.9661285327135755  \\
            1680.0  0.9662054960523738  \\
            1681.0  0.9662909387429861  \\
            1682.0  0.966376304976855  \\
            1683.0  0.966461591400234  \\
            1684.0  0.9665467967576342  \\
            1685.0  0.9666319155576876  \\
            1686.0  0.9667169489582867  \\
            1687.0  0.9668018934448974  \\
            1688.0  0.9668867460444287  \\
            1689.0  0.9669715038107243  \\
            1690.0  0.9670561637975811  \\
            1691.0  0.9671407225720813  \\
            1692.0  0.9672251765976364  \\
            1693.0  0.9673095244109082  \\
            1694.0  0.9673937655768051  \\
            1695.0  0.9674778980580825  \\
            1696.0  0.96756191547726  \\
            1697.0  0.9676458167265868  \\
            1698.0  0.967729599533008  \\
            1699.0  0.9678132612044902  \\
            1700.0  0.9678967990935041  \\
            1701.0  0.9679802102960466  \\
            1702.0  0.9680634919171324  \\
            1703.0  0.9681466421724845  \\
            1704.0  0.9682296595245323  \\
            1705.0  0.9683125391541891  \\
            1706.0  0.9683952785018658  \\
            1707.0  0.9684778762850669  \\
            1708.0  0.9685603293270032  \\
            1709.0  0.9686426349930317  \\
            1710.0  0.9687165812113215  \\
            1711.0  0.968798599483202  \\
            1712.0  0.9688804635313876  \\
            1713.0  0.9689621695843043  \\
            1714.0  0.9690437164852155  \\
            1715.0  0.9691251002665349  \\
            1716.0  0.9692063216519219  \\
            1717.0  0.9692873781574419  \\
            1718.0  0.969368267569021  \\
            1719.0  0.9694489876799061  \\
            1720.0  0.9695295340508822  \\
            1721.0  0.9696098932537807  \\
            1722.0  0.96969006936769  \\
            1723.0  0.9697700728900791  \\
            1724.0  0.9698498977277711  \\
            1725.0  0.9699295307473769  \\
            1726.0  0.9700089767180239  \\
            1727.0  0.9700882329296865  \\
            1728.0  0.9701672969136472  \\
            1729.0  0.9702461662187016  \\
            1730.0  0.9703248382611441  \\
            1731.0  0.9704033106355633  \\
            1732.0  0.9704815809357903  \\
            1733.0  0.9705596485379893  \\
            1734.0  0.9706375191474279  \\
            1735.0  0.9707151778703481  \\
            1736.0  0.9707926268444605  \\
            1737.0  0.9708698648326183  \\
            1738.0  0.9709468894530965  \\
            1739.0  0.9710236991577733  \\
            1740.0  0.9710926428022519  \\
            1741.0  0.9711690365480116  \\
            1742.0  0.9712452120508933  \\
            1743.0  0.9713211656280878  \\
            1744.0  0.971396897023713  \\
            1745.0  0.9714723998254685  \\
            1746.0  0.9715476770122764  \\
            1747.0  0.9716227263392023  \\
            1748.0  0.9716975456444111  \\
            1749.0  0.9717721329425633  \\
            1750.0  0.9718464862483083  \\
            1751.0  0.9719206036742404  \\
            1752.0  0.971994484027127  \\
            1753.0  0.9720681257807093  \\
            1754.0  0.9721415272999995  \\
            1755.0  0.9722146869500126  \\
            1756.0  0.9722876046716123  \\
            1757.0  0.9723602858842313  \\
            1758.0  0.9724327261541549  \\
            1759.0  0.9725049157478595  \\
            1760.0  0.9725768500677551  \\
            1761.0  0.9726485389202969  \\
            1762.0  0.9727199814312258  \\
            1763.0  0.9727911721639271  \\
            1764.0  0.9728621110766469  \\
            1765.0  0.9729327969963059  \\
            1766.0  0.9730032295982058  \\
            1767.0  0.9730734074382748  \\
            1768.0  0.9731433308922499  \\
            1769.0  0.9732129963286023  \\
            1770.0  0.9732754761742686  \\
            1771.0  0.9733446498881262  \\
            1772.0  0.9734135683706834  \\
            1773.0  0.9734822287164138  \\
            1774.0  0.9735506262983101  \\
            1775.0  0.9736187636288279  \\
            1776.0  0.9736866404330707  \\
            1777.0  0.9737542554040491  \\
            1778.0  0.9738216080006956  \\
            1779.0  0.9738886977228415  \\
            1780.0  0.9739555241074677  \\
            1781.0  0.9740220867846622  \\
            1782.0  0.9740883852185571  \\
            1783.0  0.9741544188798368  \\
            1784.0  0.9742201872394429  \\
            1785.0  0.974285690736759  \\
            1786.0  0.9743509302920279  \\
            1787.0  0.9744159044226439  \\
            1788.0  0.9744806113647192  \\
            1789.0  0.974545051750937  \\
            1790.0  0.9746092272443625  \\
            1791.0  0.974673136631247  \\
            1792.0  0.9747367803010983  \\
            1793.0  0.9748001579529886  \\
            1794.0  0.9748632695855922  \\
            1795.0  0.9749261151975891  \\
            1796.0  0.9749886957297788  \\
            1797.0  0.9750510107410564  \\
            1798.0  0.9751130601815375  \\
            1799.0  0.9751748445178422  \\
            1800.0  0.9752302242689598  \\
            1801.0  0.9752915026130613  \\
            1802.0  0.9753525195199898  \\
            1803.0  0.9754132723528778  \\
            1804.0  0.9754737612729917  \\
            1805.0  0.9755339873767898  \\
            1806.0  0.9755939508680322  \\
            1807.0  0.9756536479092602  \\
            1808.0  0.975713090313756  \\
            1809.0  0.9757722709190904  \\
            1810.0  0.9758311904395517  \\
            1811.0  0.9758898484665823  \\
            1812.0  0.9759482422062737  \\
            1813.0  0.9760063746218642  \\
            1814.0  0.9760642520963554  \\
            1815.0  0.9761218775209471  \\
            1816.0  0.9761792447731515  \\
            1817.0  0.9762363535841674  \\
            1818.0  0.9762932081149651  \\
            1819.0  0.976349808527278  \\
            1820.0  0.9764061559529656  \\
            1821.0  0.9764622505867523  \\
            1822.0  0.9765180936840572  \\
            1823.0  0.9765736860913399  \\
            1824.0  0.9766290277683027  \\
            1825.0  0.9766841220398911  \\
            1826.0  0.9767389673492054  \\
            1827.0  0.9767935670057967  \\
            1828.0  0.976847922757696  \\
            1829.0  0.9769020338950297  \\
            1830.0  0.9769505239456779  \\
            1831.0  0.9770041690024083  \\
            1832.0  0.9770575764630127  \\
            1833.0  0.9771107445862184  \\
            1834.0  0.9771636753147037  \\
            1835.0  0.9772163693045128  \\
            1836.0  0.977268828884781  \\
            1837.0  0.9773210485542501  \\
            1838.0  0.9773730236433434  \\
            1839.0  0.9774247725877362  \\
            1840.0  0.9774762921418805  \\
            1841.0  0.9775275825118792  \\
            1842.0  0.9775786446444904  \\
            1843.0  0.9776294795412452  \\
            1844.0  0.9776800886431868  \\
            1845.0  0.9777304736208051  \\
            1846.0  0.977780635219323  \\
            1847.0  0.9778305754785968  \\
            1848.0  0.977880295572741  \\
            1849.0  0.9779297971488117  \\
            1850.0  0.9779790819816301  \\
            1851.0  0.9780281518131254  \\
            1852.0  0.9780770083852306  \\
            1853.0  0.9781256530297724  \\
            1854.0  0.9781740823704171  \\
            1855.0  0.9782222975146493  \\
            1856.0  0.9782703055249087  \\
            1857.0  0.9783181135971015  \\
            1858.0  0.9783657187148689  \\
            1859.0  0.9784131157188994  \\
            1860.0  0.9784556011987713  \\
            1861.0  0.9785026156359536  \\
            1862.0  0.9785494336994883  \\
            1863.0  0.9785960546471807  \\
            1864.0  0.9786424803056958  \\
            1865.0  0.9786887119849247  \\
            1866.0  0.9787347518906289  \\
            1867.0  0.9787806005005888  \\
            1868.0  0.9788262602987174  \\
            1869.0  0.9788717333310978  \\
            1870.0  0.9789170216438201  \\
            1871.0  0.9789621272829822  \\
            1872.0  0.9790070510605925  \\
            1873.0  0.9790517882478619  \\
            1874.0  0.9790963406356882  \\
            1875.0  0.9791407154502908  \\
            1876.0  0.9791849234570933  \\
            1877.0  0.9792289657533036  \\
            1878.0  0.9792728286936766  \\
            1879.0  0.9793165197543586  \\
            1880.0  0.9793600428697663  \\
            1881.0  0.9794033986948772  \\
            1882.0  0.9794465887119782  \\
            1883.0  0.9794896145669971  \\
            1884.0  0.9795324775843478  \\
            1885.0  0.979575179061852  \\
            1886.0  0.9796177242614701  \\
            1887.0  0.9796601183448094  \\
            1888.0  0.979702352082938  \\
            1889.0  0.9797444326093607  \\
            1890.0  0.9797821747018371  \\
            1891.0  0.9798239660947066  \\
            1892.0  0.9798656102757516  \\
            1893.0  0.9799071070909052  \\
            1894.0  0.9799484565872183  \\
            1895.0  0.9799896655725041  \\
            1896.0  0.9800307307410834  \\
            1897.0  0.980071654073982  \\
            1898.0  0.9801124375367576  \\
            1899.0  0.9801530829519591  \\
            1900.0  0.9801935921421479  \\
            1901.0  0.9802339669298981  \\
            1902.0  0.9802742094830341  \\
            1903.0  0.980314325230011  \\
            1904.0  0.9803543171559587  \\
            1905.0  0.9803941841336241  \\
            1906.0  0.9804339199501673  \\
            1907.0  0.9804735232006503  \\
            1908.0  0.9805130016349524  \\
            1909.0  0.9805523648777263  \\
            1910.0  0.9805916074284592  \\
            1911.0  0.9806307314444409  \\
            1912.0  0.9806697386095171  \\
            1913.0  0.9807086307462588  \\
            1914.0  0.980747409705453  \\
            1915.0  0.9807860773222075  \\
            1916.0  0.9808246354379453  \\
            1917.0  0.9808630765851446  \\
            1918.0  0.9809014094919117  \\
            1919.0  0.9809396382036856  \\
            1920.0  0.9809739544189336  \\
            1921.0  0.9810119844283298  \\
            1922.0  0.9810499132875232  \\
            1923.0  0.9810877408874393  \\
            1924.0  0.9811254689896313  \\
            1925.0  0.9811630982091274  \\
            1926.0  0.9812006312626332  \\
            1927.0  0.9812380672583763  \\
            1928.0  0.981275407400127  \\
            1929.0  0.9813126530756723  \\
            1930.0  0.9813498063849025  \\
            1931.0  0.9813868708298684  \\
            1932.0  0.9814238474121503  \\
            1933.0  0.9814607356908772  \\
            1934.0  0.9814975357676344  \\
            1935.0  0.9815342501450227  \\
            1936.0  0.9815708798465811  \\
            1937.0  0.9816074257676081  \\
            1938.0  0.9816438890977736  \\
            1939.0  0.9816802710209113  \\
            1940.0  0.9817165730401715  \\
            1941.0  0.9817527980093493  \\
            1942.0  0.9817889453667787  \\
            1943.0  0.9818250143263486  \\
            1944.0  0.981861007554998  \\
            1945.0  0.9818969267935223  \\
            1946.0  0.9819327722183007  \\
            1947.0  0.9819685449942851  \\
            1948.0  0.9820042460740473  \\
            1949.0  0.9820398765162666  \\
            1950.0  0.9820718844155533  \\
            1951.0  0.9821073827184107  \\
            1952.0  0.9821428144752737  \\
            1953.0  0.9821781793577447  \\
            1954.0  0.9822134790456176  \\
            1955.0  0.9822487138810609  \\
            1956.0  0.9822838857090684  \\
            1957.0  0.982318995174195  \\
            1958.0  0.9823540324554831  \\
            1959.0  0.9823890085578367  \\
            1960.0  0.9824239267787703  \\
            1961.0  0.982458785305486  \\
            1962.0  0.9824935845773164  \\
            1963.0  0.9825283251895496  \\
            1964.0  0.9825630076733376  \\
            1965.0  0.9825976327775084  \\
            1966.0  0.9826322011991532  \\
            1967.0  0.9826667137367319  \\
            1968.0  0.9827011708864257  \\
            1969.0  0.9827355732854974  \\
            1970.0  0.9827699216584198  \\
            1971.0  0.9828042169798769  \\
            1972.0  0.9828384593700431  \\
            1973.0  0.9828726491611052  \\
            1974.0  0.9829067876444537  \\
            1975.0  0.9829408749494187  \\
            1976.0  0.9829749102862582  \\
            1977.0  0.9830088991429025  \\
            1978.0  0.9830428381633204  \\
            1979.0  0.9830767263829501  \\
            1980.0  0.9831071784578889  \\
            1981.0  0.9831409687013289  \\
            1982.0  0.9831747134464139  \\
            1983.0  0.9832084112735164  \\
            1984.0  0.9832420621439428  \\
            1985.0  0.9832756662272544  \\
            1986.0  0.9833092240595581  \\
            1987.0  0.9833427358713624  \\
            1988.0  0.9833762016625451  \\
            1989.0  0.9834096218334716  \\
            1990.0  0.9834429969497891  \\
            1991.0  0.9834763270154352  \\
            1992.0  0.9835096114770623  \\
            1993.0  0.9835428528317196  \\
            1994.0  0.9835760495114523  \\
            1995.0  0.9836092017759389  \\
            1996.0  0.9836423103584153  \\
            1997.0  0.9836753758067921  \\
            1998.0  0.9837083980851595  \\
            1999.0  0.9837413768446236  \\
            2000.0  0.9837743119655055  \\
            2001.0  0.9838072038199603  \\
            2002.0  0.9838400532834097  \\
            2003.0  0.9838728599681479  \\
            2004.0  0.9839056239843559  \\
            2005.0  0.98393834546602  \\
            2006.0  0.983971024449511  \\
            2007.0  0.9840036609433774  \\
            2008.0  0.9840362550780615  \\
            2009.0  0.9840688068973558  \\
            2010.0  0.9840980673738434  \\
            2011.0  0.9841305374701631  \\
            2012.0  0.9841629660729736  \\
            2013.0  0.9841953524733198  \\
            2014.0  0.9842276963944228  \\
            2015.0  0.9842599974965084  \\
            2016.0  0.9842922558825816  \\
            2017.0  0.9843244718920576  \\
            2018.0  0.9843566452634254  \\
            2019.0  0.9843887758709423  \\
            2020.0  0.984420863573722  \\
            2021.0  0.9844529081114939  \\
            2022.0  0.9844849094466251  \\
            2023.0  0.984516867579006  \\
            2024.0  0.9845487825061824  \\
            2025.0  0.9845806540115983  \\
            2026.0  0.9846124819538419  \\
            2027.0  0.9846442663327949  \\
            2028.0  0.9846760071483385  \\
            2029.0  0.98470770342594  \\
            2030.0  0.9847393528767232  \\
            2031.0  0.9847709568278482  \\
            2032.0  0.9848025172970261  \\
            2033.0  0.9848340344389837  \\
            2034.0  0.9848655058579863  \\
            2035.0  0.9848969313155477  \\
            2036.0  0.9849283107898306  \\
            2037.0  0.9849596439166552  \\
            2038.0  0.9849909305089272  \\
            2039.0  0.9850221707704473  \\
            2040.0  0.9850502470900675  \\
            2041.0  0.9850813982138992  \\
            2042.0  0.9851125024956665  \\
            2043.0  0.9851435594584755  \\
            2044.0  0.9851745688632678  \\
            2045.0  0.9852055287221947  \\
            2046.0  0.985236439834333  \\
            2047.0  0.9852673028329084  \\
            2048.0  0.9852981168066512  \\
            2049.0  0.9853288812259837  \\
            2050.0  0.985359595811758  \\
            2051.0  0.9853902601990655  \\
            2052.0  0.9854208740007065  \\
            2053.0  0.9854514368358976  \\
            2054.0  0.9854819483238549  \\
            2055.0  0.9855124080837947  \\
            2056.0  0.9855428159181562  \\
            2057.0  0.9855731723314416  \\
            2058.0  0.98560347707244  \\
            2059.0  0.9856337292252533  \\
            2060.0  0.9856639269096787  \\
            2061.0  0.9856940696714064  \\
            2062.0  0.9857241583662163  \\
            2063.0  0.9857541934131321  \\
            2064.0  0.9857841735498841  \\
            2065.0  0.9858140985143855  \\
            2066.0  0.9858439680713132  \\
            2067.0  0.985873781875452  \\
            2068.0  0.9859035395796794  \\
            2069.0  0.9859332407974306  \\
            2070.0  0.9859599221957113  \\
            2071.0  0.9859895120180112  \\
            2072.0  0.9860190453719546  \\
            2073.0  0.9860485207129808  \\
            2074.0  0.9860779374804641  \\
            2075.0  0.9861072953152834  \\
            2076.0  0.9861365938608309  \\
            2077.0  0.9861658329705216  \\
            2078.0  0.9861950122922741  \\
            2079.0  0.9862241314628386  \\
            2080.0  0.9862531901189637  \\
            2081.0  0.9862821878973944  \\
            2082.0  0.9863111244348745  \\
            2083.0  0.986339999368145  \\
            2084.0  0.9863688117778321  \\
            2085.0  0.986397559811356  \\
            2086.0  0.9864262420169643  \\
            2087.0  0.9864548570140603  \\
            2088.0  0.9864834095853487  \\
            2089.0  0.9865119077903355  \\
            2090.0  0.9865403304268074  \\
            2091.0  0.9865686914075162  \\
            2092.0  0.9865969876268652  \\
            2093.0  0.9866252188340708  \\
            2094.0  0.9866533841073576  \\
            2095.0  0.9866814829755365  \\
            2096.0  0.9867095151054707  \\
            2097.0  0.9867374801574763  \\
            2098.0  0.9867653776686892  \\
            2099.0  0.9867932074784297  \\
            2100.0  0.9868181960294082  \\
            2101.0  0.9868458952477175  \\
            2102.0  0.986873526107362  \\
            2103.0  0.9869010879121257  \\
            2104.0  0.9869285804383326  \\
            2105.0  0.9869560028246424  \\
            2106.0  0.9869833549856005  \\
            2107.0  0.9870106367189074  \\
            2108.0  0.9870378464398581  \\
            2109.0  0.9870649838107911  \\
            2110.0  0.9870920494139329  \\
            2111.0  0.987119053203372  \\
            2112.0  0.9871459848370339  \\
            2113.0  0.987172840045432  \\
            2114.0  0.9871996224093333  \\
            2115.0  0.9872263320597665  \\
            2116.0  0.9872529687056726  \\
            2117.0  0.987279532095045  \\
            2118.0  0.9873060220803112  \\
            2119.0  0.9873324383755097  \\
            2120.0  0.9873587808119852  \\
            2121.0  0.9873850491199166  \\
            2122.0  0.9874112432803834  \\
            2123.0  0.9874373630576252  \\
            2124.0  0.9874634082261522  \\
            2125.0  0.9874893785604726  \\
            2126.0  0.9875152738350944  \\
            2127.0  0.98754109380793  \\
            2128.0  0.9875668377844323  \\
            2129.0  0.9875925050648084  \\
            2130.0  0.9876155399066255  \\
            2131.0  0.9876410623480457  \\
            2132.0  0.9876665092271515  \\
            2133.0  0.9876918797781515  \\
            2134.0  0.9877171740008894  \\
            2135.0  0.9877423913751977  \\
            2136.0  0.9877675310790363  \\
            2137.0  0.9877925936941044  \\
            2138.0  0.987817579677639  \\
            2139.0  0.9878424885156138  \\
            2140.0  0.9878673198558895  \\
            2141.0  0.9878920736479825  \\
            2142.0  0.9879167497381363  \\
            2143.0  0.9879413480952893  \\
            2144.0  0.9879658686724451  \\
            2145.0  0.9879903112977325  \\
            2146.0  0.9880146759551449  \\
            2147.0  0.9880389626448752  \\
            2148.0  0.9880631710557803  \\
            2149.0  0.9880873013771404  \\
            2150.0  0.988111353632394  \\
            2151.0  0.9881353278376448  \\
            2152.0  0.988159223964926  \\
            2153.0  0.9881830419862686  \\
            2154.0  0.9882067818737027  \\
            2155.0  0.9882304435992575  \\
            2156.0  0.9882540270212797  \\
            2157.0  0.9882775274061517  \\
            2158.0  0.9883009505476691  \\
            2159.0  0.9883242971391952  \\
            2160.0  0.988345241690412  \\
            2161.0  0.9883684384787694  \\
            2162.0  0.9883915578086901  \\
            2163.0  0.9884145988917675  \\
            2164.0  0.9884375617233053  \\
            2165.0  0.9884604462959615  \\
            2166.0  0.9884832525848308  \\
            2167.0  0.9885059806254708  \\
            2168.0  0.988528630577966  \\
            2169.0  0.988551202641697  \\
            2170.0  0.9885736969449394  \\
            2171.0  0.9885961133812643  \\
            2172.0  0.9886184520764986  \\
            2173.0  0.9886407131556526  \\
            2174.0  0.9886628966858811  \\
            2175.0  0.9886850027017388  \\
            2176.0  0.9887070316016822  \\
            2177.0  0.9887289832206756  \\
            2178.0  0.9887508577753615  \\
            2179.0  0.9887726554467663  \\
            2180.0  0.9887943763903816  \\
            2181.0  0.9888160207616994  \\
            2182.0  0.9888375887162119  \\
            2183.0  0.9888590804094118  \\
            2184.0  0.9888804959635349  \\
            2185.0  0.9889018352673069  \\
            2186.0  0.9889230982819677  \\
            2187.0  0.9889442851115722  \\
            2188.0  0.9889653962013323  \\
            2189.0  0.9889864321319208  \\
            2190.0  0.98900530055176  \\
            2191.0  0.9890261958168322  \\
            2192.0  0.9890470160135723  \\
            2193.0  0.9890677614308939  \\
            2194.0  0.9890884325835649  \\
            2195.0  0.9891090295910645  \\
            2196.0  0.989129552721904  \\
            2197.0  0.9891500020552025  \\
            2198.0  0.9891703779388383  \\
            2199.0  0.9891906804789306  \\
            2200.0  0.9892109100128591  \\
            2201.0  0.989231066803913  \\
            2202.0  0.9892511532331003  \\
            2203.0  0.9892711671969167  \\
            2204.0  0.9892911084533447  \\
            2205.0  0.9893109780185251  \\
            2206.0  0.9893307762153367  \\
            2207.0  0.9893505033776558  \\
            2208.0  0.9893701599203629  \\
            2209.0  0.989389746215184  \\
            2210.0  0.9894092626331846  \\
            2211.0  0.9894287095454283  \\
            2212.0  0.9894480870763471  \\
            2213.0  0.9894673934284844  \\
            2214.0  0.9894866284492556  \\
            2215.0  0.9895057940727102  \\
            2216.0  0.9895248940106061  \\
            2217.0  0.9895439288542374  \\
            2218.0  0.9895628941133989  \\
            2219.0  0.9895817909789956  \\
            2220.0  0.9895987409900088  \\
            2221.0  0.9896175102794316  \\
            2222.0  0.9896362139681366  \\
            2223.0  0.9896548513987047  \\
            2224.0  0.989673422798327  \\
            2225.0  0.9896919290273642  \\
            2226.0  0.989710370168896  \\
            2227.0  0.989728744408827  \\
            2228.0  0.9897470586376986  \\
            2229.0  0.9897653086310819  \\
            2230.0  0.9897834947787072  \\
            2231.0  0.9898016117259586  \\
            2232.0  0.9898196620719988  \\
            2233.0  0.9898376549431835  \\
            2234.0  0.9898555882088274  \\
            2235.0  0.9898734561277064  \\
            2236.0  0.9898912629530587  \\
            2237.0  0.9899090086568464  \\
            2238.0  0.9899266934103617  \\
            2239.0  0.9899443175104173  \\
            2240.0  0.989961881243925  \\
            2241.0  0.9899793852488774  \\
            2242.0  0.9899968293980419  \\
            2243.0  0.9900142139635346  \\
            2244.0  0.9900315392725746  \\
            2245.0  0.9900488056536425  \\
            2246.0  0.9900660134352216  \\
            2247.0  0.9900831629457975  \\
            2248.0  0.9901002545138586  \\
            2249.0  0.9901172884678963  \\
            2250.0  0.9901325700380401  \\
            2251.0  0.9901495094764978  \\
            2252.0  0.9901663873441151  \\
            2253.0  0.990183207389647  \\
            2254.0  0.9901999714300179  \\
            2255.0  0.9902166803461876  \\
            2256.0  0.9902333347719017  \\
            2257.0  0.9902499350517964  \\
            2258.0  0.9902664814287112  \\
            2259.0  0.9902829744000218  \\
            2260.0  0.9902994141692281  \\
            2261.0  0.9903158012439469  \\
            2262.0  0.9903321358496254  \\
            2263.0  0.9903484186790662  \\
            2264.0  0.9903646500743666  \\
            2265.0  0.9903808306706631  \\
            2266.0  0.9903969608578913  \\
            2267.0  0.9904130411648007  \\
            2268.0  0.9904290737724465  \\
            2269.0  0.9904450557810051  \\
            2270.0  0.9904609872809369  \\
            2271.0  0.9904768696107964  \\
            2272.0  0.9904927032720686  \\
            2273.0  0.9905084888171062  \\
            2274.0  0.9905242269670999  \\
            2275.0  0.9905399183048416  \\
            2276.0  0.9905555634098351  \\
            2277.0  0.9905711628615794  \\
            2278.0  0.9905867171924039  \\
            2279.0  0.9906022225902223  \\
            2280.0  0.9906161315665803  \\
            2281.0  0.9906315432557998  \\
            2282.0  0.9906469136623097  \\
            2283.0  0.990662240607122  \\
            2284.0  0.9906775236449332  \\
            2285.0  0.9906927628479771  \\
            2286.0  0.9907079584808722  \\
            2287.0  0.9907231108819051  \\
            2288.0  0.9907382202986174  \\
            2289.0  0.990753287057735  \\
            2290.0  0.9907683113712055  \\
            2291.0  0.9907832936539159  \\
            2292.0  0.9907982342352359  \\
            2293.0  0.9908131333387409  \\
            2294.0  0.9908279912431633  \\
            2295.0  0.9908428081963375  \\
            2296.0  0.9908575844492865  \\
            2297.0  0.9908723203611358  \\
            2298.0  0.9908870156937797  \\
            2299.0  0.9909016722844809  \\
            2300.0  0.9909162965446858  \\
            2301.0  0.9909308787880687  \\
            2302.0  0.9909454211312209  \\
            2303.0  0.9909599249716633  \\
            2304.0  0.9909743907378973  \\
            2305.0  0.990988818814255  \\
            2306.0  0.9910032096055461  \\
            2307.0  0.9910175633932893  \\
            2308.0  0.9910318804095143  \\
            2309.0  0.9910461609736504  \\
            2310.0  0.9910589824945115  \\
            2311.0  0.9910731942352303  \\
            2312.0  0.9910873711870841  \\
            2313.0  0.9911015130045536  \\
            2314.0  0.9911156199818936  \\
            2315.0  0.9911296938031372  \\
            2316.0  0.9911437347357064  \\
            2317.0  0.9911577423233408  \\
            2318.0  0.9911717055853113  \\
            2319.0  0.9911856323638385  \\
            2320.0  0.9911995315930104  \\
            2321.0  0.9912133991893984  \\
            2322.0  0.9912272334620229  \\
            2323.0  0.9912410349822672  \\
            2324.0  0.9912548039388006  \\
            2325.0  0.9912685405422436  \\
            2326.0  0.9912822450771346  \\
            2327.0  0.9912959178371294  \\
            2328.0  0.9913095591059178  \\
            2329.0  0.9913231691671885  \\
            2330.0  0.99133674830463  \\
            2331.0  0.9913502965780223  \\
            2332.0  0.9913638127924225  \\
            2333.0  0.9913772968064549  \\
            2334.0  0.9913907496162049  \\
            2335.0  0.9914041739256657  \\
            2336.0  0.9914175702163439  \\
            2337.0  0.9914309372946195  \\
            2338.0  0.991444273154584  \\
            2339.0  0.9914575797373385  \\
            2340.0  0.9914695306640553  \\
            2341.0  0.9914827816495623  \\
            2342.0  0.9914960042155907  \\
            2343.0  0.9915091980782613  \\
            2344.0  0.9915223632375448  \\
            2345.0  0.991535499905058  \\
            2346.0  0.9915486083500542  \\
            2347.0  0.9915616885734575  \\
            2348.0  0.991574740581685  \\
            2349.0  0.9915877656886262  \\
            2350.0  0.9916007641447451  \\
            2351.0  0.991613734766421  \\
            2352.0  0.9916266773276093  \\
            2353.0  0.9916395928088515  \\
            2354.0  0.9916524813507307  \\
            2355.0  0.9916653431015507  \\
            2356.0  0.9916781781373202  \\
            2357.0  0.9916909866166921  \\
            2358.0  0.9917037685375584  \\
            2359.0  0.9917165243390116  \\
            2360.0  0.9917292538260644  \\
            2361.0  0.9917419571806857  \\
            2362.0  0.9917546345583378  \\
            2363.0  0.9917672860988392  \\
            2364.0  0.9917799119420093  \\
            2365.0  0.9917925122276668  \\
            2366.0  0.9918050870956309  \\
            2367.0  0.9918176366857195  \\
            2368.0  0.9918301611377476  \\
            2369.0  0.9918426604041003  \\
            2370.0  0.9918538880219606  \\
            2371.0  0.9918663361118836  \\
            2372.0  0.9918787610665554  \\
            2373.0  0.9918911616550352  \\
            2374.0  0.9919035376220071  \\
            2375.0  0.9919158889296613  \\
            2376.0  0.991928215595696  \\
            2377.0  0.9919405176623209  \\
            2378.0  0.9919527952182726  \\
            2379.0  0.9919650482960604  \\
            2380.0  0.9919772769554331  \\
            2381.0  0.9919894812755623  \\
            2382.0  0.9920016612810516  \\
            2383.0  0.9920138170595273  \\
            2384.0  0.9920259486157085  \\
            2385.0  0.9920380559108803  \\
            2386.0  0.992050138933637  \\
            2387.0  0.9920621976839641  \\
            2388.0  0.9920742321618463  \\
            2389.0  0.9920862426529935  \\
            2390.0  0.9920982308158162  \\
            2391.0  0.9921101963259162  \\
            2392.0  0.9921221379237468  \\
            2393.0  0.9921340539909486  \\
            2394.0  0.9921459457958788  \\
            2395.0  0.9921578141995652  \\
            2396.0  0.9921696589752678  \\
            2397.0  0.9921814801111996  \\
            2398.0  0.9921932775958334  \\
            2399.0  0.9922050514291463  \\
            2400.0  0.9922156276572294  \\
            2401.0  0.9922273563121989  \\
            2402.0  0.9922390615408372  \\
            2403.0  0.9922507431063863  \\
            2404.0  0.9922624009455839  \\
            2405.0  0.9922740349754492  \\
            2406.0  0.9922856452046522  \\
            2407.0  0.9922972334682797  \\
            2408.0  0.9923087977953666  \\
            2409.0  0.9923203382557122  \\
            2410.0  0.9923318550495295  \\
            2411.0  0.9923433482486744  \\
            2412.0  0.9923548178750309  \\
            2413.0  0.9923662639333074  \\
            2414.0  0.9923776864216256  \\
            2415.0  0.9923890853322819  \\
            2416.0  0.992400460652251  \\
            2417.0  0.9924118123804867  \\
            2418.0  0.9924231405007532  \\
            2419.0  0.9924344449966371  \\
            2420.0  0.9924457258654579  \\
            2421.0  0.9924569830743704  \\
            2422.0  0.9924682166135793  \\
            2423.0  0.9924794264590691  \\
            2424.0  0.9924906125384364  \\
            2425.0  0.9925017748467395  \\
            2426.0  0.9925129133683422  \\
            2427.0  0.9925240278026546  \\
            2428.0  0.9925351180344152  \\
            2429.0  0.9925461840636154  \\
            2430.0  0.9925561239603145  \\
            2431.0  0.9925671480269141  \\
            2432.0  0.9925781470382058  \\
            2433.0  0.992589121661625  \\
            2434.0  0.9926000721652317  \\
            2435.0  0.9926109986309425  \\
            2436.0  0.9926219010810924  \\
            2437.0  0.9926327795015936  \\
            2438.0  0.9926436338705759  \\
            2439.0  0.9926544641628745  \\
            2440.0  0.9926652703230961  \\
            2441.0  0.9926760522851131  \\
            2442.0  0.9926868100478494  \\
            2443.0  0.9926975436112845  \\
            2444.0  0.992708252975397  \\
            2445.0  0.9927189381401664  \\
            2446.0  0.9927295990737294  \\
            2447.0  0.9927402356244974  \\
            2448.0  0.9927508477351235  \\
            2449.0  0.9927614353658333  \\
            2450.0  0.9927719985182402  \\
            2451.0  0.9927825373508622  \\
            2452.0  0.9927930517112649  \\
            2453.0  0.9928035414679913  \\
            2454.0  0.9928140066315585  \\
            2455.0  0.9928244472019472  \\
            2456.0  0.9928348630445941  \\
            2457.0  0.992845254184001  \\
            2458.0  0.9928556206539947  \\
            2459.0  0.992865962454555  \\
            2460.0  0.9928752489356982  \\
            2461.0  0.9928855434462912  \\
            2462.0  0.9928958133295185  \\
            2463.0  0.9929060583358756  \\
            2464.0  0.9929162784653415  \\
            2465.0  0.9929264737178943  \\
            2466.0  0.992936644093513  \\
            2467.0  0.9929467895921759  \\
            2468.0  0.9929569100449657  \\
            2469.0  0.9929670052762285  \\
            2470.0  0.9929770751685035  \\
            2471.0  0.9929871196836737  \\
            2472.0  0.9929971388308203  \\
            2473.0  0.9930071331302377  \\
            2474.0  0.9930171024470675  \\
            2475.0  0.9930270465311147  \\
            2476.0  0.9930369653460085  \\
            2477.0  0.9930468588596598  \\
            2478.0  0.9930567270413397  \\
            2479.0  0.9930665698530544  \\
            2480.0  0.9930763872779059  \\
            2481.0  0.9930861792991206  \\
            2482.0  0.9930959458742253  \\
            2483.0  0.9931056869973931  \\
            2484.0  0.9931154026234622  \\
            2485.0  0.9931250927391354  \\
            2486.0  0.9931347573314181  \\
            2487.0  0.9931443963846075  \\
            2488.0  0.9931540098869583  \\
            2489.0  0.993163597829926  \\
            2490.0  0.9931722051113511  \\
            2491.0  0.9931817442614875  \\
            2492.0  0.9931912579430643  \\
            2493.0  0.9932007459446232  \\
            2494.0  0.9932102082932757  \\
            2495.0  0.9932196449773758  \\
            2496.0  0.9932290559548366  \\
            2497.0  0.9932384412215136  \\
            2498.0  0.9932478007704846  \\
            2499.0  0.9932571345929543  \\
            2500.0  0.9932664426767961  \\
            2501.0  0.9932757250173231  \\
            2502.0  0.9932849816092925  \\
            2503.0  0.9932942124427139  \\
            2504.0  0.9933034175160718  \\
            2505.0  0.9933125968216914  \\
            2506.0  0.9933217503581845  \\
            2507.0  0.9933308781223131  \\
            2508.0  0.9933399801123216  \\
            2509.0  0.9933490563279143  \\
            2510.0  0.9933581067686987  \\
            2511.0  0.9933671314351761  \\
            2512.0  0.9933761303289932  \\
            2513.0  0.9933851034760368  \\
            2514.0  0.9933940509466251  \\
            2515.0  0.9934029727110322  \\
            2516.0  0.9934118687021588  \\
            2517.0  0.9934207389199882  \\
            2518.0  0.9934295833645044  \\
            2519.0  0.9934384021918086  \\
            2520.0  0.9934463171751376  \\
            2521.0  0.9934550868313621  \\
            2522.0  0.99346383110934  \\
            2523.0  0.9934725497562712  \\
            2524.0  0.9934812427745284  \\
            2525.0  0.9934899101649853  \\
            2526.0  0.9934985518939372  \\
            2527.0  0.993507167965893  \\
            2528.0  0.9935157585247407  \\
            2529.0  0.9935243235708183  \\
            2530.0  0.9935328631012725  \\
            2531.0  0.9935413771392064  \\
            2532.0  0.993549865722603  \\
            2533.0  0.9935583288912192  \\
            2534.0  0.9935667666459367  \\
            2535.0  0.9935751789954966  \\
            2536.0  0.9935835660204351  \\
            2537.0  0.9935919277402431  \\
            2538.0  0.9936002641549039  \\
            2539.0  0.9936085753362066  \\
            2540.0  0.9936168613629051  \\
            2541.0  0.9936251222350214  \\
            2542.0  0.9936333579730158  \\
            2543.0  0.9936415686774313  \\
            2544.0  0.9936497542896933  \\
            2545.0  0.9936579141402571  \\
            2546.0  0.99366604927905  \\
            2547.0  0.9936741596299777  \\
            2548.0  0.9936822452144441  \\
            2549.0  0.9936903059835738  \\
            2550.0  0.9936975394554666  \\
            2551.0  0.993705552817145  \\
            2552.0  0.9937135416818268  \\
            2553.0  0.993721505845194  \\
            2554.0  0.9937294453689471  \\
            2555.0  0.9937373603128371  \\
            2556.0  0.9937452507402508  \\
            2557.0  0.993753116865432  \\
            2558.0  0.9937609585080287  \\
            2559.0  0.9937687757601913  \\
            2560.0  0.9937765686974678  \\
            2561.0  0.9937843373931257  \\
            2562.0  0.9937920819041127  \\
            2563.0  0.9937998022859583  \\
            2564.0  0.9938074985939181  \\
            2565.0  0.9938151709040757  \\
            2566.0  0.9938228192666474  \\
            2567.0  0.9938304437769925  \\
            2568.0  0.9938380444465735  \\
            2569.0  0.9938456213802781  \\
            2570.0  0.9938531746320076  \\
            2571.0  0.9938607042497608  \\
            2572.0  0.9938682103578822  \\
            2573.0  0.9938756930278192  \\
            2574.0  0.9938831524315687  \\
            2575.0  0.9938905884445297  \\
            2576.0  0.9938980010666876  \\
            2577.0  0.9939053905495016  \\
            2578.0  0.9939127570984567  \\
            2579.0  0.9939201005025404  \\
            2580.0  0.9939266897773396  \\
            2581.0  0.9939339890683914  \\
            2582.0  0.9939412659126087  \\
            2583.0  0.993948520085612  \\
            2584.0  0.9939557515873917  \\
            2585.0  0.9939629604179381  \\
            2586.0  0.9939701465790071  \\
            2587.0  0.9939773100838645  \\
            2588.0  0.9939844509949407  \\
            2589.0  0.993991569448222  \\
            2590.0  0.993998665783524  \\
            2591.0  0.9940057403135287  \\
            2592.0  0.9940127926800134  \\
            2593.0  0.9940198230363106  \\
            2594.0  0.9940268314766015  \\
            2595.0  0.9940338181054658  \\
            2596.0  0.9940407830582677  \\
            2597.0  0.9940477263504688  \\
            2598.0  0.994054648005014  \\
            2599.0  0.9940615482063153  \\
            2600.0  0.9940684269944605  \\
            2601.0  0.994075284375631  \\
            2602.0  0.9940821204463883  \\
            2603.0  0.9940889352398162  \\
            2604.0  0.9940957287690336  \\
            2605.0  0.9941025015976396  \\
            2606.0  0.9941092540682902  \\
            2607.0  0.9941159861701423  \\
            2608.0  0.994122697485403  \\
            2609.0  0.9941293877184025  \\
            2610.0  0.9941353910050225  \\
            2611.0  0.9941420416201509  \\
            2612.0  0.9941486722604583  \\
            2613.0  0.9941552826680075  \\
            2614.0  0.9941618728412082  \\
            2615.0  0.9941684429357872  \\
            2616.0  0.9941749930384234  \\
            2617.0  0.9941815232631946  \\
            2618.0  0.9941880337339694  \\
            2619.0  0.9941945244551339  \\
            2620.0  0.9942009955103427  \\
            2621.0  0.9942074471208976  \\
            2622.0  0.9942138792986165  \\
            2623.0  0.9942202919478041  \\
            2624.0  0.9942266850244177  \\
            2625.0  0.9942330590411735  \\
            2626.0  0.994239414158007  \\
            2627.0  0.9942457503707366  \\
            2628.0  0.9942520676164871  \\
            2629.0  0.9942583660538006  \\
            2630.0  0.9942646459241348  \\
            2631.0  0.9942709070530783  \\
            2632.0  0.9942771491938783  \\
            2633.0  0.9942833737098996  \\
            2634.0  0.9942895795886972  \\
            2635.0  0.9942957669341679  \\
            2636.0  0.9943019361505641  \\
            2637.0  0.9943080871774009  \\
            2638.0  0.9943142201316271  \\
            2639.0  0.9943203351301909  \\
            2640.0  0.9943258233684623  \\
            2641.0  0.9943319044478861  \\
            2642.0  0.9943379681988724  \\
            2643.0  0.994344014448653  \\
            2644.0  0.9943500431972198  \\
            2645.0  0.9943560544445649  \\
            2646.0  0.9943620482775705  \\
            2647.0  0.9943680248401788  \\
            2648.0  0.9943739842427404  \\
            2649.0  0.9943799266378088  \\
            2650.0  0.994385852149918  \\
            2651.0  0.9943917607914653  \\
            2652.0  0.994397652683722  \\
            2653.0  0.9944035278758124  \\
            2654.0  0.9944093864818064  \\
            2655.0  0.9944152285587176  \\
            2656.0  0.9944210542257913  \\
            2657.0  0.9944268635484258  \\
            2658.0  0.9944326566631929  \\
            2659.0  0.9944384335790667  \\
            2660.0  0.9944441943031926  \\
            2661.0  0.9944499392214428  \\
            2662.0  0.9944556683624817  \\
            2663.0  0.9944613815155506  \\
            2664.0  0.9944670788344815  \\
            2665.0  0.9944727605020699  \\
            2666.0  0.9944784265912743  \\
            2667.0  0.9944840772215395  \\
            2668.0  0.9944897124284621  \\
            2669.0  0.9944953322863741  \\
            2670.0  0.994500377132217  \\
            2671.0  0.994505967946124  \\
            2672.0  0.9945115439006073  \\
            2673.0  0.9945171048472481  \\
            2674.0  0.9945226507860395  \\
            2675.0  0.9945281817169739  \\
            2676.0  0.9945336978053503  \\
            2677.0  0.9945391993806223  \\
            2678.0  0.9945446864653836  \\
            2679.0  0.994550158962469  \\
            2680.0  0.9945556166617653  \\
            2681.0  0.9945610599872823  \\
            2682.0  0.9945664889950638  \\
            2683.0  0.9945719037434491  \\
            2684.0  0.9945773042965863  \\
            2685.0  0.9945826907208355  \\
            2686.0  0.9945880630676902  \\
            2687.0  0.9945934213870513  \\
            2688.0  0.9945987657273274  \\
            2689.0  0.9946040960862664  \\
            2690.0  0.9946094124734368  \\
            2691.0  0.994614714652761  \\
            2692.0  0.9946200029652598  \\
            2693.0  0.9946252767619984  \\
            2694.0  0.9946305420808456  \\
            2695.0  0.9946357931212457  \\
            2696.0  0.9946410295805856  \\
            2697.0  0.9946462523147114  \\
            2698.0  0.994651461653887  \\
            2699.0  0.9946566577630801  \\
            2700.0  0.994661323039123  \\
            2701.0  0.9946664941753985  \\
            2702.0  0.9946716524892693  \\
            2703.0  0.9946767978521793  \\
            2704.0  0.9946819302641224  \\
            2705.0  0.9946870497250921  \\
            2706.0  0.9946921563036623  \\
            2707.0  0.9946972505524994  \\
            2708.0  0.9947023326019288  \\
            2709.0  0.9947074023466907  \\
            2710.0  0.9947124592128023  \\
            2711.0  0.9947175031230225  \\
            2712.0  0.9947225347385144  \\
            2713.0  0.9947275540469533  \\
            2714.0  0.9947325610821757  \\
            2715.0  0.9947375558993276  \\
            2716.0  0.9947425385916892  \\
            2717.0  0.9947475091688668  \\
            2718.0  0.9947524676308763  \\
            2719.0  0.9947574140916532  \\
            2720.0  0.9947623486592515  \\
            2721.0  0.9947672713336674  \\
            2722.0  0.9947721821680862  \\
            2723.0  0.9947770815855058  \\
            2724.0  0.9947819696771346  \\
            2725.0  0.9947868464429724  \\
            2726.0  0.9947917104068289  \\
            2727.0  0.9947965620963396  \\
            2728.0  0.9948014017115185  \\
            2729.0  0.9948062293514769  \\
            2730.0  0.9948105652299635  \\
            2731.0  0.9948153714087513  \\
            2732.0  0.9948201667805386  \\
            2733.0  0.9948249509107094  \\
            2734.0  0.9948297235781526  \\
            2735.0  0.9948344849347227  \\
            2736.0  0.9948392350940073  \\
            2737.0  0.9948439740589945  \\
            2738.0  0.9948487018516038  \\
            2739.0  0.9948534185040184  \\
            2740.0  0.9948581240464925  \\
            2741.0  0.9948628185160034  \\
            2742.0  0.9948675019669441  \\
            2743.0  0.9948721744017635  \\
            2744.0  0.994876835829081  \\
            2745.0  0.9948814862943643  \\
            2746.0  0.9948861258042293  \\
            2747.0  0.99489075434467  \\
            2748.0  0.9948953717135811  \\
            2749.0  0.9948999778446922  \\
            2750.0  0.9949045727555481  \\
            2751.0  0.9949091586380141  \\
            2752.0  0.9949137357761999  \\
            2753.0  0.9949183017887521  \\
            2754.0  0.9949228552619971  \\
            2755.0  0.9949273979002692  \\
            2756.0  0.9949319300966436  \\
            2757.0  0.9949364520157545  \\
            2758.0  0.9949409634582923  \\
            2759.0  0.9949454643936952  \\
            2760.0  0.9949495063037276  \\
            2761.0  0.9949539872456491  \\
            2762.0  0.9949584577683875  \\
            2763.0  0.9949629178378858  \\
            2764.0  0.9949673675133963  \\
            2765.0  0.9949718068744178  \\
            2766.0  0.9949762360305052  \\
            2767.0  0.9949806549086766  \\
            2768.0  0.9949850634102164  \\
            2769.0  0.9949894616110155  \\
            2770.0  0.9949938495878898  \\
            2771.0  0.9949982273522265  \\
            2772.0  0.9950025949244902  \\
            2773.0  0.9950069523327734  \\
            2774.0  0.9950112995912298  \\
            2775.0  0.995015636737215  \\
            2776.0  0.995019963762476  \\
            2777.0  0.9950242806133388  \\
            2778.0  0.9950285873065288  \\
            2779.0  0.9950328839002252  \\
            2780.0  0.9950371705327955  \\
            2781.0  0.9950414472280487  \\
            2782.0  0.9950457138821951  \\
            2783.0  0.9950499705280729  \\
            2784.0  0.9950542172041033  \\
            2785.0  0.9950584538575685  \\
            2786.0  0.995062680651342  \\
            2787.0  0.9950668974710364  \\
            2788.0  0.9950711043644708  \\
            2789.0  0.9950753013422409  \\
            2790.0  0.9950790701523756  \\
            2791.0  0.9950832482770419  \\
            2792.0  0.9950874165910498  \\
            2793.0  0.9950915750022903  \\
            2794.0  0.9950957235259501  \\
            2795.0  0.9950998621673828  \\
            2796.0  0.9951039909379801  \\
            2797.0  0.9951081100890456  \\
            2798.0  0.9951122199237595  \\
            2799.0  0.9951163197703633  \\
            2800.0  0.9951204096230719  \\
            2801.0  0.9951244897247946  \\
            2802.0  0.9951285600809545  \\
            2803.0  0.9951326207005435  \\
            2804.0  0.9951366716002773  \\
            2805.0  0.9951407127927144  \\
            2806.0  0.9951447442780877  \\
            2807.0  0.995148766063793  \\
            2808.0  0.9951527781711582  \\
            2809.0  0.9951567806015208  \\
            2810.0  0.9951607733593802  \\
            2811.0  0.9951647564654474  \\
            2812.0  0.9951687299222989  \\
            2813.0  0.995172693731915  \\
            2814.0  0.9951766479097949  \\
            2815.0  0.9951805924592289  \\
            2816.0  0.9951845273802119  \\
            2817.0  0.9951884526727405  \\
            2818.0  0.9951923683368097  \\
            2819.0  0.9951962743724152  \\
            2820.0  0.9951997815721201  \\
            2821.0  0.9952036699024621  \\
            2822.0  0.9952075484324369  \\
            2823.0  0.9952114173054063  \\
            2824.0  0.9952152765890538  \\
            2825.0  0.9952191263124421  \\
            2826.0  0.9952229664928113  \\
            2827.0  0.9952267971402824  \\
            2828.0  0.9952306182632789  \\
            2829.0  0.9952344298698993  \\
            2830.0  0.9952382319662866  \\
            2831.0  0.9952420245593667  \\
            2832.0  0.9952458076568809  \\
            2833.0  0.9952495812747065  \\
            2834.0  0.9952533454195117  \\
            2835.0  0.9952571000912938  \\
            2836.0  0.9952608452900499  \\
            2837.0  0.9952645810166837  \\
            2838.0  0.9952683073029085  \\
            2839.0  0.995272024164438  \\
            2840.0  0.9952757316012701  \\
            2841.0  0.995279429613403  \\
            2842.0  0.9952831181986526  \\
            2843.0  0.9952867972511413  \\
            2844.0  0.9952904667965624  \\
            2845.0  0.9952941269849732  \\
            2846.0  0.995297777790966  \\
            2847.0  0.99530141922496  \\
            2848.0  0.9953050513372776  \\
            2849.0  0.995308674127919  \\
            2850.0  0.9953119266057875  \\
            2851.0  0.9953155314916245  \\
            2852.0  0.9953191270505447  \\
            2853.0  0.9953227132368218  \\
            2854.0  0.9953262900941982  \\
            2855.0  0.9953298576515958  \\
            2856.0  0.9953334158654219  \\
            2857.0  0.9953369647455275  \\
            2858.0  0.9953405043102918  \\
            2859.0  0.9953440345690701  \\
            2860.0  0.9953475555334037  \\
            2861.0  0.9953510672070998  \\
            2862.0  0.9953545696001738  \\
            2863.0  0.9953580627192965  \\
            2864.0  0.9953615465734778  \\
            2865.0  0.9953650211706933  \\
            2866.0  0.9953684865185037  \\
            2867.0  0.9953719426259617  \\
            2868.0  0.995375389493082  \\
            2869.0  0.9953788271144881  \\
            2870.0  0.9953822554685459  \\
            2871.0  0.9953856745529777  \\
            2872.0  0.9953890843936858  \\
            2873.0  0.9953924854748162  \\
            2874.0  0.99539587749539  \\
            2875.0  0.9953992601298016  \\
            2876.0  0.9954026336717461  \\
            2877.0  0.9954059979591338  \\
            2878.0  0.9954093529919609  \\
            2879.0  0.9954126989771404  \\
            2880.0  0.9954157025789475  \\
            2881.0  0.9954190310786873  \\
            2882.0  0.9954223506674083  \\
            2883.0  0.9954256612377551  \\
            2884.0  0.9954289627734563  \\
            2885.0  0.9954322552381635  \\
            2886.0  0.9954355383870265  \\
            2887.0  0.9954388125194896  \\
            2888.0  0.9954420777234468  \\
            2889.0  0.9954453339379092  \\
            2890.0  0.9954485811622281  \\
            2891.0  0.9954518194019365  \\
            2892.0  0.9954550486680961  \\
            2893.0  0.9954582689713488  \\
            2894.0  0.9954614803233603  \\
            2895.0  0.9954646827412146  \\
            2896.0  0.9954678762537541  \\
            2897.0  0.9954710608637394  \\
            2898.0  0.995474236571168  \\
            2899.0  0.9954774033760377  \\
            2900.0  0.9954805612787171  \\
            2901.0  0.9954837102806786  \\
            2902.0  0.9954868503820714  \\
            2903.0  0.9954899815828929  \\
            2904.0  0.9954931038831395  \\
            2905.0  0.995496217396292  \\
            2906.0  0.9954993225888775  \\
            2907.0  0.9955024193638194  \\
            2908.0  0.9955055070634055  \\
            2909.0  0.9955085859699597  \\
            2910.0  0.995511349494654  \\
            2911.0  0.995514411632681  \\
            2912.0  0.9955174651297717  \\
            2913.0  0.9955205099184558  \\
            2914.0  0.9955235460201738  \\
            2915.0  0.9955265734671489  \\
            2916.0  0.9955295922988966  \\
            2917.0  0.995532602730124  \\
            2918.0  0.9955356045837074  \\
            2919.0  0.9955385977320431  \\
            2920.0  0.9955415823021773  \\
            2921.0  0.995544558337397  \\
            2922.0  0.9955475258516874  \\
            2923.0  0.9955504848645208  \\
            2924.0  0.9955534353935914  \\
            2925.0  0.995556377456813  \\
            2926.0  0.9955593110686406  \\
            2927.0  0.9955622362442572  \\
            2928.0  0.9955651530026459  \\
            2929.0  0.9955680613626857  \\
            2930.0  0.9955709613432551  \\
            2931.0  0.9955738529632331  \\
            2932.0  0.9955767362414989  \\
            2933.0  0.9955796111969307  \\
            2934.0  0.9955824778484081  \\
            2935.0  0.9955853362148099  \\
            2936.0  0.9955881863150146  \\
            2937.0  0.9955910281679013  \\
            2938.0  0.9955938617744897  \\
            2939.0  0.9955966870972558  \\
            2940.0  0.9955992227924296  \\
            2941.0  0.9956020335506237  \\
            2942.0  0.9956048356470372  \\
            2943.0  0.9956076294672038  \\
            2944.0  0.9956104152888356  \\
            2945.0  0.9956131930505716  \\
            2946.0  0.9956159626852825  \\
            2947.0  0.9956187242784187  \\
            2948.0  0.9956214778628133  \\
            2949.0  0.9956242234647019  \\
            2950.0  0.9956269611107018  \\
            2951.0  0.9956296908931452  \\
            2952.0  0.9956324128680617  \\
            2953.0  0.9956351270354503  \\
            2954.0  0.9956378333953091  \\
            2955.0  0.9956405319476366  \\
            2956.0  0.9956432226924311  \\
            2957.0  0.9956459056296915  \\
            2958.0  0.995648580759416  \\
            2959.0  0.9956512481414085  \\
            2960.0  0.9956539078762286  \\
            2961.0  0.9956565600042503  \\
            2962.0  0.9956592046062838  \\
            2963.0  0.9956618417305955  \\
            2964.0  0.9956644714950575  \\
            2965.0  0.9956670906921465  \\
            2966.0  0.9956697020613399  \\
            2967.0  0.9956723071031954  \\
            2968.0  0.9956749048201247  \\
            2969.0  0.9956774954193266  \\
            2970.0  0.9956798208729515  \\
            2971.0  0.9956823976933402  \\
            2972.0  0.9956849668605409  \\
            2973.0  0.9956875284844202  \\
            2974.0  0.9956900827399767  \\
            2975.0  0.9956926297785629  \\
            2976.0  0.9956951695874963  \\
            2977.0  0.9956977019471625  \\
            2978.0  0.9957002269397837  \\
            2979.0  0.9957027446589206  \\
            2980.0  0.9957052551279462  \\
            2981.0  0.9957077583757079  \\
            2982.0  0.9957102544438765  \\
            2983.0  0.9957127433656142  \\
            2984.0  0.9957152251728693  \\
            2985.0  0.9957176998975903  \\
            2986.0  0.9957201675717264  \\
            2987.0  0.9957226282272258  \\
            2988.0  0.9957250818960377  \\
            2989.0  0.9957275286101108  \\
            2990.0  0.9957299683880046  \\
            2991.0  0.9957324012052442  \\
            2992.0  0.9957348270478737  \\
            2993.0  0.995737245858594  \\
            2994.0  0.9957396575862923  \\
            2995.0  0.9957420621624882  \\
            2996.0  0.9957444595138829  \\
            2997.0  0.995746849577986  \\
            2998.0  0.9957492323677922  \\
            2999.0  0.9957516090791783  \\
        }
        ;
    \addlegendentry {Scenario 1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={69}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.20001814  \\
            1.0  0.1457462677726277  \\
            2.0  0.11417193771119198  \\
            3.0  0.09054494176631603  \\
            4.0  0.06997872336849562  \\
            5.0  0.050695072008913634  \\
            6.0  0.03202310508307675  \\
            7.0  0.013707303537693512  \\
            8.0  -0.004349189867895849  \\
            9.0  -0.022182317696816542  \\
            10.0  -0.03980463614377583  \\
            11.0  -0.05721974448975248  \\
            12.0  -0.07442783283219556  \\
            13.0  -0.09142781164328279  \\
            14.0  -0.10821812749170336  \\
            15.0  -0.12479707838032202  \\
            16.0  -0.14116293269104568  \\
            17.0  -0.15731397565890512  \\
            18.0  -0.17324852958954068  \\
            19.0  -0.18896496123145695  \\
            20.0  -0.20446168578485063  \\
            21.0  -0.2197371676124721  \\
            22.0  -0.23478992579425784  \\
            23.0  -0.2496185331849411  \\
            24.0  -0.26422161845021436  \\
            25.0  -0.2785978670996008  \\
            26.0  -0.29274602511660985  \\
            27.0  -0.30666488775554807  \\
            28.0  -0.32035332568675284  \\
            29.0  -0.3338102659237922  \\
            30.0  -0.3457227471308846  \\
            31.0  -0.35873710665471065  \\
            32.0  -0.37151725429548216  \\
            33.0  -0.38406233392084344  \\
            34.0  -0.3963716159608075  \\
            35.0  -0.40844442243657536  \\
            36.0  -0.42028015243096495  \\
            37.0  -0.4318782755315137  \\
            38.0  -0.44323833491669234  \\
            39.0  -0.45435995618128977  \\
            40.0  -0.4652428338992233  \\
            41.0  -0.47588673996023667  \\
            42.0  -0.48629152673516207  \\
            43.0  -0.49645712471543674  \\
            44.0  -0.5063835449149093  \\
            45.0  -0.5160708778722769  \\
            46.0  -0.5255192948335672  \\
            47.0  -0.5347290483643609  \\
            48.0  -0.5437004730780005  \\
            49.0  -0.5524339916833075  \\
            50.0  -0.5609301049300446  \\
            51.0  -0.5691893981904801  \\
            52.0  -0.5772125391239121  \\
            53.0  -0.5850002795230247  \\
            54.0  -0.5925534550601079  \\
            55.0  -0.5998729836951733  \\
            56.0  -0.6069598701507772  \\
            57.0  -0.6138151935569822  \\
            58.0  -0.620440118703006  \\
            59.0  -0.6268359009652977  \\
            60.0  -0.6323972901133359  \\
            61.0  -0.6383614442975478  \\
            62.0  -0.6441005177476526  \\
            63.0  -0.6496161119984794  \\
            64.0  -0.6549098513329137  \\
            65.0  -0.6599834550814382  \\
            66.0  -0.6648387170850374  \\
            67.0  -0.6694775082709018  \\
            68.0  -0.6739017741295168  \\
            69.0  -0.6781135317320518  \\
            70.0  -0.6821148796067396  \\
            71.0  -0.6859079701417635  \\
            72.0  -0.689495031699755  \\
            73.0  -0.6928783574342717  \\
            74.0  -0.6960603079042285  \\
            75.0  -0.6990433042342522  \\
            76.0  -0.7018298316796026  \\
            77.0  -0.7044224290216738  \\
            78.0  -0.7068236953529938  \\
            79.0  -0.7090362897191416  \\
            80.0  -0.7110629253529561  \\
            81.0  -0.7129063606366661  \\
            82.0  -0.7145693989860253  \\
            83.0  -0.7160549026131712  \\
            84.0  -0.7173657753910113  \\
            85.0  -0.7185049617357313  \\
            86.0  -0.7194754476236258  \\
            87.0  -0.720280261361935  \\
            88.0  -0.7209224574479536  \\
            89.0  -0.7214051313536899  \\
            90.0  -0.7217057348228608  \\
            91.0  -0.7218939472638082  \\
            92.0  -0.7219317860967394  \\
            93.0  -0.7218224525287638  \\
            94.0  -0.7215691742704888  \\
            95.0  -0.7211751987365288  \\
            96.0  -0.7206437921591917  \\
            97.0  -0.7199782364618952  \\
            98.0  -0.7191818316257355  \\
            99.0  -0.718257882829069  \\
            100.0  -0.7172097098821726  \\
            101.0  -0.7160406359540169  \\
            102.0  -0.7147539938575325  \\
            103.0  -0.7133531150574792  \\
            104.0  -0.7118413368515866  \\
            105.0  -0.7102219918124753  \\
            106.0  -0.7084984121993224  \\
            107.0  -0.7066739275900966  \\
            108.0  -0.7047518603871137  \\
            109.0  -0.7027355228053017  \\
            110.0  -0.7006282139224187  \\
            111.0  -0.6984332229780653  \\
            112.0  -0.6961538312596065  \\
            113.0  -0.6937933009809669  \\
            114.0  -0.6913548782501444  \\
            115.0  -0.6888417910050058  \\
            116.0  -0.6862572478961729  \\
            117.0  -0.6836044375137765  \\
            118.0  -0.6808865252321565  \\
            119.0  -0.6781066524418928  \\
            120.0  -0.6755543671421389  \\
            121.0  -0.6726653372568752  \\
            122.0  -0.6697233081515297  \\
            123.0  -0.6667313209161133  \\
            124.0  -0.6636923835235742  \\
            125.0  -0.6606094733440442  \\
            126.0  -0.65748553670941  \\
            127.0  -0.6543234878231338  \\
            128.0  -0.6511262076000075  \\
            129.0  -0.6478965425600357  \\
            130.0  -0.6446373038554318  \\
            131.0  -0.6413512663232676  \\
            132.0  -0.6380411705300422  \\
            133.0  -0.6347097197161512  \\
            134.0  -0.6313595785198756  \\
            135.0  -0.6279933728150225  \\
            136.0  -0.6246136904557744  \\
            137.0  -0.6212230827627148  \\
            138.0  -0.61782405982833  \\
            139.0  -0.6144190873472692  \\
            140.0  -0.6110105987036685  \\
            141.0  -0.6076009808348881  \\
            142.0  -0.6041925810478312  \\
            143.0  -0.6007877050932975  \\
            144.0  -0.5973886179894647  \\
            145.0  -0.5939975427360302  \\
            146.0  -0.5906166603526564  \\
            147.0  -0.5872481092937221  \\
            148.0  -0.5838939858853704  \\
            149.0  -0.5805563478210537  \\
            150.0  -0.577568233609604  \\
            151.0  -0.5742674423111257  \\
            152.0  -0.5709888143208897  \\
            153.0  -0.5677342992181476  \\
            154.0  -0.5645057238691743  \\
            155.0  -0.561304894510555  \\
            156.0  -0.5581335744808916  \\
            157.0  -0.5549934847183939  \\
            158.0  -0.5518863052768221  \\
            159.0  -0.5488136695529624  \\
            160.0  -0.5457771754334841  \\
            161.0  -0.5427783775015589  \\
            162.0  -0.5398188059306711  \\
            163.0  -0.5368998826597522  \\
            164.0  -0.5340230877206749  \\
            165.0  -0.5311897956036677  \\
            166.0  -0.5284013570410018  \\
            167.0  -0.5256590821549563  \\
            168.0  -0.5229642412480753  \\
            169.0  -0.5203180643780723  \\
            170.0  -0.5177217437283461  \\
            171.0  -0.5151764334532077  \\
            172.0  -0.5126832476043279  \\
            173.0  -0.510243257916335  \\
            174.0  -0.5078575038649382  \\
            175.0  -0.5055269856171696  \\
            176.0  -0.5032526661084171  \\
            177.0  -0.5010354842749  \\
            178.0  -0.49887628887732455  \\
            179.0  -0.49677597120289063  \\
            180.0  -0.49493668814532776  \\
            181.0  -0.49295044927648146  \\
            182.0  -0.4910253310719032  \\
            183.0  -0.489162063239001  \\
            184.0  -0.4873613275150763  \\
            185.0  -0.4856237707985558  \\
            186.0  -0.4839500036356666  \\
            187.0  -0.4823406015613051  \\
            188.0  -0.48079611536872224  \\
            189.0  -0.4793170577761324  \\
            190.0  -0.47790391036030166  \\
            191.0  -0.47655712306846704  \\
            192.0  -0.4752771144145096  \\
            193.0  -0.47406427184096706  \\
            194.0  -0.4729189524519726  \\
            195.0  -0.4718414846225151  \\
            196.0  -0.47083216617106993  \\
            197.0  -0.4698912621253416  \\
            198.0  -0.46901901247732486  \\
            199.0  -0.4682156282573552  \\
            200.0  -0.4674812924544252  \\
            201.0  -0.46681617212934223  \\
            202.0  -0.46622035962125463  \\
            203.0  -0.4656939903817824  \\
            204.0  -0.46523712481948665  \\
            205.0  -0.4648498129611496  \\
            206.0  -0.464532077024009  \\
            207.0  -0.4642839133870748  \\
            208.0  -0.46410529430158365  \\
            209.0  -0.4639961686050327  \\
            210.0  -0.4639573100828698  \\
            211.0  -0.4639800088142578  \\
            212.0  -0.4640718992456515  \\
            213.0  -0.46423285261348324  \\
            214.0  -0.46446270295571  \\
            215.0  -0.46476126085203595  \\
            216.0  -0.4651283155425098  \\
            217.0  -0.4655636352946887  \\
            218.0  -0.4660669672324175  \\
            219.0  -0.4666380375964635  \\
            220.0  -0.4672765525365423  \\
            221.0  -0.4679821983779504  \\
            222.0  -0.4687546418119347  \\
            223.0  -0.469593529510676  \\
            224.0  -0.47049849079999423  \\
            225.0  -0.47146913558851244  \\
            226.0  -0.47250505575267954  \\
            227.0  -0.4736058263525236  \\
            228.0  -0.4747710038948641  \\
            229.0  -0.47600013163690386  \\
            230.0  -0.477292728864522  \\
            231.0  -0.4786483050717988  \\
            232.0  -0.4800663504735707  \\
            233.0  -0.4815463415622908  \\
            234.0  -0.4830877387985406  \\
            235.0  -0.484689987915793  \\
            236.0  -0.4863525185232549  \\
            237.0  -0.4880747474657767  \\
            238.0  -0.48985607982617063  \\
            239.0  -0.49169590550085385  \\
            240.0  -0.4934012466529851  \\
            241.0  -0.5062005978848632  \\
            242.0  -0.5189261446756602  \\
            243.0  -0.5316233048194725  \\
            244.0  -0.5443088492126045  \\
            245.0  -0.5569888280556791  \\
            246.0  -0.5696652733754902  \\
            247.0  -0.5823387106805671  \\
            248.0  -0.5950090976756806  \\
            249.0  -0.6076761727687523  \\
            250.0  -0.6203395898532245  \\
            251.0  -0.632998964906405  \\
            252.0  -0.6456538971919026  \\
            253.0  -0.6583039747433099  \\
            254.0  -0.6709487775938201  \\
            255.0  -0.683587878993491  \\
            256.0  -0.6962208458899355  \\
            257.0  -0.7088472393379261  \\
            258.0  -0.7214666150857367  \\
            259.0  -0.7340785235241205  \\
            260.0  -0.7466825101491162  \\
            261.0  -0.7592781144853215  \\
            262.0  -0.771864871298975  \\
            263.0  -0.7844423125108855  \\
            264.0  -0.79700996456388  \\
            265.0  -0.8095673506124073  \\
            266.0  -0.8221139896301096  \\
            267.0  -0.8346493997279596  \\
            268.0  -0.847173092773374  \\
            269.0  -0.8596845775343815  \\
            270.0  -0.860525987212115  \\
            271.0  -0.8715317082343299  \\
            272.0  -0.8832019922226166  \\
            273.0  -0.89511268902564  \\
            274.0  -0.9071053553868771  \\
            275.0  -0.9191206184947867  \\
            276.0  -0.9311360414196186  \\
            277.0  -0.9431429474647834  \\
            278.0  -0.9551377869519186  \\
            279.0  -0.9671189227146215  \\
            280.0  -0.97908542466099  \\
            281.0  -0.9910366198640956  \\
            282.0  -1.0029719575451905  \\
            283.0  -1.0148908862114088  \\
            284.0  -1.0267929299971608  \\
            285.0  -1.0386775417804583  \\
            286.0  -1.0505441988024684  \\
            287.0  -1.062392405361396  \\
            288.0  -1.07422166073391  \\
            289.0  -1.0860314336336274  \\
            290.0  -1.097821209831849  \\
            291.0  -1.1095904855971361  \\
            292.0  -1.1213387923808413  \\
            293.0  -1.1330655667091296  \\
            294.0  -1.1447703063520325  \\
            295.0  -1.1564525127372822  \\
            296.0  -1.168111417122886  \\
            297.0  -1.1797472929468111  \\
            298.0  -1.1913588627789422  \\
            299.0  -1.202945868013458  \\
            300.0  -1.1950768009347166  \\
            301.0  -1.2036053011104797  \\
            302.0  -1.2135887615027596  \\
            303.0  -1.2240993862079237  \\
            304.0  -1.2347918073484552  \\
            305.0  -1.2455373116541648  \\
            306.0  -1.2562877503217151  \\
            307.0  -1.2670249320222537  \\
            308.0  -1.2777418021780371  \\
            309.0  -1.2884354445640782  \\
            310.0  -1.2991044863861978  \\
            311.0  -1.3097481261453534  \\
            312.0  -1.3203657776067168  \\
            313.0  -1.3309569262758685  \\
            314.0  -1.3415211197806114  \\
            315.0  -1.35205792511375  \\
            316.0  -1.3625668374139437  \\
            317.0  -1.3730474298299162  \\
            318.0  -1.3834992801112336  \\
            319.0  -1.3939219257180122  \\
            320.0  -1.4043149365447123  \\
            321.0  -1.414677921319571  \\
            322.0  -1.4250104346115715  \\
            323.0  -1.435312013835218  \\
            324.0  -1.4455822678414019  \\
            325.0  -1.4558207843004793  \\
            326.0  -1.4660271487530037  \\
            327.0  -1.4762009553799764  \\
            328.0  -1.4863418048641899  \\
            329.0  -1.4964493074585208  \\
            330.0  -1.4805497873378264  \\
            331.0  -1.4860246670569075  \\
            332.0  -1.4938218378262367  \\
            333.0  -1.5024627239998347  \\
            334.0  -1.5113981682672524  \\
            335.0  -1.5204241263307994  \\
            336.0  -1.5294646665540688  \\
            337.0  -1.5384914001952936  \\
            338.0  -1.5474935881795226  \\
            339.0  -1.5564670357370276  \\
            340.0  -1.565409981803565  \\
            341.0  -1.574321573568641  \\
            342.0  -1.5832012893199197  \\
            343.0  -1.5920487541282795  \\
            344.0  -1.600863619603008  \\
            345.0  -1.6096456002888302  \\
            346.0  -1.6183943704401318  \\
            347.0  -1.627109628729447  \\
            348.0  -1.6357910977543213  \\
            349.0  -1.644438486338092  \\
            350.0  -1.6530515476953211  \\
            351.0  -1.661629997944752  \\
            352.0  -1.6701735368805435  \\
            353.0  -1.678681922879607  \\
            354.0  -1.6871549015602785  \\
            355.0  -1.6955922111363462  \\
            356.0  -1.703993615655626  \\
            357.0  -1.7123588829390743  \\
            358.0  -1.7206877692329767  \\
            359.0  -1.7289800714369055  \\
            360.0  -1.706268269281094  \\
            361.0  -1.708567798500646  \\
            362.0  -1.7139867417583685  \\
            363.0  -1.7205424652460883  \\
            364.0  -1.727499808911777  \\
            365.0  -1.7345861766822175  \\
            366.0  -1.7417004500012245  \\
            367.0  -1.7488050595280185  \\
            368.0  -1.7558859886634082  \\
            369.0  -1.7629379498432833  \\
            370.0  -1.7699588955035703  \\
            371.0  -1.7769479799575998  \\
            372.0  -1.7839048035661356  \\
            373.0  -1.7908291384821062  \\
            374.0  -1.797720825903218  \\
            375.0  -1.8045797338757406  \\
            376.0  -1.8114057410498168  \\
            377.0  -1.818198728612462  \\
            378.0  -1.8249585966451647  \\
            379.0  -1.8316852467688447  \\
            380.0  -1.8383785868745164  \\
            381.0  -1.84503851410298  \\
            382.0  -1.8516649524244868  \\
            383.0  -1.8582578230373303  \\
            384.0  -1.8648170614153592  \\
            385.0  -1.8713425902268808  \\
            386.0  -1.8778343356974205  \\
            387.0  -1.8842922506863786  \\
            388.0  -1.8907162771177402  \\
            389.0  -1.897106358994995  \\
            390.0  -1.8679587777989322  \\
            391.0  -1.8671006582019185  \\
            392.0  -1.8701266540755173  \\
            393.0  -1.8745736176906185  \\
            394.0  -1.8795293497836174  \\
            395.0  -1.884656111223935  \\
            396.0  -1.8898288869859967  \\
            397.0  -1.8950014138372415  \\
            398.0  -1.9001565814446328  \\
            399.0  -1.9052880720282408  \\
            400.0  -1.910393569035262  \\
            401.0  -1.9154722331734026  \\
            402.0  -1.9205237762303065  \\
            403.0  -1.9255481198306847  \\
            404.0  -1.9305452642253482  \\
            405.0  -1.9355152364193973  \\
            406.0  -1.940458080056978  \\
            407.0  -1.9453738492279324  \\
            408.0  -1.9502625967848635  \\
            409.0  -1.9551243808959335  \\
            410.0  -1.959959260698922  \\
            411.0  -1.9647672996412455  \\
            412.0  -1.9695485758628375  \\
            413.0  -1.9743031625683618  \\
            414.0  -1.979031131983668  \\
            415.0  -1.9837325667337713  \\
            416.0  -1.9884075550576596  \\
            417.0  -1.9930561714727437  \\
            418.0  -1.9976785111738844  \\
            419.0  -2.0022746706752117  \\
            420.0  -1.9686605412285214  \\
            421.0  -1.9652062031677011  \\
            422.0  -1.96616265154036  \\
            423.0  -1.9687387592814685  \\
            424.0  -1.9719018338124155  \\
            425.0  -1.9752699223479273  \\
            426.0  -1.9787018378773245  \\
            427.0  -1.9821454520986468  \\
            428.0  -1.985581576072271  \\
            429.0  -1.9890032037063712  \\
            430.0  -1.992407840320008  \\
            431.0  -1.9957946528656887  \\
            432.0  -1.9991634287132638  \\
            433.0  -2.002514181992058  \\
            434.0  -2.0058470217224924  \\
            435.0  -2.009162084101878  \\
            436.0  -2.012459508747791  \\
            437.0  -2.0157394410438276  \\
            438.0  -2.0190020309366306  \\
            439.0  -2.0222474068676446  \\
            440.0  -2.025475753753859  \\
            441.0  -2.0286872523892745  \\
            442.0  -2.0318820625737595  \\
            443.0  -2.035060304345891  \\
            444.0  -2.038222150415262  \\
            445.0  -2.0413677594170476  \\
            446.0  -2.044497276215023  \\
            447.0  -2.0476108760281977  \\
            448.0  -2.050708716410874  \\
            449.0  -2.0537909562921906  \\
            450.0  -2.015376584415864  \\
            451.0  -2.009534146652309  \\
            452.0  -2.0086702611908165  \\
            453.0  -2.0096415931905387  \\
            454.0  -2.011285919098664  \\
            455.0  -2.013173674877318  \\
            456.0  -2.0151461944454145  \\
            457.0  -2.0171449521915266  \\
            458.0  -2.019148435696926  \\
            459.0  -2.021148811522255  \\
            460.0  -2.0231433073820053  \\
            461.0  -2.0251310111030945  \\
            462.0  -2.0271117037672095  \\
            463.0  -2.02908541843842  \\
            464.0  -2.0310522894461713  \\
            465.0  -2.033012463186211  \\
            466.0  -2.034966116392436  \\
            467.0  -2.0369134242707343  \\
            468.0  -2.038854585117764  \\
            469.0  -2.040789712017398  \\
            470.0  -2.0427190324456967  \\
            471.0  -2.044642692997244  \\
            472.0  -2.046560865300363  \\
            473.0  -2.048473708583247  \\
            474.0  -2.050381365964444  \\
            475.0  -2.0522839987378383  \\
            476.0  -2.0541817894173464  \\
            477.0  -2.0560749110936873  \\
            478.0  -2.057963497765706  \\
            479.0  -2.0598476979364584  \\
            480.0  -2.0177250370372692  \\
            481.0  -2.0100352893164457  \\
            482.0  -2.007761940043914  \\
            483.0  -2.007491539821183  \\
            484.0  -2.007962593172811  \\
            485.0  -2.0087090437259505  \\
            486.0  -2.0095588021018482  \\
            487.0  -2.0104483951437015  \\
            488.0  -2.0113544759994544  \\
            489.0  -2.0122685189407163  \\
            490.0  -2.013187478543314  \\
            491.0  -2.014110320960971  \\
            492.0  -2.015036759628929  \\
            493.0  -2.0159667829320216  \\
            494.0  -2.016900480314895  \\
            495.0  -2.017837970190879  \\
            496.0  -2.018779376730646  \\
            497.0  -2.019724828381638  \\
            498.0  -2.0206744318033505  \\
            499.0  -2.0216283235465355  \\
            500.0  -2.0225866514343855  \\
            501.0  -2.0235495350473562  \\
            502.0  -2.024517063960164  \\
            503.0  -2.025489357329963  \\
            504.0  -2.0264665167286777  \\
            505.0  -2.0274486365796704  \\
            506.0  -2.028435828790134  \\
            507.0  -2.029428186871833  \\
            508.0  -2.0304258004271145  \\
            509.0  -2.0314287554078745  \\
            510.0  -1.9867250191126846  \\
            511.0  -1.9777318049801402  \\
            512.0  -1.974455039361332  \\
            513.0  -1.973297054180183  \\
            514.0  -1.9729287107761175  \\
            515.0  -1.972859082069419  \\
            516.0  -1.9729069052377437  \\
            517.0  -1.973005293879587  \\
            518.0  -1.9731296010958335  \\
            519.0  -1.9732707758633552  \\
            520.0  -1.9734255314699203  \\
            521.0  -1.9735926957687413  \\
            522.0  -1.9737718797112245  \\
            523.0  -1.97396298771569  \\
            524.0  -1.9741660211552015  \\
            525.0  -1.974381012583361  \\
            526.0  -1.9746080086028446  \\
            527.0  -1.974847063594451  \\
            528.0  -1.9750982112512305  \\
            529.0  -1.9753614965453061  \\
            530.0  -1.9756369417617505  \\
            531.0  -1.9759245964631478  \\
            532.0  -1.9762244587528044  \\
            533.0  -1.9765365643244692  \\
            534.0  -1.97686094597912  \\
            535.0  -1.9771976140655205  \\
            536.0  -1.977546570613411  \\
            537.0  -1.9779078194008095  \\
            538.0  -1.9782813605124339  \\
            539.0  -1.9786671877222215  \\
            540.0  -1.9314597828786597  \\
            541.0  -1.9214200026241466  \\
            542.0  -1.917390444915947  \\
            543.0  -1.9155915457414596  \\
            544.0  -1.9146272874688202  \\
            545.0  -1.9139821134966364  \\
            546.0  -1.913465653993125  \\
            547.0  -1.9130076183093863  \\
            548.0  -1.9125820503063653  \\
            549.0  -1.9121793591713052  \\
            550.0  -1.9117960014333413  \\
            551.0  -1.9114306514829134  \\
            552.0  -1.9110828032284184  \\
            553.0  -1.9107522641055077  \\
            554.0  -1.9104389343641843  \\
            555.0  -1.9101427551940282  \\
            556.0  -1.9098636791921637  \\
            557.0  -1.9096016489955923  \\
            558.0  -1.909356631397908  \\
            559.0  -1.9091285632212176  \\
            560.0  -1.908917393303774  \\
            561.0  -1.9087230603440999  \\
            562.0  -1.908545512808788  \\
            563.0  -1.9083846607408566  \\
            564.0  -1.9082404244712428  \\
            565.0  -1.9081127368010686  \\
            566.0  -1.908001510381528  \\
            567.0  -1.9079066559286777  \\
            568.0  -1.9078280860113628  \\
            569.0  -1.9077657081842618  \\
            570.0  -1.8583397436253217  \\
            571.0  -1.8474778783674513  \\
            572.0  -1.8428787548656285  \\
            573.0  -1.8406051173124516  \\
            574.0  -1.8392029652018453  \\
            575.0  -1.8381353838700623  \\
            576.0  -1.8372041019981695  \\
            577.0  -1.8363358716502332  \\
            578.0  -1.83550359611229  \\
            579.0  -1.8346972117146942  \\
            580.0  -1.833912948102184  \\
            581.0  -1.8331493430301413  \\
            582.0  -1.8324057859325973  \\
            583.0  -1.831681997846263  \\
            584.0  -1.8309777896308614  \\
            585.0  -1.830293021423313  \\
            586.0  -1.8296275645530795  \\
            587.0  -1.82898129962603  \\
            588.0  -1.8283540976878117  \\
            589.0  -1.8277458107877378  \\
            590.0  -1.8271563145288692  \\
            591.0  -1.8265854648759865  \\
            592.0  -1.8260331164013348  \\
            593.0  -1.825499124812184  \\
            594.0  -1.8249833505957533  \\
            595.0  -1.8244856292932505  \\
            596.0  -1.8240057954816744  \\
            597.0  -1.8235436943931416  \\
            598.0  -1.8230991652271433  \\
            599.0  -1.8226720379378119  \\
            600.0  -1.7715479622896337  \\
            601.0  -1.7600722432012237  \\
            602.0  -1.7550317756134217  \\
            603.0  -1.7523804755982249  \\
            604.0  -1.7506243952291385  \\
            605.0  -1.74921192523998  \\
            606.0  -1.747939363362025  \\
            607.0  -1.7467314290947094  \\
            608.0  -1.7455602400271428  \\
            609.0  -1.7444154048477658  \\
            610.0  -1.7432929941758637  \\
            611.0  -1.7421914490504131  \\
            612.0  -1.7411100842731835  \\
            613.0  -1.7400485599777378  \\
            614.0  -1.7390066232657921  \\
            615.0  -1.7379840676122493  \\
            616.0  -1.7369807194917009  \\
            617.0  -1.7359963987158402  \\
            618.0  -1.7350309230638712  \\
            619.0  -1.7340841322070693  \\
            620.0  -1.7331557943772786  \\
            621.0  -1.7322457170997314  \\
            622.0  -1.731353743742601  \\
            623.0  -1.7304796352547627  \\
            624.0  -1.729623207474436  \\
            625.0  -1.7287842649792131  \\
            626.0  -1.72796260807899  \\
            627.0  -1.7271580124587698  \\
            628.0  -1.726370278465796  \\
            629.0  -1.7255991950204312  \\
            630.0  -1.672796039824626  \\
            631.0  -1.6607501478695423  \\
            632.0  -1.6552927540326574  \\
            633.0  -1.6522799590736057  \\
            634.0  -1.650181945750913  \\
            635.0  -1.6484339321908048  \\
            636.0  -1.64682736469755  \\
            637.0  -1.6452851621819902  \\
            638.0  -1.6437787604225895  \\
            639.0  -1.6422974971616826  \\
            640.0  -1.6408373232875404  \\
            641.0  -1.639396616119416  \\
            642.0  -1.6379746469655643  \\
            643.0  -1.6365710439285874  \\
            644.0  -1.6351855217039786  \\
            645.0  -1.6338178668581564  \\
            646.0  -1.632467852141787  \\
            647.0  -1.6311352671455532  \\
            648.0  -1.6298199138144605  \\
            649.0  -1.6285215877036445  \\
            650.0  -1.6272400671841432  \\
            651.0  -1.6259751284280424  \\
            652.0  -1.6247265653840954  \\
            653.0  -1.6234941667990752  \\
            654.0  -1.622277727883651  \\
            655.0  -1.6210770101596657  \\
            656.0  -1.6198917761269804  \\
            657.0  -1.61872181347654  \\
            658.0  -1.6175669010782756  \\
            659.0  -1.616426813658744  \\
            660.0  -1.561914895439731  \\
            661.0  -1.5492941970531362  \\
            662.0  -1.5433996975980493  \\
            663.0  -1.539998889254053  \\
            664.0  -1.537529510399627  \\
            665.0  -1.5354148924058908  \\
            666.0  -1.533442124310656  \\
            667.0  -1.5315325254869179  \\
            668.0  -1.529656942444492  \\
            669.0  -1.5278044942801043  \\
            670.0  -1.5259710494485188  \\
            671.0  -1.5241549532808525  \\
            672.0  -1.5223554636654324  \\
            673.0  -1.5205722041732148  \\
            674.0  -1.5188048864422492  \\
            675.0  -1.5170532967393218  \\
            676.0  -1.515317208811086  \\
            677.0  -1.5135964117690879  \\
            678.0  -1.5118907103434647  \\
            679.0  -1.5101999025321193  \\
            680.0  -1.5085237881843623  \\
            681.0  -1.5068621243175864  \\
            682.0  -1.505214720750439  \\
            683.0  -1.503581368957197  \\
            684.0  -1.5019618718897194  \\
            685.0  -1.500356001269358  \\
            686.0  -1.4987635300454492  \\
            687.0  -1.4971842556807249  \\
            688.0  -1.4956179655285846  \\
            689.0  -1.494064444071923  \\
            690.0  -1.4376754180519293  \\
            691.0  -1.4244278951837952  \\
            692.0  -1.418047047323639  \\
            693.0  -1.414209917489785  \\
            694.0  -1.4113211487909962  \\
            695.0  -1.4087919664304525  \\
            696.0  -1.4064050384399105  \\
            697.0  -1.4040800769362582  \\
            698.0  -1.4017873515285175  \\
            699.0  -1.3995157820673731  \\
            700.0  -1.3972611763857212  \\
            701.0  -1.3950218703023083  \\
            702.0  -1.3927971314103411  \\
            703.0  -1.3905865999256823  \\
            704.0  -1.3883900081454537  \\
            705.0  -1.3862071619694691  \\
            706.0  -1.384037858982831  \\
            707.0  -1.3818819140052856  \\
            708.0  -1.3797391068799083  \\
            709.0  -1.377609403745193  \\
            710.0  -1.3754924636975896  \\
            711.0  -1.3733881495490956  \\
            712.0  -1.371296282149703  \\
            713.0  -1.3692166828997894  \\
            714.0  -1.3671491827607698  \\
            715.0  -1.3650935815871732  \\
            716.0  -1.363049675780696  \\
            717.0  -1.3610172856175593  \\
            718.0  -1.3589962325970482  \\
            719.0  -1.3569863308437804  \\
            720.0  -1.2988953872529883  \\
            721.0  -1.2850429074166048  \\
            722.0  -1.2781592842958425  \\
            723.0  -1.2738555747238594  \\
            724.0  -1.2705123744691444  \\
            725.0  -1.2675321546680829  \\
            726.0  -1.2646944103185094  \\
            727.0  -1.2619177168065816  \\
            728.0  -1.2591719500892582  \\
            729.0  -1.2564459077683514  \\
            730.0  -1.253735374485642  \\
            731.0  -1.2510386993734577  \\
            732.0  -1.2483551770557555  \\
            733.0  -1.2456844785659684  \\
            734.0  -1.243026370878411  \\
            735.0  -1.2403806770627548  \\
            736.0  -1.2377472525620092  \\
            737.0  -1.235125951085747  \\
            738.0  -1.2325166241307102  \\
            739.0  -1.2299191497227289  \\
            740.0  -1.2273333445135857  \\
            741.0  -1.2247590524655005  \\
            742.0  -1.222196181052696  \\
            743.0  -1.2196445262124893  \\
            744.0  -1.2171039571418327  \\
            745.0  -1.2145743310532067  \\
            746.0  -1.212055506300858  \\
            747.0  -1.2095473202156048  \\
            748.0  -1.2070496305932137  \\
            749.0  -1.2045622909287723  \\
            750.0  -1.1448862791853087  \\
            751.0  -1.1304505009875614  \\
            752.0  -1.1230609141770727  \\
            753.0  -1.1182788045124386  \\
            754.0  -1.1144667068297442  \\
            755.0  -1.11102055057246  \\
            756.0  -1.1077174775928131  \\
            757.0  -1.104475232506915  \\
            758.0  -1.1012634139170494  \\
            759.0  -1.0980707432821362  \\
            760.0  -1.0948930020296155  \\
            761.0  -1.0917285628707352  \\
            762.0  -1.0885767539665583  \\
            763.0  -1.0854372815649465  \\
            764.0  -1.0823099521899917  \\
            765.0  -1.0791946319686334  \\
            766.0  -1.0760912178210866  \\
            767.0  -1.0729995712583098  \\
            768.0  -1.069919625941513  \\
            769.0  -1.0668512477669003  \\
            770.0  -1.0637943184485414  \\
            771.0  -1.0607487504270883  \\
            772.0  -1.0577144179634024  \\
            773.0  -1.054691215220304  \\
            774.0  -1.0516790367064375  \\
            775.0  -1.0486777767922848  \\
            776.0  -1.0456873125793498  \\
            777.0  -1.0427075348950972  \\
            778.0  -1.039738335158742  \\
            779.0  -1.0367796017512996  \\
            780.0  -0.9756675429571684  \\
            781.0  -0.9606940266291937  \\
            782.0  -0.952821113085708  \\
            783.0  -0.9475753811367533  \\
            784.0  -0.9433068493338017  \\
            785.0  -0.9394069450358564  \\
            786.0  -0.9356512059492348  \\
            787.0  -0.9319568195659911  \\
            788.0  -0.928293205785904  \\
            789.0  -0.9246490438954427  \\
            790.0  -0.9210201221260969  \\
            791.0  -0.9174048379149617  \\
            792.0  -0.9138025505222216  \\
            793.0  -0.9102129976493494  \\
            794.0  -0.9066360207997722  \\
            795.0  -0.9030715212657657  \\
            796.0  -0.8995194157785579  \\
            797.0  -0.8959796337362634  \\
            798.0  -0.892452095068466  \\
            799.0  -0.8889367147631938  \\
            800.0  -0.8854334269003417  \\
            801.0  -0.8819421487166177  \\
            802.0  -0.8784628017881597  \\
            803.0  -0.8749953109308448  \\
            804.0  -0.8715396018311219  \\
            805.0  -0.8680955881899912  \\
            806.0  -0.8646631838763947  \\
            807.0  -0.861242311193091  \\
            808.0  -0.8578328892690469  \\
            809.0  -0.8544348354995486  \\
            810.0  -0.7920242293154655  \\
            811.0  -0.7765729337338095  \\
            812.0  -0.7682602285542585  \\
            813.0  -0.7625888617211853  \\
            814.0  -0.7579003217311517  \\
            815.0  -0.7535829912312109  \\
            816.0  -0.7494113327625704  \\
            817.0  -0.7453021647685933  \\
            818.0  -0.741224791455438  \\
            819.0  -0.7371678668356099  \\
            820.0  -0.7331271858724026  \\
            821.0  -0.72910116440729  \\
            822.0  -0.7250891838072366  \\
            823.0  -0.7210910039093845  \\
            824.0  -0.7171064904900497  \\
            825.0  -0.7131355673074442  \\
            826.0  -0.7091781740431877  \\
            827.0  -0.705234259779213  \\
            828.0  -0.701303764305259  \\
            829.0  -0.6973866315714323  \\
            830.0  -0.6934828067956004  \\
            831.0  -0.689592235301451  \\
            832.0  -0.6857148552549711  \\
            833.0  -0.6818506317490703  \\
            834.0  -0.6779994835717311  \\
            835.0  -0.6741613462155662  \\
            836.0  -0.6703361570504028  \\
            837.0  -0.666523858289316  \\
            838.0  -0.6627243908579544  \\
            839.0  -0.6589376934760212  \\
            840.0  -0.6504103129194014  \\
            841.0  -0.6456309806066507  \\
            842.0  -0.6414637668203396  \\
            843.0  -0.6375302314995017  \\
            844.0  -0.633690901039999  \\
            845.0  -0.6298942452953322  \\
            846.0  -0.6261212259271276  \\
            847.0  -0.6223647773073411  \\
            848.0  -0.6186222546698245  \\
            849.0  -0.6148926329428347  \\
            850.0  -0.6111754866333052  \\
            851.0  -0.6074706202485127  \\
            852.0  -0.6037779117968262  \\
            853.0  -0.6000972674393956  \\
            854.0  -0.5964286126288287  \\
            855.0  -0.5927718606124757  \\
            856.0  -0.589126955124461  \\
            857.0  -0.5854938023555802  \\
            858.0  -0.581872318721861  \\
            859.0  -0.5782624488283009  \\
            860.0  -0.5746640945183368  \\
            861.0  -0.5710771817859386  \\
            862.0  -0.5675016339129867  \\
            863.0  -0.5639373759912034  \\
            864.0  -0.5603843197774514  \\
            865.0  -0.5568423835055456  \\
            866.0  -0.5533114888020555  \\
            867.0  -0.5497915543739325  \\
            868.0  -0.5462824983626912  \\
            869.0  -0.5427842372704051  \\
            870.0  -0.5396399756779375  \\
            871.0  -0.5361610332572874  \\
            872.0  -0.5326932056787733  \\
            873.0  -0.5292360615287068  \\
            874.0  -0.5257893795433932  \\
            875.0  -0.5223530284003866  \\
            876.0  -0.5189269042116619  \\
            877.0  -0.51551091666544  \\
            878.0  -0.5121049865143097  \\
            879.0  -0.5087090218385478  \\
            880.0  -0.5053229253011473  \\
            881.0  -0.5019466269329024  \\
            882.0  -0.4985800310671171  \\
            883.0  -0.49522305606568906  \\
            884.0  -0.49187561390152723  \\
            885.0  -0.48853762995518263  \\
            886.0  -0.4852090076062008  \\
            887.0  -0.48188965982360854  \\
            888.0  -0.47857950532954485  \\
            889.0  -0.47527845873257063  \\
            890.0  -0.47198643486431974  \\
            891.0  -0.46870334825192905  \\
            892.0  -0.4654291120854324  \\
            893.0  -0.4621636415516852  \\
            894.0  -0.45890685106096185  \\
            895.0  -0.45565865529363536  \\
            896.0  -0.45241897688788496  \\
            897.0  -0.4491877272723672  \\
            898.0  -0.44596482185277553  \\
            899.0  -0.44275017600867383  \\
            900.0  -0.43986398720429326  \\
            901.0  -0.4366648197672539  \\
            902.0  -0.4334736492039976  \\
            903.0  -0.43029041711247723  \\
            904.0  -0.42711505022645907  \\
            905.0  -0.42394747114151254  \\
            906.0  -0.4207875827708602  \\
            907.0  -0.41763529137626415  \\
            908.0  -0.4144905252771386  \\
            909.0  -0.4113532064879424  \\
            910.0  -0.4082232537258659  \\
            911.0  -0.4051005984104717  \\
            912.0  -0.4019851605698258  \\
            913.0  -0.3988768499406782  \\
            914.0  -0.39577559452358324  \\
            915.0  -0.39268131955678715  \\
            916.0  -0.38959395224789156  \\
            917.0  -0.38651340714876753  \\
            918.0  -0.38343960840984864  \\
            919.0  -0.3803724840854724  \\
            920.0  -0.3773119694490557  \\
            921.0  -0.3742579992971357  \\
            922.0  -0.3712104632136757  \\
            923.0  -0.36816931290022836  \\
            924.0  -0.3651344728539513  \\
            925.0  -0.362105874811089  \\
            926.0  -0.3590834509795146  \\
            927.0  -0.356067122965415  \\
            928.0  -0.35305682526859306  \\
            929.0  -0.35005248987616877  \\
            930.0  -0.34735363089346644  \\
            931.0  -0.3443604553463474  \\
            932.0  -0.34137302936738095  \\
            933.0  -0.33839130929673633  \\
            934.0  -0.3354152338045709  \\
            935.0  -0.33244475335564533  \\
            936.0  -0.3294797927663411  \\
            937.0  -0.3265202755603629  \\
            938.0  -0.32356610852098944  \\
            939.0  -0.32061727750443547  \\
            940.0  -0.3176737366561341  \\
            941.0  -0.31473539532646033  \\
            942.0  -0.31180220414174054  \\
            943.0  -0.30887410920288  \\
            944.0  -0.3059510709127929  \\
            945.0  -0.30303297690671693  \\
            946.0  -0.30011984134604575  \\
            947.0  -0.2972115891297597  \\
            948.0  -0.2943081536199165  \\
            949.0  -0.2914094696037454  \\
            950.0  -0.2885155243582283  \\
            951.0  -0.28562626905673816  \\
            952.0  -0.28274160472723375  \\
            953.0  -0.27986150631144974  \\
            954.0  -0.27698594033351176  \\
            955.0  -0.2741148485173573  \\
            956.0  -0.2712481881660749  \\
            957.0  -0.268385918421797  \\
            958.0  -0.26552799106986613  \\
            959.0  -0.2626743611837331  \\
            960.0  -0.26010973667293746  \\
            961.0  -0.2572641642332355  \\
            962.0  -0.25442276218335014  \\
            963.0  -0.25158550965076065  \\
            964.0  -0.24875234556417186  \\
            965.0  -0.24592326600143544  \\
            966.0  -0.24309822149963153  \\
            967.0  -0.24027716686969725  \\
            968.0  -0.23746006000491726  \\
            969.0  -0.2346468734000025  \\
            970.0  -0.2318375728794035  \\
            971.0  -0.2290321235218032  \\
            972.0  -0.22623052907645594  \\
            973.0  -0.22343275047545058  \\
            974.0  -0.22063871331778714  \\
            975.0  -0.21784841757011855  \\
            976.0  -0.21506184113064564  \\
            977.0  -0.2122789497775288  \\
            978.0  -0.20949972085852359  \\
            979.0  -0.2067241320305875  \\
            980.0  -0.20395215678693984  \\
            981.0  -0.20118377123202824  \\
            982.0  -0.19841895580982152  \\
            983.0  -0.19565768876542458  \\
            984.0  -0.19289995111553887  \\
            985.0  -0.19014572339697722  \\
            986.0  -0.18739497762940566  \\
            987.0  -0.18464770329505173  \\
            988.0  -0.1819038913543936  \\
            989.0  -0.17916351921415802  \\
            990.0  -0.17670011443349354  \\
            991.0  -0.1739662470162457  \\
            992.0  -0.17123576866003737  \\
            993.0  -0.16850867753541343  \\
            994.0  -0.16578496418732663  \\
            995.0  -0.16306461618538357  \\
            996.0  -0.16034762698292698  \\
            997.0  -0.15763398301217502  \\
            998.0  -0.15492368151540462  \\
            999.0  -0.15221671346348215  \\
            1000.0  -0.14951307278669637  \\
            1001.0  -0.14681274787623635  \\
            1002.0  -0.14411572885167903  \\
            1003.0  -0.14142202282825578  \\
            1004.0  -0.13873162292355395  \\
            1005.0  -0.1360445258065316  \\
            1006.0  -0.13336072954503053  \\
            1007.0  -0.13068023349657873  \\
            1008.0  -0.12800303611261793  \\
            1009.0  -0.1253291358176199  \\
            1010.0  -0.12265853349266412  \\
            1011.0  -0.11999123066764947  \\
            1012.0  -0.11732722770586798  \\
            1013.0  -0.11466652899175456  \\
            1014.0  -0.11200916206339998  \\
            1015.0  -0.10935510705806709  \\
            1016.0  -0.10670435382882826  \\
            1017.0  -0.10405693065307156  \\
            1018.0  -0.10141283949143809  \\
            1019.0  -0.09877208440853519  \\
            1020.0  -0.09639826469452178  \\
            1021.0  -0.09376388271259739  \\
            1022.0  -0.09113285193017778  \\
            1023.0  -0.08850518745574296  \\
            1024.0  -0.08588090346216501  \\
            1025.0  -0.08326000981562881  \\
            1026.0  -0.08064252967561295  \\
            1027.0  -0.07802845333892075  \\
            1028.0  -0.07541779872004634  \\
            1029.0  -0.0728105795248416  \\
            1030.0  -0.07020680946895905  \\
            1031.0  -0.06760650189763334  \\
            1032.0  -0.06500967220402551  \\
            1033.0  -0.06241633549360262  \\
            1034.0  -0.05982650450983118  \\
            1035.0  -0.05724018474956716  \\
            1036.0  -0.05465740175605982  \\
            1037.0  -0.052078180377081174  \\
            1038.0  -0.0495025279344512  \\
            1039.0  -0.04693045985900912  \\
            1040.0  -0.04436199686066919  \\
            1041.0  -0.04179715546030355  \\
            1042.0  -0.03923595263515367  \\
            1043.0  -0.036678407990593076  \\
            1044.0  -0.0341245413887831  \\
            1045.0  -0.03157437173784297  \\
            1046.0  -0.0290279178064968  \\
            1047.0  -0.026485198717301484  \\
            1048.0  -0.023946237562262218  \\
            1049.0  -0.021411055074352786  \\
            1050.0  -0.019132634174551133  \\
            1051.0  -0.016604695478282  \\
            1052.0  -0.01408058203772361  \\
            1053.0  -0.011560329471177105  \\
            1054.0  -0.009043955006265703  \\
            1055.0  -0.0065314858588915725  \\
            1056.0  -0.004022935887455004  \\
            1057.0  -0.0015183335363161965  \\
            1058.0  0.0009823009839229901  \\
            1059.0  0.0034789438820407304  \\
            1060.0  0.005971571067153125  \\
            1061.0  0.008460159956653612  \\
            1062.0  0.010944690060600337  \\
            1063.0  0.013425137090727457  \\
            1064.0  0.015901475399604015  \\
            1065.0  0.018373682247003142  \\
            1066.0  0.0208417345048324  \\
            1067.0  0.023305608478504852  \\
            1068.0  0.025765280282346203  \\
            1069.0  0.028220682581466344  \\
            1070.0  0.030671914705278885  \\
            1071.0  0.03311884425843897  \\
            1072.0  0.0355614651365338  \\
            1073.0  0.037999762036325435  \\
            1074.0  0.040433715404807447  \\
            1075.0  0.042863299774951985  \\
            1076.0  0.045288491994076197  \\
            1077.0  0.04770926542495871  \\
            1078.0  0.05012559408666653  \\
            1079.0  0.0525374547448442  \\
            1080.0  0.05470428891180587  \\
            1081.0  0.057107592933256845  \\
            1082.0  0.05950636695068648  \\
            1083.0  0.06190057663235035  \\
            1084.0  0.06429020272730007  \\
            1085.0  0.06667522569557827  \\
            1086.0  0.0690556202055744  \\
            1087.0  0.07143136444287396  \\
            1088.0  0.0738024425939244  \\
            1089.0  0.07616880483580224  \\
            1090.0  0.07853045846800552  \\
            1091.0  0.08088736852573705  \\
            1092.0  0.08323950379770462  \\
            1093.0  0.0855868378792537  \\
            1094.0  0.08792936049468686  \\
            1095.0  0.09026705209263375  \\
            1096.0  0.09259988503346839  \\
            1097.0  0.09492783837044583  \\
            1098.0  0.09725088882039595  \\
            1099.0  0.0995690163176646  \\
            1100.0  0.10188220190275654  \\
            1101.0  0.10419042139219914  \\
            1102.0  0.1064936618970243  \\
            1103.0  0.10879189771296663  \\
            1104.0  0.11108510463651211  \\
            1105.0  0.11337325846069943  \\
            1106.0  0.11565634108061087  \\
            1107.0  0.11793435910039873  \\
            1108.0  0.12020728341224127  \\
            1109.0  0.12247506606977102  \\
            1110.0  0.12451165749632859  \\
            1111.0  0.12676962970441424  \\
            1112.0  0.12902243891922474  \\
            1113.0  0.1312700506138746  \\
            1114.0  0.13351245112478044  \\
            1115.0  0.13574961836125807  \\
            1116.0  0.13798154294335513  \\
            1117.0  0.1402082035030844  \\
            1118.0  0.14242958131272113  \\
            1119.0  0.1446456667576532  \\
            1120.0  0.1468564369818271  \\
            1121.0  0.14906187976758914  \\
            1122.0  0.15126197776732403  \\
            1123.0  0.15345671883987652  \\
            1124.0  0.15564609007640515  \\
            1125.0  0.15783007305125768  \\
            1126.0  0.16000866296263858  \\
            1127.0  0.16218184296509475  \\
            1128.0  0.16434959739822802  \\
            1129.0  0.1665119106406552  \\
            1130.0  0.16866877230541674  \\
            1131.0  0.17082017300365435  \\
            1132.0  0.17296610078008925  \\
            1133.0  0.17510654368346035  \\
            1134.0  0.17724149147852997  \\
            1135.0  0.1793709344768168  \\
            1136.0  0.1814948620165438  \\
            1137.0  0.18361326343692133  \\
            1138.0  0.18572613373215097  \\
            1139.0  0.18783346810410056  \\
            1140.0  0.18972532037376766  \\
            1141.0  0.19182207622859548  \\
            1142.0  0.1939132835047775  \\
            1143.0  0.1959989218087548  \\
            1144.0  0.1980789819878056  \\
            1145.0  0.20015344958695402  \\
            1146.0  0.20222232000581944  \\
            1147.0  0.20428559885314396  \\
            1148.0  0.206343276376046  \\
            1149.0  0.20839534708738783  \\
            1150.0  0.2104418065184619  \\
            1151.0  0.2124826504017491  \\
            1152.0  0.2145178739306487  \\
            1153.0  0.2165474723041505  \\
            1154.0  0.2185714514162908  \\
            1155.0  0.22058980324789063  \\
            1156.0  0.2226025231679818  \\
            1157.0  0.2246096114645545  \\
            1158.0  0.22661106708889858  \\
            1159.0  0.22860688957607672  \\
            1160.0  0.23059707858376483  \\
            1161.0  0.2325816341842916  \\
            1162.0  0.23456055691770605  \\
            1163.0  0.23653384788975346  \\
            1164.0  0.2385015075966716  \\
            1165.0  0.24046353820004032  \\
            1166.0  0.24241994106657622  \\
            1167.0  0.24437071918647973  \\
            1168.0  0.24631587704999175  \\
            1169.0  0.24825541780556928  \\
            1170.0  0.24999620208687315  \\
            1171.0  0.2519250610678674  \\
            1172.0  0.2538483307970405  \\
            1173.0  0.2557659970711268  \\
            1174.0  0.2576780689640684  \\
            1175.0  0.259584547466232  \\
            1176.0  0.2614854429361126  \\
            1177.0  0.26338075885009704  \\
            1178.0  0.26527048362540623  \\
            1179.0  0.26715464399251165  \\
            1180.0  0.2690332498925637  \\
            1181.0  0.27090630543834615  \\
            1182.0  0.2727738179210678  \\
            1183.0  0.27463579441544916  \\
            1184.0  0.27649224319281523  \\
            1185.0  0.27834317284931465  \\
            1186.0  0.28018859209355595  \\
            1187.0  0.2820285195705525  \\
            1188.0  0.28386296782277043  \\
            1189.0  0.2856919335346203  \\
            1190.0  0.28751542102566696  \\
            1191.0  0.2893334598944684  \\
            1192.0  0.29114605435946306  \\
            1193.0  0.29295321519805306  \\
            1194.0  0.29475495471021795  \\
            1195.0  0.2965512852161742  \\
            1196.0  0.29834222049734505  \\
            1197.0  0.3001277740365665  \\
            1198.0  0.30190795902821416  \\
            1199.0  0.3036827888664656  \\
            1200.0  0.30527556806804357  \\
            1201.0  0.30704024246677897  \\
            1202.0  0.3087996207126504  \\
            1203.0  0.3105537018153972  \\
            1204.0  0.31230249579333724  \\
            1205.0  0.31404601912383256  \\
            1206.0  0.3157842791893051  \\
            1207.0  0.3175172950594354  \\
            1208.0  0.31924508746589786  \\
            1209.0  0.32096769392310665  \\
            1210.0  0.3226851040304458  \\
            1211.0  0.324397338293971  \\
            1212.0  0.3261044181389975  \\
            1213.0  0.3278063617570991  \\
            1214.0  0.329503181948293  \\
            1215.0  0.3311949001815622  \\
            1216.0  0.33288152639980984  \\
            1217.0  0.33456309428149245  \\
            1218.0  0.3362396020491895  \\
            1219.0  0.33791107607784754  \\
            1220.0  0.3395775390696204  \\
            1221.0  0.3412390137258774  \\
            1222.0  0.3428955201152655  \\
            1223.0  0.34454707101746396  \\
            1224.0  0.3461936839218044  \\
            1225.0  0.34783538051241714  \\
            1226.0  0.34947218286218296  \\
            1227.0  0.35110411010111764  \\
            1228.0  0.35273118007440885  \\
            1229.0  0.3543534146090903  \\
            1230.0  0.35580931014450523  \\
            1231.0  0.3574224044613941  \\
            1232.0  0.3590307382442737  \\
            1233.0  0.36063431242543326  \\
            1234.0  0.36223316478751466  \\
            1235.0  0.3638272929419366  \\
            1236.0  0.36541672481614357  \\
            1237.0  0.36700148504134716  \\
            1238.0  0.368581598182529  \\
            1239.0  0.37015709448449724  \\
            1240.0  0.37172799909544063  \\
            1241.0  0.3732943172154679  \\
            1242.0  0.37485605607253847  \\
            1243.0  0.3764132666324265  \\
            1244.0  0.37796596068174815  \\
            1245.0  0.3795141587272298  \\
            1246.0  0.38105788326413703  \\
            1247.0  0.3825971559821592  \\
            1248.0  0.384132001782341  \\
            1249.0  0.38566244354688084  \\
            1250.0  0.3871885028945701  \\
            1251.0  0.388710202123574  \\
            1252.0  0.39022755862443476  \\
            1253.0  0.39174060146920886  \\
            1254.0  0.3932493525315244  \\
            1255.0  0.3947538335922195  \\
            1256.0  0.3962540656379405  \\
            1257.0  0.3977500720935516  \\
            1258.0  0.3992418779483757  \\
            1259.0  0.4007295050153673  \\
            1260.0  0.4020648148091651  \\
            1261.0  0.4035445510242041  \\
            1262.0  0.405020188190673  \\
            1263.0  0.40649173148518214  \\
            1264.0  0.40795921296300675  \\
            1265.0  0.40942264010339197  \\
            1266.0  0.41088204565305464  \\
            1267.0  0.41233745157111557  \\
            1268.0  0.4137888809342125  \\
            1269.0  0.41523635394083735  \\
            1270.0  0.41667989457001514  \\
            1271.0  0.41811952425637944  \\
            1272.0  0.4195552650309277  \\
            1273.0  0.4209871421452415  \\
            1274.0  0.4224151786834146  \\
            1275.0  0.4238393964065632  \\
            1276.0  0.425259816993396  \\
            1277.0  0.4266764453268451  \\
            1278.0  0.4280893252879078  \\
            1279.0  0.42949847664160035  \\
            1280.0  0.4309039171936546  \\
            1281.0  0.432305673470775  \\
            1282.0  0.43370376259277477  \\
            1283.0  0.4350982081481254  \\
            1284.0  0.436489028278344  \\
            1285.0  0.4378762443031523  \\
            1286.0  0.439259875588101  \\
            1287.0  0.4406399492220721  \\
            1288.0  0.44201648527787374  \\
            1289.0  0.4433895041997188  \\
            1290.0  0.4446222310842514  \\
            1291.0  0.4459886156995034  \\
            1292.0  0.4473515553767661  \\
            1293.0  0.44871105544554246  \\
            1294.0  0.4500671471298958  \\
            1295.0  0.45141983330055185  \\
            1296.0  0.4527691397999058  \\
            1297.0  0.45411509007594614  \\
            1298.0  0.45545770767820154  \\
            1299.0  0.4567970207116492  \\
            1300.0  0.4581330451142705  \\
            1301.0  0.45946578619351874  \\
            1302.0  0.4607952644153011  \\
            1303.0  0.46212151182603667  \\
            1304.0  0.4634445402588667  \\
            1305.0  0.46476436927354703  \\
            1306.0  0.4660810164107102  \\
            1307.0  0.4673945010399794  \\
            1308.0  0.4687048438234445  \\
            1309.0  0.470012063267945  \\
            1310.0  0.47131617676275056  \\
            1311.0  0.4726172027626051  \\
            1312.0  0.4739151539495183  \\
            1313.0  0.47521005129992333  \\
            1314.0  0.47650191650120366  \\
            1315.0  0.47779076272849075  \\
            1316.0  0.47907660864083085  \\
            1317.0  0.48035946930021856  \\
            1318.0  0.4816393642284056  \\
            1319.0  0.48291631009612457  \\
            1320.0  0.484063053039371  \\
            1321.0  0.4853344252938292  \\
            1322.0  0.48660290794703787  \\
            1323.0  0.4878685006464086  \\
            1324.0  0.4891312306144541  \\
            1325.0  0.49039109478063625  \\
            1326.0  0.491648116510405  \\
            1327.0  0.4929023162141048  \\
            1328.0  0.4941537056294829  \\
            1329.0  0.4954022993190752  \\
            1330.0  0.4966481125706878  \\
            1331.0  0.49789115862986166  \\
            1332.0  0.49913145418841603  \\
            1333.0  0.500369013264871  \\
            1334.0  0.5016038494328343  \\
            1335.0  0.5028359690529756  \\
            1336.0  0.5040653904867157  \\
            1337.0  0.5052921315975583  \\
            1338.0  0.506516202556857  \\
            1339.0  0.5077376174874548  \\
            1340.0  0.508956387612088  \\
            1341.0  0.5101725248643771  \\
            1342.0  0.5113860419850477  \\
            1343.0  0.5125969470037928  \\
            1344.0  0.5138052540204651  \\
            1345.0  0.5150109767133547  \\
            1346.0  0.5162141288483715  \\
            1347.0  0.5174147261238686  \\
            1348.0  0.5186127776396166  \\
            1349.0  0.5198082873460437  \\
            1350.0  0.5208820770021347  \\
            1351.0  0.5220727827577526  \\
            1352.0  0.5232609886099384  \\
            1353.0  0.5244466970839  \\
            1354.0  0.5256299154867038  \\
            1355.0  0.5268106576199586  \\
            1356.0  0.5279889263895764  \\
            1357.0  0.5291647344587138  \\
            1358.0  0.5303380935680323  \\
            1359.0  0.5315090154554732  \\
            1360.0  0.5326775089644491  \\
            1361.0  0.5338435818477503  \\
            1362.0  0.5350072436363653  \\
            1363.0  0.5361685038619944  \\
            1364.0  0.537327362037857  \\
            1365.0  0.5384838085581845  \\
            1366.0  0.5396378752058218  \\
            1367.0  0.5407895890564482  \\
            1368.0  0.5419389355205428  \\
            1369.0  0.5430859144325298  \\
            1370.0  0.5442305439809378  \\
            1371.0  0.5453728290945012  \\
            1372.0  0.5465127779042473  \\
            1373.0  0.5476503937731942  \\
            1374.0  0.5487856853553659  \\
            1375.0  0.5499186557981772  \\
            1376.0  0.5510493161125349  \\
            1377.0  0.5521776648818146  \\
            1378.0  0.5533037098195759  \\
            1379.0  0.5544274578905821  \\
            1380.0  0.5554368730903207  \\
            1381.0  0.5565562800281536  \\
            1382.0  0.5576734070270873  \\
            1383.0  0.5587882614973724  \\
            1384.0  0.5599008482148466  \\
            1385.0  0.5610111664348116  \\
            1386.0  0.5621192230793703  \\
            1387.0  0.5632250227292426  \\
            1388.0  0.564328569784092  \\
            1389.0  0.5654298679973675  \\
            1390.0  0.5665289221521846  \\
            1391.0  0.5676257369724366  \\
            1392.0  0.5687203171106312  \\
            1393.0  0.5698126612371446  \\
            1394.0  0.5709027692791573  \\
            1395.0  0.5719906517112238  \\
            1396.0  0.5730763176726112  \\
            1397.0  0.5741597632959085  \\
            1398.0  0.575240987794848  \\
            1399.0  0.5763199983227868  \\
            1400.0  0.5773967968270538  \\
            1401.0  0.5784713866075196  \\
            1402.0  0.5795437683108924  \\
            1403.0  0.5806139447527178  \\
            1404.0  0.5816819177852418  \\
            1405.0  0.5827476888782226  \\
            1406.0  0.5838112603980575  \\
            1407.0  0.5848726364227341  \\
            1408.0  0.5859318205459284  \\
            1409.0  0.5869888079936054  \\
            1410.0  0.5879382215737838  \\
            1411.0  0.5889910362924359  \\
            1412.0  0.5900416700311327  \\
            1413.0  0.5910901144686702  \\
            1414.0  0.592136371069083  \\
            1415.0  0.5931804414866856  \\
            1416.0  0.59422232259079  \\
            1417.0  0.5952620235805395  \\
            1418.0  0.5962995387152803  \\
            1419.0  0.5973348686412475  \\
            1420.0  0.5983680167195304  \\
            1421.0  0.5993989862408526  \\
            1422.0  0.6004277753371535  \\
            1423.0  0.6014543801676084  \\
            1424.0  0.6024788006055695  \\
            1425.0  0.6035010428184551  \\
            1426.0  0.6045211049465851  \\
            1427.0  0.6055389862336279  \\
            1428.0  0.6065546870475463  \\
            1429.0  0.6075682073418721  \\
            1430.0  0.6085795469668123  \\
            1431.0  0.6095887057226064  \\
            1432.0  0.6105956833104013  \\
            1433.0  0.611600479383312  \\
            1434.0  0.6126030935732493  \\
            1435.0  0.6136035252847184  \\
            1436.0  0.6146017747773203  \\
            1437.0  0.6155978419090941  \\
            1438.0  0.616591726348324  \\
            1439.0  0.6175834279346727  \\
            1440.0  0.6184740903245318  \\
            1441.0  0.6194616323572222  \\
            1442.0  0.6204469949733077  \\
            1443.0  0.6214301697011807  \\
            1444.0  0.6224111563830209  \\
            1445.0  0.6233899585961844  \\
            1446.0  0.6243665815132968  \\
            1447.0  0.625341016908654  \\
            1448.0  0.6263132567344748  \\
            1449.0  0.6272833034878468  \\
            1450.0  0.6282511600507243  \\
            1451.0  0.6292168246879295  \\
            1452.0  0.6301802964843698  \\
            1453.0  0.631141574522623  \\
            1454.0  0.6321006577537787  \\
            1455.0  0.6330575451288794  \\
            1456.0  0.6340122356284932  \\
            1457.0  0.6349647282335077  \\
            1458.0  0.6359150219251274  \\
            1459.0  0.6368631172166181  \\
            1460.0  0.6378090171281668  \\
            1461.0  0.6387527203960854  \\
            1462.0  0.6396942224350266  \\
            1463.0  0.640633516328722  \\
            1464.0  0.6415706005994397  \\
            1465.0  0.6425054847455244  \\
            1466.0  0.6434381656626651  \\
            1467.0  0.6443686404984563  \\
            1468.0  0.6452969088886741  \\
            1469.0  0.6462229700620469  \\
            1470.0  0.6470545371519232  \\
            1471.0  0.6479763936730544  \\
            1472.0  0.6488960493590648  \\
            1473.0  0.6498134954339359  \\
            1474.0  0.6507287317359116  \\
            1475.0  0.6516417550071986  \\
            1476.0  0.6525525642371048  \\
            1477.0  0.6534611618528938  \\
            1478.0  0.6543675480746259  \\
            1479.0  0.6552717205796196  \\
            1480.0  0.6561736788514139  \\
            1481.0  0.6570734225442392  \\
            1482.0  0.6579709512548261  \\
            1483.0  0.6588662646259263  \\
            1484.0  0.6597593622348348  \\
            1485.0  0.6606502435227612  \\
            1486.0  0.6615389083184542  \\
            1487.0  0.6624253565491911  \\
            1488.0  0.6633095898472386  \\
            1489.0  0.66419160716484  \\
            1490.0  0.6650714068254138  \\
            1491.0  0.6659489894708708  \\
            1492.0  0.6668243557153206  \\
            1493.0  0.6676975052258768  \\
            1494.0  0.668568438570453  \\
            1495.0  0.6694371559904031  \\
            1496.0  0.6703036569624629  \\
            1497.0  0.671167942032582  \\
            1498.0  0.6720300133624229  \\
            1499.0  0.6728898684940914  \\
            1500.0  0.6736618445636523  \\
            1501.0  0.6745174831936324  \\
            1502.0  0.675370918529425  \\
            1503.0  0.6762221414580906  \\
            1504.0  0.6770711517034709  \\
            1505.0  0.677917946852911  \\
            1506.0  0.6787625298021066  \\
            1507.0  0.679604904548525  \\
            1508.0  0.6804450712418262  \\
            1509.0  0.681283029578209  \\
            1510.0  0.6821187808026911  \\
            1511.0  0.6829523267258815  \\
            1512.0  0.6837836680873804  \\
            1513.0  0.684612804978417  \\
            1514.0  0.6854397397134905  \\
            1515.0  0.6862644728200998  \\
            1516.0  0.6870870063863019  \\
            1517.0  0.6879073451647871  \\
            1518.0  0.6887254857230523  \\
            1519.0  0.6895414306342645  \\
            1520.0  0.6903551823958779  \\
            1521.0  0.6911667426711657  \\
            1522.0  0.6919761133087321  \\
            1523.0  0.6927832960423047  \\
            1524.0  0.6935882931223716  \\
            1525.0  0.6943911067799922  \\
            1526.0  0.6951917392466599  \\
            1527.0  0.6959901927543026  \\
            1528.0  0.6967864685307839  \\
            1529.0  0.6975805667670479  \\
            1530.0  0.6982933962406891  \\
            1531.0  0.6990833622314332  \\
            1532.0  0.6998711699449164  \\
            1533.0  0.7006568111276348  \\
            1534.0  0.7014402900101427  \\
            1535.0  0.7022216072801314  \\
            1536.0  0.7030007670495497  \\
            1537.0  0.7037777705280986  \\
            1538.0  0.704552630746735  \\
            1539.0  0.7053253416266324  \\
            1540.0  0.7060959038907186  \\
            1541.0  0.7068643233346108  \\
            1542.0  0.7076306033636417  \\
            1543.0  0.7083947473679653  \\
            1544.0  0.709156759266787  \\
            1545.0  0.7099166429565106  \\
            1546.0  0.7106744023227645  \\
            1547.0  0.7114300412515371  \\
            1548.0  0.712183560324136  \\
            1549.0  0.712934954438766  \\
            1550.0  0.7136842315014474  \\
            1551.0  0.7144314079342309  \\
            1552.0  0.7151764904448079  \\
            1553.0  0.7159194725189872  \\
            1554.0  0.7166603524647712  \\
            1555.0  0.7173991420644894  \\
            1556.0  0.7181358441670358  \\
            1557.0  0.7188704620292926  \\
            1558.0  0.7196030001279744  \\
            1559.0  0.7203334625644279  \\
            1560.0  0.7209891072691168  \\
            1561.0  0.7217156348946181  \\
            1562.0  0.7224401060535003  \\
            1563.0  0.7231625160587126  \\
            1564.0  0.7238828700155229  \\
            1565.0  0.7246011887325687  \\
            1566.0  0.7253174595112465  \\
            1567.0  0.7260316884345139  \\
            1568.0  0.7267438820905154  \\
            1569.0  0.7274540456629943  \\
            1570.0  0.7281621845028206  \\
            1571.0  0.7288683045412301  \\
            1572.0  0.7295724116287516  \\
            1573.0  0.730274511616229  \\
            1574.0  0.7309746099956129  \\
            1575.0  0.7316727004390854  \\
            1576.0  0.7323687810570196  \\
            1577.0  0.7330628695550009  \\
            1578.0  0.733754991729712  \\
            1579.0  0.7344451495962274  \\
            1580.0  0.7351333198743185  \\
            1581.0  0.7358195219273436  \\
            1582.0  0.7365037634801781  \\
            1583.0  0.7371860480718292  \\
            1584.0  0.7378663812211063  \\
            1585.0  0.7385447687579194  \\
            1586.0  0.7392212160841801  \\
            1587.0  0.7398957289299882  \\
            1588.0  0.7405683135856876  \\
            1589.0  0.7412389765109784  \\
            1590.0  0.7418409352440636  \\
            1591.0  0.7425079602940396  \\
            1592.0  0.7431730825499203  \\
            1593.0  0.7438363077709822  \\
            1594.0  0.7444976378926392  \\
            1595.0  0.7451570795571464  \\
            1596.0  0.7458146388769297  \\
            1597.0  0.7464703228228116  \\
            1598.0  0.7471241384219632  \\
            1599.0  0.7477760920775872  \\
            1600.0  0.7484261902798971  \\
            1601.0  0.7490744280847303  \\
            1602.0  0.74972082363948  \\
            1603.0  0.7503653820935243  \\
            1604.0  0.7510081086480408  \\
            1605.0  0.7516490095693074  \\
            1606.0  0.7522880907074181  \\
            1607.0  0.752925357689132  \\
            1608.0  0.7535608168185867  \\
            1609.0  0.7541944749876728  \\
            1610.0  0.7548263390762894  \\
            1611.0  0.7554564159554011  \\
            1612.0  0.7560847120547932  \\
            1613.0  0.7567112338256876  \\
            1614.0  0.7573359878968117  \\
            1615.0  0.7579589808974235  \\
            1616.0  0.758580218601662  \\
            1617.0  0.7591996995333399  \\
            1618.0  0.7598174316075834  \\
            1619.0  0.7604334314452691  \\
            1620.0  0.76098636083769  \\
            1621.0  0.761599078557444  \\
            1622.0  0.7622100867592305  \\
            1623.0  0.762819384217243  \\
            1624.0  0.7634269758055126  \\
            1625.0  0.7640328716075416  \\
            1626.0  0.7646370744860254  \\
            1627.0  0.7652395951986646  \\
            1628.0  0.7658404390218921  \\
            1629.0  0.766439610823462  \\
            1630.0  0.7670371159542234  \\
            1631.0  0.7676329599303453  \\
            1632.0  0.7682271555924435  \\
            1633.0  0.7688197066159865  \\
            1634.0  0.7694106189066887  \\
            1635.0  0.7699998990075952  \\
            1636.0  0.7705875534810759  \\
            1637.0  0.7711735895815941  \\
            1638.0  0.7717580145058384  \\
            1639.0  0.7723408351050643  \\
            1640.0  0.7729220583374166  \\
            1641.0  0.7735016911823989  \\
            1642.0  0.7740797294312004  \\
            1643.0  0.7746561806809907  \\
            1644.0  0.7752310695232679  \\
            1645.0  0.77580439267624  \\
            1646.0  0.7763761536847407  \\
            1647.0  0.7769463622816966  \\
            1648.0  0.777515023998975  \\
            1649.0  0.7780821444019608  \\
            1650.0  0.7785912402818582  \\
            1651.0  0.7791554445665145  \\
            1652.0  0.7797181351021226  \\
            1653.0  0.7802793104938557  \\
            1654.0  0.7808389753714705  \\
            1655.0  0.7813971383401677  \\
            1656.0  0.7819538016149636  \\
            1657.0  0.7825089732722013  \\
            1658.0  0.7830626606989107  \\
            1659.0  0.783614871282677  \\
            1660.0  0.784165612279118  \\
            1661.0  0.7847148891032462  \\
            1662.0  0.7852627076570424  \\
            1663.0  0.7858090742611693  \\
            1664.0  0.7863539949670543  \\
            1665.0  0.7868974693769021  \\
            1666.0  0.7874395046554749  \\
            1667.0  0.7879801164332967  \\
            1668.0  0.7885193101549615  \\
            1669.0  0.7890570836991335  \\
            1670.0  0.7895934469034014  \\
            1671.0  0.7901284059996586  \\
            1672.0  0.7906619660989033  \\
            1673.0  0.7911941328325548  \\
            1674.0  0.7917249125650605  \\
            1675.0  0.7922543112671806  \\
            1676.0  0.7927823337382081  \\
            1677.0  0.7933089853758496  \\
            1678.0  0.7938342739316002  \\
            1679.0  0.7943582139881942  \\
            1680.0  0.7948286000160298  \\
            1681.0  0.795349961503629  \\
            1682.0  0.7958699893120647  \\
            1683.0  0.7963886815546131  \\
            1684.0  0.7969060417805034  \\
            1685.0  0.7974220786525921  \\
            1686.0  0.7979367923926739  \\
            1687.0  0.7984501896493572  \\
            1688.0  0.7989622764539581  \\
            1689.0  0.7994730588383406  \\
            1690.0  0.7999825428349121  \\
            1691.0  0.8004907351880505  \\
            1692.0  0.8009976474923177  \\
            1693.0  0.8015032860670724  \\
            1694.0  0.8020076505488035  \\
            1695.0  0.8025107335890503  \\
            1696.0  0.8030125357967233  \\
            1697.0  0.8035130815513106  \\
            1698.0  0.8040123759281325  \\
            1699.0  0.8045104170190356  \\
            1700.0  0.8050072111645883  \\
            1701.0  0.8055027631172276  \\
            1702.0  0.8059970786614145  \\
            1703.0  0.8064901628666662  \\
            1704.0  0.8069820205939052  \\
            1705.0  0.8074726526673579  \\
            1706.0  0.8079620610567555  \\
            1707.0  0.8084502607250094  \\
            1708.0  0.8089372512381882  \\
            1709.0  0.8094230379952622  \\
            1710.0  0.8098592202342534  \\
            1711.0  0.8103427245244542  \\
            1712.0  0.8108250451603675  \\
            1713.0  0.811306179265307  \\
            1714.0  0.8117861288427182  \\
            1715.0  0.8122649035791979  \\
            1716.0  0.8127425010475794  \\
            1717.0  0.8132189267908332  \\
            1718.0  0.8136941856391747  \\
            1719.0  0.8141682823819381  \\
            1720.0  0.8146412218088666  \\
            1721.0  0.815113009102477  \\
            1722.0  0.8155836527596733  \\
            1723.0  0.8160531572639896  \\
            1724.0  0.8165215216970508  \\
            1725.0  0.8169887415332063  \\
            1726.0  0.8174548201676798  \\
            1727.0  0.8179197762873831  \\
            1728.0  0.8183836077617523  \\
            1729.0  0.818846316564871  \\
            1730.0  0.8193079070392633  \\
            1731.0  0.8197683830278584  \\
            1732.0  0.8202277488378957  \\
            1733.0  0.8206860083970593  \\
            1734.0  0.8211431655230237  \\
            1735.0  0.8215992223963464  \\
            1736.0  0.8220541726381209  \\
            1737.0  0.8225080350831561  \\
            1738.0  0.8229608083966812  \\
            1739.0  0.8234124952203948  \\
            1740.0  0.8238180874208101  \\
            1741.0  0.8242677127489697  \\
            1742.0  0.8247162685645107  \\
            1743.0  0.8251637504915373  \\
            1744.0  0.8256101588834148  \\
            1745.0  0.8260555052241676  \\
            1746.0  0.8264997841790741  \\
            1747.0  0.8269429998416739  \\
            1748.0  0.8273851560748733  \\
            1749.0  0.827826256425026  \\
            1750.0  0.8282663044387486  \\
            1751.0  0.8287053036629186  \\
            1752.0  0.8291432560530136  \\
            1753.0  0.8295801624483142  \\
            1754.0  0.8300160251971782  \\
            1755.0  0.8304508466527777  \\
            1756.0  0.830884629168668  \\
            1757.0  0.8313173787197503  \\
            1758.0  0.831749118099524  \\
            1759.0  0.8321798346621778  \\
            1760.0  0.8326095145429318  \\
            1761.0  0.8330381673828055  \\
            1762.0  0.8334658075452657  \\
            1763.0  0.833892439078914  \\
            1764.0  0.8343180470041243  \\
            1765.0  0.8347426392332721  \\
            1766.0  0.8351662203379112  \\
            1767.0  0.8355887930907105  \\
            1768.0  0.836010359942576  \\
            1769.0  0.8364309235850214  \\
            1770.0  0.8368085749284443  \\
            1771.0  0.8372272318973505  \\
            1772.0  0.8376448996818561  \\
            1773.0  0.8380615725094721  \\
            1774.0  0.8384772534872739  \\
            1775.0  0.8388919427107316  \\
            1776.0  0.8393056463978515  \\
            1777.0  0.8397183619157469  \\
            1778.0  0.8401300917036882  \\
            1779.0  0.8405408380722877  \\
            1780.0  0.8409506037273392  \\
            1781.0  0.8413593932758947  \\
            1782.0  0.8417672079424929  \\
            1783.0  0.8421740483108089  \\
            1784.0  0.8425799148901133  \\
            1785.0  0.8429848110526765  \\
            1786.0  0.8433887384098778  \\
            1787.0  0.8437916983882016  \\
            1788.0  0.8441936928618881  \\
            1789.0  0.8445947236902587  \\
            1790.0  0.8449947933825537  \\
            1791.0  0.8453939048939286  \\
            1792.0  0.8457920578217512  \\
            1793.0  0.8461892522547211  \\
            1794.0  0.8465854927959536  \\
            1795.0  0.8469807800937057  \\
            1796.0  0.8473751156326417  \\
            1797.0  0.8477685010884067  \\
            1798.0  0.8481609378616622  \\
            1799.0  0.8485524276104291  \\
            1800.0  0.848903960094784  \\
            1801.0  0.8492936483526679  \\
            1802.0  0.8496824022350545  \\
            1803.0  0.8500702151675472  \\
            1804.0  0.8504570900594948  \\
            1805.0  0.8508430271527131  \\
            1806.0  0.8512280214148378  \\
            1807.0  0.8516120816959631  \\
            1808.0  0.8519952097498408  \\
            1809.0  0.8523774057599185  \\
            1810.0  0.8527586709609777  \\
            1811.0  0.8531390066288503  \\
            1812.0  0.8535184139085062  \\
            1813.0  0.8538968942276087  \\
            1814.0  0.8542744490430771  \\
            1815.0  0.8546510796136996  \\
            1816.0  0.8550267873250723  \\
            1817.0  0.8554015737359769  \\
            1818.0  0.8557754396063058  \\
            1819.0  0.8561483865777713  \\
            1820.0  0.8565204157509125  \\
            1821.0  0.8568915287803598  \\
            1822.0  0.8572617263875424  \\
            1823.0  0.8576310101306418  \\
            1824.0  0.8579993809364681  \\
            1825.0  0.8583668403267009  \\
            1826.0  0.8587333884954076  \\
            1827.0  0.8590990267925449  \\
            1828.0  0.859463756504315  \\
            1829.0  0.8598275789170574  \\
            1830.0  0.8601542444111243  \\
            1831.0  0.860516346630717  \\
            1832.0  0.8608775505565469  \\
            1833.0  0.861237851707328  \\
            1834.0  0.8615972517375396  \\
            1835.0  0.8619557518809294  \\
            1836.0  0.8623133535302883  \\
            1837.0  0.8626700581482579  \\
            1838.0  0.8630258671940744  \\
            1839.0  0.8633807817602964  \\
            1840.0  0.8637347999052178  \\
            1841.0  0.8640879235854654  \\
            1842.0  0.864440157662592  \\
            1843.0  0.8647915038172423  \\
            1844.0  0.8651419590941868  \\
            1845.0  0.8654915260058827  \\
            1846.0  0.8658402062617903  \\
            1847.0  0.8661880006749917  \\
            1848.0  0.8665349102271465  \\
            1849.0  0.8668809360838919  \\
            1850.0  0.8672260794039581  \\
            1851.0  0.8675703407658201  \\
            1852.0  0.8679137205645537  \\
            1853.0  0.8682562194946131  \\
            1854.0  0.8685978412593164  \\
            1855.0  0.8689385903346326  \\
            1856.0  0.8692784656093802  \\
            1857.0  0.8696174686034772  \\
            1858.0  0.869955600836839  \\
            1859.0  0.8702928591880483  \\
            1860.0  0.8705956465525573  \\
            1861.0  0.870931242803059  \\
            1862.0  0.8712659757470818  \\
            1863.0  0.8715998385664664  \\
            1864.0  0.8719328424220821  \\
            1865.0  0.8722649805416903  \\
            1866.0  0.8725962528287295  \\
            1867.0  0.8729266624590396  \\
            1868.0  0.8732562107335762  \\
            1869.0  0.8735848990737991  \\
            1870.0  0.8739127292156803  \\
            1871.0  0.8742397027369655  \\
            1872.0  0.8745658212126765  \\
            1873.0  0.8748910862178562  \\
            1874.0  0.875215499186243  \\
            1875.0  0.8755390556457101  \\
            1876.0  0.8758617506847578  \\
            1877.0  0.8761835882249923  \\
            1878.0  0.8765045805252331  \\
            1879.0  0.8768247387948657  \\
            1880.0  0.8771440615178951  \\
            1881.0  0.8774625273859751  \\
            1882.0  0.8777801492156889  \\
            1883.0  0.8780969290577885  \\
            1884.0  0.8784128680150025  \\
            1885.0  0.8787279671317825  \\
            1886.0  0.8790422273432711  \\
            1887.0  0.8793556522082343  \\
            1888.0  0.8796682407237852  \\
            1889.0  0.8799799950218467  \\
            1890.0  0.8802598621408978  \\
            1891.0  0.8805700279383075  \\
            1892.0  0.8808793718848039  \\
            1893.0  0.8811878866875105  \\
            1894.0  0.8814955748740778  \\
            1895.0  0.8818024343508554  \\
            1896.0  0.8821084747739534  \\
            1897.0  0.8824136908151254  \\
            1898.0  0.8827180837051021  \\
            1899.0  0.8830216540351999  \\
            1900.0  0.8833244034910959  \\
            1901.0  0.8836263355044598  \\
            1902.0  0.8839274550867945  \\
            1903.0  0.8842277637794239  \\
            1904.0  0.8845272576188158  \\
            1905.0  0.8848259393184535  \\
            1906.0  0.885123811550703  \\
            1907.0  0.8854208754611672  \\
            1908.0  0.8857171324113704  \\
            1909.0  0.8860125839695999  \\
            1910.0  0.8863072318464691  \\
            1911.0  0.8866010796953424  \\
            1912.0  0.8868941273902751  \\
            1913.0  0.8871863748742214  \\
            1914.0  0.8874778256595793  \\
            1915.0  0.8877684810421268  \\
            1916.0  0.888058342929562  \\
            1917.0  0.8883474119651381  \\
            1918.0  0.8886356903647193  \\
            1919.0  0.8889231772898452  \\
            1920.0  0.8891812455443432  \\
            1921.0  0.8894672373675835  \\
            1922.0  0.8897524491004348  \\
            1923.0  0.8900368767139778  \\
            1924.0  0.8903205228764511  \\
            1925.0  0.8906033899233546  \\
            1926.0  0.8908854801662378  \\
            1927.0  0.8911667976616943  \\
            1928.0  0.8914473432356013  \\
            1929.0  0.8917271161142435  \\
            1930.0  0.8920061160094279  \\
            1931.0  0.8922843453822699  \\
            1932.0  0.8925618084837084  \\
            1933.0  0.892838507551584  \\
            1934.0  0.8931144434059833  \\
            1935.0  0.8933896173543306  \\
            1936.0  0.8936640306359142  \\
            1937.0  0.8939376850209186  \\
            1938.0  0.8942105828126972  \\
            1939.0  0.8944827322542621  \\
            1940.0  0.8947541290204613  \\
            1941.0  0.8950247710971289  \\
            1942.0  0.8952946663595953  \\
            1943.0  0.8955638146489004  \\
            1944.0  0.8958322177844907  \\
            1945.0  0.896099877904826  \\
            1946.0  0.8963667969959579  \\
            1947.0  0.8966329767119575  \\
            1948.0  0.8968984191042486  \\
            1949.0  0.8971631260894206  \\
            1950.0  0.8974007349375273  \\
            1951.0  0.8976640426333503  \\
            1952.0  0.8979266283909201  \\
            1953.0  0.8981884860703451  \\
            1954.0  0.898449618359736  \\
            1955.0  0.8987100256986108  \\
            1956.0  0.8989697130510764  \\
            1957.0  0.8992286785872274  \\
            1958.0  0.8994869246922425  \\
            1959.0  0.8997444533052856  \\
            1960.0  0.9000012661764214  \\
            1961.0  0.9002573667812845  \\
            1962.0  0.9005127590775541  \\
            1963.0  0.9007674455734854  \\
            1964.0  0.9010214267153229  \\
            1965.0  0.9012747020309774  \\
            1966.0  0.9015272746373857  \\
            1967.0  0.9017791467600111  \\
            1968.0  0.9020303203686051  \\
            1969.0  0.9022807977361155  \\
            1970.0  0.9025305811193313  \\
            1971.0  0.902779672668472  \\
            1972.0  0.9030280745354318  \\
            1973.0  0.9032757889056238  \\
            1974.0  0.9035228167896697  \\
            1975.0  0.9037691573422438  \\
            1976.0  0.9040148172479774  \\
            1977.0  0.9042597991793827  \\
            1978.0  0.904504102169715  \\
            1979.0  0.9047477296190417  \\
            1980.0  0.9049664185141988  \\
            1981.0  0.9052087612501707  \\
            1982.0  0.9054504413646096  \\
            1983.0  0.905691453554714  \\
            1984.0  0.9059318004257795  \\
            1985.0  0.9061714830407868  \\
            1986.0  0.9064105053553455  \\
            1987.0  0.9066488667408119  \\
            1988.0  0.9068865705641797  \\
            1989.0  0.9071236197022619  \\
            1990.0  0.907360016377968  \\
            1991.0  0.9075957627019491  \\
            1992.0  0.9078308592532633  \\
            1993.0  0.9080652989361262  \\
            1994.0  0.9082990998152912  \\
            1995.0  0.908532258797446  \\
            1996.0  0.9087647769755588  \\
            1997.0  0.9089966568147863  \\
            1998.0  0.9092278999632197  \\
            1999.0  0.9094585083421555  \\
            2000.0  0.9096884841608511  \\
            2001.0  0.909917829657088  \\
            2002.0  0.9101465470737692  \\
            2003.0  0.9103746388316508  \\
            2004.0  0.9106021073408571  \\
            2005.0  0.9108289549491213  \\
            2006.0  0.9110551839888542  \\
            2007.0  0.9112807896780456  \\
            2008.0  0.9115057693454816  \\
            2009.0  0.9117301390214276  \\
            2010.0  0.9119315578328673  \\
            2011.0  0.9121547669106024  \\
            2012.0  0.9123773745641373  \\
            2013.0  0.9125993761342378  \\
            2014.0  0.9128207741310742  \\
            2015.0  0.9130415697373531  \\
            2016.0  0.9132617665513297  \\
            2017.0  0.9134813641405877  \\
            2018.0  0.9137003656966571  \\
            2019.0  0.9139187737967844  \\
            2020.0  0.9141365899294042  \\
            2021.0  0.9143538159257377  \\
            2022.0  0.9145704536434441  \\
            2023.0  0.914786508623311  \\
            2024.0  0.9150019723484198  \\
            2025.0  0.9152168558664757  \\
            2026.0  0.9154311617054169  \\
            2027.0  0.9156448922429099  \\
            2028.0  0.9158580459906384  \\
            2029.0  0.9160706256953356  \\
            2030.0  0.9162826333973055  \\
            2031.0  0.9164940713577248  \\
            2032.0  0.9167049418827488  \\
            2033.0  0.916915247218625  \\
            2034.0  0.9171249896241088  \\
            2035.0  0.917334169585448  \\
            2036.0  0.9175427818652385  \\
            2037.0  0.9177508405430157  \\
            2038.0  0.917958343290209  \\
            2039.0  0.9181652917861967  \\
            2040.0  0.9183510732751091  \\
            2041.0  0.918556968937959  \\
            2042.0  0.9187623216620244  \\
            2043.0  0.9189671271961443  \\
            2044.0  0.9191713879940288  \\
            2045.0  0.9193751048663499  \\
            2046.0  0.9195782817286732  \\
            2047.0  0.9197809178076821  \\
            2048.0  0.9199830161464881  \\
            2049.0  0.9201845790730677  \\
            2050.0  0.9203856088964153  \\
            2051.0  0.920586107925569  \\
            2052.0  0.9207860784696121  \\
            2053.0  0.9209855205709362  \\
            2054.0  0.9211844288205059  \\
            2055.0  0.9213828043692823  \\
            2056.0  0.9215806528952777  \\
            2057.0  0.9217779892953043  \\
            2058.0  0.9219748152414693  \\
            2059.0  0.9221711304526702  \\
            2060.0  0.9223669201659748  \\
            2061.0  0.9225621954907571  \\
            2062.0  0.9227569580814763  \\
            2063.0  0.9229512093305181  \\
            2064.0  0.9231449509959684  \\
            2065.0  0.9233381847376214  \\
            2066.0  0.9235309116499824  \\
            2067.0  0.9237231330534622  \\
            2068.0  0.9239148585229562  \\
            2069.0  0.9241060892632519  \\
            2070.0  0.9242777635262258  \\
            2071.0  0.9244680368695769  \\
            2072.0  0.9246578186009735  \\
            2073.0  0.9248471045514147  \\
            2074.0  0.9250358969805942  \\
            2075.0  0.9252242006308349  \\
            2076.0  0.925412020613266  \\
            2077.0  0.9255993496529811  \\
            2078.0  0.9257861919414042  \\
            2079.0  0.9259725495844447  \\
            2080.0  0.9261584243340827  \\
            2081.0  0.9263438178390482  \\
            2082.0  0.9265287318316611  \\
            2083.0  0.926713167809015  \\
            2084.0  0.9268971275518112  \\
            2085.0  0.9270806115551209  \\
            2086.0  0.9272636224947068  \\
            2087.0  0.9274461615944969  \\
            2088.0  0.927628230041041  \\
            2089.0  0.9278098292173496  \\
            2090.0  0.9279909605736908  \\
            2091.0  0.9281716270384279  \\
            2092.0  0.928351830253078  \\
            2093.0  0.9285315691021345  \\
            2094.0  0.9287108464647803  \\
            2095.0  0.9288896638716811  \\
            2096.0  0.9290680221446947  \\
            2097.0  0.9292459224734422  \\
            2098.0  0.9294233662774177  \\
            2099.0  0.929600358707914  \\
            2100.0  0.9297592645162012  \\
            2101.0  0.9299353917316109  \\
            2102.0  0.9301110734457175  \\
            2103.0  0.9302863057361168  \\
            2104.0  0.9304610907924582  \\
            2105.0  0.930635427926152  \\
            2106.0  0.930809322822886  \\
            2107.0  0.9309827726684066  \\
            2108.0  0.9311557793632181  \\
            2109.0  0.9313283448244408  \\
            2110.0  0.9315004700973154  \\
            2111.0  0.9316721565140147  \\
            2112.0  0.9318434068459333  \\
            2113.0  0.9320142198452755  \\
            2114.0  0.9321846001991381  \\
            2115.0  0.9323545473577091  \\
            2116.0  0.9325240619230724  \\
            2117.0  0.9326931451372682  \\
            2118.0  0.9328617983919429  \\
            2119.0  0.9330300229141577  \\
            2120.0  0.9331978205223953  \\
            2121.0  0.9333651921966056  \\
            2122.0  0.9335321395321157  \\
            2123.0  0.9336986626578353  \\
            2124.0  0.9338647625586359  \\
            2125.0  0.9340304402374764  \\
            2126.0  0.9341956969809803  \\
            2127.0  0.9343605444556172  \\
            2128.0  0.9345249710016321  \\
            2129.0  0.9346889775189857  \\
            2130.0  0.9348362277272155  \\
            2131.0  0.9349994411560539  \\
            2132.0  0.9351622454003955  \\
            2133.0  0.9353246365899357  \\
            2134.0  0.9354866165009726  \\
            2135.0  0.9356481854813519  \\
            2136.0  0.9358093447196425  \\
            2137.0  0.9359700949232134  \\
            2138.0  0.9361304413342664  \\
            2139.0  0.9362903857115432  \\
            2140.0  0.9364499216598033  \\
            2141.0  0.9366090528712901  \\
            2142.0  0.9367677811231249  \\
            2143.0  0.9369261074434998  \\
            2144.0  0.9370840329002601  \\
            2145.0  0.9372415586542963  \\
            2146.0  0.9373986856618984  \\
            2147.0  0.9375554152389013  \\
            2148.0  0.9377117471826876  \\
            2149.0  0.9378676836707408  \\
            2150.0  0.938023225420748  \\
            2151.0  0.938178373733349  \\
            2152.0  0.9383331295686561  \\
            2153.0  0.9384874929428974  \\
            2154.0  0.9386414654338316  \\
            2155.0  0.938795048061537  \\
            2156.0  0.9389482386698859  \\
            2157.0  0.939101045201991  \\
            2158.0  0.9392534629460275  \\
            2159.0  0.9394054928632177  \\
            2160.0  0.9395419898656812  \\
            2161.0  0.9396932876837077  \\
            2162.0  0.9398442040628074  \\
            2163.0  0.9399947371017763  \\
            2164.0  0.9401448879414994  \\
            2165.0  0.9402946576209945  \\
            2166.0  0.9404440469686454  \\
            2167.0  0.9405930569767028  \\
            2168.0  0.9407416885386207  \\
            2169.0  0.9408899424248152  \\
            2170.0  0.941037819741937  \\
            2171.0  0.9411853203919354  \\
            2172.0  0.9413324463067543  \\
            2173.0  0.9414791980891979  \\
            2174.0  0.9416255765289194  \\
            2175.0  0.9417715822610723  \\
            2176.0  0.941917216249868  \\
            2177.0  0.942062479227753  \\
            2178.0  0.942207372008765  \\
            2179.0  0.9423518952537017  \\
            2180.0  0.9424960501017955  \\
            2181.0  0.94263983727731  \\
            2182.0  0.9427832575209002  \\
            2183.0  0.9429263115655293  \\
            2184.0  0.9430690001614636  \\
            2185.0  0.9432113240755625  \\
            2186.0  0.9433532840416969  \\
            2187.0  0.943494880807882  \\
            2188.0  0.9436361152132314  \\
            2189.0  0.9437769881691099  \\
            2190.0  0.943903465359355  \\
            2191.0  0.9440436502576675  \\
            2192.0  0.9441834799368422  \\
            2193.0  0.9443229508551892  \\
            2194.0  0.9444620644769537  \\
            2195.0  0.944600821505959  \\
            2196.0  0.9447392225020359  \\
            2197.0  0.9448772697508784  \\
            2198.0  0.9450149634917749  \\
            2199.0  0.9451522935208625  \\
            2200.0  0.9452892691742746  \\
            2201.0  0.9454258963051323  \\
            2202.0  0.9455621721411972  \\
            2203.0  0.9456980970180275  \\
            2204.0  0.9458336714697334  \\
            2205.0  0.94596889610045  \\
            2206.0  0.946103771585562  \\
            2207.0  0.9462382986447487  \\
            2208.0  0.9463724782607361  \\
            2209.0  0.9465063107400988  \\
            2210.0  0.946639797086343  \\
            2211.0  0.9467729377454982  \\
            2212.0  0.9469057336861842  \\
            2213.0  0.947038185352651  \\
            2214.0  0.9471702935772258  \\
            2215.0  0.9473020589516298  \\
            2216.0  0.9474334821717466  \\
            2217.0  0.9475645635430515  \\
            2218.0  0.9476953038204433  \\
            2219.0  0.9478257037268211  \\
            2220.0  0.9479427732228368  \\
            2221.0  0.9480725273548537  \\
            2222.0  0.9482019456607028  \\
            2223.0  0.9483310247576122  \\
            2224.0  0.9484597704245803  \\
            2225.0  0.9485881814172062  \\
            2226.0  0.9487162550630526  \\
            2227.0  0.9488439937004203  \\
            2228.0  0.9489713982613278  \\
            2229.0  0.9490984695132262  \\
            2230.0  0.949225208344553  \\
            2231.0  0.949351615734254  \\
            2232.0  0.9494776925745985  \\
            2233.0  0.949603439757854  \\
            2234.0  0.9497288581762864  \\
            2235.0  0.9498539486469525  \\
            2236.0  0.9499787081233901  \\
            2237.0  0.9501031324581134  \\
            2238.0  0.9502272223140398  \\
            2239.0  0.950350983407582  \\
            2240.0  0.9504744266620142  \\
            2241.0  0.9505975554319473  \\
            2242.0  0.9507203631375689  \\
            2243.0  0.9508428396512144  \\
            2244.0  0.950964991979354  \\
            2245.0  0.9510868212204618  \\
            2246.0  0.9512083282719255  \\
            2247.0  0.9513295139809292  \\
            2248.0  0.9514503792748811  \\
            2249.0  0.9515709250431101  \\
            2250.0  0.9516791437713448  \\
            2251.0  0.9517990782927707  \\
            2252.0  0.9519187012591894  \\
            2253.0  0.9520380089112007  \\
            2254.0  0.9521569918918401  \\
            2255.0  0.9522756598183943  \\
            2256.0  0.9523940145626573  \\
            2257.0  0.952512054808103  \\
            2258.0  0.9526297810868998  \\
            2259.0  0.9527471940947185  \\
            2260.0  0.9528642942742251  \\
            2261.0  0.9529810823651594  \\
            2262.0  0.9530975589982209  \\
            2263.0  0.9532137248511201  \\
            2264.0  0.9533295812343531  \\
            2265.0  0.9534451273010546  \\
            2266.0  0.9535603653107716  \\
            2267.0  0.9536752952257741  \\
            2268.0  0.9537899177239756  \\
            2269.0  0.9539042335618423  \\
            2270.0  0.9540182431848242  \\
            2271.0  0.9541319474407196  \\
            2272.0  0.9542453468278177  \\
            2273.0  0.9543584423465068  \\
            2274.0  0.9544712341328178  \\
            2275.0  0.954583723144764  \\
            2276.0  0.9546959101714309  \\
            2277.0  0.9548077960019148  \\
            2278.0  0.9549193814253241  \\
            2279.0  0.9550306672307781  \\
            2280.0  0.9551305689345517  \\
            2281.0  0.955241282007116  \\
            2282.0  0.9553517034250265  \\
            2283.0  0.9554618294481639  \\
            2284.0  0.9555716508197281  \\
            2285.0  0.9556811776486772  \\
            2286.0  0.9557904111655171  \\
            2287.0  0.9558993502796782  \\
            2288.0  0.9560079955567857  \\
            2289.0  0.9561163477116289  \\
            2290.0  0.9562244071903626  \\
            2291.0  0.9563321747583505  \\
            2292.0  0.9564396510635023  \\
            2293.0  0.956546836780556  \\
            2294.0  0.9566537326971644  \\
            2295.0  0.9567603397228086  \\
            2296.0  0.9568666582627097  \\
            2297.0  0.9569726893510786  \\
            2298.0  0.9570784332081412  \\
            2299.0  0.9571838908629644  \\
            2300.0  0.9572890625954567  \\
            2301.0  0.9573939484344766  \\
            2302.0  0.9574985488697962  \\
            2303.0  0.9576028640689663  \\
            2304.0  0.957706895248837  \\
            2305.0  0.9578106554483157  \\
            2306.0  0.9579141332302589  \\
            2307.0  0.9580173251430913  \\
            2308.0  0.9581202364375888  \\
            2309.0  0.9582228682263805  \\
            2310.0  0.9583149984308054  \\
            2311.0  0.9584170985400519  \\
            2312.0  0.9585189243636776  \\
            2313.0  0.9586204731683663  \\
            2314.0  0.9587217461528711  \\
            2315.0  0.9588227439187567  \\
            2316.0  0.9589234657829451  \\
            2317.0  0.9590239159619608  \\
            2318.0  0.9591240920347177  \\
            2319.0  0.9592239949841453  \\
            2320.0  0.95932362601263  \\
            2321.0  0.9594229861101365  \\
            2322.0  0.9595220762470704  \\
            2323.0  0.9596208972341153  \\
            2324.0  0.9597194499360093  \\
            2325.0  0.9598177352416787  \\
            2326.0  0.9599157505713852  \\
            2327.0  0.960013493980651  \\
            2328.0  0.9601109750248167  \\
            2329.0  0.9602081934094058  \\
            2330.0  0.9603051448779947  \\
            2331.0  0.9604018328051916  \\
            2332.0  0.9604982576010576  \\
            2333.0  0.9605944201232859  \\
            2334.0  0.9606903210488539  \\
            2335.0  0.9607859604331832  \\
            2336.0  0.9608813395912074  \\
            2337.0  0.9609764590760809  \\
            2338.0  0.9610713179145606  \\
            2339.0  0.9611659211064026  \\
            2340.0  0.9612508428752828  \\
            2341.0  0.9613449530201262  \\
            2342.0  0.9614388099983666  \\
            2343.0  0.9615324113141854  \\
            2344.0  0.9616257584500427  \\
            2345.0  0.9617188520646281  \\
            2346.0  0.9618116928718368  \\
            2347.0  0.961904283331541  \\
            2348.0  0.9619966235209242  \\
            2349.0  0.962088696988805  \\
            2350.0  0.9621805234932981  \\
            2351.0  0.9622721034150694  \\
            2352.0  0.9623634350584189  \\
            2353.0  0.9624545186321211  \\
            2354.0  0.9625453545380923  \\
            2355.0  0.9626359433553591  \\
            2356.0  0.9627262857639461  \\
            2357.0  0.9628163827022681  \\
            2358.0  0.9629062346314822  \\
            2359.0  0.9629958423457037  \\
            2360.0  0.9630852064574958  \\
            2361.0  0.9631743279741648  \\
            2362.0  0.9632632071896754  \\
            2363.0  0.9633518451177658  \\
            2364.0  0.9634402417246873  \\
            2365.0  0.9635283992633222  \\
            2366.0  0.96361631681691  \\
            2367.0  0.9637039954356293  \\
            2368.0  0.9637914359607375  \\
            2369.0  0.9638786391782237  \\
            2370.0  0.9639569198255735  \\
            2371.0  0.9640436717662666  \\
            2372.0  0.9641301925869603  \\
            2373.0  0.9642164796450784  \\
            2374.0  0.9643025289877177  \\
            2375.0  0.9643883457747835  \\
            2376.0  0.9644739310950883  \\
            2377.0  0.9645592848141107  \\
            2378.0  0.964644407538676  \\
            2379.0  0.9647292999711637  \\
            2380.0  0.9648139626530514  \\
            2381.0  0.9648983963880682  \\
            2382.0  0.9649826015538356  \\
            2383.0  0.9650665790568764  \\
            2384.0  0.9651503296907938  \\
            2385.0  0.9652338540006896  \\
            2386.0  0.9653171526274938  \\
            2387.0  0.965400226206142  \\
            2388.0  0.9654830753510217  \\
            2389.0  0.9655657018203847  \\
            2390.0  0.9656481029227564  \\
            2391.0  0.9657302819458705  \\
            2392.0  0.9658122414873488  \\
            2393.0  0.9658939831725588  \\
            2394.0  0.9659755024181368  \\
            2395.0  0.9660568016013054  \\
            2396.0  0.9661378817436821  \\
            2397.0  0.9662187436766448  \\
            2398.0  0.9662993884234001  \\
            2399.0  0.9663798169921378  \\
            2400.0  0.9664520186521056  \\
            2401.0  0.9665320319828967  \\
            2402.0  0.9666118366832126  \\
            2403.0  0.9666914291335555  \\
            2404.0  0.9667707985148889  \\
            2405.0  0.9668499574689581  \\
            2406.0  0.9669289059755065  \\
            2407.0  0.9670076430308416  \\
            2408.0  0.9670861692131013  \\
            2409.0  0.9671644850452163  \\
            2410.0  0.9672425910700307  \\
            2411.0  0.9673204879382027  \\
            2412.0  0.967398176237042  \\
            2413.0  0.9674756566306755  \\
            2414.0  0.9675529306108862  \\
            2415.0  0.9676299968117621  \\
            2416.0  0.967706858011443  \\
            2417.0  0.9677835141677174  \\
            2418.0  0.9678599654200147  \\
            2419.0  0.9679362125533255  \\
            2420.0  0.9680122556900757  \\
            2421.0  0.9680880955158256  \\
            2422.0  0.9681637324117888  \\
            2423.0  0.9682391702723744  \\
            2424.0  0.9683144088736106  \\
            2425.0  0.9683894452706872  \\
            2426.0  0.9684642815849549  \\
            2427.0  0.968538918649893  \\
            2428.0  0.9686133572232456  \\
            2429.0  0.9686875982898837  \\
            2430.0  0.9687542471179234  \\
            2431.0  0.968828110744759  \\
            2432.0  0.9689017824665466  \\
            2433.0  0.968975260088703  \\
            2434.0  0.9690485374033359  \\
            2435.0  0.9691216205637472  \\
            2436.0  0.9691945116902152  \\
            2437.0  0.969267209834306  \\
            2438.0  0.9693397154769345  \\
            2439.0  0.9694120291628003  \\
            2440.0  0.9694841514278248  \\
            2441.0  0.9695560827419032  \\
            2442.0  0.969627823779822  \\
            2443.0  0.9696993750619901  \\
            2444.0  0.969770737144641  \\
            2445.0  0.9698419106566647  \\
            2446.0  0.9699128964234401  \\
            2447.0  0.9699836945082154  \\
            2448.0  0.9700543062283578  \\
            2449.0  0.9701247316332344  \\
            2450.0  0.9701949711666814  \\
            2451.0  0.9702650252260235  \\
            2452.0  0.9703348946005299  \\
            2453.0  0.9704045797483132  \\
            2454.0  0.9704740815151772  \\
            2455.0  0.9705434003770247  \\
            2456.0  0.9706125369463274  \\
            2457.0  0.970681491230118  \\
            2458.0  0.9707502632635274  \\
            2459.0  0.9708188531325493  \\
            2460.0  0.970880428266643  \\
            2461.0  0.970948684309341  \\
            2462.0  0.9710167580381505  \\
            2463.0  0.971084651345873  \\
            2464.0  0.971152365776057  \\
            2465.0  0.9712199022418389  \\
            2466.0  0.9712872614302837  \\
            2467.0  0.9713544440219751  \\
            2468.0  0.9714214509224233  \\
            2469.0  0.9714882829141505  \\
            2470.0  0.9715549407742065  \\
            2471.0  0.9716214252796341  \\
            2472.0  0.9716877366966129  \\
            2473.0  0.9717538694189056  \\
            2474.0  0.971819821543891  \\
            2475.0  0.9718855980431229  \\
            2476.0  0.9719512102318016  \\
            2477.0  0.9720166604481734  \\
            2478.0  0.9720819365825595  \\
            2479.0  0.9721470373417022  \\
            2480.0  0.9722119690583537  \\
            2481.0  0.9722767311013742  \\
            2482.0  0.9723413239312536  \\
            2483.0  0.9724057480513832  \\
            2484.0  0.9724700040489641  \\
            2485.0  0.9725340922674335  \\
            2486.0  0.9725980133235751  \\
            2487.0  0.9726617677636304  \\
            2488.0  0.9727253561338446  \\
            2489.0  0.9727887789804669  \\
            2490.0  0.9728457184712345  \\
            2491.0  0.9729088216215729  \\
            2492.0  0.9729717638875401  \\
            2493.0  0.9730345427452172  \\
            2494.0  0.9730971582036197  \\
            2495.0  0.9731596106042982  \\
            2496.0  0.973221900062297  \\
            2497.0  0.9732840268963799  \\
            2498.0  0.9733459914290314  \\
            2499.0  0.9734077945414612  \\
            2500.0  0.9734694393613904  \\
            2501.0  0.9735309233469983  \\
            2502.0  0.9735922453116351  \\
            2503.0  0.9736534083328515  \\
            2504.0  0.9737144122764543  \\
            2505.0  0.9737752572765084  \\
            2506.0  0.9738359440154615  \\
            2507.0  0.97389647323651  \\
            2508.0  0.973956845013013  \\
            2509.0  0.974017059350334  \\
            2510.0  0.9740771171030916  \\
            2511.0  0.9741370188763816  \\
            2512.0  0.9741967646694663  \\
            2513.0  0.9742563530690355  \\
            2514.0  0.9743157896767066  \\
            2515.0  0.9743750709590845  \\
            2516.0  0.9744341973280839  \\
            2517.0  0.9744931693314675  \\
            2518.0  0.974551987506241  \\
            2519.0  0.9746106523085039  \\
            2520.0  0.9746633198740139  \\
            2521.0  0.974721695357067  \\
            2522.0  0.974779918780377  \\
            2523.0  0.9748379886026448  \\
            2524.0  0.974895907966252  \\
            2525.0  0.9749536848444312  \\
            2526.0  0.9750113094888981  \\
            2527.0  0.9750687808979215  \\
            2528.0  0.9751261027673982  \\
            2529.0  0.9751832755453798  \\
            2530.0  0.9752402996517205  \\
            2531.0  0.975297175518959  \\
            2532.0  0.9753539031804905  \\
            2533.0  0.9754104832059628  \\
            2534.0  0.975466915846414  \\
            2535.0  0.9755232012031543  \\
            2536.0  0.9755793396123456  \\
            2537.0  0.9756353311439478  \\
            2538.0  0.9756911807408662  \\
            2539.0  0.9757468856315163  \\
            2540.0  0.9758024433829192  \\
            2541.0  0.9758578561564899  \\
            2542.0  0.975913124578312  \\
            2543.0  0.9759682490708779  \\
            2544.0  0.9760232302896161  \\
            2545.0  0.9760780688259943  \\
            2546.0  0.9761327652359952  \\
            2547.0  0.9761873200756006  \\
            2548.0  0.9762417339007893  \\
            2549.0  0.9762960032400515  \\
            2550.0  0.9763447236934889  \\
            2551.0  0.9763987151664483  \\
            2552.0  0.9764525717205272  \\
            2553.0  0.9765062893210747  \\
            2554.0  0.9765598673995662  \\
            2555.0  0.9766133060253874  \\
            2556.0  0.9766666053547476  \\
            2557.0  0.976719765573003  \\
            2558.0  0.9767727868516609  \\
            2559.0  0.9768256690805919  \\
            2560.0  0.9768784123648311  \\
            2561.0  0.9769310168310311  \\
            2562.0  0.9769834827782201  \\
            2563.0  0.9770358165317856  \\
            2564.0  0.9770880190732959  \\
            2565.0  0.9771400822268093  \\
            2566.0  0.977192001444021  \\
            2567.0  0.9772437887183966  \\
            2568.0  0.9772954417554782  \\
            2569.0  0.977346958858746  \\
            2570.0  0.9773983410959438  \\
            2571.0  0.9774495888072298  \\
            2572.0  0.9775007023825512  \\
            2573.0  0.9775516823221756  \\
            2574.0  0.9776025290656186  \\
            2575.0  0.9776532430502922  \\
            2576.0  0.9777038247136085  \\
            2577.0  0.977754274469785  \\
            2578.0  0.9778045907699948  \\
            2579.0  0.9778547714588308  \\
            2580.0  0.9778998189822792  \\
            2581.0  0.9779497512159226  \\
            2582.0  0.9779995538635452  \\
            2583.0  0.9780492256196477  \\
            2584.0  0.9780987665431925  \\
            2585.0  0.9781481770055075  \\
            2586.0  0.97819745707064  \\
            2587.0  0.9782466068621738  \\
            2588.0  0.9782956310141341  \\
            2589.0  0.9783445275891308  \\
            2590.0  0.9783932932799824  \\
            2591.0  0.9784419299014583  \\
            2592.0  0.9784904386434586  \\
            2593.0  0.9785388196808067  \\
            2594.0  0.9785870735383633  \\
            2595.0  0.9786352003740699  \\
            2596.0  0.9786832001874453  \\
            2597.0  0.978731073290237  \\
            2598.0  0.9787788200909339  \\
            2599.0  0.9788264405908715  \\
            2600.0  0.9788739355619513  \\
            2601.0  0.9789213072610365  \\
            2602.0  0.9789685535079726  \\
            2603.0  0.9790156739772596  \\
            2604.0  0.9790626699577831  \\
            2605.0  0.9791095418156693  \\
            2606.0  0.9791562898236315  \\
            2607.0  0.9792029143544744  \\
            2608.0  0.9792494157746185  \\
            2609.0  0.9792957944438926  \\
            2610.0  0.979337430591643  \\
            2611.0  0.9793835735389593  \\
            2612.0  0.979429596353463  \\
            2613.0  0.9794754975328641  \\
            2614.0  0.9795212772369529  \\
            2615.0  0.9795669357081526  \\
            2616.0  0.9796124731772674  \\
            2617.0  0.9796578899331225  \\
            2618.0  0.9797031861418078  \\
            2619.0  0.979748362130639  \\
            2620.0  0.9797934182076508  \\
            2621.0  0.9798383545007707  \\
            2622.0  0.9798831711255672  \\
            2623.0  0.9799278682579644  \\
            2624.0  0.9799724485106198  \\
            2625.0  0.9800169117773057  \\
            2626.0  0.9800612546512149  \\
            2627.0  0.9801054798688067  \\
            2628.0  0.9801495876318204  \\
            2629.0  0.9801935779059607  \\
            2630.0  0.9802374511186435  \\
            2631.0  0.9802812077130195  \\
            2632.0  0.9803248479644203  \\
            2633.0  0.9803683718773464  \\
            2634.0  0.9804117799786155  \\
            2635.0  0.9804550726242965  \\
            2636.0  0.9804982484768959  \\
            2637.0  0.9805413121670578  \\
            2638.0  0.9805842609395583  \\
            2639.0  0.9806270950672137  \\
            2640.0  0.9806655455008493  \\
            2641.0  0.980708157174266  \\
            2642.0  0.9807506579711522  \\
            2643.0  0.9807930457794808  \\
            2644.0  0.9808353205215281  \\
            2645.0  0.980877482470933  \\
            2646.0  0.9809195318119397  \\
            2647.0  0.9809614688033199  \\
            2648.0  0.9810032936939566  \\
            2649.0  0.9810450067278268  \\
            2650.0  0.9810866079828768  \\
            2651.0  0.9811280975487305  \\
            2652.0  0.981169475572506  \\
            2653.0  0.9812107422045142  \\
            2654.0  0.9812518998353542  \\
            2655.0  0.9812929505277997  \\
            2656.0  0.9813338903435013  \\
            2657.0  0.9813747171413411  \\
            2658.0  0.9814154353756999  \\
            2659.0  0.9814560454980783  \\
            2660.0  0.9814965463533591  \\
            2661.0  0.9815369385882134  \\
            2662.0  0.9815772225089621  \\
            2663.0  0.9816173983350718  \\
            2664.0  0.9816574664492086  \\
            2665.0  0.9816974269588998  \\
            2666.0  0.9817372802225431  \\
            2667.0  0.9817770265701227  \\
            2668.0  0.9818166662684674  \\
            2669.0  0.9818561995900646  \\
            2670.0  0.9818916888681414  \\
            2671.0  0.9819310195666509  \\
            2672.0  0.9819702465085035  \\
            2673.0  0.9820093686528782  \\
            2674.0  0.9820483856603354  \\
            2675.0  0.982087294995005  \\
            2676.0  0.9821260993580899  \\
            2677.0  0.9821648008884893  \\
            2678.0  0.9822033986829662  \\
            2679.0  0.9822418925963334  \\
            2680.0  0.982280282991039  \\
            2681.0  0.9823185703403992  \\
            2682.0  0.9823567549241303  \\
            2683.0  0.9823948367419213  \\
            2684.0  0.9824328159734952  \\
            2685.0  0.982470693553146  \\
            2686.0  0.9825084696143479  \\
            2687.0  0.9825461441541111  \\
            2688.0  0.9825837153156268  \\
            2689.0  0.9826211837974287  \\
            2690.0  0.9826585525674114  \\
            2691.0  0.9826958216773657  \\
            2692.0  0.9827329903078854  \\
            2693.0  0.9827700588116526  \\
            2694.0  0.9828070275596293  \\
            2695.0  0.9828438969785872  \\
            2696.0  0.9828806671022109  \\
            2697.0  0.9829173380203152  \\
            2698.0  0.9829539104992454  \\
            2699.0  0.9829903847134042  \\
            2700.0  0.9830231274989686  \\
            2701.0  0.9830594121935506  \\
            2702.0  0.983095600895225  \\
            2703.0  0.9831316922924648  \\
            2704.0  0.9831676864987163  \\
            2705.0  0.9832035837423562  \\
            2706.0  0.9832393842515782  \\
            2707.0  0.9832750882408893  \\
            2708.0  0.983310695936528  \\
            2709.0  0.9833462076326129  \\
            2710.0  0.9833816235986178  \\
            2711.0  0.9834169439831961  \\
            2712.0  0.9834521689791791  \\
            2713.0  0.9834872987645366  \\
            2714.0  0.9835223332400421  \\
            2715.0  0.9835572723753366  \\
            2716.0  0.9835921167781085  \\
            2717.0  0.9836268750717801  \\
            2718.0  0.9836615358800648  \\
            2719.0  0.9836961027824797  \\
            2720.0  0.9837305759702981  \\
            2721.0  0.9837649560824661  \\
            2722.0  0.9837992435151285  \\
            2723.0  0.9838334385221654  \\
            2724.0  0.9838675413697968  \\
            2725.0  0.9839015522608606  \\
            2726.0  0.9839354715789596  \\
            2727.0  0.9839692994119774  \\
            2728.0  0.9840030361261356  \\
            2729.0  0.9840366820530542  \\
            2730.0  0.984066886053254  \\
            2731.0  0.9841003589615728  \\
            2732.0  0.9841337436666542  \\
            2733.0  0.9841670392861017  \\
            2734.0  0.984200245426801  \\
            2735.0  0.9842333582971621  \\
            2736.0  0.9842663811797293  \\
            2737.0  0.9842993172459976  \\
            2738.0  0.9843321652336382  \\
            2739.0  0.9843649246419498  \\
            2740.0  0.9843975958802511  \\
            2741.0  0.9844301792874498  \\
            2742.0  0.984462674957071  \\
            2743.0  0.9844950832401012  \\
            2744.0  0.9845274040284706  \\
            2745.0  0.9845596384016377  \\
            2746.0  0.984591785824758  \\
            2747.0  0.9846238466821852  \\
            2748.0  0.984655821375747  \\
            2749.0  0.9846877102556781  \\
            2750.0  0.9847195137424465  \\
            2751.0  0.9847512323969912  \\
            2752.0  0.9847828666886846  \\
            2753.0  0.9848144160421612  \\
            2754.0  0.984845872796416  \\
            2755.0  0.9848772493189222  \\
            2756.0  0.9849085421012154  \\
            2757.0  0.9849397510729782  \\
            2758.0  0.9849708764813931  \\
            2759.0  0.9850019183529284  \\
            2760.0  0.985029784843379  \\
            2761.0  0.9850606678467395  \\
            2762.0  0.9850914690283665  \\
            2763.0  0.9851221875657419  \\
            2764.0  0.9851528234867475  \\
            2765.0  0.9851833774908303  \\
            2766.0  0.9852138498805315  \\
            2767.0  0.9852442406556505  \\
            2768.0  0.9852745503992036  \\
            2769.0  0.9853047810047295  \\
            2770.0  0.98533493261747  \\
            2771.0  0.9853650050461693  \\
            2772.0  0.9853949809901084  \\
            2773.0  0.9854248781665701  \\
            2774.0  0.9854547007519776  \\
            2775.0  0.9854844443073323  \\
            2776.0  0.9855141086502958  \\
            2777.0  0.9855436939681284  \\
            2778.0  0.9855732006510431  \\
            2779.0  0.9856026287050915  \\
            2780.0  0.9856319775076944  \\
            2781.0  0.985661246055094  \\
            2782.0  0.9856904367987477  \\
            2783.0  0.9857195501632116  \\
            2784.0  0.9857485856814086  \\
            2785.0  0.985777543559778  \\
            2786.0  0.985806424053008  \\
            2787.0  0.9858352273546696  \\
            2788.0  0.9858639536331696  \\
            2789.0  0.9858926031106754  \\
            2790.0  0.9859183221577447  \\
            2791.0  0.9859468259042735  \\
            2792.0  0.9859752543480655  \\
            2793.0  0.9860036067310551  \\
            2794.0  0.98603188304925  \\
            2795.0  0.9860600830130698  \\
            2796.0  0.9860882064418676  \\
            2797.0  0.9861162533354995  \\
            2798.0  0.9861442253385674  \\
            2799.0  0.9861721327431747  \\
            2800.0  0.9861999676561195  \\
            2801.0  0.9862277222996242  \\
            2802.0  0.9862554006775103  \\
            2803.0  0.9862830059705725  \\
            2804.0  0.9863105377698951  \\
            2805.0  0.9863379962669464  \\
            2806.0  0.9863653816703293  \\
            2807.0  0.9863926941616846  \\
            2808.0  0.986419933934113  \\
            2809.0  0.9864471012165239  \\
            2810.0  0.9864741961937354  \\
            2811.0  0.9865012190596637  \\
            2812.0  0.9865281700287571  \\
            2813.0  0.9865550495922181  \\
            2814.0  0.9865818571836874  \\
            2815.0  0.9866085937800214  \\
            2816.0  0.9866352595778656  \\
            2817.0  0.9866618546806454  \\
            2818.0  0.9866883793442232  \\
            2819.0  0.9867148337326164  \\
            2820.0  0.9867385827089731  \\
            2821.0  0.9867649025841284  \\
            2822.0  0.9867911526514687  \\
            2823.0  0.9868173322037751  \\
            2824.0  0.9868434412409155  \\
            2825.0  0.9868694830077293  \\
            2826.0  0.9868954595889282  \\
            2827.0  0.9869213665967155  \\
            2828.0  0.9869472020165266  \\
            2829.0  0.9869729687204072  \\
            2830.0  0.9869986674017698  \\
            2831.0  0.9870242979999766  \\
            2832.0  0.9870498607014047  \\
            2833.0  0.987075355660126  \\
            2834.0  0.9871007831696363  \\
            2835.0  0.9871261432575293  \\
            2836.0  0.9871514361679463  \\
            2837.0  0.987176662121238  \\
            2838.0  0.9872018213017042  \\
            2839.0  0.9872269138490789  \\
            2840.0  0.9872519399351679  \\
            2841.0  0.9872768996972662  \\
            2842.0  0.9873017932197786  \\
            2843.0  0.9873266206224188  \\
            2844.0  0.9873513816189847  \\
            2845.0  0.9873760765987348  \\
            2846.0  0.9874007047907282  \\
            2847.0  0.9874252726079563  \\
            2848.0  0.9874497795379877  \\
            2849.0  0.9874742177883464  \\
            2850.0  0.9874961563775899  \\
            2851.0  0.9875204702303365  \\
            2852.0  0.9875447198480014  \\
            2853.0  0.9875689045792388  \\
            2854.0  0.9875930244239377  \\
            2855.0  0.9876170817219813  \\
            2856.0  0.9876410800102207  \\
            2857.0  0.987665015320801  \\
            2858.0  0.9876888842912999  \\
            2859.0  0.9877126892175727  \\
            2860.0  0.9877364317897441  \\
            2861.0  0.9877601117589534  \\
            2862.0  0.9877837292738516  \\
            2863.0  0.9878072844908343  \\
            2864.0  0.9878307775794145  \\
            2865.0  0.9878542086613324  \\
            2866.0  0.9878775779327567  \\
            2867.0  0.9879008855589878  \\
            2868.0  0.9879241316738236  \\
            2869.0  0.9879473164285248  \\
            2870.0  0.9879704399658306  \\
            2871.0  0.9879935024300897  \\
            2872.0  0.9880165040261037  \\
            2873.0  0.9880394446673504  \\
            2874.0  0.9880623253811709  \\
            2875.0  0.9880851476221224  \\
            2876.0  0.9881079087801998  \\
            2877.0  0.9881306101301075  \\
            2878.0  0.9881532512462424  \\
            2879.0  0.9881758323971604  \\
            2880.0  0.988196104975661  \\
            2881.0  0.9882185725819852  \\
            2882.0  0.9882409826091374  \\
            2883.0  0.9882633344840442  \\
            2884.0  0.9882856282065906  \\
            2885.0  0.9883078613772515  \\
            2886.0  0.9883300318058132  \\
            2887.0  0.9883521439830415  \\
            2888.0  0.9883742009469568  \\
            2889.0  0.9883962003994055  \\
            2890.0  0.9884181415481011  \\
            2891.0  0.9884400248876997  \\
            2892.0  0.9884618505782834  \\
            2893.0  0.9884836187994187  \\
            2894.0  0.9885053297807065  \\
            2895.0  0.9885269837296792  \\
            2896.0  0.9885485808508414  \\
            2897.0  0.9885701213486976  \\
            2898.0  0.9885916054274885  \\
            2899.0  0.9886130325907723  \\
            2900.0  0.9886344017469646  \\
            2901.0  0.9886557132630861  \\
            2902.0  0.988676968717105  \\
            2903.0  0.9886981702167185  \\
            2904.0  0.9887193180831699  \\
            2905.0  0.9887404086866503  \\
            2906.0  0.9887614432972484  \\
            2907.0  0.9887824225992783  \\
            2908.0  0.9888033466344888  \\
            2909.0  0.9888242155282223  \\
            2910.0  0.9888429505041125  \\
            2911.0  0.9888637146238781  \\
            2912.0  0.9888844244231921  \\
            2913.0  0.9889050793536255  \\
            2914.0  0.9889256794150936  \\
            2915.0  0.9889462251169413  \\
            2916.0  0.9889667186940966  \\
            2917.0  0.9889871591933719  \\
            2918.0  0.989007544873812  \\
            2919.0  0.989027875471161  \\
            2920.0  0.9890481527630567  \\
            2921.0  0.9890683767310161  \\
            2922.0  0.9890885474323533  \\
            2923.0  0.9891086649855264  \\
            2924.0  0.9891287295115578  \\
            2925.0  0.9891487411895109  \\
            2926.0  0.9891687000628742  \\
            2927.0  0.9891886063003701  \\
            2928.0  0.9892084600572091  \\
            2929.0  0.9892282614555129  \\
            2930.0  0.9892480105768435  \\
            2931.0  0.9892677075332975  \\
            2932.0  0.9892873523944723  \\
            2933.0  0.9893069451042318  \\
            2934.0  0.9893264856742163  \\
            2935.0  0.9893459750528044  \\
            2936.0  0.9893654163411809  \\
            2937.0  0.9893848042406532  \\
            2938.0  0.9894041409089107  \\
            2939.0  0.9894234265674388  \\
            2940.0  0.9894407402526011  \\
            2941.0  0.9894599285393872  \\
            2942.0  0.9894790672905623  \\
            2943.0  0.9894981560115551  \\
            2944.0  0.9895171947022847  \\
            2945.0  0.9895361828996524  \\
            2946.0  0.9895551184304733  \\
            2947.0  0.9895740027308325  \\
            2948.0  0.9895928382670343  \\
            2949.0  0.9896116258418579  \\
            2950.0  0.989630363480387  \\
            2951.0  0.9896490514539373  \\
            2952.0  0.9896676900247732  \\
            2953.0  0.9896862793200051  \\
            2954.0  0.9897048195154174  \\
            2955.0  0.9897233107985008  \\
            2956.0  0.9897417533399149  \\
            2957.0  0.9897601473103192  \\
            2958.0  0.9897784928803739  \\
            2959.0  0.9897967901237017  \\
            2960.0  0.9898150380824826  \\
            2961.0  0.9898332363207628  \\
            2962.0  0.9898513854933031  \\
            2963.0  0.989869487874197  \\
            2964.0  0.9898875437835932  \\
            2965.0  0.9899055531494376  \\
            2966.0  0.9899235131954353  \\
            2967.0  0.9899414257368556  \\
            2968.0  0.9899592908465655  \\
            2969.0  0.989977108636386  \\
            2970.0  0.9899931042455171  \\
            2971.0  0.990010832034198  \\
            2972.0  0.9900285132869945  \\
            2973.0  0.9900461475348662  \\
            2974.0  0.9900637347777503  \\
            2975.0  0.9900812751122003  \\
            2976.0  0.990098769887506  \\
            2977.0  0.9901162191300522  \\
            2978.0  0.9901336219922973  \\
            2979.0  0.9901509776660274  \\
            2980.0  0.9901682871035552  \\
            2981.0  0.9901855508029705  \\
            2982.0  0.9902027687221121  \\
            2983.0  0.9902199409685689  \\
            2984.0  0.9902370676494199  \\
            2985.0  0.990254148857005  \\
            2986.0  0.9902711847308032  \\
            2987.0  0.9902881753213961  \\
            2988.0  0.9903051207699398  \\
            2989.0  0.9903220212077191  \\
            2990.0  0.9903388767491953  \\
            2991.0  0.9903556874512438  \\
            2992.0  0.9903724534024164  \\
            2993.0  0.9903891746942919  \\
            2994.0  0.99040585125406  \\
            2995.0  0.9904224829574424  \\
            2996.0  0.9904390697634584  \\
            2997.0  0.9904556130445489  \\
            2998.0  0.9904721172888054  \\
            2999.0  0.9904885744765402  \\
        }
        ;
    \addlegendentry {Scenario 2}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={70}, draw opacity={1.0}, line width={4}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            240.0  -2.1  \\
            240.0  1.1  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/beta_bar_mu_upper_bound_plot.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={115.0mm}, scaled x ticks={false}, xlabel={$\mu_U$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.8829999999999996}, xmax={5.017000000000005}, xticklabels={{$1$,$2$,$3$,$4$,$5$}}, xtick={{1.0,2.0,3.0,4.0,5.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\bar \beta_{\text{min}}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.16910560913085934}, ymax={0.16982180786132808}, yticklabels={{$0.1692$,$0.1693$,$0.1694$,$0.1695$,$0.1696$,$0.1697$,$0.1698$}}, ytick={{0.16920000000000002,0.1693,0.1694,0.1695,0.1696,0.16970000000000002,0.1698}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={64}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.16912587890624997  \\
            1.1  0.16919667968749996  \\
            1.2000000000000002  0.16925527343749996  \\
            1.3000000000000003  0.16930654296874997  \\
            1.4000000000000004  0.1693529296875  \\
            1.5000000000000004  0.1693919921875  \\
            1.6000000000000005  0.16942617187499998  \\
            1.7000000000000006  0.16945791015625  \\
            1.8000000000000007  0.16948598632812498  \\
            1.9000000000000008  0.16951162109374995  \\
            2.000000000000001  0.16953359375  \\
            2.100000000000001  0.16955434570312497  \\
            2.200000000000001  0.16957387695312498  \\
            2.300000000000001  0.169590966796875  \\
            2.4000000000000012  0.16960683593749998  \\
            2.5000000000000013  0.16962148437499996  \\
            2.6000000000000014  0.1696361328125  \\
            2.7000000000000015  0.16964833984375  \\
            2.8000000000000016  0.16966054687499998  \\
            2.9000000000000017  0.16967153320312497  \\
            3.0000000000000018  0.16968251953124996  \\
            3.100000000000002  0.16969228515625  \\
            3.200000000000002  0.169700830078125  \\
            3.300000000000002  0.169709375  \\
            3.400000000000002  0.169717919921875  \\
            3.500000000000002  0.16972524414062498  \\
            3.6000000000000023  0.16973256835937497  \\
            3.7000000000000024  0.16973989257812497  \\
            3.8000000000000025  0.16974599609374996  \\
            3.9000000000000026  0.1697527099609375  \\
            4.000000000000003  0.16975881347656252  \\
            4.100000000000003  0.169764306640625  \\
            4.200000000000003  0.16976979980468748  \\
            4.3000000000000025  0.16977529296875  \\
            4.400000000000003  0.16978017578125  \\
            4.5000000000000036  0.16978505859374998  \\
            4.600000000000003  0.16978933105468746  \\
            4.700000000000003  0.16979360351562497  \\
            4.800000000000003  0.16979787597656248  \\
            4.900000000000004  0.16980153808593745  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/cost_bound_mu_1.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={115.0mm}, scaled x ticks={false}, xlabel={$\bar{\beta}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.15959700000000004}, xmax={0.17030299999999887}, xticklabels={{$0.1600$,$0.1625$,$0.1650$,$0.1675$,$0.1700$}}, xtick={{0.16,0.1625,0.165,0.1675,0.17}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={cost upper bound (23)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={1.0}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={62}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.15990000000000001  0.9874427217775434  \\
            0.16  0.974131787281779  \\
            0.1601  0.9609442847997688  \\
            0.16019999999999998  0.9478946457697244  \\
            0.16029999999999997  0.9349673450523834  \\
            0.16039999999999996  0.9221767277771398  \\
            0.16049999999999995  0.9095073545054905  \\
            0.16059999999999994  0.896958720949782  \\
            0.16069999999999993  0.8845303226952929  \\
            0.16079999999999992  0.8722216551718314  \\
            0.1608999999999999  0.8600322136257534  \\
            0.1609999999999999  0.8479469035309071  \\
            0.16109999999999988  0.8359944422373412  \\
            0.16119999999999987  0.8241451886783824  \\
            0.16129999999999986  0.8123987676691746  \\
            0.16139999999999985  0.8007836351459023  \\
            0.16149999999999984  0.7892560382893457  \\
            0.16159999999999983  0.7778443890620994  \\
            0.16169999999999982  0.7665338961957942  \\
            0.1617999999999998  0.755324183881785  \\
            0.1618999999999998  0.7442148761805835  \\
            0.16199999999999978  0.7332197501528879  \\
            0.16209999999999977  0.7223100793386333  \\
            0.16219999999999976  0.7114996842975388  \\
            0.16229999999999975  0.7008022096706884  \\
            0.16239999999999974  0.6901752147142046  \\
            0.16249999999999973  0.6796603861878856  \\
            0.16259999999999972  0.6692294364308428  \\
            0.1626999999999997  0.6588959651918171  \\
            0.1627999999999997  0.6486457941168405  \\
            0.16289999999999968  0.638492434271267  \\
            0.16299999999999967  0.628435507398952  \\
            0.16309999999999966  0.6184472997806724  \\
            0.16319999999999965  0.6085549453439425  \\
            0.16329999999999964  0.5987580650895364  \\
            0.16339999999999963  0.5890292113832059  \\
            0.16349999999999962  0.5793952510322298  \\
            0.1635999999999996  0.5698423592385307  \\
            0.1636999999999996  0.5603702897421188  \\
            0.16379999999999958  0.550978796150294  \\
            0.16389999999999957  0.5416676319263117  \\
            0.16399999999999956  0.5324365503782069  \\
            0.16409999999999955  0.5232720835380023  \\
            0.16419999999999954  0.5142004715001767  \\
            0.16429999999999953  0.5051950698248412  \\
            0.16439999999999952  0.49628193858970865  \\
            0.1644999999999995  0.48743461277498124  \\
            0.1645999999999995  0.47865297983604127  \\
            0.16469999999999949  0.46996282917314597  \\
            0.16479999999999947  0.46133796568575136  \\
            0.16489999999999946  0.4527782766951137  \\
            0.16499999999999945  0.4442964647671195  \\
            0.16509999999999944  0.43589228126329405  \\
            0.16519999999999943  0.4275400282964819  \\
            0.16529999999999942  0.4192777664466102  \\
            0.1653999999999994  0.4110672093557817  \\
            0.1654999999999994  0.40294614470499274  \\
            0.1655999999999994  0.39487655871334126  \\
            0.16569999999999938  0.3868834687119752  \\
            0.16579999999999936  0.3789541733969623  \\
            0.16589999999999935  0.3710885594679946  \\
            0.16599999999999934  0.36328651357665454  \\
            0.16609999999999933  0.3555479223194431  \\
            0.16619999999999932  0.3478849402335844  \\
            0.1662999999999993  0.34028509395983075  \\
            0.1663999999999993  0.33273609361552164  \\
            0.1664999999999993  0.3252622236323748  \\
            0.16659999999999928  0.3178511479952933  \\
            0.16669999999999927  0.31049071471741546  \\
            0.16679999999999925  0.30320493175807983  \\
            0.16689999999999924  0.295969655197803  \\
            0.16699999999999923  0.28879680879885117  \\
            0.16709999999999922  0.2816862782363858  \\
            0.1671999999999992  0.2746379490580014  \\
            0.1672999999999992  0.2676517066775838  \\
            0.1673999999999992  0.26071572245525887  \\
            0.16749999999999918  0.25384168840323484  \\
            0.16759999999999917  0.2470294896432399  \\
            0.16769999999999916  0.24026743681999335  \\
            0.16779999999999914  0.2335670823099964  \\
            0.16789999999999913  0.2269283108904842  \\
            0.16799999999999912  0.22033957286906944  \\
            0.1680999999999991  0.21381228050601117  \\
            0.1681999999999991  0.2073349774762008  \\
            0.1682999999999991  0.20090768856802788  \\
            0.16839999999999908  0.1945529325205168  \\
            0.16849999999999907  0.18823685262696357  \\
            0.16859999999999906  0.181981920591751  \\
            0.16869999999999905  0.17577691431835524  \\
            0.16879999999999903  0.1696329175099478  \\
            0.16889999999999902  0.1635388020295518  \\
            0.168999999999999  0.1574945927598751  \\
            0.169099999999999  0.15151123184062143  \\
            0.169199999999999  0.14557773246496286  \\
            0.16929999999999898  0.13969411951896255  \\
            0.16939999999999897  0.1338604179271183  \\
            0.16949999999999896  0.1280766526473932  \\
            0.16959999999999895  0.12234284866623144  \\
            0.16969999999999894  0.11666966371540514  \\
            0.16979999999999892  0.11104639494077503  \\
            0.1698999999999989  0.10546252972784562  \\
            0.1699999999999989  0.09994446060517258  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={63}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={7.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1691405296549373  0.15  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/cost_bound_mu_2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={115.0mm}, scaled x ticks={false}, xlabel={$\bar{\beta}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.15959700000000004}, xmax={0.17030299999999887}, xticklabels={{$0.1600$,$0.1625$,$0.1650$,$0.1675$,$0.1700$}}, xtick={{0.16,0.1625,0.165,0.1675,0.17}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={1.0}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={58}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.15990000000000001  1.8242108721071328  \\
            0.16  1.7980920915420329  \\
            0.1601  1.7722206252843882  \\
            0.16019999999999998  1.7466245423151352  \\
            0.16029999999999997  1.7212734401756753  \\
            0.16039999999999996  1.6961952061706957  \\
            0.16049999999999995  1.6713596189097888  \\
            0.16059999999999994  1.6467656019007113  \\
            0.16069999999999993  1.6224120785241523  \\
            0.16079999999999992  1.5982979720053296  \\
            0.1608999999999999  1.5744222053860097  \\
            0.1609999999999999  1.5507552836578629  \\
            0.16109999999999988  1.5273530562052395  \\
            0.16119999999999987  1.5041577008854168  \\
            0.16129999999999986  1.481168413360096  \\
            0.16139999999999985  1.4584404954974683  \\
            0.16149999999999984  1.4358887096455506  \\
            0.16159999999999983  1.4135682660152282  \\
            0.16169999999999982  1.3914503066419652  \\
            0.1617999999999998  1.369534026563674  \\
            0.1618999999999998  1.3478186206874239  \\
            0.16199999999999978  1.3263307883609003  \\
            0.16209999999999977  1.305014623406021  \\
            0.16219999999999976  1.283896916353208  \\
            0.16229999999999975  1.263004091079385  \\
            0.16239999999999974  1.2422536525193857  \\
            0.16249999999999973  1.2217264834474124  \\
            0.16259999999999972  1.2013675933217174  \\
            0.1626999999999997  1.1812033134431656  \\
            0.1627999999999997  1.1612060663336432  \\
            0.16289999999999968  1.1414019992431967  \\
            0.16299999999999967  1.1217903047622393  \\
            0.16309999999999966  1.102317186178994  \\
            0.16319999999999965  1.0830351928415074  \\
            0.16329999999999964  1.0639435165971112  \\
            0.16339999999999963  1.0449889129212981  \\
            0.16349999999999962  1.0262233779395848  \\
            0.1635999999999996  1.0076200691994748  \\
            0.1636999999999996  0.989178454338683  \\
            0.16379999999999958  0.9708980008622147  \\
            0.16389999999999957  0.9527781761310303  \\
            0.16399999999999956  0.9348184473508699  \\
            0.16409999999999955  0.9169927103690637  \\
            0.16419999999999954  0.8993516670263066  \\
            0.16429999999999953  0.8818437342993355  \\
            0.16439999999999952  0.8645192432772155  \\
            0.1644999999999995  0.8473269810916386  \\
            0.1645999999999995  0.8302666921468393  \\
            0.16469999999999949  0.8133881507521326  \\
            0.16479999999999947  0.7966407000607584  \\
            0.16489999999999946  0.7800240843428259  \\
            0.16499999999999945  0.7635627840420288  \\
            0.16509999999999944  0.747256264417598  \\
            0.16519999999999943  0.7310548903570357  \\
            0.16529999999999942  0.7150320560736924  \\
            0.1653999999999994  0.6991138554739527  \\
            0.1654999999999994  0.6833731237699411  \\
            0.1655999999999994  0.6677365135473325  \\
            0.16569999999999938  0.6522522164231637  \\
            0.16579999999999936  0.6368957055319789  \\
            0.16589999999999935  0.6216667245223226  \\
            0.16599999999999934  0.60656501699463  \\
            0.16609999999999933  0.5915903264942544  \\
            0.16619999999999932  0.5767660132316378  \\
            0.1662999999999993  0.5620680167045883  \\
            0.1663999999999993  0.5474726506223639  \\
            0.1664999999999993  0.5330266107631184  \\
            0.16659999999999928  0.5187061170199577  \\
            0.16669999999999927  0.5044877640490866  \\
            0.16679999999999925  0.4904176850539843  \\
            0.16689999999999924  0.4764494201361634  \\
            0.16699999999999923  0.4626058603125289  \\
            0.16709999999999922  0.4488867482070946  \\
            0.1671999999999992  0.43529182631630775  \\
            0.1672999999999992  0.4218208370029066  \\
            0.1673999999999992  0.40845103205609423  \\
            0.16749999999999918  0.3952048323241385  \\
            0.16759999999999917  0.38208197987761994  \\
            0.16769999999999916  0.3690600088414826  \\
            0.16779999999999914  0.35616105737713977  \\
            0.16789999999999913  0.34338486721067923  \\
            0.16799999999999912  0.33070925518108557  \\
            0.1680999999999991  0.3181560762823826  \\
            0.1681999999999991  0.3057033360882654  \\
            0.1682999999999991  0.2933510593871236  \\
            0.16839999999999908  0.2811423642832158  \\
            0.16849999999999907  0.26901235197083917  \\
            0.16859999999999906  0.2570040458358949  \\
            0.16869999999999905  0.24509592409924214  \\
            0.16879999999999903  0.23330917941180618  \\
            0.16889999999999902  0.2216224793214246  \\
            0.168999999999999  0.21003584871080533  \\
            0.169099999999999  0.19857019561625844  \\
            0.169199999999999  0.18720447196691803  \\
            0.16929999999999898  0.17593870264884715  \\
            0.16939999999999897  0.1647729125865437  \\
            0.16949999999999896  0.15370712673797068  \\
            0.16959999999999895  0.14274137008957233  \\
            0.16969999999999894  0.13189598016743231  \\
            0.16979999999999892  0.12115047895566816  \\
            0.1698999999999989  0.11048476941290448  \\
            0.1699999999999989  0.09994922897675461  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={59}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={7.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1691405296549373  0.15  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/cost_bound_mu_5.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={115.0mm}, scaled x ticks={false}, xlabel={$\bar{\beta}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.15959700000000004}, xmax={0.17030299999999887}, xticklabels={{$0.1600$,$0.1625$,$0.1650$,$0.1675$,$0.1700$}}, xtick={{0.16,0.1625,0.165,0.1675,0.17}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={1.0}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={60}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.15990000000000001  4.334515323095902  \\
            0.16  4.269973004322795  \\
            0.1601  4.206049646738247  \\
            0.16019999999999998  4.142814231951367  \\
            0.16029999999999997  4.080191725545551  \\
            0.16039999999999996  4.018250641351363  \\
            0.16049999999999995  3.9569164121226836  \\
            0.16059999999999994  3.8961862447535  \\
            0.16069999999999993  3.8360573460107306  \\
            0.16079999999999992  3.7765269225058242  \\
            0.1608999999999999  3.7175921806667787  \\
            0.1609999999999999  3.6591804240387305  \\
            0.16109999999999988  3.6014288981089346  \\
            0.16119999999999987  3.54419523750652  \\
            0.16129999999999986  3.48747735043286  \\
            0.16139999999999985  3.4314110765521666  \\
            0.16149999999999984  3.375786723714165  \\
            0.16159999999999983  3.320739896874615  \\
            0.16169999999999982  3.2661995379804782  \\
            0.1617999999999998  3.212163554609341  \\
            0.1618999999999998  3.158629854207945  \\
            0.16199999999999978  3.1056639029849373  \\
            0.16209999999999977  3.0531282556081836  \\
            0.16219999999999976  3.001088612520215  \\
            0.16229999999999975  2.949609735305475  \\
            0.16239999999999974  2.898488965934929  \\
            0.16249999999999973  2.847924775225993  \\
            0.16259999999999972  2.797782063994341  \\
            0.1626999999999997  2.748125358197211  \\
            0.1627999999999997  2.698886882984051  \\
            0.16289999999999968  2.650130694158986  \\
            0.16299999999999967  2.6018546968521012  \\
            0.16309999999999966  2.5539268453739585  \\
            0.16319999999999965  2.5064759353342017  \\
            0.16329999999999964  2.459499871119835  \\
            0.16339999999999963  2.4128680175355752  \\
            0.16349999999999962  2.3667077586616503  \\
            0.1635999999999996  2.320953199082307  \\
            0.1636999999999996  2.275602948128376  \\
            0.16379999999999958  2.230655614997977  \\
            0.16389999999999957  2.1861098087451865  \\
            0.16399999999999956  2.1419641382688592  \\
            0.16409999999999955  2.0981545908622485  \\
            0.16419999999999954  2.0548052536046963  \\
            0.16429999999999953  2.0117897277228183  \\
            0.16439999999999952  1.9692311573397365  \\
            0.1644999999999995  1.9270040860416107  \\
            0.1645999999999995  1.8851078290792334  \\
            0.16469999999999949  1.843664115489092  \\
            0.16479999999999947  1.8025489031857795  \\
            0.16489999999999946  1.761761507285962  \\
            0.16499999999999945  1.7213617418667568  \\
            0.16509999999999944  1.6813482138805096  \\
            0.16519999999999943  1.6415994765386974  \\
            0.16529999999999942  1.6022949249549387  \\
            0.1653999999999994  1.5632537938284659  \\
            0.1654999999999994  1.524654060964786  \\
            0.1655999999999994  1.4863163780493063  \\
            0.16569999999999938  1.4483584595567291  \\
            0.16579999999999936  1.4107203019370285  \\
            0.16589999999999935  1.3734012196853067  \\
            0.16599999999999934  1.3364005272485564  \\
            0.16609999999999933  1.2997175390186884  \\
            0.16619999999999932  1.2634092322257982  \\
            0.1662999999999993  1.2274167849388606  \\
            0.1663999999999993  1.191682321642891  \\
            0.1664999999999993  1.1563197721553493  \\
            0.16659999999999928  1.121271024093951  \\
            0.16669999999999927  1.0864789120441  \\
            0.16679999999999925  1.0520559449416977  \\
            0.16689999999999924  1.0178887149512446  \\
            0.16699999999999923  0.984033014853562  \\
            0.16709999999999922  0.9504881581192212  \\
            0.1671999999999992  0.9172534580912268  \\
            0.1672999999999992  0.8843282279788752  \\
            0.1673999999999992  0.8516569608586004  \\
            0.16749999999999918  0.8192942640868492  \\
            0.16759999999999917  0.7872394505807601  \\
            0.16769999999999916  0.7554377249059504  \\
            0.16779999999999914  0.7239429825785699  \\
            0.16789999999999913  0.6927545361712643  \\
            0.16799999999999912  0.661818302117134  \\
            0.1680999999999991  0.6311874636114969  \\
            0.1681999999999991  0.6008084119244593  \\
            0.1682999999999991  0.5706811718444106  \\
            0.16839999999999908  0.5409106595713129  \\
            0.16849999999999907  0.5113388500024659  \\
            0.16859999999999906  0.4820704215683268  \\
            0.16869999999999905  0.4530529534419029  \\
            0.16879999999999903  0.4243379651173813  \\
            0.16889999999999902  0.39587351119704306  \\
            0.168999999999999  0.3676596165635959  \\
            0.169099999999999  0.33974708694316946  \\
            0.169199999999999  0.3120846904727835  \\
            0.16929999999999898  0.284672452038501  \\
            0.16939999999999897  0.25751039656481983  \\
            0.16949999999999896  0.2305985490097031  \\
            0.16959999999999895  0.20393693435959503  \\
            0.16969999999999894  0.1775749295235138  \\
            0.16979999999999892  0.15146273100034752  \\
            0.1698999999999989  0.12555148846808106  \\
            0.1699999999999989  0.0999635340915007  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={61}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={7.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1691405296549373  0.15  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/infectious.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={140.4mm}, height={89.6mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-89.97000000000003}, xmax={3088.9700000000003}, xticklabels={{$0$,$1000$,$2000$,$3000$}}, xtick={{0.0,1000.0,2000.0,3000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$I(t)/I^\ast$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7}, ymax={1.7}, yticklabels={{$0.8$,$1.0$,$1.2$,$1.4$,$1.6$}}, ytick={{0.8,1.0,1.2000000000000002,1.4000000000000001,1.6}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={65}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.892261204013378  \\
            1.0  0.8966113748621152  \\
            2.0  0.9057455940602493  \\
            3.0  0.9167167552559369  \\
            4.0  0.9284298005536678  \\
            5.0  0.9404734557188159  \\
            6.0  0.952691168047198  \\
            7.0  0.965021516878412  \\
            8.0  0.9774385766098728  \\
            9.0  0.9899295941700696  \\
            10.0  1.0024866288402912  \\
            11.0  1.015103421854437  \\
            12.0  1.0277742244910162  \\
            13.0  1.0404933605215323  \\
            14.0  1.05325506417783  \\
            15.0  1.0660534202369103  \\
            16.0  1.0788823461318073  \\
            17.0  1.0917355866747631  \\
            18.0  1.1046067142039948  \\
            19.0  1.117489132791329  \\
            20.0  1.1303760838162709  \\
            21.0  1.1432606533185494  \\
            22.0  1.1561357688447773  \\
            23.0  1.1689942190466844  \\
            24.0  1.181828657200068  \\
            25.0  1.1946316094765064  \\
            26.0  1.2073954746948128  \\
            27.0  1.2201125540085023  \\
            28.0  1.2327750410652738  \\
            29.0  1.2453750414228588  \\
            30.0  1.2566550266965681  \\
            31.0  1.269114210023632  \\
            32.0  1.2814877709853094  \\
            33.0  1.293767308527205  \\
            34.0  1.3059447503529864  \\
            35.0  1.3180119067705098  \\
            36.0  1.3299605836309105  \\
            37.0  1.3417825851474747  \\
            38.0  1.3534697454101723  \\
            39.0  1.365013921818539  \\
            40.0  1.3764070332415956  \\
            41.0  1.387641048663785  \\
            42.0  1.3987080262810796  \\
            43.0  1.4096001034355998  \\
            44.0  1.420309533720399  \\
            45.0  1.4308286829639842  \\
            46.0  1.441150055672779  \\
            47.0  1.4512663039396816  \\
            48.0  1.461170238459408  \\
            49.0  1.4708548481547157  \\
            50.0  1.4803133141462232  \\
            51.0  1.4895390187879187  \\
            52.0  1.4985255568209819  \\
            53.0  1.5072667514292386  \\
            54.0  1.5157566656631025  \\
            55.0  1.5239896100386234  \\
            56.0  1.5319601698865812  \\
            57.0  1.539663166701787  \\
            58.0  1.5470937218230334  \\
            59.0  1.5542472640038487  \\
            60.0  1.5604450634781577  \\
            61.0  1.5670606718542999  \\
            62.0  1.573387790362964  \\
            63.0  1.5794228682661737  \\
            64.0  1.5851628919718053  \\
            65.0  1.5906051252493598  \\
            66.0  1.5957471549194688  \\
            67.0  1.6005869068307996  \\
            68.0  1.6051226412914557  \\
            69.0  1.6093529592735143  \\
            70.0  1.613276831086505  \\
            71.0  1.6168935081684574  \\
            72.0  1.6202025997431178  \\
            73.0  1.6232040486797727  \\
            74.0  1.625898130804245  \\
            75.0  1.6282854464539864  \\
            76.0  1.6303669250650252  \\
            77.0  1.6321438093059026  \\
            78.0  1.6336176564143055  \\
            79.0  1.6347903305720592  \\
            80.0  1.6356639956128332  \\
            81.0  1.6362411084067838  \\
            82.0  1.636524413570151  \\
            83.0  1.636516927365031  \\
            84.0  1.6362219334410482  \\
            85.0  1.6356429746664107  \\
            86.0  1.6347838428544674  \\
            87.0  1.6336485910498808  \\
            88.0  1.6322414412456436  \\
            89.0  1.6305668720117825  \\
            90.0  1.6288350115661208  \\
            91.0  1.626665372535681  \\
            92.0  1.624242416765341  \\
            93.0  1.6215713468051127  \\
            94.0  1.618657535289608  \\
            95.0  1.6155064980604323  \\
            96.0  1.6121238908874058  \\
            97.0  1.6085154955141074  \\
            98.0  1.6046872304059019  \\
            99.0  1.6006450812403519  \\
            100.0  1.59639515158275  \\
            101.0  1.5919436046125794  \\
            102.0  1.5872966941248399  \\
            103.0  1.5824607091518825  \\
            104.0  1.5774420090861851  \\
            105.0  1.5722469702518447  \\
            106.0  1.5668820074997365  \\
            107.0  1.5613535618943886  \\
            108.0  1.5556680782793215  \\
            109.0  1.5498319896934414  \\
            110.0  1.5438517020042009  \\
            111.0  1.537733611378158  \\
            112.0  1.5314841142942874  \\
            113.0  1.5251095501857042  \\
            114.0  1.5186162181266505  \\
            115.0  1.5120103663272186  \\
            116.0  1.5052981849131188  \\
            117.0  1.4984858027757955  \\
            118.0  1.491579277362774  \\
            119.0  1.4845845923360066  \\
            120.0  1.4782188786460337  \\
            121.0  1.4710728894151188  \\
            122.0  1.4638556034644443  \\
            123.0  1.4565726729328459  \\
            124.0  1.4492296396580493  \\
            125.0  1.4418319432448143  \\
            126.0  1.434384919430568  \\
            127.0  1.4268937963702888  \\
            128.0  1.4193636920210795  \\
            129.0  1.4117996110796562  \\
            130.0  1.4042064399672778  \\
            131.0  1.3965889448731317  \\
            132.0  1.38895178412897  \\
            133.0  1.381299494743943  \\
            134.0  1.373636487979375  \\
            135.0  1.3659670521570695  \\
            136.0  1.3582953660454675  \\
            137.0  1.350625479593635  \\
            138.0  1.3429613230245956  \\
            139.0  1.3353067047198108  \\
            140.0  1.3276653128235272  \\
            141.0  1.3200407151569447  \\
            142.0  1.3124363603641938  \\
            143.0  1.3048555780749589  \\
            144.0  1.2973015819609097  \\
            145.0  1.289777469228649  \\
            146.0  1.2822862221746705  \\
            147.0  1.2748307087504662  \\
            148.0  1.2674136858504281  \\
            149.0  1.2600378077852257  \\
            150.0  1.2534368010616848  \\
            151.0  1.2461460271579736  \\
            152.0  1.2389034130698702  \\
            153.0  1.231711274894393  \\
            154.0  1.2245717239435823  \\
            155.0  1.2174868005668378  \\
            156.0  1.2104584475944724  \\
            157.0  1.2034885116124014  \\
            158.0  1.1965787513085395  \\
            159.0  1.1897308229952854  \\
            160.0  1.182946311098231  \\
            161.0  1.1762267091332532  \\
            162.0  1.1695734615733604  \\
            163.0  1.1629878012294483  \\
            164.0  1.1564710751977476  \\
            165.0  1.1500244295114912  \\
            166.0  1.1436489663655556  \\
            167.0  1.1373457168820909  \\
            168.0  1.131115642681161  \\
            169.0  1.1249596374728572  \\
            170.0  1.1188785324618675  \\
            171.0  1.1128730965822817  \\
            172.0  1.106944037600669  \\
            173.0  1.1010919955885154  \\
            174.0  1.0953175664255976  \\
            175.0  1.089621286300427  \\
            176.0  1.0840036415712704  \\
            177.0  1.0784650833513898  \\
            178.0  1.0730059449534601  \\
            179.0  1.0676266172524382  \\
            180.0  1.0628536905000159  \\
            181.0  1.0576267686459868  \\
            182.0  1.052480357170802  \\
            183.0  1.0474146516335587  \\
            184.0  1.0424297899332962  \\
            185.0  1.0375258737467792  \\
            186.0  1.0327029651403914  \\
            187.0  1.0279610964423382  \\
            188.0  1.023300269643176  \\
            189.0  1.0187204549891609  \\
            190.0  1.0142215941773478  \\
            191.0  1.0098036013390388  \\
            192.0  1.0054663643879986  \\
            193.0  1.0012097463130454  \\
            194.0  0.9970335867870351  \\
            195.0  0.9929377035074621  \\
            196.0  0.9889218932599623  \\
            197.0  0.9849859288016032  \\
            198.0  0.9811295679605142  \\
            199.0  0.9773525492329155  \\
            200.0  0.9736545947905468  \\
            201.0  0.9700354167048244  \\
            202.0  0.9664946854583554  \\
            203.0  0.9630320969171601  \\
            204.0  0.9596473077252266  \\
            205.0  0.9563399684221794  \\
            206.0  0.95310970811488  \\
            207.0  0.9499561670519152  \\
            208.0  0.9468789779766713  \\
            209.0  0.9438777178776114  \\
            210.0  0.9412411824985564  \\
            211.0  0.9383831160796053  \\
            212.0  0.9355997889927986  \\
            213.0  0.9328907940070106  \\
            214.0  0.9302557009988524  \\
            215.0  0.9276940733000051  \\
            216.0  0.9252054687625783  \\
            217.0  0.9227894401045417  \\
            218.0  0.9204455353964608  \\
            219.0  0.9181732981020494  \\
            220.0  0.9159722679731949  \\
            221.0  0.9138419812302366  \\
            222.0  0.9117819707642615  \\
            223.0  0.9097917657173554  \\
            224.0  0.9078708939551356  \\
            225.0  0.9060188801555916  \\
            226.0  0.9042352468967252  \\
            227.0  0.9025195156234569  \\
            228.0  0.900871205121348  \\
            229.0  0.8992898332883752  \\
            230.0  0.8977749172399133  \\
            231.0  0.8963259724622578  \\
            232.0  0.8949425137555233  \\
            233.0  0.8936240550637857  \\
            234.0  0.8923701097436681  \\
            235.0  0.8911801906192329  \\
            236.0  0.8900538100736827  \\
            237.0  0.8889904802117173  \\
            238.0  0.8879897129090804  \\
            239.0  0.8870510197434216  \\
            240.0  0.8862588654612014  \\
            241.0  0.8854354843250566  \\
            242.0  0.8846652572868869  \\
            243.0  0.8839440352218391  \\
            244.0  0.883270051328917  \\
            245.0  0.8826424178336456  \\
            246.0  0.882060570816886  \\
            247.0  0.8815240647606642  \\
            248.0  0.8810324967186801  \\
            249.0  0.8805854785008344  \\
            250.0  0.8801826261364055  \\
            251.0  0.8798235562320629  \\
            252.0  0.8795078843929844  \\
            253.0  0.8792352248390313  \\
            254.0  0.8790051901826796  \\
            255.0  0.8788173913977773  \\
            256.0  0.8786714377590938  \\
            257.0  0.8785669368183713  \\
            258.0  0.8785034944917621  \\
            259.0  0.8784807150815589  \\
            260.0  0.8784982010945224  \\
            261.0  0.8785555531357943  \\
            262.0  0.8786523700786155  \\
            263.0  0.8787882493092368  \\
            264.0  0.8789627863486457  \\
            265.0  0.8791755748411555  \\
            266.0  0.8794262066481882  \\
            267.0  0.8797142715532364  \\
            268.0  0.8800393577459236  \\
            269.0  0.880401051507363  \\
            270.0  0.8807575317205091  \\
            271.0  0.8793493529003881  \\
            272.0  0.8759996511809841  \\
            273.0  0.8719907982653331  \\
            274.0  0.8677956690758925  \\
            275.0  0.8635879125584244  \\
            276.0  0.8594309904029224  \\
            277.0  0.8553478410291476  \\
            278.0  0.851346504111704  \\
            279.0  0.8474295401693825  \\
            280.0  0.8435974929549569  \\
            281.0  0.8398501623701684  \\
            282.0  0.8361870728040866  \\
            283.0  0.8326076456976439  \\
            284.0  0.8291112633929768  \\
            285.0  0.8256972929819937  \\
            286.0  0.8223650923618938  \\
            287.0  0.819114023155059  \\
            288.0  0.8159434285982361  \\
            289.0  0.8128527198179083  \\
            290.0  0.8098411963504117  \\
            291.0  0.8069082390737191  \\
            292.0  0.8040532097032214  \\
            293.0  0.8012754722872165  \\
            294.0  0.7985743932911321  \\
            295.0  0.7959493422799426  \\
            296.0  0.7933995104808453  \\
            297.0  0.7909248174111697  \\
            298.0  0.788524086734647  \\
            299.0  0.7861968911468744  \\
            300.0  0.7841648113530396  \\
            301.0  0.7819756890919319  \\
            302.0  0.7798583279213531  \\
            303.0  0.7778121438532404  \\
            304.0  0.7758365422347027  \\
            305.0  0.7739309337263811  \\
            306.0  0.7720947341674819  \\
            307.0  0.7703273645220177  \\
            308.0  0.7686282509120154  \\
            309.0  0.7669968247244132  \\
            310.0  0.7654325228567347  \\
            311.0  0.763934787534108  \\
            312.0  0.7625030664410156  \\
            313.0  0.7611368127165249  \\
            314.0  0.7598354850030793  \\
            315.0  0.7585985475340866  \\
            316.0  0.7574254694059162  \\
            317.0  0.7563157253274521  \\
            318.0  0.7552687956633142  \\
            319.0  0.7542841665820946  \\
            320.0  0.7533613285515319  \\
            321.0  0.7524997775895687  \\
            322.0  0.7516990147772036  \\
            323.0  0.7509585462358104  \\
            324.0  0.7502778816346036  \\
            325.0  0.7496565412374385  \\
            326.0  0.7490940414679316  \\
            327.0  0.7485899090957266  \\
            328.0  0.7481436738649481  \\
            329.0  0.7477548699055412  \\
            330.0  0.7474536684031556  \\
            331.0  0.7471727289142944  \\
            332.0  0.7469478798932185  \\
            333.0  0.7467786848394944  \\
            334.0  0.746664697207377  \\
            335.0  0.7466054742700514  \\
            336.0  0.7466005761701852  \\
            337.0  0.7466495670442788  \\
            338.0  0.7467520146544668  \\
            339.0  0.7469074879209814  \\
            340.0  0.7471155594582072  \\
            341.0  0.74737580418755  \\
            342.0  0.7476877992747895  \\
            343.0  0.7480511243575744  \\
            344.0  0.748465360760284  \\
            345.0  0.7489300917453785  \\
            346.0  0.7494449021292086  \\
            347.0  0.7500093781423045  \\
            348.0  0.7506231072161046  \\
            349.0  0.7512856777592597  \\
            350.0  0.7519966789267464  \\
            351.0  0.7527557007654974  \\
            352.0  0.7535623332646719  \\
            353.0  0.754416166899157  \\
            354.0  0.7553167926947689  \\
            355.0  0.7562638003513786  \\
            356.0  0.7572567798793398  \\
            357.0  0.7582953211210475  \\
            358.0  0.759379012116591  \\
            359.0  0.760507439899764  \\
            360.0  0.7615609330923925  \\
            361.0  0.7627732360872218  \\
            362.0  0.7640290552652822  \\
            363.0  0.7653279882040512  \\
            364.0  0.7666696143622912  \\
            365.0  0.7680535113040791  \\
            366.0  0.7694792535047689  \\
            367.0  0.7709464125683604  \\
            368.0  0.7724545581004351  \\
            369.0  0.7740032564964293  \\
            370.0  0.775592069980923  \\
            371.0  0.7772205583900392  \\
            372.0  0.7788882771630895  \\
            373.0  0.7805947784270152  \\
            374.0  0.78233961000278  \\
            375.0  0.7841223156341828  \\
            376.0  0.7859424346306537  \\
            377.0  0.7877995017441046  \\
            378.0  0.7896930469768035  \\
            379.0  0.7916225954129124  \\
            380.0  0.7935876670364119  \\
            381.0  0.7955877759072092  \\
            382.0  0.797622430950958  \\
            383.0  0.7996911375954772  \\
            384.0  0.801793392556108  \\
            385.0  0.803928688942458  \\
            386.0  0.8060965123760709  \\
            387.0  0.8082963426534603  \\
            388.0  0.8105276539005448  \\
            389.0  0.8127899081541514  \\
            390.0  0.8148519484491784  \\
            391.0  0.817171551273791  \\
            392.0  0.8195204864302176  \\
            393.0  0.8218982279245799  \\
            394.0  0.8243042091693576  \\
            395.0  0.8267378575878152  \\
            396.0  0.829198593840845  \\
            397.0  0.8316858308048192  \\
            398.0  0.8341989735839489  \\
            399.0  0.8367374194656101  \\
            400.0  0.8393005585220215  \\
            401.0  0.8418877749646073  \\
            402.0  0.8444984441198876  \\
            403.0  0.8471319343794629  \\
            404.0  0.8497876063807811  \\
            405.0  0.8524648132461521  \\
            406.0  0.8551629006508099  \\
            407.0  0.857881206671836  \\
            408.0  0.8606190618766565  \\
            409.0  0.8633757893823234  \\
            410.0  0.8661507048279536  \\
            411.0  0.8689431160313479  \\
            412.0  0.8717523239633006  \\
            413.0  0.8745776231803571  \\
            414.0  0.8774183002809253  \\
            415.0  0.8802736351739588  \\
            416.0  0.8831428996409504  \\
            417.0  0.8860253575108326  \\
            418.0  0.8889202675856099  \\
            419.0  0.8918268830870777  \\
            420.0  0.8944522214408898  \\
            421.0  0.897379004522221  \\
            422.0  0.9003152756310552  \\
            423.0  0.903260283267226  \\
            424.0  0.9062132277834429  \\
            425.0  0.9091733374140886  \\
            426.0  0.9121398227587914  \\
            427.0  0.9151118892221128  \\
            428.0  0.9180887375040555  \\
            429.0  0.921069563262299  \\
            430.0  0.9240535569653564  \\
            431.0  0.9270399066078282  \\
            432.0  0.9300277937019574  \\
            433.0  0.9330163970988747  \\
            434.0  0.9360048936731881  \\
            435.0  0.9389924554119745  \\
            436.0  0.9419782522318103  \\
            437.0  0.9449614517827556  \\
            438.0  0.9479412193005999  \\
            439.0  0.9509167182219085  \\
            440.0  0.9538871105506072  \\
            441.0  0.9568515571617601  \\
            442.0  0.9598092181978759  \\
            443.0  0.9627592535077988  \\
            444.0  0.9657008231256959  \\
            445.0  0.9686330869526018  \\
            446.0  0.9715552059557032  \\
            447.0  0.9744663429290519  \\
            448.0  0.9773656620784306  \\
            449.0  0.9802523352728995  \\
            450.0  0.9828388372192279  \\
            451.0  0.98569916219021  \\
            452.0  0.988544439320576  \\
            453.0  0.9913738380820617  \\
            454.0  0.9941865403009587  \\
            455.0  0.9969817322343411  \\
            456.0  0.999758604905991  \\
            457.0  1.002516356282846  \\
            458.0  1.005254188094824  \\
            459.0  1.0079713100808292  \\
            460.0  1.0106669371530812  \\
            461.0  1.013340293519486  \\
            462.0  1.0159906096238656  \\
            463.0  1.0186171238602053  \\
            464.0  1.0212190847688738  \\
            465.0  1.0237957494990468  \\
            466.0  1.0263463834316031  \\
            467.0  1.0288702632336197  \\
            468.0  1.0313666663143968  \\
            469.0  1.033834893667383  \\
            470.0  1.0362742779651055  \\
            471.0  1.0386841408198109  \\
            472.0  1.0410637677658479  \\
            473.0  1.0434125278920823  \\
            474.0  1.0457297802927685  \\
            475.0  1.0480148937786309  \\
            476.0  1.0502672524230163  \\
            477.0  1.0524862542644848  \\
            478.0  1.0546713114358919  \\
            479.0  1.056821852143377  \\
            480.0  1.0587273664243795  \\
            481.0  1.0608107845744588  \\
            482.0  1.062858129393505  \\
            483.0  1.064868871406119  \\
            484.0  1.0668425142057065  \\
            485.0  1.0687785780868069  \\
            486.0  1.0706766013833884  \\
            487.0  1.0725361393873667  \\
            488.0  1.074356763904478  \\
            489.0  1.0761380648588639  \\
            490.0  1.0778796421369516  \\
            491.0  1.0795811453009438  \\
            492.0  1.0812421955699385  \\
            493.0  1.0828624622177634  \\
            494.0  1.084441626980763  \\
            495.0  1.0859793819413461  \\
            496.0  1.0874754610965691  \\
            497.0  1.088929615564528  \\
            498.0  1.0903415678076667  \\
            499.0  1.0917111089501799  \\
            500.0  1.093038035049724  \\
            501.0  1.094322160080144  \\
            502.0  1.0955633218630794  \\
            503.0  1.0967613715313276  \\
            504.0  1.0979161873485477  \\
            505.0  1.0990276550132283  \\
            506.0  1.1000956931596724  \\
            507.0  1.101120228596057  \\
            508.0  1.1021012267453671  \\
            509.0  1.1030386248660802  \\
            510.0  1.1038450235324706  \\
            511.0  1.104699590947515  \\
            512.0  1.1055106256493807  \\
            513.0  1.1062781504825578  \\
            514.0  1.1070022286697783  \\
            515.0  1.1076829403669437  \\
            516.0  1.1083203856844361  \\
            517.0  1.1089146823014453  \\
            518.0  1.1094659675116367  \\
            519.0  1.1099743986387636  \\
            520.0  1.11044015067906  \\
            521.0  1.110863409630811  \\
            522.0  1.1112443821792086  \\
            523.0  1.1115832932383245  \\
            524.0  1.1118803836491675  \\
            525.0  1.1121359081349114  \\
            526.0  1.112350140706998  \\
            527.0  1.1125233694489434  \\
            528.0  1.112655897808072  \\
            529.0  1.1127480454253207  \\
            530.0  1.1128001457323256  \\
            531.0  1.1128125471004482  \\
            532.0  1.1127856119074093  \\
            533.0  1.112719716333396  \\
            534.0  1.1126152499836937  \\
            535.0  1.112472615664342  \\
            536.0  1.1122922285679406  \\
            537.0  1.1120745164147656  \\
            538.0  1.1118199190140232  \\
            539.0  1.1115288878019052  \\
            540.0  1.1112361894211038  \\
            541.0  1.1108771876731245  \\
            542.0  1.1104831489916462  \\
            543.0  1.110054538810013  \\
            544.0  1.109591859503269  \\
            545.0  1.1090956214077166  \\
            546.0  1.1085663450934868  \\
            547.0  1.1080045579923368  \\
            548.0  1.1074107966026785  \\
            549.0  1.1067856078882363  \\
            550.0  1.106129545856441  \\
            551.0  1.1054431654216283  \\
            552.0  1.1047270316516316  \\
            553.0  1.1039817155364104  \\
            554.0  1.103207793814695  \\
            555.0  1.1024058480861338  \\
            556.0  1.1015764651863276  \\
            557.0  1.1007202362694228  \\
            558.0  1.0998377566526976  \\
            559.0  1.0989296253631278  \\
            560.0  1.0979964447853983  \\
            561.0  1.097038820286196  \\
            562.0  1.0960573598439753  \\
            563.0  1.0950526739926207  \\
            564.0  1.094025374932095  \\
            565.0  1.092976075449546  \\
            566.0  1.0919053911707715  \\
            567.0  1.0908139372282966  \\
            568.0  1.0897023303770172  \\
            569.0  1.0885711868881511  \\
            570.0  1.087536963433116  \\
            571.0  1.0863703826615334  \\
            572.0  1.0851860806357931  \\
            573.0  1.0839846302844152  \\
            574.0  1.0827666570660464  \\
            575.0  1.0815327724563333  \\
            576.0  1.0802835858778874  \\
            577.0  1.0790197042970766  \\
            578.0  1.0777417331827341  \\
            579.0  1.076450275782624  \\
            580.0  1.0751459311364353  \\
            581.0  1.0738292949324284  \\
            582.0  1.0725009607030913  \\
            583.0  1.0711615188060037  \\
            584.0  1.0698115538893485  \\
            585.0  1.0684516472020424  \\
            586.0  1.067082375988043  \\
            587.0  1.0657043129931605  \\
            588.0  1.064318026374261  \\
            589.0  1.0629240794201946  \\
            590.0  1.0615230304270806  \\
            591.0  1.060115432521879  \\
            592.0  1.058701833493072  \\
            593.0  1.0572827756397487  \\
            594.0  1.0558587954219751  \\
            595.0  1.0544304233859776  \\
            596.0  1.0529981852398618  \\
            597.0  1.0515626004164764  \\
            598.0  1.0501241814883606  \\
            599.0  1.0486834347064182  \\
            600.0  1.047385185557429  \\
            601.0  1.0459413961513973  \\
            602.0  1.0444967020765394  \\
            603.0  1.043051579460739  \\
            604.0  1.0416065321902175  \\
            605.0  1.0401620130864804  \\
            606.0  1.0387184814925687  \\
            607.0  1.0372763942270318  \\
            608.0  1.03583619607617  \\
            609.0  1.0343983273312947  \\
            610.0  1.032963221154836  \\
            611.0  1.0315313021829846  \\
            612.0  1.0301029889446034  \\
            613.0  1.0286786931608656  \\
            614.0  1.0272588184435814  \\
            615.0  1.0258437616745364  \\
            616.0  1.02443391231084  \\
            617.0  1.0230296525474514  \\
            618.0  1.0216313572826818  \\
            619.0  1.0202393941133925  \\
            620.0  1.0188541233544026  \\
            621.0  1.0174758974673057  \\
            622.0  1.0161050621186996  \\
            623.0  1.0147419567517062  \\
            624.0  1.0133869128978503  \\
            625.0  1.0120402539139601  \\
            626.0  1.0107022961636791  \\
            627.0  1.00937334953898  \\
            628.0  1.008053716157468  \\
            629.0  1.0067436910113554  \\
            630.0  1.005573121870288  \\
            631.0  1.0042821564783655  \\
            632.0  1.0030016030864917  \\
            633.0  1.001731721897041  \\
            634.0  1.0004728056728076  \\
            635.0  0.999225099601311  \\
            636.0  0.9979888455104391  \\
            637.0  0.9967642847160139  \\
            638.0  0.9955516496414818  \\
            639.0  0.9943511677062663  \\
            640.0  0.9931630584566412  \\
            641.0  0.9919875350816306  \\
            642.0  0.9908248039900287  \\
            643.0  0.9896750655163059  \\
            644.0  0.9885385134664094  \\
            645.0  0.9874153331276009  \\
            646.0  0.9863057055059768  \\
            647.0  0.985209806053485  \\
            648.0  0.9841278029319325  \\
            649.0  0.9830598581555512  \\
            650.0  0.9820061293818367  \\
            651.0  0.980966763947451  \\
            652.0  0.979941910073008  \\
            653.0  0.9789316926484584  \\
            654.0  0.9779362542420321  \\
            655.0  0.9769557252718036  \\
            656.0  0.975990222559677  \\
            657.0  0.9750398598413961  \\
            658.0  0.974104747870474  \\
            659.0  0.973184989934955  \\
            660.0  0.9723704185958507  \\
            661.0  0.9714801103187393  \\
            662.0  0.9706054181115628  \\
            663.0  0.9697464335829508  \\
            664.0  0.9689032346448784  \\
            665.0  0.9680758942908004  \\
            666.0  0.9672644803053302  \\
            667.0  0.9664690551587863  \\
            668.0  0.9656896757088542  \\
            669.0  0.964926394770212  \\
            670.0  0.9641792607268739  \\
            671.0  0.9634483166966157  \\
            672.0  0.9627336011677133  \\
            673.0  0.9620351487833104  \\
            674.0  0.9613529874130573  \\
            675.0  0.9606871396552321  \\
            676.0  0.9600376305998747  \\
            677.0  0.9594044741456624  \\
            678.0  0.9587876828686798  \\
            679.0  0.9581872629209404  \\
            680.0  0.9576032183838993  \\
            681.0  0.9570355480850865  \\
            682.0  0.9564842479023201  \\
            683.0  0.9559493083445519  \\
            684.0  0.9554307154047934  \\
            685.0  0.9549284530153247  \\
            686.0  0.954442500013304  \\
            687.0  0.9539728308788881  \\
            688.0  0.9535194185542262  \\
            689.0  0.9530822303010565  \\
            690.0  0.952702603402313  \\
            691.0  0.9522961491534127  \\
            692.0  0.951905797195683  \\
            693.0  0.9515315102738259  \\
            694.0  0.9511732391077383  \\
            695.0  0.9508309313394916  \\
            696.0  0.9505045309322679  \\
            697.0  0.9501939783588997  \\
            698.0  0.9498992110106836  \\
            699.0  0.9496201632052925  \\
            700.0  0.9493567660324458  \\
            701.0  0.9491089474840465  \\
            702.0  0.9488766325970334  \\
            703.0  0.948659742301316  \\
            704.0  0.9484581959594319  \\
            705.0  0.9482719127772143  \\
            706.0  0.9481008060853319  \\
            707.0  0.9479447808089617  \\
            708.0  0.9478037480690332  \\
            709.0  0.9476776124329086  \\
            710.0  0.9475662767142752  \\
            711.0  0.9474696403890422  \\
            712.0  0.9473876008083455  \\
            713.0  0.9473200525323807  \\
            714.0  0.9472668874674834  \\
            715.0  0.9472279946537838  \\
            716.0  0.9472032617759149  \\
            717.0  0.9471925733386098  \\
            718.0  0.9471958118785172  \\
            719.0  0.9472128575249017  \\
            720.0  0.9472398995560972  \\
            721.0  0.9472828493764459  \\
            722.0  0.9473392367868527  \\
            723.0  0.9474089424437238  \\
            724.0  0.947491835705388  \\
            725.0  0.9475877842002457  \\
            726.0  0.9476966533126893  \\
            727.0  0.9478183064660227  \\
            728.0  0.9479526052385061  \\
            729.0  0.9480994088235952  \\
            730.0  0.9482585742764011  \\
            731.0  0.9484299576008527  \\
            732.0  0.9486134131546647  \\
            733.0  0.9488087930396498  \\
            734.0  0.9490159475149847  \\
            735.0  0.9492347256773718  \\
            736.0  0.9494649747999082  \\
            737.0  0.9497065402210313  \\
            738.0  0.9499592661705795  \\
            739.0  0.9502229952270775  \\
            740.0  0.950497568204491  \\
            741.0  0.9507828248097503  \\
            742.0  0.9510786031660335  \\
            743.0  0.9513847400733899  \\
            744.0  0.9517010709837193  \\
            745.0  0.9520274300596964  \\
            746.0  0.9523636501532164  \\
            747.0  0.9527095626818995  \\
            748.0  0.9530649987094632  \\
            749.0  0.9534297871732565  \\
            750.0  0.953765951636754  \\
            751.0  0.9541480467045775  \\
            752.0  0.9545389832026713  \\
            753.0  0.9549385967708114  \\
            754.0  0.9553467117090332  \\
            755.0  0.9557631515638779  \\
            756.0  0.956187738921912  \\
            757.0  0.9566202955494221  \\
            758.0  0.957060642431887  \\
            759.0  0.9575085998142168  \\
            760.0  0.9579639872523932  \\
            761.0  0.9584266236293336  \\
            762.0  0.9588963272006515  \\
            763.0  0.9593729156090742  \\
            764.0  0.9598562054909965  \\
            765.0  0.9603460136797882  \\
            766.0  0.9608421572291976  \\
            767.0  0.9613444519521013  \\
            768.0  0.961852712350632  \\
            769.0  0.9623667540229186  \\
            770.0  0.9628863923167224  \\
            771.0  0.9634114410581136  \\
            772.0  0.963941714688007  \\
            773.0  0.9644770278116653  \\
            774.0  0.965017194118663  \\
            775.0  0.9655620274175989  \\
            776.0  0.9661113422011082  \\
            777.0  0.966664952227054  \\
            778.0  0.9672226544930657  \\
            779.0  0.9677843135038618  \\
            780.0  0.9682929881059883  \\
            781.0  0.968861588123959  \\
            782.0  0.9694335600715763  \\
            783.0  0.9700087316200889  \\
            784.0  0.970586919136836  \\
            785.0  0.9711679383170847  \\
            786.0  0.9717516052872919  \\
            787.0  0.9723377367852961  \\
            788.0  0.9729261498112172  \\
            789.0  0.9735166617896622  \\
            790.0  0.974109090718231  \\
            791.0  0.9747032556864236  \\
            792.0  0.9752989762462099  \\
            793.0  0.9758960724913901  \\
            794.0  0.97649436522419  \\
            795.0  0.97709367655148  \\
            796.0  0.9776938291224001  \\
            797.0  0.978294646254461  \\
            798.0  0.9788959522383611  \\
            799.0  0.9794975729583929  \\
            800.0  0.9800993345776604  \\
            801.0  0.9807010646938888  \\
            802.0  0.9813025916089041  \\
            803.0  0.9819037461036506  \\
            804.0  0.9825043530382334  \\
            805.0  0.9831042650602336  \\
            806.0  0.9837032924089406  \\
            807.0  0.9843012776308869  \\
            808.0  0.9848980575987625  \\
            809.0  0.9854934701926817  \\
            810.0  0.986028038746759  \\
            811.0  0.9866204038311115  \\
            812.0  0.9872109450860237  \\
            813.0  0.9877994988123922  \\
            814.0  0.9883859107345828  \\
            815.0  0.9889700274914427  \\
            816.0  0.9895516975478927  \\
            817.0  0.9901307713249868  \\
            818.0  0.9907071001976063  \\
            819.0  0.991280537417303  \\
            820.0  0.9918509382101451  \\
            821.0  0.992418159913988  \\
            822.0  0.9929820618087981  \\
            823.0  0.9935425051369435  \\
            824.0  0.9940993531225114  \\
            825.0  0.9946524708396115  \\
            826.0  0.9952017251393775  \\
            827.0  0.9957469847750086  \\
            828.0  0.9962881207715514  \\
            829.0  0.9968250068827819  \\
            830.0  0.9973575183777652  \\
            831.0  0.9978855319027415  \\
            832.0  0.9984089272194391  \\
            833.0  0.9989275850654533  \\
            834.0  0.9994414009874517  \\
            835.0  0.9999502534799775  \\
            836.0  1.000454023141412  \\
            837.0  1.0009526082818838  \\
            838.0  1.001445901384047  \\
            839.0  1.0019337993665596  \\
            840.0  1.0023682097445354  \\
            841.0  1.0028455665720573  \\
            842.0  1.0033172484070851  \\
            843.0  1.0037831510409772  \\
            844.0  1.0042431822612181  \\
            845.0  1.0046972533106413  \\
            846.0  1.0051452752344545  \\
            847.0  1.005587163444372  \\
            848.0  1.006022836075202  \\
            849.0  1.0064522118249364  \\
            850.0  1.0068752153747327  \\
            851.0  1.0072917697678412  \\
            852.0  1.0077018048973085  \\
            853.0  1.0081052494346767  \\
            854.0  1.0085020373115694  \\
            855.0  1.0088921038357799  \\
            856.0  1.0092753866214712  \\
            857.0  1.009651827566231  \\
            858.0  1.010021368248224  \\
            859.0  1.0103839565984227  \\
            860.0  1.0107395386577784  \\
            861.0  1.0110880660975627  \\
            862.0  1.0114294930595  \\
            863.0  1.0117637751900064  \\
            864.0  1.0120908713753336  \\
            865.0  1.0124107434795337  \\
            866.0  1.0127233563545845  \\
            867.0  1.013028675551009  \\
            868.0  1.0133266715199722  \\
            869.0  1.0136173172908696  \\
            870.0  1.0138725896282963  \\
            871.0  1.0141491884536367  \\
            872.0  1.014418378876781  \\
            873.0  1.01468013152049  \\
            874.0  1.0149344309343664  \\
            875.0  1.015181264957406  \\
            876.0  1.0154206206035108  \\
            877.0  1.0156524905118434  \\
            878.0  1.0158768691958557  \\
            879.0  1.01609375136892  \\
            880.0  1.0163031386165797  \\
            881.0  1.016505032252462  \\
            882.0  1.0166994311239057  \\
            883.0  1.0168863473163405  \\
            884.0  1.017065785659752  \\
            885.0  1.01723775798156  \\
            886.0  1.017402277524515  \\
            887.0  1.017559360919569  \\
            888.0  1.0177090251589567  \\
            889.0  1.0178512896052991  \\
            890.0  1.017986177248644  \\
            891.0  1.0181137135464244  \\
            892.0  1.0182339242222052  \\
            893.0  1.018346837397722  \\
            894.0  1.0184524836305229  \\
            895.0  1.0185508963191479  \\
            896.0  1.018642110025363  \\
            897.0  1.0187261616523382  \\
            898.0  1.0188030910420938  \\
            899.0  1.0188729382239072  \\
            900.0  1.0189297781450999  \\
            901.0  1.018986274241601  \\
            902.0  1.0190358302650555  \\
            903.0  1.0190784813750675  \\
            904.0  1.0191142774539226  \\
            905.0  1.0191432705569299  \\
            906.0  1.0191655139097062  \\
            907.0  1.0191810624298654  \\
            908.0  1.0191899730100802  \\
            909.0  1.019192303926622  \\
            910.0  1.0191881150034068  \\
            911.0  1.0191774682046637  \\
            912.0  1.0191604273204997  \\
            913.0  1.0191370574353238  \\
            914.0  1.0191074236935913  \\
            915.0  1.0190715936287655  \\
            916.0  1.0190296359771034  \\
            917.0  1.0189816211338873  \\
            918.0  1.0189276206789515  \\
            919.0  1.0188677091414602  \\
            920.0  1.0188019558481696  \\
            921.0  1.0187304414866856  \\
            922.0  1.0186532366461298  \\
            923.0  1.0185704184322528  \\
            924.0  1.0184820729882356  \\
            925.0  1.0183882768601313  \\
            926.0  1.018289109201425  \\
            927.0  1.0181846521754712  \\
            928.0  1.0180749877688666  \\
            929.0  1.017960199760382  \\
            930.0  1.0178525792274993  \\
            931.0  1.0177282766076101  \\
            932.0  1.0175991121699393  \\
            933.0  1.017465153200844  \\
            934.0  1.0173264910593434  \\
            935.0  1.0171832132384888  \\
            936.0  1.017035408231493  \\
            937.0  1.0168831651402792  \\
            938.0  1.0167265736910924  \\
            939.0  1.0165657240473138  \\
            940.0  1.0164007068209628  \\
            941.0  1.0162316131331404  \\
            942.0  1.0160585345862299  \\
            943.0  1.015881563014929  \\
            944.0  1.0157007907915714  \\
            945.0  1.015516310365742  \\
            946.0  1.0153282146929261  \\
            947.0  1.015136596871009  \\
            948.0  1.0149415502107904  \\
            949.0  1.014743168205102  \\
            950.0  1.0145415444620922  \\
            951.0  1.0143367727196066  \\
            952.0  1.014128946791006  \\
            953.0  1.0139181605260223  \\
            954.0  1.0137045077344622  \\
            955.0  1.0134880822106507  \\
            956.0  1.0132689778032509  \\
            957.0  1.0130472883905222  \\
            958.0  1.0128231075138088  \\
            959.0  1.012596528445803  \\
            960.0  1.0123906340337507  \\
            961.0  1.0121597530772322  \\
            962.0  1.0119267505701017  \\
            963.0  1.01169170447706  \\
            964.0  1.011454714032094  \\
            965.0  1.0112158781475324  \\
            966.0  1.0109752828286978  \\
            967.0  1.0107330198903546  \\
            968.0  1.010489179963748  \\
            969.0  1.0102438556389008  \\
            970.0  1.0099971346280592  \\
            971.0  1.009749099520756  \\
            972.0  1.0094998483960846  \\
            973.0  1.009249472026111  \\
            974.0  1.0089980548424136  \\
            975.0  1.0087456843689138  \\
            976.0  1.0084924476188064  \\
            977.0  1.0082384334691048  \\
            978.0  1.0079837238165275  \\
            979.0  1.0077283978763265  \\
            980.0  1.0074725490351717  \\
            981.0  1.0072162638798967  \\
            982.0  1.0069596208134342  \\
            983.0  1.0067027019935986  \\
            984.0  1.0064455894643394  \\
            985.0  1.0061883639193787  \\
            986.0  1.0059311415779613  \\
            987.0  1.0056738946197468  \\
            988.0  1.0054168081965695  \\
            989.0  1.0051599260213016  \\
            990.0  1.0049289704057887  \\
            991.0  1.0046726856129973  \\
            992.0  1.0044168235589115  \\
            993.0  1.004161453181871  \\
            994.0  1.003906647800387  \\
            995.0  1.0036524914836558  \\
            996.0  1.003399052666168  \\
            997.0  1.0031463990363294  \\
            998.0  1.0028946003314303  \\
            999.0  1.0026437258736718  \\
            1000.0  1.0023938430971948  \\
            1001.0  1.0021450336886673  \\
            1002.0  1.0018973197120158  \\
            1003.0  1.0016508125167887  \\
            1004.0  1.00140555837367  \\
            1005.0  1.001161618129205  \\
            1006.0  1.0009190490019901  \\
            1007.0  1.0006779238016774  \\
            1008.0  1.0004382983479707  \\
            1009.0  1.0002002306998758  \\
            1010.0  0.9999637781399396  \\
            1011.0  0.9997289969292146  \\
            1012.0  0.9994959381664019  \\
            1013.0  0.9992646642841878  \\
            1014.0  0.9990352258082581  \\
            1015.0  0.9988076749285405  \\
            1016.0  0.9985820623873962  \\
            1017.0  0.9983584649819082  \\
            1018.0  0.9981368541036566  \\
            1019.0  0.9979173551401176  \\
            1020.0  0.9977216276538375  \\
            1021.0  0.9975062238643263  \\
            1022.0  0.9972930355775936  \\
            1023.0  0.9970821100977818  \\
            1024.0  0.9968734900751738  \\
            1025.0  0.9966672170724341  \\
            1026.0  0.9964633315757495  \\
            1027.0  0.9962618729271289  \\
            1028.0  0.9960628794352716  \\
            1029.0  0.995866388135483  \\
            1030.0  0.9956724352170913  \\
            1031.0  0.9954810557374353  \\
            1032.0  0.9952922834861604  \\
            1033.0  0.9951061511947737  \\
            1034.0  0.9949226905918135  \\
            1035.0  0.9947419322498926  \\
            1036.0  0.9945639056703737  \\
            1037.0  0.994388639438152  \\
            1038.0  0.9942161609007311  \\
            1039.0  0.9940464965931607  \\
            1040.0  0.9938796689934857  \\
            1041.0  0.9937157035897901  \\
            1042.0  0.9935546264131649  \\
            1043.0  0.9933964571114323  \\
            1044.0  0.9932412172766423  \\
            1045.0  0.9930889260739956  \\
            1046.0  0.9929396348618577  \\
            1047.0  0.9927932704533062  \\
            1048.0  0.9926499294392133  \\
            1049.0  0.9925096143024766  \\
            1050.0  0.9923859231786206  \\
            1051.0  0.9922513841176014  \\
            1052.0  0.992119898462541  \\
            1053.0  0.9919914823180326  \\
            1054.0  0.991866146390018  \\
            1055.0  0.9917439003604719  \\
            1056.0  0.9916247531411948  \\
            1057.0  0.9915087125522001  \\
            1058.0  0.9913957854573249  \\
            1059.0  0.9912859777012057  \\
            1060.0  0.9911792939959497  \\
            1061.0  0.9910757380737207  \\
            1062.0  0.9909753131381411  \\
            1063.0  0.990878021282943  \\
            1064.0  0.9907838636073837  \\
            1065.0  0.9906928402478508  \\
            1066.0  0.9906049505182475  \\
            1067.0  0.9905201930227642  \\
            1068.0  0.9904385651852968  \\
            1069.0  0.9903600635574329  \\
            1070.0  0.9902846840603875  \\
            1071.0  0.9902124214496667  \\
            1072.0  0.9901432698136344  \\
            1073.0  0.9900772224099703  \\
            1074.0  0.9900142717143412  \\
            1075.0  0.9899544092089206  \\
            1076.0  0.9898976254036752  \\
            1077.0  0.9898439101101117  \\
            1078.0  0.9897932534039664  \\
            1079.0  0.9897456427491891  \\
            1080.0  0.9897053875919173  \\
            1081.0  0.9896635357501241  \\
            1082.0  0.9896246875459798  \\
            1083.0  0.9895888331385265  \\
            1084.0  0.9895559572137199  \\
            1085.0  0.9895260436894581  \\
            1086.0  0.9894990759470808  \\
            1087.0  0.9894750365921126  \\
            1088.0  0.9894539075372272  \\
            1089.0  0.9894356700640093  \\
            1090.0  0.989420304601067  \\
            1091.0  0.989407790824985  \\
            1092.0  0.989398107978881  \\
            1093.0  0.9893912348778061  \\
            1094.0  0.9893871496635057  \\
            1095.0  0.9893858295641484  \\
            1096.0  0.9893872514003287  \\
            1097.0  0.9893913912155036  \\
            1098.0  0.989398225035013  \\
            1099.0  0.9894077271839745  \\
            1100.0  0.9894198743971577  \\
            1101.0  0.9894346400582091  \\
            1102.0  0.9894519954809504  \\
            1103.0  0.9894719141326177  \\
            1104.0  0.989494369274097  \\
            1105.0  0.9895193330773647  \\
            1106.0  0.9895467766185253  \\
            1107.0  0.9895766711044399  \\
            1108.0  0.9896089877430579  \\
            1109.0  0.9896436958981478  \\
            1110.0  0.9896769534639627  \\
            1111.0  0.9897161273856837  \\
            1112.0  0.9897575993014718  \\
            1113.0  0.9898013426265577  \\
            1114.0  0.9898473255587825  \\
            1115.0  0.9898955143831298  \\
            1116.0  0.9899458779687442  \\
            1117.0  0.989998384649379  \\
            1118.0  0.9900530005361982  \\
            1119.0  0.9901096916175616  \\
            1120.0  0.9901684240380854  \\
            1121.0  0.9902291636405451  \\
            1122.0  0.9902918759866308  \\
            1123.0  0.9903565263660439  \\
            1124.0  0.9904230797974664  \\
            1125.0  0.9904915001785863  \\
            1126.0  0.9905617492122339  \\
            1127.0  0.9906337938611806  \\
            1128.0  0.9907075986793502  \\
            1129.0  0.9907831282206665  \\
            1130.0  0.9908603470390531  \\
            1131.0  0.9909392196884336  \\
            1132.0  0.9910197107227315  \\
            1133.0  0.9911017777068565  \\
            1134.0  0.9911853853598152  \\
            1135.0  0.9912704988257884  \\
            1136.0  0.9913570817056119  \\
            1137.0  0.9914450976001212  \\
            1138.0  0.9915345048053715  \\
            1139.0  0.9916252681973257  \\
            1140.0  0.9917080839579626  \\
            1141.0  0.991801325981  \\
            1142.0  0.9918958095237312  \\
            1143.0  0.9919915012945358  \\
            1144.0  0.9920883637230212  \\
            1145.0  0.9921863590516296  \\
            1146.0  0.9922854495237269  \\
            1147.0  0.9923855974127054  \\
            1148.0  0.9924867649668773  \\
            1149.0  0.992588914423107  \\
            1150.0  0.992692008008364  \\
            1151.0  0.9927960080866969  \\
            1152.0  0.9929008771852108  \\
            1153.0  0.9930065777332061  \\
            1154.0  0.9931130721866834  \\
            1155.0  0.9932203230340473  \\
            1156.0  0.9933282931006563  \\
            1157.0  0.993436945320408  \\
            1158.0  0.9935462425906024  \\
            1159.0  0.9936561478875408  \\
            1160.0  0.9937666242831059  \\
            1161.0  0.9938776352533392  \\
            1162.0  0.9939891444021947  \\
            1163.0  0.9941011152203022  \\
            1164.0  0.9942135114332404  \\
            1165.0  0.9943262971802616  \\
            1166.0  0.9944394368054502  \\
            1167.0  0.9945528944552122  \\
            1168.0  0.994666634625916  \\
            1169.0  0.9947806223314352  \\
            1170.0  0.9948833929935924  \\
            1171.0  0.9949977548107913  \\
            1172.0  0.9951122627991773  \\
            1173.0  0.9952268812540854  \\
            1174.0  0.9953415845833986  \\
            1175.0  0.9954563327935746  \\
            1176.0  0.9955710882779266  \\
            1177.0  0.9956858208771545  \\
            1178.0  0.995800498718861  \\
            1179.0  0.9959150891672965  \\
            1180.0  0.9960295596105592  \\
            1181.0  0.9961438781248269  \\
            1182.0  0.9962580129518754  \\
            1183.0  0.9963719326886533  \\
            1184.0  0.9964856063462425  \\
            1185.0  0.9965990031203183  \\
            1186.0  0.9967120929159597  \\
            1187.0  0.9968248452261325  \\
            1188.0  0.9969372305535248  \\
            1189.0  0.9970492197534967  \\
            1190.0  0.9971607833778372  \\
            1191.0  0.9972718932802556  \\
            1192.0  0.9973825211280897  \\
            1193.0  0.9974926386924406  \\
            1194.0  0.9976022191497856  \\
            1195.0  0.9977112348934749  \\
            1196.0  0.9978196588468827  \\
            1197.0  0.9979274655127652  \\
            1198.0  0.998034631009216  \\
            1199.0  0.9981411270358033  \\
            1200.0  0.9982363803658735  \\
            1201.0  0.9983415273344944  \\
            1202.0  0.9984459411609065  \\
            1203.0  0.9985495910745139  \\
            1204.0  0.9986524573888641  \\
            1205.0  0.9987545154432192  \\
            1206.0  0.9988557381019513  \\
            1207.0  0.9989561046162035  \\
            1208.0  0.9990555947979138  \\
            1209.0  0.9991541867658033  \\
            1210.0  0.9992518596021263  \\
            1211.0  0.9993485939419645  \\
            1212.0  0.999444369203772  \\
            1213.0  0.9995391664400578  \\
            1214.0  0.9996329682389906  \\
            1215.0  0.9997257539657993  \\
            1216.0  0.9998175058518004  \\
            1217.0  0.9999082066139823  \\
            1218.0  0.9999978392924341  \\
            1219.0  1.0000863852956228  \\
            1220.0  1.000173834086559  \\
            1221.0  1.0002601625874141  \\
            1222.0  1.0003453595168557  \\
            1223.0  1.0004294102090379  \\
            1224.0  1.0005123018539654  \\
            1225.0  1.000594021398384  \\
            1226.0  1.0006745515495252  \\
            1227.0  1.0007538789519508  \\
            1228.0  1.0008319934600425  \\
            1229.0  1.0009088823013275  \\
            1230.0  1.0009770250768506  \\
            1231.0  1.0010515407349598  \\
            1232.0  1.00112481175421  \\
            1233.0  1.0011968148294732  \\
            1234.0  1.001267542383995  \\
            1235.0  1.0013369833311878  \\
            1236.0  1.0014051332430018  \\
            1237.0  1.0014719802978296  \\
            1238.0  1.0015375143017737  \\
            1239.0  1.0016017301784674  \\
            1240.0  1.0016646209953424  \\
            1241.0  1.001726179743365  \\
            1242.0  1.0017864009284696  \\
            1243.0  1.0018452793842954  \\
            1244.0  1.0019028097389817  \\
            1245.0  1.0019589875638566  \\
            1246.0  1.002013808719619  \\
            1247.0  1.0020672693505233  \\
            1248.0  1.0021193663317158  \\
            1249.0  1.0021700968560447  \\
            1250.0  1.0022194589744369  \\
            1251.0  1.0022674505149876  \\
            1252.0  1.0023140691125716  \\
            1253.0  1.00235931430025  \\
            1254.0  1.0024031851737805  \\
            1255.0  1.0024456815925264  \\
            1256.0  1.0024868037879997  \\
            1257.0  1.0025265520357531  \\
            1258.0  1.0025649277024984  \\
            1259.0  1.002601931786565  \\
            1260.0  1.0026340645894802  \\
            1261.0  1.0026684548573284  \\
            1262.0  1.0027014936623508  \\
            1263.0  1.0027331694596995  \\
            1264.0  1.0027634883481416  \\
            1265.0  1.0027924503840662  \\
            1266.0  1.0028200611127929  \\
            1267.0  1.0028463252575213  \\
            1268.0  1.0028712472951444  \\
            1269.0  1.0028948321808917  \\
            1270.0  1.002917086024811  \\
            1271.0  1.00293801455263  \\
            1272.0  1.0029576238001456  \\
            1273.0  1.0029759199925177  \\
            1274.0  1.0029929105911335  \\
            1275.0  1.0030086028184955  \\
            1276.0  1.0030230039595183  \\
            1277.0  1.0030361219549329  \\
            1278.0  1.0030479666856884  \\
            1279.0  1.003058541238256  \\
            1280.0  1.0030678601884035  \\
            1281.0  1.0030759307319652  \\
            1282.0  1.00308276266662  \\
            1283.0  1.0030883640712194  \\
            1284.0  1.0030927482040732  \\
            1285.0  1.0030959201864273  \\
            1286.0  1.003097893041885  \\
            1287.0  1.0030986788575214  \\
            1288.0  1.003098288178562  \\
            1289.0  1.0030967318594934  \\
            1290.0  1.0030943442855336  \\
            1291.0  1.0030905961914576  \\
            1292.0  1.0030857272925704  \\
            1293.0  1.0030797392336466  \\
            1294.0  1.0030726432452866  \\
            1295.0  1.003064451627777  \\
            1296.0  1.0030551794842553  \\
            1297.0  1.0030448407228902  \\
            1298.0  1.0030334475038376  \\
            1299.0  1.0030210130412287  \\
            1300.0  1.00300755128106  \\
            1301.0  1.0029930762026766  \\
            1302.0  1.0029776015416667  \\
            1303.0  1.002961141732437  \\
            1304.0  1.0029437116934767  \\
            1305.0  1.0029253241443674  \\
            1306.0  1.0029059958535003  \\
            1307.0  1.0028857412533592  \\
            1308.0  1.002864575147553  \\
            1309.0  1.0028425127852791  \\
            1310.0  1.002819573266773  \\
            1311.0  1.002795760542629  \\
            1312.0  1.0027711018445542  \\
            1313.0  1.0027456087575777  \\
            1314.0  1.0027192974394865  \\
            1315.0  1.0026921833577978  \\
            1316.0  1.0026642808137007  \\
            1317.0  1.0026356064880615  \\
            1318.0  1.0026061783143976  \\
            1319.0  1.002576013032193  \\
            1320.0  1.0025482464851518  \\
            1321.0  1.0025167186779353  \\
            1322.0  1.0024845061494272  \\
            1323.0  1.002451619184917  \\
            1324.0  1.0024180719152378  \\
            1325.0  1.0023838820062698  \\
            1326.0  1.0023490690348176  \\
            1327.0  1.0023136488437978  \\
            1328.0  1.0022776377203988  \\
            1329.0  1.0022410513479438  \\
            1330.0  1.0022039077012295  \\
            1331.0  1.0021662224385421  \\
            1332.0  1.0021280120894087  \\
            1333.0  1.0020892950173574  \\
            1334.0  1.002050087102683  \\
            1335.0  1.0020104050495677  \\
            1336.0  1.0019702781464945  \\
            1337.0  1.0019296861941436  \\
            1338.0  1.0018886814867811  \\
            1339.0  1.0018472705548866  \\
            1340.0  1.0018054687114124  \\
            1341.0  1.0017632922749464  \\
            1342.0  1.0017207588261796  \\
            1343.0  1.0016778845115104  \\
            1344.0  1.0016346857452991  \\
            1345.0  1.0015911787400544  \\
            1346.0  1.001547380119927  \\
            1347.0  1.001503306199835  \\
            1348.0  1.0014589727583714  \\
            1349.0  1.0014143963752953  \\
            1350.0  1.0013740833720752  \\
            1351.0  1.0013290895142328  \\
            1352.0  1.001283901077034  \\
            1353.0  1.001238531824682  \\
            1354.0  1.0011929956955046  \\
            1355.0  1.0011473075855546  \\
            1356.0  1.0011014857283764  \\
            1357.0  1.0010555479805838  \\
            1358.0  1.001009508347027  \\
            1359.0  1.00096338104734  \\
            1360.0  1.0009171809064488  \\
            1361.0  1.000870922261798  \\
            1362.0  1.000824621429459  \\
            1363.0  1.0007782929555338  \\
            1364.0  1.000731951116542  \\
            1365.0  1.0006856093727337  \\
            1366.0  1.000639283608857  \\
            1367.0  1.0005929877170303  \\
            1368.0  1.0005467355644653  \\
            1369.0  1.0005005468641053  \\
            1370.0  1.0004544182164268  \\
            1371.0  1.0004083806219206  \\
            1372.0  1.0003624420294304  \\
            1373.0  1.0003166144447082  \\
            1374.0  1.0002709121257365  \\
            1375.0  1.0002253482708976  \\
            1376.0  1.0001799355255523  \\
            1377.0  1.000134692749939  \\
            1378.0  1.0000896143127445  \\
            1379.0  1.0000447304419415  \\
            1380.0  1.0000045064051981  \\
            1381.0  0.9999600153939188  \\
            1382.0  0.999915746692117  \\
            1383.0  0.9998717133209076  \\
            1384.0  0.9998279266681309  \\
            1385.0  0.9997844030205849  \\
            1386.0  0.9997411387780916  \\
            1387.0  0.9996981596385154  \\
            1388.0  0.9996554716765248  \\
            1389.0  0.9996130843524385  \\
            1390.0  0.9995710080833448  \\
            1391.0  0.999529254242718  \\
            1392.0  0.9994878338048577  \\
            1393.0  0.9994467552015939  \\
            1394.0  0.9994060289423076  \\
            1395.0  0.9993656627115424  \\
            1396.0  0.9993256674060177  \\
            1397.0  0.9992860516052063  \\
            1398.0  0.9992468232948948  \\
            1399.0  0.9992079925010046  \\
            1400.0  0.9991695672170414  \\
            1401.0  0.9991315556687357  \\
            1402.0  0.9990939657507608  \\
            1403.0  0.9990568084286846  \\
            1404.0  0.9990200820437996  \\
            1405.0  0.9989838034887207  \\
            1406.0  0.9989479771011077  \\
            1407.0  0.998912609955844  \\
            1408.0  0.9988777087196894  \\
            1409.0  0.9988432799451624  \\
            1410.0  0.9988127042190162  \\
            1411.0  0.9987791927241408  \\
            1412.0  0.9987461697778443  \\
            1413.0  0.9987136434410376  \\
            1414.0  0.9986816193502429  \\
            1415.0  0.9986501034453276  \\
            1416.0  0.9986190996381178  \\
            1417.0  0.9985886169824785  \\
            1418.0  0.9985586574374979  \\
            1419.0  0.9985292234979009  \\
            1420.0  0.9985003233426164  \\
            1421.0  0.9984719577172635  \\
            1422.0  0.9984441329020479  \\
            1423.0  0.9984168525582187  \\
            1424.0  0.9983901178165483  \\
            1425.0  0.9983639341494412  \\
            1426.0  0.9983383050629216  \\
            1427.0  0.9983132338073748  \\
            1428.0  0.9982887241325825  \\
            1429.0  0.9982647769192122  \\
            1430.0  0.9982413958524561  \\
            1431.0  0.9982185799808406  \\
            1432.0  0.9981963387852513  \\
            1433.0  0.9981746674696829  \\
            1434.0  0.998153568480366  \\
            1435.0  0.998133044353848  \\
            1436.0  0.998113097465315  \\
            1437.0  0.9980937294742377  \\
            1438.0  0.9980749404193148  \\
            1439.0  0.9980567310367406  \\
            1440.0  0.9980408387668481  \\
            1441.0  0.9980237350050875  \\
            1442.0  0.9980072097660018  \\
            1443.0  0.9979912657225231  \\
            1444.0  0.9979759028296481  \\
            1445.0  0.9979611208164598  \\
            1446.0  0.9979469193882977  \\
            1447.0  0.997933297893632  \\
            1448.0  0.9979202555600731  \\
            1449.0  0.9979077914561217  \\
            1450.0  0.9978959045024283  \\
            1451.0  0.9978845936690244  \\
            1452.0  0.9978738576629218  \\
            1453.0  0.9978636947650851  \\
            1454.0  0.9978541031844749  \\
            1455.0  0.9978450811150638  \\
            1456.0  0.9978366265112972  \\
            1457.0  0.9978287373449287  \\
            1458.0  0.997821411214277  \\
            1459.0  0.9978146455866179  \\
            1460.0  0.9978084380021267  \\
            1461.0  0.9978027855898488  \\
            1462.0  0.9977976854123071  \\
            1463.0  0.9977931345548079  \\
            1464.0  0.9977891300199951  \\
            1465.0  0.9977856683177831  \\
            1466.0  0.9977827458963574  \\
            1467.0  0.997780359198828  \\
            1468.0  0.9977785046698536  \\
            1469.0  0.9977771785712656  \\
            1470.0  0.997776433501433  \\
            1471.0  0.9977761028937242  \\
            1472.0  0.9977762862712554  \\
            1473.0  0.9977769819095157  \\
            1474.0  0.9977781854457433  \\
            1475.0  0.9977798907217396  \\
            1476.0  0.9977820981230808  \\
            1477.0  0.9977847978965231  \\
            1478.0  0.9977879867816807  \\
            1479.0  0.9977916602790176  \\
            1480.0  0.9977958129670198  \\
            1481.0  0.9978004396591796  \\
            1482.0  0.9978055352656987  \\
            1483.0  0.9978110944074936  \\
            1484.0  0.997817111268422  \\
            1485.0  0.9978235814767328  \\
            1486.0  0.9978304982969306  \\
            1487.0  0.997837856518975  \\
            1488.0  0.9978456504059655  \\
            1489.0  0.9978538744205173  \\
            1490.0  0.9978625227390044  \\
            1491.0  0.9978715890252828  \\
            1492.0  0.9978810669607554  \\
            1493.0  0.9978909503157626  \\
            1494.0  0.9979012330899355  \\
            1495.0  0.9979119091283164  \\
            1496.0  0.9979229722640397  \\
            1497.0  0.9979344162267619  \\
            1498.0  0.9979462342143801  \\
            1499.0  0.9979584198755559  \\
            1500.0  0.9979696959059803  \\
            1501.0  0.9979825651415462  \\
            1502.0  0.9979957793923753  \\
            1503.0  0.9980093359729714  \\
            1504.0  0.9980232271775793  \\
            1505.0  0.9980374483535417  \\
            1506.0  0.9980519906356088  \\
            1507.0  0.9980668477278278  \\
            1508.0  0.998082012779433  \\
            1509.0  0.9980974786945094  \\
            1510.0  0.9981132390541069  \\
            1511.0  0.9981292863677003  \\
            1512.0  0.9981456141649674  \\
            1513.0  0.9981622156187069  \\
            1514.0  0.9981790828913466  \\
            1515.0  0.9981962091700318  \\
            1516.0  0.9982135875145026  \\
            1517.0  0.9982312108341234  \\
            1518.0  0.9982490719845764  \\
            1519.0  0.9982671645509639  \\
            1520.0  0.9982854811377907  \\
            1521.0  0.9983040139617166  \\
            1522.0  0.998322756272358  \\
            1523.0  0.9983417010868544  \\
            1524.0  0.9983608413136629  \\
            1525.0  0.9983801698623537  \\
            1526.0  0.9983996796572613  \\
            1527.0  0.9984193636176797  \\
            1528.0  0.9984392146506371  \\
            1529.0  0.9984592256801486  \\
            1530.0  0.998477366722662  \\
            1531.0  0.998497663056855  \\
            1532.0  0.9985180975656611  \\
            1533.0  0.9985386652873701  \\
            1534.0  0.9985593576999723  \\
            1535.0  0.9985801712235954  \\
            1536.0  0.9986010971965148  \\
            1537.0  0.9986221274790724  \\
            1538.0  0.9986432545969172  \\
            1539.0  0.998664473113204  \\
            1540.0  0.998685775623761  \\
            1541.0  0.9987071564968114  \\
            1542.0  0.9987286079308477  \\
            1543.0  0.9987501236272872  \\
            1544.0  0.998771697440445  \\
            1545.0  0.9987933218405292  \\
            1546.0  0.9988149905497756  \\
            1547.0  0.998836697181316  \\
            1548.0  0.9988584354753971  \\
            1549.0  0.9988801985359755  \\
            1550.0  0.9989019801442691  \\
            1551.0  0.9989237742466806  \\
            1552.0  0.9989455744484359  \\
            1553.0  0.9989673742579714  \\
            1554.0  0.9989891676743486  \\
            1555.0  0.9990109485981734  \\
            1556.0  0.9990327110761645  \\
            1557.0  0.9990544489479529  \\
            1558.0  0.9990761563186893  \\
            1559.0  0.9990978274642854  \\
            1560.0  0.9991172954810577  \\
            1561.0  0.9991388799150224  \\
            1562.0  0.9991604117685505  \\
            1563.0  0.9991818862763014  \\
            1564.0  0.999203293392553  \\
            1565.0  0.9992246336978299  \\
            1566.0  0.9992458999378441  \\
            1567.0  0.9992670856682402  \\
            1568.0  0.9992881844682557  \\
            1569.0  0.9993091913220147  \\
            1570.0  0.9993301022131025  \\
            1571.0  0.9993509113692924  \\
            1572.0  0.9993716148005823  \\
            1573.0  0.9993922066388653  \\
            1574.0  0.999412682404552  \\
            1575.0  0.999433037360114  \\
            1576.0  0.999453267103119  \\
            1577.0  0.9994733671433189  \\
            1578.0  0.9994933324333853  \\
            1579.0  0.9995131581700847  \\
            1580.0  0.9995328404799787  \\
            1581.0  0.999552375055563  \\
            1582.0  0.9995717575284369  \\
            1583.0  0.9995909836806759  \\
            1584.0  0.9996100494591403  \\
            1585.0  0.9996289516663363  \\
            1586.0  0.999647685503152  \\
            1587.0  0.9996662473003667  \\
            1588.0  0.9996846333608379  \\
            1589.0  0.9997028401497965  \\
            1590.0  0.9997190706702265  \\
            1591.0  0.99973692562003  \\
            1592.0  0.9997545932023029  \\
            1593.0  0.999772068101142  \\
            1594.0  0.9997893484837931  \\
            1595.0  0.9998064282213873  \\
            1596.0  0.9998233081789072  \\
            1597.0  0.999839984178191  \\
            1598.0  0.9998564525350256  \\
            1599.0  0.9998727095781147  \\
            1600.0  0.9998887528394924  \\
            1601.0  0.9999045805456315  \\
            1602.0  0.9999201898303397  \\
            1603.0  0.9999355786437882  \\
            1604.0  0.9999507442940102  \\
            1605.0  0.9999656846650208  \\
            1606.0  0.9999803975955857  \\
            1607.0  0.9999948811926292  \\
            1608.0  1.000009133564755  \\
            1609.0  1.0000231525574934  \\
            1610.0  1.0000369360196757  \\
            1611.0  1.0000504823747094  \\
            1612.0  1.0000637902556564  \\
            1613.0  1.0000768579720745  \\
            1614.0  1.0000896838369417  \\
            1615.0  1.000102266284224  \\
            1616.0  1.000114604201095  \\
            1617.0  1.0001266966756683  \\
            1618.0  1.0001385424904992  \\
            1619.0  1.000150140303371  \\
            1620.0  1.0001603656438633  \\
            1621.0  1.0001714871256533  \\
            1622.0  1.000182360001688  \\
            1623.0  1.0001929817474622  \\
            1624.0  1.0002033523587366  \\
            1625.0  1.000213471049006  \\
            1626.0  1.0002233368767344  \\
            1627.0  1.0002329493077995  \\
            1628.0  1.000242307991385  \\
            1629.0  1.0002514127091278  \\
            1630.0  1.0002602632738686  \\
            1631.0  1.0002688595730387  \\
            1632.0  1.0002772015817205  \\
            1633.0  1.000285289342099  \\
            1634.0  1.0002931229902807  \\
            1635.0  1.0003007027980095  \\
            1636.0  1.0003080289694408  \\
            1637.0  1.0003151017023184  \\
            1638.0  1.0003219213926209  \\
            1639.0  1.0003284887569992  \\
            1640.0  1.0003348042611222  \\
            1641.0  1.0003408683631652  \\
            1642.0  1.0003466817177948  \\
            1643.0  1.0003522453088278  \\
            1644.0  1.0003575598710286  \\
            1645.0  1.0003626262685532  \\
            1646.0  1.000367445553746  \\
            1647.0  1.0003720187133864  \\
            1648.0  1.0003763468502755  \\
            1649.0  1.0003804310846751  \\
            1650.0  1.0003838992899687  \\
            1651.0  1.0003875213508109  \\
            1652.0  1.0003909058457958  \\
            1653.0  1.0003940513770118  \\
            1654.0  1.0003969597087006  \\
            1655.0  1.0003996317338024  \\
            1656.0  1.0004020702132481  \\
            1657.0  1.0004042749006505  \\
            1658.0  1.000406248239134  \\
            1659.0  1.0004079922062672  \\
            1660.0  1.0004095087769749  \\
            1661.0  1.0004107998936522  \\
            1662.0  1.0004118671549058  \\
            1663.0  1.0004127124260727  \\
            1664.0  1.0004133381425755  \\
            1665.0  1.0004137452860502  \\
            1666.0  1.0004139369519873  \\
            1667.0  1.0004139148480509  \\
            1668.0  1.000413681128439  \\
            1669.0  1.0004132380441113  \\
            1670.0  1.00041258760672  \\
            1671.0  1.000411732292431  \\
            1672.0  1.0004106745381645  \\
            1673.0  1.0004094166994801  \\
            1674.0  1.0004079611075414  \\
            1675.0  1.0004063101326122  \\
            1676.0  1.0004044663162794  \\
            1677.0  1.000402432402896  \\
            1678.0  1.0004002104399528  \\
            1679.0  1.0003978033537566  \\
            1680.0  1.0003954807484612  \\
            1681.0  1.0003927275778681  \\
            1682.0  1.0003897987254229  \\
            1683.0  1.000386695195334  \\
            1684.0  1.0003834183335407  \\
            1685.0  1.000379974151856  \\
            1686.0  1.000376361421555  \\
            1687.0  1.0003725841078217  \\
            1688.0  1.0003686455193521  \\
            1689.0  1.0003645489321447  \\
            1690.0  1.000360297622185  \\
            1691.0  1.0003558943669324  \\
            1692.0  1.000351341455825  \\
            1693.0  1.000346641919564  \\
            1694.0  1.0003417989656358  \\
            1695.0  1.0003368149327  \\
            1696.0  1.0003316933995332  \\
            1697.0  1.000326437115469  \\
            1698.0  1.0003210490608223  \\
            1699.0  1.0003155320813777  \\
            1700.0  1.0003098891171267  \\
            1701.0  1.0003041234204353  \\
            1702.0  1.0002982382344103  \\
            1703.0  1.0002922366303586  \\
            1704.0  1.0002861214641317  \\
            1705.0  1.0002798960890673  \\
            1706.0  1.0002735626213142  \\
            1707.0  1.0002671250903574  \\
            1708.0  1.0002605863627971  \\
            1709.0  1.000253949056755  \\
            1710.0  1.0002478940935036  \\
            1711.0  1.0002410785284122  \\
            1712.0  1.000234174623039  \\
            1713.0  1.0002271846883766  \\
            1714.0  1.0002201103824087  \\
            1715.0  1.0002129579740968  \\
            1716.0  1.0002057264783542  \\
            1717.0  1.000198420224681  \\
            1718.0  1.000191042911637  \\
            1719.0  1.0001835982204865  \\
            1720.0  1.0001760895289995  \\
            1721.0  1.000168518806971  \\
            1722.0  1.0001608891503344  \\
            1723.0  1.0001532039493557  \\
            1724.0  1.000145465946784  \\
            1725.0  1.00013767810104  \\
            1726.0  1.0001298434270611  \\
            1727.0  1.0001219648856314  \\
            1728.0  1.0001140451491763  \\
            1729.0  1.000106087284951  \\
            1730.0  1.0000980945158922  \\
            1731.0  1.0000900696241832  \\
            1732.0  1.0000820153939123  \\
            1733.0  1.000073934746473  \\
            1734.0  1.0000658306854484  \\
            1735.0  1.0000577057559221  \\
            1736.0  1.0000495629072668  \\
            1737.0  1.0000414049077517  \\
            1738.0  1.0000332345407223  \\
            1739.0  1.0000250545085676  \\
            1740.0  1.0000176861979486  \\
            1741.0  1.0000094957202335  \\
            1742.0  1.0000013037366327  \\
            1743.0  0.9999931124407538  \\
            1744.0  0.9999849221726582  \\
            1745.0  0.9999767426997938  \\
            1746.0  0.9999685694833215  \\
            1747.0  0.9999604059939614  \\
            1748.0  0.9999522555677585  \\
            1749.0  0.9999441212547395  \\
            1750.0  0.9999360061049308  \\
            1751.0  0.9999279129881163  \\
            1752.0  0.999919843496764  \\
            1753.0  0.9999117998361544  \\
            1754.0  0.9999037844116428  \\
            1755.0  0.9998957996285844  \\
            1756.0  0.9998878478753931  \\
            1757.0  0.9998799314513587  \\
            1758.0  0.9998720525001563  \\
            1759.0  0.9998642134683748  \\
            1760.0  0.9998564151644714  \\
            1761.0  0.9998486613084681  \\
            1762.0  0.999840953515185  \\
            1763.0  0.9998332937655575  \\
            1764.0  0.9998256843026616  \\
            1765.0  0.9998181276881717  \\
            1766.0  0.9998106245815701  \\
            1767.0  0.9998031779728801  \\
            1768.0  0.999795786993494  \\
            1769.0  0.9997884595988622  \\
            1770.0  0.9997819158978537  \\
            1771.0  0.9997747057486874  \\
            1772.0  0.999767560700397  \\
            1773.0  0.999760481531051  \\
            1774.0  0.9997534702722766  \\
            1775.0  0.9997465290716626  \\
            1776.0  0.9997396595450135  \\
            1777.0  0.9997328633455288  \\
            1778.0  0.9997261419582726  \\
            1779.0  0.9997194968518994  \\
            1780.0  0.9997129294089526  \\
            1781.0  0.9997064407734123  \\
            1782.0  0.9997000325628964  \\
            1783.0  0.9996937063715307  \\
            1784.0  0.9996874637933559  \\
            1785.0  0.9996813061001347  \\
            1786.0  0.9996752342257866  \\
            1787.0  0.9996692493990302  \\
            1788.0  0.9996633527890283  \\
            1789.0  0.9996575454820905  \\
            1790.0  0.9996518286981565  \\
            1791.0  0.999646204002461  \\
            1792.0  0.999640674914985  \\
            1793.0  0.999635239376883  \\
            1794.0  0.9996298973881549  \\
            1795.0  0.9996246489488009  \\
            1796.0  0.9996194996911703  \\
            1797.0  0.9996144469859987  \\
            1798.0  0.9996094905428604  \\
            1799.0  0.9996046321573255  \\
            1800.0  0.9996003454203934  \\
            1801.0  0.9995956756880953  \\
            1802.0  0.9995911061331149  \\
            1803.0  0.9995866377776101  \\
            1804.0  0.9995822708252106  \\
            1805.0  0.9995780066511868  \\
            1806.0  0.9995738455123903  \\
            1807.0  0.9995697850686258  \\
            1808.0  0.9995658325270812  \\
            1809.0  0.9995619835192466  \\
            1810.0  0.9995582384816158  \\
            1811.0  0.9995545979529842  \\
            1812.0  0.9995510626964499  \\
            1813.0  0.9995476330155155  \\
            1814.0  0.9995443092798824  \\
            1815.0  0.9995410916277101  \\
            1816.0  0.999537980195226  \\
            1817.0  0.9995349750496594  \\
            1818.0  0.9995320763634012  \\
            1819.0  0.999529284185971  \\
            1820.0  0.9995265985367716  \\
            1821.0  0.9995240194160812  \\
            1822.0  0.9995215467639261  \\
            1823.0  0.9995191805398529  \\
            1824.0  0.9995169207490038  \\
            1825.0  0.999514766955029  \\
            1826.0  0.9995127193743679  \\
            1827.0  0.9995107777616002  \\
            1828.0  0.9995089418516604  \\
            1829.0  0.9995072113724666  \\
            1830.0  0.9995057438045944  \\
            1831.0  0.999504213764752  \\
            1832.0  0.9995027871527408  \\
            1833.0  0.9995014648185468  \\
            1834.0  0.9995002461888995  \\
            1835.0  0.9994991310708725  \\
            1836.0  0.9994981187810765  \\
            1837.0  0.9994972090437457  \\
            1838.0  0.999496401106149  \\
            1839.0  0.9994956947541342  \\
            1840.0  0.9994950893350744  \\
            1841.0  0.9994945842853226  \\
            1842.0  0.9994941789281  \\
            1843.0  0.9994938727275267  \\
            1844.0  0.9994936649641782  \\
            1845.0  0.9994935548617652  \\
            1846.0  0.9994935420842483  \\
            1847.0  0.9994936255284803  \\
            1848.0  0.9994938046011954  \\
            1849.0  0.9994940785732176  \\
            1850.0  0.9994944466287518  \\
            1851.0  0.9994949079464589  \\
            1852.0  0.9994954617049993  \\
            1853.0  0.999496107070537  \\
            1854.0  0.9994968430642606  \\
            1855.0  0.9994976687829705  \\
            1856.0  0.9994985834380555  \\
            1857.0  0.9994995862146939  \\
            1858.0  0.9995006760845098  \\
            1859.0  0.9995018519071261  \\
            1860.0  0.9995029829565283  \\
            1861.0  0.999504320275577  \\
            1862.0  0.9995057398052576  \\
            1863.0  0.9995072415758737  \\
            1864.0  0.9995088244106817  \\
            1865.0  0.9995104874444373  \\
            1866.0  0.9995122292206556  \\
            1867.0  0.9995140495531549  \\
            1868.0  0.9995159469488667  \\
            1869.0  0.9995179201294503  \\
            1870.0  0.9995199678165645  \\
            1871.0  0.9995220887318688  \\
            1872.0  0.9995242816382649  \\
            1873.0  0.9995265454898054  \\
            1874.0  0.9995288791572556  \\
            1875.0  0.9995312815472227  \\
            1876.0  0.9995337515698026  \\
            1877.0  0.9995362882771727  \\
            1878.0  0.9995388898218807  \\
            1879.0  0.999541555219846  \\
            1880.0  0.999544283297312  \\
            1881.0  0.9995470728527629  \\
            1882.0  0.9995499226358279  \\
            1883.0  0.9995528312550751  \\
            1884.0  0.9995557974632894  \\
            1885.0  0.9995588200250376  \\
            1886.0  0.9995618977507408  \\
            1887.0  0.9995650294312554  \\
            1888.0  0.9995682135384273  \\
            1889.0  0.9995714488743482  \\
            1890.0  0.9995744034001872  \\
            1891.0  0.9995777327654218  \\
            1892.0  0.9995811089739278  \\
            1893.0  0.9995845314561544  \\
            1894.0  0.9995880001776156  \\
            1895.0  0.9995915098057834  \\
            1896.0  0.9995950629262714  \\
            1897.0  0.9995986577837058  \\
            1898.0  0.99960229264491  \\
            1899.0  0.9996059659817261  \\
            1900.0  0.9996096762659961  \\
            1901.0  0.9996134219695622  \\
            1902.0  0.9996172016260696  \\
            1903.0  0.9996210143532641  \\
            1904.0  0.9996248590523306  \\
            1905.0  0.9996287342929576  \\
            1906.0  0.9996326382133077  \\
            1907.0  0.9996365706089929  \\
            1908.0  0.999640529131953  \\
            1909.0  0.9996445130689289  \\
            1910.0  0.9996485209805588  \\
            1911.0  0.9996525516256536  \\
            1912.0  0.9996566038175061  \\
            1913.0  0.9996606761688582  \\
            1914.0  0.9996647673156165  \\
            1915.0  0.9996688760895235  \\
            1916.0  0.999673001243316  \\
            1917.0  0.9996771413198735  \\
            1918.0  0.9996812952341693  \\
            1919.0  0.9996854617857721  \\
            1920.0  0.9996892214308324  \\
            1921.0  0.9996934083767838  \\
            1922.0  0.9996976040604665  \\
            1923.0  0.9997018077619718  \\
            1924.0  0.9997060179222083  \\
            1925.0  0.9997102339913887  \\
            1926.0  0.9997144535400304  \\
            1927.0  0.9997186770336962  \\
            1928.0  0.9997229023543639  \\
            1929.0  0.9997271282992631  \\
            1930.0  0.9997313538185432  \\
            1931.0  0.9997355776318859  \\
            1932.0  0.9997397991760506  \\
            1933.0  0.9997440166894209  \\
            1934.0  0.9997482292685663  \\
            1935.0  0.999752435859551  \\
            1936.0  0.9997566353565798  \\
            1937.0  0.9997608268289028  \\
            1938.0  0.9997650091117606  \\
            1939.0  0.9997691810538358  \\
            1940.0  0.999773341548707  \\
            1941.0  0.9997774897313344  \\
            1942.0  0.9997816245647853  \\
            1943.0  0.9997857449986374  \\
            1944.0  0.9997898500771535  \\
            1945.0  0.9997939388338724  \\
            1946.0  0.9997980103079624  \\
            1947.0  0.9998020635662281  \\
            1948.0  0.999806097779946  \\
            1949.0  0.999810111996866  \\
            1950.0  0.9998137068811435  \\
            1951.0  0.9998176797900127  \\
            1952.0  0.9998216299974559  \\
            1953.0  0.9998255569801188  \\
            1954.0  0.9998294593061425  \\
            1955.0  0.9998333367004744  \\
            1956.0  0.9998371878719866  \\
            1957.0  0.9998410123582891  \\
            1958.0  0.9998448092774229  \\
            1959.0  0.9998485777942775  \\
            1960.0  0.9998523172031254  \\
            1961.0  0.9998560266853662  \\
            1962.0  0.9998597055477448  \\
            1963.0  0.9998633530004722  \\
            1964.0  0.999866968452312  \\
            1965.0  0.999870551116321  \\
            1966.0  0.9998741003536277  \\
            1967.0  0.9998776154661071  \\
            1968.0  0.9998810959534511  \\
            1969.0  0.9998845410397024  \\
            1970.0  0.9998879500923636  \\
            1971.0  0.9998913222061979  \\
            1972.0  0.9998946572657329  \\
            1973.0  0.9998979549724109  \\
            1974.0  0.9999012141659537  \\
            1975.0  0.9999044347300461  \\
            1976.0  0.9999076171597789  \\
            1977.0  0.9999107580140387  \\
            1978.0  0.9999138593970096  \\
            1979.0  0.9999169206139517  \\
            1980.0  0.9999196404026027  \\
            1981.0  0.999922622514652  \\
            1982.0  0.9999255631549063  \\
            1983.0  0.9999284614729979  \\
            1984.0  0.9999313170862669  \\
            1985.0  0.9999341296148694  \\
            1986.0  0.9999368984761957  \\
            1987.0  0.9999396234408398  \\
            1988.0  0.9999423045088012  \\
            1989.0  0.9999449412805954  \\
            1990.0  0.9999475331918707  \\
            1991.0  0.999950080238581  \\
            1992.0  0.9999525830098746  \\
            1993.0  0.9999550388464526  \\
            1994.0  0.9999574494179514  \\
            1995.0  0.999959814467534  \\
            1996.0  0.999962133549958  \\
            1997.0  0.9999644063119311  \\
            1998.0  0.9999666326418936  \\
            1999.0  0.9999688123262965  \\
            2000.0  0.9999709453759961  \\
            2001.0  0.9999730315204932  \\
            2002.0  0.9999750707245539  \\
            2003.0  0.9999770628876932  \\
            2004.0  0.9999790079327173  \\
            2005.0  0.9999809057783005  \\
            2006.0  0.9999827564015753  \\
            2007.0  0.9999845598003237  \\
            2008.0  0.9999863159411002  \\
            2009.0  0.9999880248126576  \\
            2010.0  0.999989522385454  \\
            2011.0  0.9999911409688497  \\
            2012.0  0.9999927128172218  \\
            2013.0  0.9999942375023925  \\
            2014.0  0.9999957150803565  \\
            2015.0  0.9999971456032567  \\
            2016.0  0.9999985291714698  \\
            2017.0  0.999999865897438  \\
            2018.0  1.000001155890279  \\
            2019.0  1.0000023992760132  \\
            2020.0  1.000003596237901  \\
            2021.0  1.0000047471420066  \\
            2022.0  1.0000058520419408  \\
            2023.0  1.0000069109377037  \\
            2024.0  1.0000079238351516  \\
            2025.0  1.0000088912748641  \\
            2026.0  1.000009813609728  \\
            2027.0  1.0000106908397424  \\
            2028.0  1.0000115229649078  \\
            2029.0  1.0000123101285543  \\
            2030.0  1.0000130527811482  \\
            2031.0  1.0000137512520437  \\
            2032.0  1.000014405869414  \\
            2033.0  1.00001501692331  \\
            2034.0  1.0000155851759966  \\
            2035.0  1.0000161106924559  \\
            2036.0  1.0000165933017415  \\
            2037.0  1.0000170338940215  \\
            2038.0  1.000017432926465  \\
            2039.0  1.0000177899005003  \\
            2040.0  1.0000180756696542  \\
            2041.0  1.0000183534453455  \\
            2042.0  1.0000185913651949  \\
            2043.0  1.0000187890332541  \\
            2044.0  1.0000189465099654  \\
            2045.0  1.000019064414209  \\
            2046.0  1.0000191432688164  \\
            2047.0  1.0000191834976415  \\
            2048.0  1.0000191855190808  \\
            2049.0  1.0000191497572644  \\
            2050.0  1.0000190766375743  \\
            2051.0  1.000018966579772  \\
            2052.0  1.0000188200504803  \\
            2053.0  1.0000186375173874  \\
            2054.0  1.0000184194481827  \\
            2055.0  1.0000181663105545  \\
            2056.0  1.0000178785779512  \\
            2057.0  1.0000175567464702  \\
            2058.0  1.000017201304126  \\
            2059.0  1.0000168127284288  \\
            2060.0  1.00001639156558  \\
            2061.0  1.0000159380469344  \\
            2062.0  1.0000154529923673  \\
            2063.0  1.0000149368287206  \\
            2064.0  1.0000143900410212  \\
            2065.0  1.0000138131632215  \\
            2066.0  1.0000132066621614  \\
            2067.0  1.0000125711078178  \\
            2068.0  1.0000119070616327  \\
            2069.0  1.0000112150827891  \\
            2070.0  1.0000105688194847  \\
            2071.0  1.000009824896035  \\
            2072.0  1.000009054858276  \\
            2073.0  1.000008258971439  \\
            2074.0  1.0000074377824155  \\
            2075.0  1.0000065918252483  \\
            2076.0  1.000005721655509  \\
            2077.0  1.0000048277254503  \\
            2078.0  1.0000039106444567  \\
            2079.0  1.0000029710045095  \\
            2080.0  1.00000200939759  \\
            2081.0  1.0000010264156804  \\
            2082.0  1.0000000226507613  \\
            2083.0  0.9999989986948147  \\
            2084.0  0.999997955090357  \\
            2085.0  0.9999968922968966  \\
            2086.0  0.9999958108363616  \\
            2087.0  0.9999947112633535  \\
            2088.0  0.9999935942839098  \\
            2089.0  0.9999924606918748  \\
            2090.0  0.9999913104903615  \\
            2091.0  0.999990144637597  \\
            2092.0  0.9999889636296192  \\
            2093.0  0.9999877680257139  \\
            2094.0  0.9999865583715538  \\
            2095.0  0.9999853352777347  \\
            2096.0  0.9999840992522864  \\
            2097.0  0.9999828508046441  \\
            2098.0  0.9999815906508397  \\
            2099.0  0.9999803190556453  \\
            2100.0  0.9999791654644512  \\
            2101.0  0.9999778742243866  \\
            2102.0  0.9999765738490298  \\
            2103.0  0.9999752642549132  \\
            2104.0  0.9999739457717957  \\
            2105.0  0.9999726196701553  \\
            2106.0  0.9999712860758432  \\
            2107.0  0.9999699451477324  \\
            2108.0  0.9999685981311418  \\
            2109.0  0.9999672452913468  \\
            2110.0  0.9999658866781697  \\
            2111.0  0.999964523340602  \\
            2112.0  0.9999631557005948  \\
            2113.0  0.999961784168922  \\
            2114.0  0.9999604093698836  \\
            2115.0  0.9999590318267711  \\
            2116.0  0.9999576520922974  \\
            2117.0  0.999956270738718  \\
            2118.0  0.9999548880784404  \\
            2119.0  0.9999535047229331  \\
            2120.0  0.9999521210544772  \\
            2121.0  0.9999507376895121  \\
            2122.0  0.9999493547565934  \\
            2123.0  0.9999479728696684  \\
            2124.0  0.9999465925823304  \\
            2125.0  0.999945214448173  \\
            2126.0  0.9999438390207891  \\
            2127.0  0.9999424668460735  \\
            2128.0  0.9999410982599963  \\
            2129.0  0.9999397335701166  \\
            2130.0  0.9999385090698645  \\
            2131.0  0.999937153391529  \\
            2132.0  0.9999358033615526  \\
            2133.0  0.9999344590454934  \\
            2134.0  0.9999331204433513  \\
            2135.0  0.9999317878874723  \\
            2136.0  0.9999304621726993  \\
            2137.0  0.9999291437352368  \\
            2138.0  0.9999278329679022  \\
            2139.0  0.999926530269101  \\
            2140.0  0.9999252360175973  \\
            2141.0  0.9999239506188908  \\
            2142.0  0.9999226746584382  \\
            2143.0  0.9999214082525376  \\
            2144.0  0.9999201515950797  \\
            2145.0  0.9999189053968012  \\
            2146.0  0.9999176697233305  \\
            2147.0  0.9999164445728976  \\
            2148.0  0.9999152315511213  \\
            2149.0  0.999914029687867  \\
            2150.0  0.9999128394383893  \\
            2151.0  0.9999116612480283  \\
            2152.0  0.9999104955025246  \\
            2153.0  0.9999093425876191  \\
            2154.0  0.9999082028890525  \\
            2155.0  0.9999070767925657  \\
            2156.0  0.9999059646738981  \\
            2157.0  0.9999048664477036  \\
            2158.0  0.9999037825256015  \\
            2159.0  0.9999027131973389  \\
            2160.0  0.9999017634122677  \\
            2161.0  0.9999007225429405  \\
            2162.0  0.999899696759274  \\
            2163.0  0.9998986864576854  \\
            2164.0  0.9998976918181494  \\
            2165.0  0.9998967130959092  \\
            2166.0  0.999895750468544  \\
            2167.0  0.9998948041536477  \\
            2168.0  0.9998938743565323  \\
            2169.0  0.9998929612733638  \\
            2170.0  0.9998920650810353  \\
            2171.0  0.9998911859632382  \\
            2172.0  0.9998903240999648  \\
            2173.0  0.9998894796847396  \\
            2174.0  0.9998886528138556  \\
            2175.0  0.9998878435568483  \\
            2176.0  0.9998870523765302  \\
            2177.0  0.9998862790760942  \\
            2178.0  0.9998855238080923  \\
            2179.0  0.9998847867205563  \\
            2180.0  0.9998840679582757  \\
            2181.0  0.9998833676660402  \\
            2182.0  0.9998826859886396  \\
            2183.0  0.9998820230708636  \\
            2184.0  0.9998813790377883  \\
            2185.0  0.9998807538760708  \\
            2186.0  0.999880147606607  \\
            2187.0  0.999879560312754  \\
            2188.0  0.9998789920703139  \\
            2189.0  0.999878442944371  \\
            2190.0  0.999877965117979  \\
            2191.0  0.9998774527782618  \\
            2192.0  0.9998769594487937  \\
            2193.0  0.9998764853913451  \\
            2194.0  0.9998760306456583  \\
            2195.0  0.9998755952279934  \\
            2196.0  0.9998751791523461  \\
            2197.0  0.9998747824205899  \\
            2198.0  0.9998744050350653  \\
            2199.0  0.9998740469948493  \\
            2200.0  0.9998737082827973  \\
            2201.0  0.9998733889000414  \\
            2202.0  0.9998730889239492  \\
            2203.0  0.9998728082143135  \\
            2204.0  0.9998725467150404  \\
            2205.0  0.9998723044227673  \\
            2206.0  0.9998720812964254  \\
            2207.0  0.9998718772872243  \\
            2208.0  0.9998716923384533  \\
            2209.0  0.9998715263957607  \\
            2210.0  0.9998713794048633  \\
            2211.0  0.9998712513114777  \\
            2212.0  0.9998711420452886  \\
            2213.0  0.9998710514106433  \\
            2214.0  0.9998709792930085  \\
            2215.0  0.9998709256798761  \\
            2216.0  0.9998708906239652  \\
            2217.0  0.999870874077629  \\
            2218.0  0.9998708756697922  \\
            2219.0  0.9998708953448968  \\
            2220.0  0.9998709284695555  \\
            2221.0  0.99987098240728  \\
            2222.0  0.9998710538501501  \\
            2223.0  0.9998711429729321  \\
            2224.0  0.9998712496934664  \\
            2225.0  0.9998713737007151  \\
            2226.0  0.9998715149646112  \\
            2227.0  0.9998716739075135  \\
            2228.0  0.9998718489250509  \\
            2229.0  0.9998720410007831  \\
            2230.0  0.999872249983538  \\
            2231.0  0.9998724753138052  \\
            2232.0  0.9998727168202094  \\
            2233.0  0.9998729747050796  \\
            2234.0  0.9998732487130526  \\
            2235.0  0.9998735384028112  \\
            2236.0  0.9998738437667515  \\
            2237.0  0.9998741646089286  \\
            2238.0  0.9998745007109209  \\
            2239.0  0.9998748519203076  \\
            2240.0  0.9998752180889381  \\
            2241.0  0.9998755988666869  \\
            2242.0  0.9998759942663188  \\
            2243.0  0.9998764040152647  \\
            2244.0  0.9998768278971762  \\
            2245.0  0.9998772656969885  \\
            2246.0  0.9998777171996373  \\
            2247.0  0.9998781821900575  \\
            2248.0  0.9998786604531851  \\
            2249.0  0.9998791517739549  \\
            2250.0  0.9998796049491814  \\
            2251.0  0.9998801211482693  \\
            2252.0  0.999880649460241  \\
            2253.0  0.9998811899363828  \\
            2254.0  0.9998817424079461  \\
            2255.0  0.9998823066705409  \\
            2256.0  0.9998828824468637  \\
            2257.0  0.9998834695340661  \\
            2258.0  0.9998840677785014  \\
            2259.0  0.9998846768653975  \\
            2260.0  0.9998852966596137  \\
            2261.0  0.9998859268228228  \\
            2262.0  0.9998865672420801  \\
            2263.0  0.9998872175867685  \\
            2264.0  0.9998878776988062  \\
            2265.0  0.9998885472867766  \\
            2266.0  0.999889226161536  \\
            2267.0  0.9998899140671853  \\
            2268.0  0.9998906109102572  \\
            2269.0  0.9998913162604387  \\
            2270.0  0.999892029865327  \\
            2271.0  0.9998927515224573  \\
            2272.0  0.999893480997366  \\
            2273.0  0.9998942180760924  \\
            2274.0  0.9998949625385161  \\
            2275.0  0.9998957141395626  \\
            2276.0  0.9998964726343346  \\
            2277.0  0.9998972377779343  \\
            2278.0  0.999898009323858  \\
            2279.0  0.9998987868776537  \\
            2280.0  0.9998994914603283  \\
            2281.0  0.9999002797976639  \\
            2282.0  0.9999010736455588  \\
            2283.0  0.9999018727329462  \\
            2284.0  0.9999026767973485  \\
            2285.0  0.9999034855614761  \\
            2286.0  0.9999042988161582  \\
            2287.0  0.9999051163001518  \\
            2288.0  0.9999059378182454  \\
            2289.0  0.9999067631100915  \\
            2290.0  0.9999075920171357  \\
            2291.0  0.9999084242178532  \\
            2292.0  0.9999092594476685  \\
            2293.0  0.9999100975108677  \\
            2294.0  0.9999109381743579  \\
            2295.0  0.9999117812065076  \\
            2296.0  0.999912626375465  \\
            2297.0  0.9999134732888211  \\
            2298.0  0.9999143221895448  \\
            2299.0  0.9999151724368975  \\
            2300.0  0.9999160241881545  \\
            2301.0  0.9999168768412131  \\
            2302.0  0.9999177302469624  \\
            2303.0  0.999918584231898  \\
            2304.0  0.9999194385852331  \\
            2305.0  0.9999202931074109  \\
            2306.0  0.9999211475670883  \\
            2307.0  0.9999220017609362  \\
            2308.0  0.9999228554781652  \\
            2309.0  0.9999237085167153  \\
            2310.0  0.9999244754953851  \\
            2311.0  0.9999253265615418  \\
            2312.0  0.9999261762163693  \\
            2313.0  0.999927024442365  \\
            2314.0  0.9999278711626697  \\
            2315.0  0.9999287159374631  \\
            2316.0  0.9999295586968875  \\
            2317.0  0.9999303994120666  \\
            2318.0  0.9999312373455339  \\
            2319.0  0.9999320725432684  \\
            2320.0  0.9999329051819409  \\
            2321.0  0.9999337348971014  \\
            2322.0  0.9999345614279584  \\
            2323.0  0.9999353846139364  \\
            2324.0  0.9999362042785783  \\
            2325.0  0.9999370202526198  \\
            2326.0  0.9999378323920317  \\
            2327.0  0.9999386405284892  \\
            2328.0  0.9999394444881458  \\
            2329.0  0.9999402440971545  \\
            2330.0  0.9999410391816689  \\
            2331.0  0.9999418295659871  \\
            2332.0  0.9999426150643089  \\
            2333.0  0.99994339551887  \\
            2334.0  0.9999441708114891  \\
            2335.0  0.9999449408704247  \\
            2336.0  0.9999457056755887  \\
            2337.0  0.999946464914959  \\
            2338.0  0.9999472183923529  \\
            2339.0  0.9999479660504255  \\
            2340.0  0.9999486338480236  \\
            2341.0  0.9999493699562114  \\
            2342.0  0.9999500997975731  \\
            2343.0  0.9999508233064331  \\
            2344.0  0.999951540482792  \\
            2345.0  0.9999522511265929  \\
            2346.0  0.9999529549833023  \\
            2347.0  0.999953652052023  \\
            2348.0  0.9999543423323111  \\
            2349.0  0.9999550257320613  \\
            2350.0  0.9999557020794609  \\
            2351.0  0.9999563712046802  \\
            2352.0  0.999957032995343  \\
            2353.0  0.9999576873968115  \\
            2354.0  0.999958334317803  \\
            2355.0  0.9999589736418385  \\
            2356.0  0.999959605320381  \\
            2357.0  0.999960229253495  \\
            2358.0  0.9999608454415487  \\
            2359.0  0.9999614536127271  \\
            2360.0  0.9999620538900338  \\
            2361.0  0.9999626461943864  \\
            2362.0  0.9999632304482479  \\
            2363.0  0.9999638065749935  \\
            2364.0  0.9999643744979987  \\
            2365.0  0.9999649341406386  \\
            2366.0  0.9999654854262883  \\
            2367.0  0.999966028278323  \\
            2368.0  0.9999665626201192  \\
            2369.0  0.9999670884115002  \\
            2370.0  0.9999675543088603  \\
            2371.0  0.9999680635492891  \\
            2372.0  0.9999685643672803  \\
            2373.0  0.9999690565697756  \\
            2374.0  0.9999695401010128  \\
            2375.0  0.9999700149221944  \\
            2376.0  0.9999704810028984  \\
            2377.0  0.9999709383159167  \\
            2378.0  0.9999713868315813  \\
            2379.0  0.9999718265402341  \\
            2380.0  0.9999722574267847  \\
            2381.0  0.9999726794712376  \\
            2382.0  0.9999730926690921  \\
            2383.0  0.9999734970044237  \\
            2384.0  0.9999738924746557  \\
            2385.0  0.9999742790660093  \\
            2386.0  0.9999746567744289  \\
            2387.0  0.9999750255999145  \\
            2388.0  0.9999753855424659  \\
            2389.0  0.9999757366270806  \\
            2390.0  0.9999760789995824  \\
            2391.0  0.9999764126437269  \\
            2392.0  0.9999767374610958  \\
            2393.0  0.9999770533139568  \\
            2394.0  0.9999773603327295  \\
            2395.0  0.9999776586163339  \\
            2396.0  0.9999779482528829  \\
            2397.0  0.999978229244019  \\
            2398.0  0.9999785015507039  \\
            2399.0  0.9999787651729376  \\
            2400.0  0.999978995007742  \\
            2401.0  0.9999792420994371  \\
            2402.0  0.9999794807377222  \\
            2403.0  0.9999797108377558  \\
            2404.0  0.9999799324445668  \\
            2405.0  0.999980145617228  \\
            2406.0  0.999980350356974  \\
            2407.0  0.999980546881162  \\
            2408.0  0.9999807350744243  \\
            2409.0  0.9999809149954747  \\
            2410.0  0.999981086716122  \\
            2411.0  0.9999812502977067  \\
            2412.0  0.9999814057994494  \\
            2413.0  0.999981553281791  \\
            2414.0  0.999981692804685  \\
            2415.0  0.9999818244429486  \\
            2416.0  0.9999819482857918  \\
            2417.0  0.9999820643400151  \\
            2418.0  0.9999821726951452  \\
            2419.0  0.9999822734416858  \\
            2420.0  0.9999823665908414  \\
            2421.0  0.9999824522809247  \\
            2422.0  0.9999825305531219  \\
            2423.0  0.9999826014615626  \\
            2424.0  0.9999826651695378  \\
            2425.0  0.9999827216881497  \\
            2426.0  0.99998277102622  \\
            2427.0  0.9999828133535233  \\
            2428.0  0.9999828487351589  \\
            2429.0  0.9999828771711262  \\
            2430.0  0.9999828974182692  \\
            2431.0  0.999982913224182  \\
            2432.0  0.9999829223551626  \\
            2433.0  0.9999829249135482  \\
            2434.0  0.9999829210136513  \\
            2435.0  0.9999829107561059  \\
            2436.0  0.9999828942338621  \\
            2437.0  0.9999828715470936  \\
            2438.0  0.9999828427828045  \\
            2439.0  0.9999828080341957  \\
            2440.0  0.9999827674901828  \\
            2441.0  0.9999827213743956  \\
            2442.0  0.9999826696904007  \\
            2443.0  0.9999826124381987  \\
            2444.0  0.9999825496177892  \\
            2445.0  0.9999824812291721  \\
            2446.0  0.999982407330514  \\
            2447.0  0.9999823281986872  \\
            2448.0  0.9999822439477253  \\
            2449.0  0.9999821546742469  \\
            2450.0  0.9999820604996736  \\
            2451.0  0.9999819615062754  \\
            2452.0  0.9999818580303548  \\
            2453.0  0.9999817500993005  \\
            2454.0  0.999981637622957  \\
            2455.0  0.9999815206013248  \\
            2456.0  0.9999813996014987  \\
            2457.0  0.9999812745201161  \\
            2458.0  0.9999811452145164  \\
            2459.0  0.9999810116846997  \\
            2460.0  0.9999808880508576  \\
            2461.0  0.9999807471051558  \\
            2462.0  0.999980602787647  \\
            2463.0  0.99998045506791  \\
            2464.0  0.9999803039459447  \\
            2465.0  0.9999801494217512  \\
            2466.0  0.9999799914953293  \\
            2467.0  0.9999798301666792  \\
            2468.0  0.9999796656474494  \\
            2469.0  0.9999794981561988  \\
            2470.0  0.9999793278160825  \\
            2471.0  0.9999791547020792  \\
            2472.0  0.9999789789477506  \\
            2473.0  0.9999788006556442  \\
            2474.0  0.9999786199563528  \\
            2475.0  0.9999784369367034  \\
            2476.0  0.9999782517033176  \\
            2477.0  0.9999780643516545  \\
            2478.0  0.9999778749840292  \\
            2479.0  0.9999776837437298  \\
            2480.0  0.9999774906962253  \\
            2481.0  0.9999772959072144  \\
            2482.0  0.9999770995431729  \\
            2483.0  0.9999769016264393  \\
            2484.0  0.9999767023287592  \\
            2485.0  0.999976501700651  \\
            2486.0  0.9999762998375308  \\
            2487.0  0.9999760968549751  \\
            2488.0  0.9999758928620217  \\
            2489.0  0.9999756879363316  \\
            2490.0  0.9999755028101814  \\
            2491.0  0.999975296408189  \\
            2492.0  0.9999750893445807  \\
            2493.0  0.9999748817206286  \\
            2494.0  0.9999746736388232  \\
            2495.0  0.9999744651902106  \\
            2496.0  0.9999742564606663  \\
            2497.0  0.9999740475457398  \\
            2498.0  0.9999738385362519  \\
            2499.0  0.9999736295209946  \\
            2500.0  0.9999734206262936  \\
            2501.0  0.9999732119018261  \\
            2502.0  0.999973003415142  \\
            2503.0  0.9999727952951684  \\
            2504.0  0.9999725875689346  \\
            2505.0  0.9999723803822929  \\
            2506.0  0.9999721737626196  \\
            2507.0  0.9999719678289983  \\
            2508.0  0.9999717626456963  \\
            2509.0  0.9999715582878449  \\
            2510.0  0.999971354857132  \\
            2511.0  0.9999711523928672  \\
            2512.0  0.9999709510186474  \\
            2513.0  0.9999707507566199  \\
            2514.0  0.9999705517464081  \\
            2515.0  0.999970354267941  \\
            2516.0  0.999970158157441  \\
            2517.0  0.9999699634149074  \\
            2518.0  0.999969770040341  \\
            2519.0  0.999969578559282  \\
            2520.0  0.9999694076483062  \\
            2521.0  0.9999692189198685  \\
            2522.0  0.9999690319472978  \\
            2523.0  0.9999688468117737  \\
            2524.0  0.9999686635633064  \\
            2525.0  0.9999684822760553  \\
            2526.0  0.9999683029789239  \\
            2527.0  0.9999681257405524  \\
            2528.0  0.9999679506437651  \\
            2529.0  0.9999677777406764  \\
            2530.0  0.999967607084721  \\
            2531.0  0.9999674387285606  \\
            2532.0  0.9999672727473988  \\
            2533.0  0.9999671092132506  \\
            2534.0  0.999966948127729  \\
            2535.0  0.9999667895042107  \\
            2536.0  0.9999666334657213  \\
            2537.0  0.9999664800420554  \\
            2538.0  0.9999663292332124  \\
            2539.0  0.9999661811155419  \\
            2540.0  0.9999660357727984  \\
            2541.0  0.9999658932050267  \\
            2542.0  0.9999657534320947  \\
            2543.0  0.9999656165515635  \\
            2544.0  0.9999654825539244  \\
            2545.0  0.9999653512390175  \\
            2546.0  0.9999652229847822  \\
            2547.0  0.9999650977840573  \\
            2548.0  0.9999649756993353  \\
            2549.0  0.9999648566934908  \\
            2550.0  0.9999647522181351  \\
            2551.0  0.9999646390843318  \\
            2552.0  0.9999645290660285  \\
            2553.0  0.9999644222159201  \\
            2554.0  0.9999643185643267  \\
            2555.0  0.9999642181360319  \\
            2556.0  0.9999641209573106  \\
            2557.0  0.9999640271193441  \\
            2558.0  0.9999639365482135  \\
            2559.0  0.9999638492799211  \\
            2560.0  0.9999637653402143  \\
            2561.0  0.999963684751168  \\
            2562.0  0.9999636075282569  \\
            2563.0  0.9999635336848129  \\
            2564.0  0.9999634632338344  \\
            2565.0  0.9999633961906929  \\
            2566.0  0.999963332564117  \\
            2567.0  0.9999632723681888  \\
            2568.0  0.9999632156044721  \\
            2569.0  0.9999631622833596  \\
            2570.0  0.9999631124101924  \\
            2571.0  0.9999630659864743  \\
            2572.0  0.9999630230160994  \\
            2573.0  0.9999629835072674  \\
            2574.0  0.9999629474811231  \\
            2575.0  0.9999629149223522  \\
            2576.0  0.9999628858309545  \\
            2577.0  0.99996286019268  \\
            2578.0  0.9999628379958843  \\
            2579.0  0.9999628192525234  \\
            2580.0  0.9999628053361856  \\
            2581.0  0.9999627931767714  \\
            2582.0  0.9999627843919587  \\
            2583.0  0.9999627790154642  \\
            2584.0  0.9999627770472878  \\
            2585.0  0.9999627784874296  \\
            2586.0  0.9999627833439825  \\
            2587.0  0.9999627916740979  \\
            2588.0  0.9999628034670244  \\
            2589.0  0.9999628186729921  \\
            2590.0  0.9999628371749028  \\
            2591.0  0.9999628588974023  \\
            2592.0  0.9999628839740929  \\
            2593.0  0.9999629123648814  \\
            2594.0  0.9999629440468253  \\
            2595.0  0.9999629789946392  \\
            2596.0  0.9999630171751066  \\
            2597.0  0.9999630585844174  \\
            2598.0  0.9999631032166519  \\
            2599.0  0.999963151024253  \\
            2600.0  0.9999632019968806  \\
            2601.0  0.9999632561328029  \\
            2602.0  0.9999633134050228  \\
            2603.0  0.9999633738042867  \\
            2604.0  0.9999634373261865  \\
            2605.0  0.9999635037816751  \\
            2606.0  0.9999635730710281  \\
            2607.0  0.9999636452231809  \\
            2608.0  0.9999637203690638  \\
            2609.0  0.9999637985576859  \\
            2610.0  0.9999638715143518  \\
            2611.0  0.9999639553499333  \\
            2612.0  0.999964041932479  \\
            2613.0  0.9999641312988936  \\
            2614.0  0.9999642234419495  \\
            2615.0  0.9999643183129702  \\
            2616.0  0.999964415878906  \\
            2617.0  0.9999645160948273  \\
            2618.0  0.9999646189126271  \\
            2619.0  0.9999647243306016  \\
            2620.0  0.9999648323172715  \\
            2621.0  0.9999649427893691  \\
            2622.0  0.9999650557424452  \\
            2623.0  0.9999651711908514  \\
            2624.0  0.9999652891148573  \\
            2625.0  0.9999654093811595  \\
            2626.0  0.999965531914637  \\
            2627.0  0.9999656566950088  \\
            2628.0  0.9999657837501231  \\
            2629.0  0.9999659130100153  \\
            2630.0  0.9999660443681334  \\
            2631.0  0.9999661779014355  \\
            2632.0  0.9999663137208178  \\
            2633.0  0.9999664512135295  \\
            2634.0  0.9999665908345965  \\
            2635.0  0.9999667325370257  \\
            2636.0  0.9999668761342944  \\
            2637.0  0.9999670216557721  \\
            2638.0  0.9999671690484025  \\
            2639.0  0.9999673182591291  \\
            2640.0  0.9999674540608854  \\
            2641.0  0.9999676065655217  \\
            2642.0  0.9999677606552284  \\
            2643.0  0.9999679163449189  \\
            2644.0  0.9999680736345935  \\
            2645.0  0.9999682325242522  \\
            2646.0  0.9999683929672468  \\
            2647.0  0.999968554887418  \\
            2648.0  0.9999687182308423  \\
            2649.0  0.9999688829335769  \\
            2650.0  0.9999690489450961  \\
            2651.0  0.9999692162401626  \\
            2652.0  0.9999693847595109  \\
            2653.0  0.9999695544783167  \\
            2654.0  0.999969725338599  \\
            2655.0  0.9999698973113481  \\
            2656.0  0.9999700703357891  \\
            2657.0  0.9999702443750399  \\
            2658.0  0.9999704193489942  \\
            2659.0  0.9999705952523832  \\
            2660.0  0.9999707720833316  \\
            2661.0  0.9999709497387957  \\
            2662.0  0.9999711281703644  \\
            2663.0  0.9999713073790725  \\
            2664.0  0.9999714873096349  \\
            2665.0  0.9999716679033448  \\
            2666.0  0.9999718491179447  \\
            2667.0  0.9999720308900185  \\
            2668.0  0.9999722132007528  \\
            2669.0  0.9999723960107088  \\
            2670.0  0.9999725609149724  \\
            2671.0  0.9999727445339308  \\
            2672.0  0.9999729284543706  \\
            2673.0  0.9999731126783161  \\
            2674.0  0.9999732972057669  \\
            2675.0  0.9999734820367232  \\
            2676.0  0.9999736671198811  \\
            2677.0  0.999973852347432  \\
            2678.0  0.9999740376830965  \\
            2679.0  0.9999742231037309  \\
            2680.0  0.9999744086002855  \\
            2681.0  0.9999745940950852  \\
            2682.0  0.9999747795510017  \\
            2683.0  0.9999749649311659  \\
            2684.0  0.9999751501972075  \\
            2685.0  0.9999753353093752  \\
            2686.0  0.9999755202319314  \\
            2687.0  0.9999757049295684  \\
            2688.0  0.9999758893663807  \\
            2689.0  0.9999760735114389  \\
            2690.0  0.9999762573326526  \\
            2691.0  0.9999764407692772  \\
            2692.0  0.9999766238992555  \\
            2693.0  0.9999768066188026  \\
            2694.0  0.9999769884528209  \\
            2695.0  0.9999771698342402  \\
            2696.0  0.9999773507608212  \\
            2697.0  0.9999775311363571  \\
            2698.0  0.9999777109056461  \\
            2699.0  0.9999778900277215  \\
            2700.0  0.9999780506547709  \\
            2701.0  0.9999782284233946  \\
            2702.0  0.9999784054053172  \\
            2703.0  0.9999785815918173  \\
            2704.0  0.9999787569828948  \\
            2705.0  0.99997893157855  \\
            2706.0  0.9999791053654917  \\
            2707.0  0.9999792782365021  \\
            2708.0  0.9999794501497028  \\
            2709.0  0.9999796210921501  \\
            2710.0  0.99997979108496  \\
            2711.0  0.9999799601092009  \\
            2712.0  0.9999801280913395  \\
            2713.0  0.9999802950096549  \\
            2714.0  0.999980460840235  \\
            2715.0  0.9999806255531198  \\
            2716.0  0.9999807891056715  \\
            2717.0  0.9999809514935761  \\
            2718.0  0.9999811127168259  \\
            2719.0  0.9999812727318025  \\
            2720.0  0.9999814314971399  \\
            2721.0  0.9999815890128377  \\
            2722.0  0.9999817452690062  \\
            2723.0  0.9999819001869955  \\
            2724.0  0.9999820537498466  \\
            2725.0  0.9999822059575598  \\
            2726.0  0.9999823568532933  \\
            2727.0  0.9999825064216205  \\
            2728.0  0.9999826546566933  \\
            2729.0  0.9999828015437082  \\
            2730.0  0.9999829324040385  \\
            2731.0  0.9999830765430467  \\
            2732.0  0.9999832192001599  \\
            2733.0  0.9999833603733835  \\
            2734.0  0.9999835000680611  \\
            2735.0  0.9999836382614492  \\
            2736.0  0.9999837749340503  \\
            2737.0  0.9999839100733253  \\
            2738.0  0.9999840436699104  \\
            2739.0  0.9999841757112348  \\
            2740.0  0.9999843061858732  \\
            2741.0  0.9999844350816331  \\
            2742.0  0.9999845623822177  \\
            2743.0  0.9999846880868917  \\
            2744.0  0.9999848121919911  \\
            2745.0  0.9999849346781996  \\
            2746.0  0.9999850555427043  \\
            2747.0  0.9999851747856612  \\
            2748.0  0.999985292409328  \\
            2749.0  0.9999854084144445  \\
            2750.0  0.999985522799706  \\
            2751.0  0.9999856354022232  \\
            2752.0  0.9999857461995296  \\
            2753.0  0.9999858553599125  \\
            2754.0  0.9999859629750709  \\
            2755.0  0.9999860689242442  \\
            2756.0  0.9999861731795662  \\
            2757.0  0.9999862757309637  \\
            2758.0  0.9999863765904348  \\
            2759.0  0.9999864757598191  \\
            2760.0  0.9999865635641245  \\
            2761.0  0.9999866595011478  \\
            2762.0  0.9999867537668097  \\
            2763.0  0.9999868463413156  \\
            2764.0  0.9999869372225338  \\
            2765.0  0.9999870264078463  \\
            2766.0  0.9999871138935336  \\
            2767.0  0.9999871996873455  \\
            2768.0  0.9999872837982624  \\
            2769.0  0.9999873662256985  \\
            2770.0  0.9999874469720057  \\
            2771.0  0.9999875260392282  \\
            2772.0  0.9999876034311944  \\
            2773.0  0.9999876791531596  \\
            2774.0  0.9999877532080061  \\
            2775.0  0.9999878256033502  \\
            2776.0  0.9999878963417597  \\
            2777.0  0.9999879654348572  \\
            2778.0  0.9999880328896079  \\
            2779.0  0.999988098710497  \\
            2780.0  0.9999881628985317  \\
            2781.0  0.9999882254719208  \\
            2782.0  0.9999882864344841  \\
            2783.0  0.9999883457966756  \\
            2784.0  0.9999884035701454  \\
            2785.0  0.9999884597338445  \\
            2786.0  0.9999885143660956  \\
            2787.0  0.9999885674118947  \\
            2788.0  0.9999886189250674  \\
            2789.0  0.9999886689032074  \\
            2790.0  0.9999887125679978  \\
            2791.0  0.999988759576534  \\
            2792.0  0.9999888050913583  \\
            2793.0  0.9999888491049165  \\
            2794.0  0.9999888916336024  \\
            2795.0  0.9999889326854126  \\
            2796.0  0.9999889722778968  \\
            2797.0  0.9999890104067398  \\
            2798.0  0.9999890470779544  \\
            2799.0  0.9999890823336872  \\
            2800.0  0.9999891161878041  \\
            2801.0  0.9999891486456731  \\
            2802.0  0.9999891797218611  \\
            2803.0  0.9999892094305279  \\
            2804.0  0.9999892377936421  \\
            2805.0  0.9999892648307158  \\
            2806.0  0.9999892905421155  \\
            2807.0  0.99998931493999  \\
            2808.0  0.99998933805937  \\
            2809.0  0.9999893599024555  \\
            2810.0  0.9999893804776122  \\
            2811.0  0.9999893998233238  \\
            2812.0  0.9999894179443826  \\
            2813.0  0.9999894348513468  \\
            2814.0  0.9999894506267444  \\
            2815.0  0.9999894652881122  \\
            2816.0  0.9999894788354502  \\
            2817.0  0.9999894912687582  \\
            2818.0  0.9999895025880368  \\
            2819.0  0.9999895127932855  \\
            2820.0  0.999989521025514  \\
            2821.0  0.9999895287814967  \\
            2822.0  0.9999895356241165  \\
            2823.0  0.9999895414759129  \\
            2824.0  0.9999895463292506  \\
            2825.0  0.9999895501929393  \\
            2826.0  0.9999895530812593  \\
            2827.0  0.9999895550113439  \\
            2828.0  0.9999895560017376  \\
            2829.0  0.9999895560730836  \\
            2830.0  0.9999895552417252  \\
            2831.0  0.9999895535261519  \\
            2832.0  0.9999895509472487  \\
            2833.0  0.9999895475486622  \\
            2834.0  0.9999895433487482  \\
            2835.0  0.999989538347507  \\
            2836.0  0.9999895325449383  \\
            2837.0  0.9999895259427473  \\
            2838.0  0.999989518600624  \\
            2839.0  0.9999895105481454  \\
            2840.0  0.9999895017853118  \\
            2841.0  0.9999894923121228  \\
            2842.0  0.9999894821304913  \\
            2843.0  0.9999894713342351  \\
            2844.0  0.9999894599445952  \\
            2845.0  0.9999894479167469  \\
            2846.0  0.9999894353275435  \\
            2847.0  0.9999894221861502  \\
            2848.0  0.9999894084564838  \\
            2849.0  0.9999893941385445  \\
            2850.0  0.9999893808855135  \\
            2851.0  0.9999893655716532  \\
            2852.0  0.9999893498030431  \\
            2853.0  0.9999893335807646  \\
            2854.0  0.9999893169131688  \\
            2855.0  0.9999892998122678  \\
            2856.0  0.9999892823110867  \\
            2857.0  0.9999892644278829  \\
            2858.0  0.9999892461795322  \\
            2859.0  0.9999892275837473  \\
            2860.0  0.9999892086660352  \\
            2861.0  0.9999891894352116  \\
            2862.0  0.9999891699140298  \\
            2863.0  0.9999891501176446  \\
            2864.0  0.9999891300660316  \\
            2865.0  0.9999891097768718  \\
            2866.0  0.9999890892727565  \\
            2867.0  0.9999890685807304  \\
            2868.0  0.9999890477008475  \\
            2869.0  0.9999890266457975  \\
            2870.0  0.9999890054666579  \\
            2871.0  0.9999889841687981  \\
            2872.0  0.9999889627486522  \\
            2873.0  0.9999889411440532  \\
            2874.0  0.9999889194390261  \\
            2875.0  0.9999888977168646  \\
            2876.0  0.9999888759756836  \\
            2877.0  0.9999888542185138  \\
            2878.0  0.9999888324453549  \\
            2879.0  0.9999888107041104  \\
            2880.0  0.9999887911529064  \\
            2881.0  0.9999887694079774  \\
            2882.0  0.9999887476948314  \\
            2883.0  0.999988726035031  \\
            2884.0  0.9999887044450905  \\
            2885.0  0.9999886829516037  \\
            2886.0  0.9999886615972426  \\
            2887.0  0.9999886403613962  \\
            2888.0  0.9999886192484467  \\
            2889.0  0.9999885982818976  \\
            2890.0  0.9999885774781879  \\
            2891.0  0.9999885568522456  \\
            2892.0  0.999988536419183  \\
            2893.0  0.9999885161913282  \\
            2894.0  0.9999884961816979  \\
            2895.0  0.9999884764081053  \\
            2896.0  0.9999884568995483  \\
            2897.0  0.9999884376588029  \\
            2898.0  0.999988418685869  \\
            2899.0  0.9999883999807467  \\
            2900.0  0.9999883815559331  \\
            2901.0  0.9999883634611224  \\
            2902.0  0.999988345701455  \\
            2903.0  0.9999883282769311  \\
            2904.0  0.9999883111875503  \\
            2905.0  0.9999882944261421  \\
            2906.0  0.9999882779649092  \\
            2907.0  0.9999882618350393  \\
            2908.0  0.999988246143008  \\
            2909.0  0.9999882308445269  \\
            2910.0  0.999988217425551  \\
            2911.0  0.9999882029036617  \\
            2912.0  0.9999881888007907  \\
            2913.0  0.9999881751285731  \\
            2914.0  0.9999881618949247  \\
            2915.0  0.9999881491084668  \\
            2916.0  0.9999881367727933  \\
            2917.0  0.9999881248810659  \\
            2918.0  0.9999881134583276  \\
            2919.0  0.9999881025231745  \\
            2920.0  0.9999880920747263  \\
            2921.0  0.9999880821181972  \\
            2922.0  0.9999880726608533  \\
            2923.0  0.9999880637096464  \\
            2924.0  0.9999880552707029  \\
            2925.0  0.9999880473501086  \\
            2926.0  0.9999880399519269  \\
            2927.0  0.9999880330791175  \\
            2928.0  0.9999880267375257  \\
            2929.0  0.9999880209330422  \\
            2930.0  0.9999880156715576  \\
            2931.0  0.9999880109589626  \\
            2932.0  0.999988006801148  \\
            2933.0  0.9999880032040039  \\
            2934.0  0.9999880001734215  \\
            2935.0  0.999987997715291  \\
            2936.0  0.9999879958355032  \\
            2937.0  0.999987994539949  \\
            2938.0  0.9999879938325876  \\
            2939.0  0.9999879937132109  \\
            2940.0  0.9999879941103127  \\
            2941.0  0.9999879950601019  \\
            2942.0  0.9999879966221723  \\
            2943.0  0.9999879987839464  \\
            2944.0  0.999988001535513  \\
            2945.0  0.9999880048823544  \\
            2946.0  0.9999880088298106  \\
            2947.0  0.9999880133765604  \\
            2948.0  0.9999880185231769  \\
            2949.0  0.9999880242702929  \\
            2950.0  0.9999880306184171  \\
            2951.0  0.9999880375659076  \\
            2952.0  0.9999880451115686  \\
            2953.0  0.9999880532554003  \\
            2954.0  0.9999880619974022  \\
            2955.0  0.9999880713375748  \\
            2956.0  0.999988081275918  \\
            2957.0  0.9999880918124315  \\
            2958.0  0.9999881029471156  \\
            2959.0  0.9999881146785852  \\
            2960.0  0.9999881270045117  \\
            2961.0  0.9999881399229711  \\
            2962.0  0.999988153430031  \\
            2963.0  0.9999881675235701  \\
            2964.0  0.9999881821984385  \\
            2965.0  0.9999881975772082  \\
            2966.0  0.9999882135494236  \\
            2967.0  0.9999882300547098  \\
            2968.0  0.9999882471272179  \\
            2969.0  0.999988264761345  \\
            2970.0  0.9999882811122434  \\
            2971.0  0.9999882998245951  \\
            2972.0  0.9999883191105942  \\
            2973.0  0.9999883389660424  \\
            2974.0  0.9999883593813775  \\
            2975.0  0.9999883803484746  \\
            2976.0  0.9999884018645885  \\
            2977.0  0.9999884239346158  \\
            2978.0  0.9999884465521267  \\
            2979.0  0.9999884697100148  \\
            2980.0  0.9999884934039119  \\
            2981.0  0.999988517628996  \\
            2982.0  0.9999885423791933  \\
            2983.0  0.999988567648923  \\
            2984.0  0.9999885934327459  \\
            2985.0  0.9999886197252232  \\
            2986.0  0.9999886465209159  \\
            2987.0  0.9999886738143848  \\
            2988.0  0.9999887016001909  \\
            2989.0  0.9999887298728951  \\
            2990.0  0.9999887586273724  \\
            2991.0  0.9999887878595084  \\
            2992.0  0.9999888175651325  \\
            2993.0  0.9999888477427313  \\
            2994.0  0.9999888783903949  \\
            2995.0  0.9999889095063011  \\
            2996.0  0.9999889410887128  \\
            2997.0  0.9999889731320667  \\
            2998.0  0.999989005635317  \\
            2999.0  0.9999890385066631  \\
        }
        ;
    \addlegendentry {Scenario 1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={66}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.892261204013378  \\
            1.0  0.8966113748621152  \\
            2.0  0.9057455940602493  \\
            3.0  0.9167167552559369  \\
            4.0  0.9284298005536678  \\
            5.0  0.9404734557188159  \\
            6.0  0.952691168047198  \\
            7.0  0.965021516878412  \\
            8.0  0.9774385766098728  \\
            9.0  0.9899295941700696  \\
            10.0  1.0024866288402912  \\
            11.0  1.015103421854437  \\
            12.0  1.0277742244910162  \\
            13.0  1.0404933605215323  \\
            14.0  1.05325506417783  \\
            15.0  1.0660534202369103  \\
            16.0  1.0788823461318073  \\
            17.0  1.0917355866747631  \\
            18.0  1.1046067142039948  \\
            19.0  1.117489132791329  \\
            20.0  1.1303760838162709  \\
            21.0  1.1432606533185494  \\
            22.0  1.1561357688447773  \\
            23.0  1.1689942190466844  \\
            24.0  1.181828657200068  \\
            25.0  1.1946316094765064  \\
            26.0  1.2073954746948128  \\
            27.0  1.2201125540085023  \\
            28.0  1.2327750410652738  \\
            29.0  1.2453750414228588  \\
            30.0  1.2566550266965681  \\
            31.0  1.269114210023632  \\
            32.0  1.2814877709853094  \\
            33.0  1.293767308527205  \\
            34.0  1.3059447503529864  \\
            35.0  1.3180119067705098  \\
            36.0  1.3299605836309105  \\
            37.0  1.3417825851474747  \\
            38.0  1.3534697454101723  \\
            39.0  1.365013921818539  \\
            40.0  1.3764070332415956  \\
            41.0  1.387641048663785  \\
            42.0  1.3987080262810796  \\
            43.0  1.4096001034355998  \\
            44.0  1.420309533720399  \\
            45.0  1.4308286829639842  \\
            46.0  1.441150055672779  \\
            47.0  1.4512663039396816  \\
            48.0  1.461170238459408  \\
            49.0  1.4708548481547157  \\
            50.0  1.4803133141462232  \\
            51.0  1.4895390187879187  \\
            52.0  1.4985255568209819  \\
            53.0  1.5072667514292386  \\
            54.0  1.5157566656631025  \\
            55.0  1.5239896100386234  \\
            56.0  1.5319601698865812  \\
            57.0  1.539663166701787  \\
            58.0  1.5470937218230334  \\
            59.0  1.5542472640038487  \\
            60.0  1.5604450634781577  \\
            61.0  1.5670606718542999  \\
            62.0  1.573387790362964  \\
            63.0  1.5794228682661737  \\
            64.0  1.5851628919718053  \\
            65.0  1.5906051252493598  \\
            66.0  1.5957471549194688  \\
            67.0  1.6005869068307996  \\
            68.0  1.6051226412914557  \\
            69.0  1.6093529592735143  \\
            70.0  1.613276831086505  \\
            71.0  1.6168935081684574  \\
            72.0  1.6202025997431178  \\
            73.0  1.6232040486797727  \\
            74.0  1.625898130804245  \\
            75.0  1.6282854464539864  \\
            76.0  1.6303669250650252  \\
            77.0  1.6321438093059026  \\
            78.0  1.6336176564143055  \\
            79.0  1.6347903305720592  \\
            80.0  1.6356639956128332  \\
            81.0  1.6362411084067838  \\
            82.0  1.636524413570151  \\
            83.0  1.636516927365031  \\
            84.0  1.6362219334410482  \\
            85.0  1.6356429746664107  \\
            86.0  1.6347838428544674  \\
            87.0  1.6336485910498808  \\
            88.0  1.6322414412456436  \\
            89.0  1.6305668720117825  \\
            90.0  1.6288350115661208  \\
            91.0  1.626665372535681  \\
            92.0  1.624242416765341  \\
            93.0  1.6215713468051127  \\
            94.0  1.618657535289608  \\
            95.0  1.6155064980604323  \\
            96.0  1.6121238908874058  \\
            97.0  1.6085154955141074  \\
            98.0  1.6046872304059019  \\
            99.0  1.6006450812403519  \\
            100.0  1.59639515158275  \\
            101.0  1.5919436046125794  \\
            102.0  1.5872966941248399  \\
            103.0  1.5824607091518825  \\
            104.0  1.5774420090861851  \\
            105.0  1.5722469702518447  \\
            106.0  1.5668820074997365  \\
            107.0  1.5613535618943886  \\
            108.0  1.5556680782793215  \\
            109.0  1.5498319896934414  \\
            110.0  1.5438517020042009  \\
            111.0  1.537733611378158  \\
            112.0  1.5314841142942874  \\
            113.0  1.5251095501857042  \\
            114.0  1.5186162181266505  \\
            115.0  1.5120103663272186  \\
            116.0  1.5052981849131188  \\
            117.0  1.4984858027757955  \\
            118.0  1.491579277362774  \\
            119.0  1.4845845923360066  \\
            120.0  1.4782188786460337  \\
            121.0  1.4710728894151188  \\
            122.0  1.4638556034644443  \\
            123.0  1.4565726729328459  \\
            124.0  1.4492296396580493  \\
            125.0  1.4418319432448143  \\
            126.0  1.434384919430568  \\
            127.0  1.4268937963702888  \\
            128.0  1.4193636920210795  \\
            129.0  1.4117996110796562  \\
            130.0  1.4042064399672778  \\
            131.0  1.3965889448731317  \\
            132.0  1.38895178412897  \\
            133.0  1.381299494743943  \\
            134.0  1.373636487979375  \\
            135.0  1.3659670521570695  \\
            136.0  1.3582953660454675  \\
            137.0  1.350625479593635  \\
            138.0  1.3429613230245956  \\
            139.0  1.3353067047198108  \\
            140.0  1.3276653128235272  \\
            141.0  1.3200407151569447  \\
            142.0  1.3124363603641938  \\
            143.0  1.3048555780749589  \\
            144.0  1.2973015819609097  \\
            145.0  1.289777469228649  \\
            146.0  1.2822862221746705  \\
            147.0  1.2748307087504662  \\
            148.0  1.2674136858504281  \\
            149.0  1.2600378077852257  \\
            150.0  1.2534368010616848  \\
            151.0  1.2461460271579736  \\
            152.0  1.2389034130698702  \\
            153.0  1.231711274894393  \\
            154.0  1.2245717239435823  \\
            155.0  1.2174868005668378  \\
            156.0  1.2104584475944724  \\
            157.0  1.2034885116124014  \\
            158.0  1.1965787513085395  \\
            159.0  1.1897308229952854  \\
            160.0  1.182946311098231  \\
            161.0  1.1762267091332532  \\
            162.0  1.1695734615733604  \\
            163.0  1.1629878012294483  \\
            164.0  1.1564710751977476  \\
            165.0  1.1500244295114912  \\
            166.0  1.1436489663655556  \\
            167.0  1.1373457168820909  \\
            168.0  1.131115642681161  \\
            169.0  1.1249596374728572  \\
            170.0  1.1188785324618675  \\
            171.0  1.1128730965822817  \\
            172.0  1.106944037600669  \\
            173.0  1.1010919955885154  \\
            174.0  1.0953175664255976  \\
            175.0  1.089621286300427  \\
            176.0  1.0840036415712704  \\
            177.0  1.0784650833513898  \\
            178.0  1.0730059449534601  \\
            179.0  1.0676266172524382  \\
            180.0  1.0628536905000159  \\
            181.0  1.0576267686459868  \\
            182.0  1.052480357170802  \\
            183.0  1.0474146516335587  \\
            184.0  1.0424297899332962  \\
            185.0  1.0375258737467792  \\
            186.0  1.0327029651403914  \\
            187.0  1.0279610964423382  \\
            188.0  1.023300269643176  \\
            189.0  1.0187204549891609  \\
            190.0  1.0142215941773478  \\
            191.0  1.0098036013390388  \\
            192.0  1.0054663643879986  \\
            193.0  1.0012097463130454  \\
            194.0  0.9970335867870351  \\
            195.0  0.9929377035074621  \\
            196.0  0.9889218932599623  \\
            197.0  0.9849859288016032  \\
            198.0  0.9811295679605142  \\
            199.0  0.9773525492329155  \\
            200.0  0.9736545947905468  \\
            201.0  0.9700354167048244  \\
            202.0  0.9664946854583554  \\
            203.0  0.9630320969171601  \\
            204.0  0.9596473077252266  \\
            205.0  0.9563399684221794  \\
            206.0  0.95310970811488  \\
            207.0  0.9499561670519152  \\
            208.0  0.9468789779766713  \\
            209.0  0.9438777178776114  \\
            210.0  0.9412411824985564  \\
            211.0  0.9383831160796053  \\
            212.0  0.9355997889927986  \\
            213.0  0.9328907940070106  \\
            214.0  0.9302557009988524  \\
            215.0  0.9276940733000051  \\
            216.0  0.9252054687625783  \\
            217.0  0.9227894401045417  \\
            218.0  0.9204455353964608  \\
            219.0  0.9181732981020494  \\
            220.0  0.9159722679731949  \\
            221.0  0.9138419812302366  \\
            222.0  0.9117819707642615  \\
            223.0  0.9097917657173554  \\
            224.0  0.9078708939551356  \\
            225.0  0.9060188801555916  \\
            226.0  0.9042352468967252  \\
            227.0  0.9025195156234569  \\
            228.0  0.900871205121348  \\
            229.0  0.8992898332883752  \\
            230.0  0.8977749172399133  \\
            231.0  0.8963259724622578  \\
            232.0  0.8949425137555233  \\
            233.0  0.8936240550637857  \\
            234.0  0.8923701097436681  \\
            235.0  0.8911801906192329  \\
            236.0  0.8900538100736827  \\
            237.0  0.8889904802117173  \\
            238.0  0.8879897129090804  \\
            239.0  0.8870510197434216  \\
            240.0  0.8862588654612014  \\
            241.0  0.8854354843250566  \\
            242.0  0.8846652572868869  \\
            243.0  0.8839440352218391  \\
            244.0  0.883270051328917  \\
            245.0  0.8826424178336456  \\
            246.0  0.882060570816886  \\
            247.0  0.8815240647606642  \\
            248.0  0.8810324967186801  \\
            249.0  0.8805854785008344  \\
            250.0  0.8801826261364055  \\
            251.0  0.8798235562320629  \\
            252.0  0.8795078843929844  \\
            253.0  0.8792352248390313  \\
            254.0  0.8790051901826796  \\
            255.0  0.8788173913977773  \\
            256.0  0.8786714377590938  \\
            257.0  0.8785669368183713  \\
            258.0  0.8785034944917621  \\
            259.0  0.8784807150815589  \\
            260.0  0.8784982010945224  \\
            261.0  0.8785555531357943  \\
            262.0  0.8786523700786155  \\
            263.0  0.8787882493092368  \\
            264.0  0.8789627863486457  \\
            265.0  0.8791755748411555  \\
            266.0  0.8794262066481882  \\
            267.0  0.8797142715532364  \\
            268.0  0.8800393577459236  \\
            269.0  0.880401051507363  \\
            270.0  0.8807575317205091  \\
            271.0  0.8811519619791751  \\
            272.0  0.8815432061593831  \\
            273.0  0.8819555561763682  \\
            274.0  0.8823977403651002  \\
            275.0  0.8828727271529528  \\
            276.0  0.8833813517608544  \\
            277.0  0.8839236589037489  \\
            278.0  0.8844993993798669  \\
            279.0  0.8851082136768791  \\
            280.0  0.8857497003122942  \\
            281.0  0.8864234348544107  \\
            282.0  0.8871290017095418  \\
            283.0  0.8878659541552908  \\
            284.0  0.8886338936361505  \\
            285.0  0.8894323585338935  \\
            286.0  0.8902609018620594  \\
            287.0  0.8911190925586453  \\
            288.0  0.8920064864147818  \\
            289.0  0.8929226381399894  \\
            290.0  0.8938670906315346  \\
            291.0  0.8948393989840921  \\
            292.0  0.8958391450030089  \\
            293.0  0.8968658276693557  \\
            294.0  0.8979189935861577  \\
            295.0  0.8989981901507537  \\
            296.0  0.9001027220226374  \\
            297.0  0.9012328116873717  \\
            298.0  0.9023873078104743  \\
            299.0  0.9035659543466468  \\
            300.0  0.9046470228248049  \\
            301.0  0.9058088953976288  \\
            302.0  0.9069270306885665  \\
            303.0  0.9080434107923974  \\
            304.0  0.9091732953331858  \\
            305.0  0.9103220475394743  \\
            306.0  0.9114913646124965  \\
            307.0  0.9126815846356519  \\
            308.0  0.9138925410225943  \\
            309.0  0.915123878993126  \\
            310.0  0.9163751724907496  \\
            311.0  0.917645967818455  \\
            312.0  0.9189357996190194  \\
            313.0  0.9202441833205773  \\
            314.0  0.9215706632942737  \\
            315.0  0.9229147870567659  \\
            316.0  0.9242760254132895  \\
            317.0  0.9256539137994857  \\
            318.0  0.9270479710355504  \\
            319.0  0.9284577042172145  \\
            320.0  0.9298826270815125  \\
            321.0  0.9313222902004589  \\
            322.0  0.9327761808326761  \\
            323.0  0.9342437652352755  \\
            324.0  0.9357245769493405  \\
            325.0  0.9372181240760343  \\
            326.0  0.9387239076704621  \\
            327.0  0.9402414288747357  \\
            328.0  0.9417701880066703  \\
            329.0  0.9433096832430687  \\
            330.0  0.9447039833347587  \\
            331.0  0.9461798803037917  \\
            332.0  0.9475755130585818  \\
            333.0  0.9489475110019155  \\
            334.0  0.9503165600585038  \\
            335.0  0.9516900353135195  \\
            336.0  0.9530703821722889  \\
            337.0  0.9544582205616564  \\
            338.0  0.9558534940948848  \\
            339.0  0.9572558960978419  \\
            340.0  0.9586650270286418  \\
            341.0  0.96008045283968  \\
            342.0  0.9615017211572428  \\
            343.0  0.9629283905566243  \\
            344.0  0.9643599925511178  \\
            345.0  0.9657961121728301  \\
            346.0  0.9672362687820232  \\
            347.0  0.9686799928291764  \\
            348.0  0.9701268528636334  \\
            349.0  0.9715763847138855  \\
            350.0  0.9730281816534985  \\
            351.0  0.9744817763340905  \\
            352.0  0.9759366767453952  \\
            353.0  0.9773924584297511  \\
            354.0  0.9788486820061029  \\
            355.0  0.980304903099788  \\
            356.0  0.9817606753526735  \\
            357.0  0.9832155645108877  \\
            358.0  0.9846691198013978  \\
            359.0  0.9861209434978191  \\
            360.0  0.9874257270756552  \\
            361.0  0.9887753114538597  \\
            362.0  0.9900161022296697  \\
            363.0  0.9912152892940351  \\
            364.0  0.9923975229509053  \\
            365.0  0.993571708586678  \\
            366.0  0.9947409250747137  \\
            367.0  0.9959060967244506  \\
            368.0  0.9970673522169672  \\
            369.0  0.9982245276494724  \\
            370.0  0.9993773526223881  \\
            371.0  1.0005255193451852  \\
            372.0  1.00166870822255  \\
            373.0  1.00280659376645  \\
            374.0  1.003938856647659  \\
            375.0  1.0050651860711117  \\
            376.0  1.0061852686072772  \\
            377.0  1.0072987797498285  \\
            378.0  1.0084054180995896  \\
            379.0  1.0095048736994483  \\
            380.0  1.0105968593870718  \\
            381.0  1.011681063027864  \\
            382.0  1.0127572028437595  \\
            383.0  1.013824992016094  \\
            384.0  1.014884170028615  \\
            385.0  1.0159344350558321  \\
            386.0  1.0169754894216096  \\
            387.0  1.0180070842778934  \\
            388.0  1.019028951047035  \\
            389.0  1.0200408287226979  \\
            390.0  1.0209427651670675  \\
            391.0  1.0218256740612608  \\
            392.0  1.0225796998060586  \\
            393.0  1.023280357944253  \\
            394.0  1.023955486639041  \\
            395.0  1.024615290819792  \\
            396.0  1.0252634558193323  \\
            397.0  1.025901258591379  \\
            398.0  1.026529088143743  \\
            399.0  1.027147007801324  \\
            400.0  1.0277549629824456  \\
            401.0  1.0283528583793806  \\
            402.0  1.0289405862095495  \\
            403.0  1.0295180351951585  \\
            404.0  1.0300850977878804  \\
            405.0  1.0306416709761053  \\
            406.0  1.0311876540791534  \\
            407.0  1.0317229452923367  \\
            408.0  1.0322474597856854  \\
            409.0  1.0327611109716084  \\
            410.0  1.033263821426406  \\
            411.0  1.0337555204038558  \\
            412.0  1.03423610843389  \\
            413.0  1.034705518502931  \\
            414.0  1.03516369144234  \\
            415.0  1.035610561584875  \\
            416.0  1.0360460748016767  \\
            417.0  1.036470178097441  \\
            418.0  1.0368828227091276  \\
            419.0  1.0372839623677017  \\
            420.0  1.037635120374765  \\
            421.0  1.0379016342192193  \\
            422.0  1.0380349189126168  \\
            423.0  1.0381131522805533  \\
            424.0  1.03816526720246  \\
            425.0  1.0382019968203708  \\
            426.0  1.0382273494763503  \\
            427.0  1.0382428501361725  \\
            428.0  1.0382491077179574  \\
            429.0  1.0382463941744906  \\
            430.0  1.038234858271404  \\
            431.0  1.0382146048999163  \\
            432.0  1.0381857262380187  \\
            433.0  1.0381483025682128  \\
            434.0  1.0381024259294136  \\
            435.0  1.0380481852435754  \\
            436.0  1.0379856645889827  \\
            437.0  1.0379149516430946  \\
            438.0  1.0378361375097054  \\
            439.0  1.0377493017892352  \\
            440.0  1.037654558983832  \\
            441.0  1.0375520162058274  \\
            442.0  1.0374417615668445  \\
            443.0  1.0373238967252578  \\
            444.0  1.0371985257508365  \\
            445.0  1.0370657513787105  \\
            446.0  1.0369256714223303  \\
            447.0  1.0367784032430225  \\
            448.0  1.0366240532315576  \\
            449.0  1.036462729757466  \\
            450.0  1.0363116698884762  \\
            451.0  1.0360216862638603  \\
            452.0  1.035600295501457  \\
            453.0  1.0351280101816596  \\
            454.0  1.0346346880399246  \\
            455.0  1.0341314762084108  \\
            456.0  1.033622610673967  \\
            457.0  1.0331097746581608  \\
            458.0  1.0325937081033798  \\
            459.0  1.032074801942311  \\
            460.0  1.0315533173158409  \\
            461.0  1.0310294668745474  \\
            462.0  1.0305034483186897  \\
            463.0  1.029975438601354  \\
            464.0  1.0294456305106492  \\
            465.0  1.0289141909803918  \\
            466.0  1.028381306789742  \\
            467.0  1.0278471546917973  \\
            468.0  1.0273119283536043  \\
            469.0  1.0267757394434591  \\
            470.0  1.0262388261507995  \\
            471.0  1.0257013341788912  \\
            472.0  1.0251634345638625  \\
            473.0  1.0246252887460154  \\
            474.0  1.0240870417952077  \\
            475.0  1.0235488576239922  \\
            476.0  1.0230109215771646  \\
            477.0  1.0224734097710337  \\
            478.0  1.021936459988518  \\
            479.0  1.0214002242818268  \\
            480.0  1.0209183497429068  \\
            481.0  1.0202689861487784  \\
            482.0  1.0194969689499966  \\
            483.0  1.0186823104595206  \\
            484.0  1.0178546813578773  \\
            485.0  1.017025163959546  \\
            486.0  1.0161979758206268  \\
            487.0  1.0153747981390688  \\
            488.0  1.0145563734864325  \\
            489.0  1.0137430955214286  \\
            490.0  1.0129352264516316  \\
            491.0  1.0121329776860792  \\
            492.0  1.0113365426443144  \\
            493.0  1.0105460934329695  \\
            494.0  1.0097618126492698  \\
            495.0  1.008983869986801  \\
            496.0  1.0082124231125618  \\
            497.0  1.0074476314017728  \\
            498.0  1.0066896261280158  \\
            499.0  1.0059385754044103  \\
            500.0  1.0051946578742286  \\
            501.0  1.0044580014250353  \\
            502.0  1.0037287421484775  \\
            503.0  1.0030070203538233  \\
            504.0  1.0022929633139037  \\
            505.0  1.0015866905124473  \\
            506.0  1.000888342803264  \\
            507.0  1.000198039614186  \\
            508.0  0.999515895910075  \\
            509.0  0.998842024072606  \\
            510.0  0.9982427763664422  \\
            511.0  0.9974735492426516  \\
            512.0  0.9965929021031589  \\
            513.0  0.9956783266322501  \\
            514.0  0.994758518651489  \\
            515.0  0.9938441594463426  \\
            516.0  0.9929392780056876  \\
            517.0  0.9920454451375877  \\
            518.0  0.9911633213469154  \\
            519.0  0.9902932280662159  \\
            520.0  0.9894353582919051  \\
            521.0  0.9885898547163394  \\
            522.0  0.9877568402931012  \\
            523.0  0.9869364203027488  \\
            524.0  0.9861287028743374  \\
            525.0  0.9853337819248476  \\
            526.0  0.9845517499667857  \\
            527.0  0.9837827080756185  \\
            528.0  0.9830267193901167  \\
            529.0  0.9822838734384597  \\
            530.0  0.9815542166737489  \\
            531.0  0.9808378601724156  \\
            532.0  0.9801348075768674  \\
            533.0  0.9794451505096707  \\
            534.0  0.9787689707784925  \\
            535.0  0.9781063067942156  \\
            536.0  0.9774571998065354  \\
            537.0  0.9768216936314305  \\
            538.0  0.976199826806034  \\
            539.0  0.9755916290010841  \\
            540.0  0.9750559644505851  \\
            541.0  0.9743653553812632  \\
            542.0  0.9735715554593007  \\
            543.0  0.9727499158839757  \\
            544.0  0.9719282877852369  \\
            545.0  0.9711169865033312  \\
            546.0  0.9703198519917672  \\
            547.0  0.9695383314524818  \\
            548.0  0.9687729860659644  \\
            549.0  0.9680240470491872  \\
            550.0  0.9672916207065156  \\
            551.0  0.9665757645066629  \\
            552.0  0.9658765153039142  \\
            553.0  0.9651938978456023  \\
            554.0  0.9645279320910666  \\
            555.0  0.9638786311695602  \\
            556.0  0.9632460041558973  \\
            557.0  0.962630054964425  \\
            558.0  0.9620307831045423  \\
            559.0  0.9614481842055965  \\
            560.0  0.9608822504871771  \\
            561.0  0.9603329711274556  \\
            562.0  0.9598003310681618  \\
            563.0  0.959284309646497  \\
            564.0  0.9587848856688083  \\
            565.0  0.9583020279810692  \\
            566.0  0.9578357047615841  \\
            567.0  0.9573858794312631  \\
            568.0  0.9569525143744221  \\
            569.0  0.9565355672600255  \\
            570.0  0.9561743126001341  \\
            571.0  0.9556825687157297  \\
            572.0  0.9550928849845687  \\
            573.0  0.9544786523553239  \\
            574.0  0.9538669525703305  \\
            575.0  0.9532677699087728  \\
            576.0  0.9526847748660235  \\
            577.0  0.9521193050468943  \\
            578.0  0.9515718345012574  \\
            579.0  0.9510425160390257  \\
            580.0  0.9505313812337666  \\
            581.0  0.9500384146376415  \\
            582.0  0.9495635800129442  \\
            583.0  0.9491068340167218  \\
            584.0  0.9486681228383733  \\
            585.0  0.9482473919993953  \\
            586.0  0.9478445818158945  \\
            587.0  0.947459632619959  \\
            588.0  0.947092477675667  \\
            589.0  0.9467430411760608  \\
            590.0  0.9464112500902387  \\
            591.0  0.9460970281713873  \\
            592.0  0.9458002933147751  \\
            593.0  0.9455209624615956  \\
            594.0  0.9452589545472385  \\
            595.0  0.945014173478027  \\
            596.0  0.9447865216470948  \\
            597.0  0.9445759048799319  \\
            598.0  0.9443822263641544  \\
            599.0  0.9442053808494842  \\
            600.0  0.9440605263828377  \\
            601.0  0.9438122906606583  \\
            602.0  0.9434692562951144  \\
            603.0  0.9431027636158923  \\
            604.0  0.9427391057840723  \\
            605.0  0.9423879425462707  \\
            606.0  0.9420527907625422  \\
            607.0  0.9417348976414199  \\
            608.0  0.9414346705435203  \\
            609.0  0.9411522047707518  \\
            610.0  0.940887478241564  \\
            611.0  0.9406404237299767  \\
            612.0  0.940410953379542  \\
            613.0  0.9401989763356736  \\
            614.0  0.9400043870329019  \\
            615.0  0.9398270776213051  \\
            616.0  0.9396669470822666  \\
            617.0  0.9395238880479104  \\
            618.0  0.9393977895380994  \\
            619.0  0.9392885521459776  \\
            620.0  0.9391960337874137  \\
            621.0  0.9391201035757384  \\
            622.0  0.9390606492093564  \\
            623.0  0.9390175441159886  \\
            624.0  0.9389906548694539  \\
            625.0  0.9389798558425985  \\
            626.0  0.9389850157552906  \\
            627.0  0.9390059857310931  \\
            628.0  0.9390426314977918  \\
            629.0  0.9390948109712436  \\
            630.0  0.9391549217580084  \\
            631.0  0.9391350967275748  \\
            632.0  0.9390210954250234  \\
            633.0  0.9388828001630157  \\
            634.0  0.9387459474759615  \\
            635.0  0.9386199717821162  \\
            636.0  0.9385082866116028  \\
            637.0  0.9384120810273464  \\
            638.0  0.9383317212366118  \\
            639.0  0.9382672680245876  \\
            640.0  0.9382186676333103  \\
            641.0  0.9381858225907166  \\
            642.0  0.9381686150490736  \\
            643.0  0.9381669271118379  \\
            644.0  0.9381806236311782  \\
            645.0  0.9382095829171954  \\
            646.0  0.9382536649344445  \\
            647.0  0.9383127322150618  \\
            648.0  0.9383866475217237  \\
            649.0  0.9384752691769712  \\
            650.0  0.9385784535812365  \\
            651.0  0.9386960546354701  \\
            652.0  0.9388279251407736  \\
            653.0  0.938973919689024  \\
            654.0  0.9391338955257246  \\
            655.0  0.9393076867883932  \\
            656.0  0.9394951278785252  \\
            657.0  0.9396960671672351  \\
            658.0  0.9399103481659705  \\
            659.0  0.9401378105859183  \\
            660.0  0.9403536592256223  \\
            661.0  0.9405059193110554  \\
            662.0  0.9405629641973194  \\
            663.0  0.9405936954362929  \\
            664.0  0.9406234801025796  \\
            665.0  0.9406616084158225  \\
            666.0  0.9407114329158639  \\
            667.0  0.9407741126352577  \\
            668.0  0.9408499954886789  \\
            669.0  0.9409391286283014  \\
            670.0  0.9410414467234735  \\
            671.0  0.9411568418203035  \\
            672.0  0.9412851860200604  \\
            673.0  0.9414263531017321  \\
            674.0  0.9415801984884838  \\
            675.0  0.941746593088488  \\
            676.0  0.9419253893925225  \\
            677.0  0.9421164419820514  \\
            678.0  0.9423196076934374  \\
            679.0  0.9425347357726448  \\
            680.0  0.9427616864674262  \\
            681.0  0.9430002988333513  \\
            682.0  0.9432504259576926  \\
            683.0  0.9435119154297844  \\
            684.0  0.9437846221117601  \\
            685.0  0.9440683778529327  \\
            686.0  0.9443630148499517  \\
            687.0  0.9446683804382179  \\
            688.0  0.9449843157268861  \\
            689.0  0.9453106574800546  \\
            690.0  0.9456131264535996  \\
            691.0  0.9458597042196584  \\
            692.0  0.9460090228302641  \\
            693.0  0.946129466174298  \\
            694.0  0.9462462123791703  \\
            695.0  0.946368484965943  \\
            696.0  0.946499615415804  \\
            697.0  0.9466407589347516  \\
            698.0  0.9467922663028638  \\
            699.0  0.9469541903148102  \\
            700.0  0.947126472610191  \\
            701.0  0.9473090129863266  \\
            702.0  0.94750169197414  \\
            703.0  0.9477043920533498  \\
            704.0  0.9479169782240144  \\
            705.0  0.9481393302816413  \\
            706.0  0.9483713112633055  \\
            707.0  0.9486127874335124  \\
            708.0  0.9488635908159665  \\
            709.0  0.9491236913666581  \\
            710.0  0.9493928443753582  \\
            711.0  0.9496709489610885  \\
            712.0  0.949957864584753  \\
            713.0  0.9502534555687858  \\
            714.0  0.9505575915339156  \\
            715.0  0.950870118611068  \\
            716.0  0.9511908805128648  \\
            717.0  0.9515197359083083  \\
            718.0  0.9518565442575833  \\
            719.0  0.9522011604010552  \\
            720.0  0.9525178677825399  \\
            721.0  0.9527787657883818  \\
            722.0  0.9529408580962636  \\
            723.0  0.9530718833956264  \\
            724.0  0.953196791611224  \\
            725.0  0.9533247341128624  \\
            726.0  0.9534590287350606  \\
            727.0  0.953600839113378  \\
            728.0  0.9537505329229213  \\
            729.0  0.9539081832308877  \\
            730.0  0.954073753431633  \\
            731.0  0.9542471658373793  \\
            732.0  0.9544283243908203  \\
            733.0  0.954617134162861  \\
            734.0  0.9548134847294708  \\
            735.0  0.955017267536896  \\
            736.0  0.9552283816624226  \\
            737.0  0.9554467223701347  \\
            738.0  0.9556721810166298  \\
            739.0  0.9559046668361476  \\
            740.0  0.9561440451141434  \\
            741.0  0.956390190439828  \\
            742.0  0.9566430033547488  \\
            743.0  0.9569023713215619  \\
            744.0  0.9571681770022895  \\
            745.0  0.9574403070798349  \\
            746.0  0.9577186525427305  \\
            747.0  0.9580030846626925  \\
            748.0  0.9582934889373392  \\
            749.0  0.9585897474690406  \\
            750.0  0.9588612857074706  \\
            751.0  0.9590713616471366  \\
            752.0  0.959182031756181  \\
            753.0  0.9592602545074188  \\
            754.0  0.9593307068225984  \\
            755.0  0.959402457167609  \\
            756.0  0.9594788117316364  \\
            757.0  0.9595609492763074  \\
            758.0  0.9596492627136254  \\
            759.0  0.9597438542201076  \\
            760.0  0.959844717841393  \\
            761.0  0.9599518071929833  \\
            762.0  0.9600650584901843  \\
            763.0  0.960184407218084  \\
            764.0  0.9603097767367541  \\
            765.0  0.9604410942066  \\
            766.0  0.9605782935209637  \\
            767.0  0.9607212805157657  \\
            768.0  0.9608700075896676  \\
            769.0  0.961024380947084  \\
            770.0  0.9611843140205624  \\
            771.0  0.9613497340608104  \\
            772.0  0.9615205613913237  \\
            773.0  0.9616967127538752  \\
            774.0  0.9618781103159331  \\
            775.0  0.9620646748908342  \\
            776.0  0.9622563144097404  \\
            777.0  0.9624529458795948  \\
            778.0  0.9626544866840688  \\
            779.0  0.9628608510820421  \\
            780.0  0.9630506319503152  \\
            781.0  0.9631704352347541  \\
            782.0  0.9631915233040588  \\
            783.0  0.9631798615460173  \\
            784.0  0.9631597762048364  \\
            785.0  0.9631402252565011  \\
            786.0  0.9631244941124861  \\
            787.0  0.9631137742301715  \\
            788.0  0.9631084836639595  \\
            789.0  0.9631087543246153  \\
            790.0  0.9631146116520622  \\
            791.0  0.9631260412012209  \\
            792.0  0.9631430119928386  \\
            793.0  0.9631654899042111  \\
            794.0  0.9631934323352853  \\
            795.0  0.9632267992851429  \\
            796.0  0.963265547666569  \\
            797.0  0.9633096369132134  \\
            798.0  0.9633590201031783  \\
            799.0  0.963413647237263  \\
            800.0  0.9634734726741946  \\
            801.0  0.9635384487359424  \\
            802.0  0.9636085246664157  \\
            803.0  0.9636836522730363  \\
            804.0  0.9637637831496446  \\
            805.0  0.9638488613487771  \\
            806.0  0.9639388308292298  \\
            807.0  0.9640336392365412  \\
            808.0  0.9641332328457672  \\
            809.0  0.9642375561551162  \\
            810.0  0.9643354432423077  \\
            811.0  0.9643548678416284  \\
            812.0  0.9642774874656941  \\
            813.0  0.964168081812113  \\
            814.0  0.9640505520606124  \\
            815.0  0.9639337146473606  \\
            816.0  0.9638208189634729  \\
            817.0  0.9637130596090525  \\
            818.0  0.9636108721996983  \\
            819.0  0.9635144114111445  \\
            820.0  0.9634237272204345  \\
            821.0  0.963338830193989  \\
            822.0  0.9632597149951817  \\
            823.0  0.9631863708648364  \\
            824.0  0.9631187815865478  \\
            825.0  0.9630569306887695  \\
            826.0  0.9630007993462674  \\
            827.0  0.9629503684346437  \\
            828.0  0.9629056147943232  \\
            829.0  0.9628665151174886  \\
            830.0  0.9628330457645188  \\
            831.0  0.9628051805728749  \\
            832.0  0.9627828895006295  \\
            833.0  0.9627661537240148  \\
            834.0  0.9627549332134695  \\
            835.0  0.9627492008684354  \\
            836.0  0.9627489236841684  \\
            837.0  0.9627540695632001  \\
            838.0  0.96276460622484  \\
            839.0  0.9627804992847288  \\
            840.0  0.96279934827658  \\
            841.0  0.9628173086671624  \\
            842.0  0.96283186180711  \\
            843.0  0.962848500094429  \\
            844.0  0.9628692251077223  \\
            845.0  0.9628947522736083  \\
            846.0  0.9629253208208098  \\
            847.0  0.9629609936978849  \\
            848.0  0.963001768037191  \\
            849.0  0.9630476161626773  \\
            850.0  0.9630985004003162  \\
            851.0  0.9631543784583684  \\
            852.0  0.9632152061263166  \\
            853.0  0.963280937169458  \\
            854.0  0.9633515283516292  \\
            855.0  0.9634269269224329  \\
            856.0  0.9635070967211423  \\
            857.0  0.963591979232839  \\
            858.0  0.9636815194000419  \\
            859.0  0.9637756699567616  \\
            860.0  0.9638743794469924  \\
            861.0  0.9639775937302772  \\
            862.0  0.9640852602438572  \\
            863.0  0.9641973283026223  \\
            864.0  0.9643137375635159  \\
            865.0  0.9644344312374056  \\
            866.0  0.9645593544598235  \\
            867.0  0.9646884495736797  \\
            868.0  0.96482165790628  \\
            869.0  0.9649589187319763  \\
            870.0  0.9650858711328096  \\
            871.0  0.9652306761574269  \\
            872.0  0.9653793421620157  \\
            873.0  0.965531824010213  \\
            874.0  0.9656880621753184  \\
            875.0  0.9658479947054687  \\
            876.0  0.9660115574797621  \\
            877.0  0.9661786885191616  \\
            878.0  0.9663493301888658  \\
            879.0  0.9665234146679818  \\
            880.0  0.966700868995559  \\
            881.0  0.9668816318221615  \\
            882.0  0.9670656383041193  \\
            883.0  0.9672528222989814  \\
            884.0  0.9674431156561992  \\
            885.0  0.9676364595307837  \\
            886.0  0.9678327782396028  \\
            887.0  0.9680320028958274  \\
            888.0  0.9682340686055783  \\
            889.0  0.9684389074460643  \\
            890.0  0.9686464506528905  \\
            891.0  0.9688566294933892  \\
            892.0  0.9690693737876499  \\
            893.0  0.9692846157134405  \\
            894.0  0.9695022865738698  \\
            895.0  0.9697223175212701  \\
            896.0  0.9699446356368897  \\
            897.0  0.970169173702542  \\
            898.0  0.9703958624595773  \\
            899.0  0.970624632649345  \\
            900.0  0.9708322449820259  \\
            901.0  0.9710647739237982  \\
            902.0  0.9712991739559185  \\
            903.0  0.9715353808834365  \\
            904.0  0.971773332400369  \\
            905.0  0.9720129618997968  \\
            906.0  0.9722541869602952  \\
            907.0  0.9724969279251848  \\
            908.0  0.9727411226830611  \\
            909.0  0.9729867041285539  \\
            910.0  0.9732336024091176  \\
            911.0  0.9734817477145162  \\
            912.0  0.9737310707598096  \\
            913.0  0.9739815024990457  \\
            914.0  0.9742329720038344  \\
            915.0  0.9744854126309476  \\
            916.0  0.9747387607080535  \\
            917.0  0.9749929406308648  \\
            918.0  0.9752478839503949  \\
            919.0  0.9755035249192081  \\
            920.0  0.9757597958840054  \\
            921.0  0.9760166293270268  \\
            922.0  0.9762739588654401  \\
            923.0  0.9765317169369733  \\
            924.0  0.9767898375816142  \\
            925.0  0.9770482563121  \\
            926.0  0.9773069103833181  \\
            927.0  0.9775657274200854  \\
            928.0  0.9778246461376167  \\
            929.0  0.9780836023979981  \\
            930.0  0.978316642480226  \\
            931.0  0.9785754874319101  \\
            932.0  0.9788341867500908  \\
            933.0  0.9790926790006035  \\
            934.0  0.9793509037161136  \\
            935.0  0.9796088105247827  \\
            936.0  0.9798663247781995  \\
            937.0  0.9801233754558832  \\
            938.0  0.980379911653427  \\
            939.0  0.9806358739007023  \\
            940.0  0.980891208731163  \\
            941.0  0.9811458523068931  \\
            942.0  0.9813997453938006  \\
            943.0  0.9816528348864342  \\
            944.0  0.9819050825339929  \\
            945.0  0.9821563789009832  \\
            946.0  0.9824067371001811  \\
            947.0  0.9826560843170904  \\
            948.0  0.9829043556118119  \\
            949.0  0.9831514868228892  \\
            950.0  0.9833974295893242  \\
            951.0  0.9836421402254873  \\
            952.0  0.9838855675377378  \\
            953.0  0.9841276617894854  \\
            954.0  0.9843683724972933  \\
            955.0  0.9846076527779483  \\
            956.0  0.9848454554491164  \\
            957.0  0.9850817370622585  \\
            958.0  0.985316446905233  \\
            959.0  0.9855495375045834  \\
            960.0  0.9857579004886747  \\
            961.0  0.9859877867686565  \\
            962.0  0.98621593568117  \\
            963.0  0.9864423064171415  \\
            964.0  0.9866668350496903  \\
            965.0  0.986889516341031  \\
            966.0  0.9871102976186829  \\
            967.0  0.9873291309887102  \\
            968.0  0.9875459720126  \\
            969.0  0.9877607925752192  \\
            970.0  0.9879735571117558  \\
            971.0  0.9881842285957867  \\
            972.0  0.9883927722122723  \\
            973.0  0.9885991555631332  \\
            974.0  0.9888033464895353  \\
            975.0  0.9890053122366946  \\
            976.0  0.9892050220201793  \\
            977.0  0.9894024461814727  \\
            978.0  0.9895975561843796  \\
            979.0  0.9897903257980128  \\
            980.0  0.9899807243226258  \\
            981.0  0.9901687238515146  \\
            982.0  0.9903543011259541  \\
            983.0  0.9905374305129881  \\
            984.0  0.990718089083295  \\
            985.0  0.9908962534452928  \\
            986.0  0.9910719011940902  \\
            987.0  0.9912450113804073  \\
            988.0  0.9914155646144929  \\
            989.0  0.9915835405412116  \\
            990.0  0.9917325003658648  \\
            991.0  0.9918955198910289  \\
            992.0  0.9920559191347272  \\
            993.0  0.9922136748382386  \\
            994.0  0.9923687740545013  \\
            995.0  0.9925211995394057  \\
            996.0  0.9926709419214582  \\
            997.0  0.9928179827791414  \\
            998.0  0.9929623178150163  \\
            999.0  0.9931039331684478  \\
            1000.0  0.9932428192800288  \\
            1001.0  0.993378972306298  \\
            1002.0  0.9935123799363532  \\
            1003.0  0.9936430348166462  \\
            1004.0  0.9937709308889241  \\
            1005.0  0.9938960628938678  \\
            1006.0  0.9940184267294272  \\
            1007.0  0.9941380198919748  \\
            1008.0  0.9942548386419575  \\
            1009.0  0.9943688792263714  \\
            1010.0  0.9944801417299967  \\
            1011.0  0.9945886272478045  \\
            1012.0  0.9946943350490409  \\
            1013.0  0.9947972648505902  \\
            1014.0  0.9948974199569741  \\
            1015.0  0.9949948040224234  \\
            1016.0  0.995089420990334  \\
            1017.0  0.9951812751553949  \\
            1018.0  0.9952703717665423  \\
            1019.0  0.9953567169429596  \\
            1020.0  0.9954320810275334  \\
            1021.0  0.9955132131155773  \\
            1022.0  0.995591624947535  \\
            1023.0  0.9956673145388811  \\
            1024.0  0.9957402964262041  \\
            1025.0  0.9958105734082421  \\
            1026.0  0.9958781597650362  \\
            1027.0  0.9959430685569338  \\
            1028.0  0.9960053121470075  \\
            1029.0  0.9960649034671857  \\
            1030.0  0.9961218567194906  \\
            1031.0  0.9961761855574504  \\
            1032.0  0.9962279059555355  \\
            1033.0  0.996277033595896  \\
            1034.0  0.9963235844592641  \\
            1035.0  0.9963675759826712  \\
            1036.0  0.9964090256604277  \\
            1037.0  0.9964479515749035  \\
            1038.0  0.9964843730307544  \\
            1039.0  0.9965183091943766  \\
            1040.0  0.9965497799484632  \\
            1041.0  0.9965788052721253  \\
            1042.0  0.9966054050092051  \\
            1043.0  0.9966296020515617  \\
            1044.0  0.9966514195881062  \\
            1045.0  0.996670880248468  \\
            1046.0  0.9966880065782344  \\
            1047.0  0.9967028213265412  \\
            1048.0  0.9967153482702054  \\
            1049.0  0.9967256125721836  \\
            1050.0  0.9967329365640283  \\
            1051.0  0.9967389701109207  \\
            1052.0  0.996742819607329  \\
            1053.0  0.9967445088224607  \\
            1054.0  0.9967440580496949  \\
            1055.0  0.996741500149072  \\
            1056.0  0.9967368529110513  \\
            1057.0  0.9967301532770728  \\
            1058.0  0.9967214273850366  \\
            1059.0  0.9967107038264895  \\
            1060.0  0.996698011241134  \\
            1061.0  0.9966833792022036  \\
            1062.0  0.9966668343576981  \\
            1063.0  0.9966484075566842  \\
            1064.0  0.9966281314153856  \\
            1065.0  0.9966060352428192  \\
            1066.0  0.9965821487828612  \\
            1067.0  0.9965565026562012  \\
            1068.0  0.9965291281152  \\
            1069.0  0.9965001151014733  \\
            1070.0  0.9964693282515773  \\
            1071.0  0.9964369461760868  \\
            1072.0  0.9964029718909387  \\
            1073.0  0.9963674274096938  \\
            1074.0  0.9963303447535654  \\
            1075.0  0.9962917554078475  \\
            1076.0  0.9962516899139011  \\
            1077.0  0.9962101837284885  \\
            1078.0  0.9961672714303121  \\
            1079.0  0.9961229839560589  \\
            1080.0  0.9960819764482784  \\
            1081.0  0.9960351690043893  \\
            1082.0  0.9959870842441887  \\
            1083.0  0.995937754670773  \\
            1084.0  0.9958872122097362  \\
            1085.0  0.9958354883794454  \\
            1086.0  0.9957826206922498  \\
            1087.0  0.99572863960677  \\
            1088.0  0.9956735669451198  \\
            1089.0  0.9956174700660801  \\
            1090.0  0.9955603385638819  \\
            1091.0  0.9955022212009745  \\
            1092.0  0.9954431609106491  \\
            1093.0  0.9953831927919844  \\
            1094.0  0.9953223441862653  \\
            1095.0  0.9952606488504651  \\
            1096.0  0.9951981405587725  \\
            1097.0  0.9951348527366197  \\
            1098.0  0.9950708203347477  \\
            1099.0  0.9950060736184657  \\
            1100.0  0.9949406414108165  \\
            1101.0  0.994874561365981  \\
            1102.0  0.9948078520857827  \\
            1103.0  0.9947405530509159  \\
            1104.0  0.9946727015386568  \\
            1105.0  0.994604334826282  \\
            1106.0  0.994535487832157  \\
            1107.0  0.9944661850763369  \\
            1108.0  0.9943964573310164  \\
            1109.0  0.9943263408439518  \\
            1110.0  0.9942629160302143  \\
            1111.0  0.9941921384053404  \\
            1112.0  0.9941210574086216  \\
            1113.0  0.9940497068589437  \\
            1114.0  0.9939781095217245  \\
            1115.0  0.9939063037764023  \\
            1116.0  0.9938343079217584  \\
            1117.0  0.9937621620934538  \\
            1118.0  0.9936898986974794  \\
            1119.0  0.9936175326726909  \\
            1120.0  0.9935451082679997  \\
            1121.0  0.9934726490422721  \\
            1122.0  0.9934001872931224  \\
            1123.0  0.9933277461756517  \\
            1124.0  0.9932553507269282  \\
            1125.0  0.9931830385334409  \\
            1126.0  0.99311081862435  \\
            1127.0  0.9930387257337374  \\
            1128.0  0.9929667918625587  \\
            1129.0  0.9928950489454034  \\
            1130.0  0.9928235204799222  \\
            1131.0  0.9927522283544797  \\
            1132.0  0.992681198590979  \\
            1133.0  0.9926104572062  \\
            1134.0  0.9925400285174492  \\
            1135.0  0.9924699363006626  \\
            1136.0  0.9924002052947772  \\
            1137.0  0.9923308602384546  \\
            1138.0  0.9922619248123696  \\
            1139.0  0.9921934213622542  \\
            1140.0  0.9921321563907003  \\
            1141.0  0.9920645438399016  \\
            1142.0  0.9919974298866755  \\
            1143.0  0.9919308313342883  \\
            1144.0  0.9918647765684139  \\
            1145.0  0.9917992743838507  \\
            1146.0  0.9917343536824451  \\
            1147.0  0.9916700354642763  \\
            1148.0  0.9916063395316748  \\
            1149.0  0.991543285284163  \\
            1150.0  0.9914808905820288  \\
            1151.0  0.9914191733667114  \\
            1152.0  0.9913581538176021  \\
            1153.0  0.9912978520797446  \\
            1154.0  0.991238286119733  \\
            1155.0  0.991179471044939  \\
            1156.0  0.9911214239490328  \\
            1157.0  0.9910641611912104  \\
            1158.0  0.9910076986943355  \\
            1159.0  0.9909520522176918  \\
            1160.0  0.9908972376756815  \\
            1161.0  0.9908432690946868  \\
            1162.0  0.9907901609631797  \\
            1163.0  0.9907379297491399  \\
            1164.0  0.9906865850585672  \\
            1165.0  0.9906361434528841  \\
            1166.0  0.9905866144309013  \\
            1167.0  0.9905380126728688  \\
            1168.0  0.9904903476357949  \\
            1169.0  0.9904436331845481  \\
            1170.0  0.9904024120738627  \\
            1171.0  0.9903575397988205  \\
            1172.0  0.9903136494040851  \\
            1173.0  0.990270747480273  \\
            1174.0  0.9902288507941204  \\
            1175.0  0.9901879620603683  \\
            1176.0  0.9901480955673799  \\
            1177.0  0.9901092567419603  \\
            1178.0  0.9900714510764913  \\
            1179.0  0.9900346902436546  \\
            1180.0  0.9899989816529613  \\
            1181.0  0.9899643321984976  \\
            1182.0  0.9899307484633639  \\
            1183.0  0.9898982356547985  \\
            1184.0  0.989866799633809  \\
            1185.0  0.9898364467856767  \\
            1186.0  0.989807183475747  \\
            1187.0  0.9897790142098417  \\
            1188.0  0.9897519423056268  \\
            1189.0  0.9897259718861611  \\
            1190.0  0.9897011056000715  \\
            1191.0  0.9896773478677934  \\
            1192.0  0.9896547010468162  \\
            1193.0  0.9896331675862453  \\
            1194.0  0.9896127494360568  \\
            1195.0  0.9895934481683268  \\
            1196.0  0.9895752657776669  \\
            1197.0  0.9895582034187004  \\
            1198.0  0.9895422612490007  \\
            1199.0  0.9895274399361719  \\
            1200.0  0.9895150571848254  \\
            1201.0  0.9895023686596277  \\
            1202.0  0.9894907967873396  \\
            1203.0  0.9894803436523686  \\
            1204.0  0.9894710082287622  \\
            1205.0  0.9894627886109238  \\
            1206.0  0.9894556833909255  \\
            1207.0  0.9894496898786364  \\
            1208.0  0.9894448056633353  \\
            1209.0  0.9894410281698144  \\
            1210.0  0.9894383536619484  \\
            1211.0  0.9894367786746064  \\
            1212.0  0.9894362994137241  \\
            1213.0  0.9894369108188403  \\
            1214.0  0.9894386096121127  \\
            1215.0  0.9894413901830437  \\
            1216.0  0.9894452498038327  \\
            1217.0  0.9894501791943316  \\
            1218.0  0.9894561782014405  \\
            1219.0  0.989463238712171  \\
            1220.0  0.9894713539983463  \\
            1221.0  0.9894805173337182  \\
            1222.0  0.9894907220946657  \\
            1223.0  0.9895019617843096  \\
            1224.0  0.9895142291709306  \\
            1225.0  0.9895275168336344  \\
            1226.0  0.9895418172046083  \\
            1227.0  0.9895571222316015  \\
            1228.0  0.9895734244919204  \\
            1229.0  0.9895907152318846  \\
            1230.0  0.9896071144940743  \\
            1231.0  0.9896262604900983  \\
            1232.0  0.9896463665043262  \\
            1233.0  0.9896674283480259  \\
            1234.0  0.9896894291624541  \\
            1235.0  0.9897123694511315  \\
            1236.0  0.9897362359334404  \\
            1237.0  0.9897610171438377  \\
            1238.0  0.989786701656276  \\
            1239.0  0.9898132793011603  \\
            1240.0  0.9898407408257869  \\
            1241.0  0.9898690737825367  \\
            1242.0  0.989898270606807  \\
            1243.0  0.9899283167440033  \\
            1244.0  0.989959202280965  \\
            1245.0  0.989990915815408  \\
            1246.0  0.9900234461255861  \\
            1247.0  0.9900567817779625  \\
            1248.0  0.9900909097560292  \\
            1249.0  0.9901258178754083  \\
            1250.0  0.9901614944618305  \\
            1251.0  0.9901979274018086  \\
            1252.0  0.9902351041151037  \\
            1253.0  0.9902730120248799  \\
            1254.0  0.9903116385175553  \\
            1255.0  0.9903509705587509  \\
            1256.0  0.9903909964843116  \\
            1257.0  0.9904317028430003  \\
            1258.0  0.9904730753296215  \\
            1259.0  0.9905151011730993  \\
            1260.0  0.9905534723692144  \\
            1261.0  0.9905967037994858  \\
            1262.0  0.9906405483831129  \\
            1263.0  0.9906849963458946  \\
            1264.0  0.9907300279623612  \\
            1265.0  0.9907756386878956  \\
            1266.0  0.9908218090656589  \\
            1267.0  0.9908685262321438  \\
            1268.0  0.990915776022878  \\
            1269.0  0.9909635454626177  \\
            1270.0  0.9910118196121862  \\
            1271.0  0.9910605856330471  \\
            1272.0  0.9911098299117934  \\
            1273.0  0.9911595369134248  \\
            1274.0  0.991209692456201  \\
            1275.0  0.9912602831850048  \\
            1276.0  0.9913112950358912  \\
            1277.0  0.9913627135841909  \\
            1278.0  0.9914145249942685  \\
            1279.0  0.9914667152168832  \\
            1280.0  0.991519269761765  \\
            1281.0  0.9915721726879723  \\
            1282.0  0.9916254125834109  \\
            1283.0  0.9916789737475828  \\
            1284.0  0.9917328440935792  \\
            1285.0  0.9917870095068394  \\
            1286.0  0.991841457450513  \\
            1287.0  0.9918961705331534  \\
            1288.0  0.9919511358059893  \\
            1289.0  0.9920063393606404  \\
            1290.0  0.9920562147921022  \\
            1291.0  0.9921118314336324  \\
            1292.0  0.9921676456268829  \\
            1293.0  0.9922236462944047  \\
            1294.0  0.9922798125207565  \\
            1295.0  0.992336141925647  \\
            1296.0  0.9923926167652564  \\
            1297.0  0.9924492210654898  \\
            1298.0  0.9925059389284346  \\
            1299.0  0.9925627583109414  \\
            1300.0  0.9926196675712459  \\
            1301.0  0.9926766524839409  \\
            1302.0  0.9927337011111822  \\
            1303.0  0.9927907992054944  \\
            1304.0  0.9928479342674152  \\
            1305.0  0.9929050933585424  \\
            1306.0  0.9929622647949161  \\
            1307.0  0.9930194354334064  \\
            1308.0  0.993076591277155  \\
            1309.0  0.9931337198523355  \\
            1310.0  0.9931908094756047  \\
            1311.0  0.9932478476782425  \\
            1312.0  0.9933048221429973  \\
            1313.0  0.9933617209353262  \\
            1314.0  0.9934185320914888  \\
            1315.0  0.9934752437391815  \\
            1316.0  0.993531843938673  \\
            1317.0  0.9935883225281283  \\
            1318.0  0.9936446663071774  \\
            1319.0  0.9937008639700227  \\
            1320.0  0.9937513080374277  \\
            1321.0  0.9938071955789957  \\
            1322.0  0.9938629061426053  \\
            1323.0  0.9939184311145266  \\
            1324.0  0.9939737495495681  \\
            1325.0  0.9940288635618294  \\
            1326.0  0.9940837568586987  \\
            1327.0  0.9941384187686717  \\
            1328.0  0.9941928411478392  \\
            1329.0  0.9942470119510356  \\
            1330.0  0.9943009220546507  \\
            1331.0  0.9943545627687832  \\
            1332.0  0.9944079231326702  \\
            1333.0  0.9944609939450952  \\
            1334.0  0.9945137662984979  \\
            1335.0  0.9945662308862955  \\
            1336.0  0.9946183789089597  \\
            1337.0  0.994670201815955  \\
            1338.0  0.9947216907413549  \\
            1339.0  0.994772836804757  \\
            1340.0  0.9948236324855889  \\
            1341.0  0.9948740699290939  \\
            1342.0  0.994924140915739  \\
            1343.0  0.9949738401302023  \\
            1344.0  0.9950231584516763  \\
            1345.0  0.9950720870421896  \\
            1346.0  0.9951206171778469  \\
            1347.0  0.9951687429941004  \\
            1348.0  0.9952164585435039  \\
            1349.0  0.995263756146712  \\
            1350.0  0.99530596286219  \\
            1351.0  0.9953524475751702  \\
            1352.0  0.9953984981837591  \\
            1353.0  0.9954441063547649  \\
            1354.0  0.9954892678474903  \\
            1355.0  0.9955339748967377  \\
            1356.0  0.9955782258457869  \\
            1357.0  0.9956220136299726  \\
            1358.0  0.9956653316706972  \\
            1359.0  0.99570817339288  \\
            1360.0  0.9957505346214746  \\
            1361.0  0.9957924120855666  \\
            1362.0  0.995833801040925  \\
            1363.0  0.9958746967433186  \\
            1364.0  0.9959150946860352  \\
            1365.0  0.9959549910639606  \\
            1366.0  0.9959943825295698  \\
            1367.0  0.996033265834617  \\
            1368.0  0.9960716370250455  \\
            1369.0  0.9961094926851706  \\
            1370.0  0.9961468299707827  \\
            1371.0  0.9961836458132726  \\
            1372.0  0.9962199367792558  \\
            1373.0  0.9962557015220417  \\
            1374.0  0.9962909367803273  \\
            1375.0  0.9963256413918054  \\
            1376.0  0.9963598115883028  \\
            1377.0  0.9963934478998543  \\
            1378.0  0.9964265478651041  \\
            1379.0  0.9964591091796924  \\
            1380.0  0.9964879519120662  \\
            1381.0  0.996519481701395  \\
            1382.0  0.9965504707506732  \\
            1383.0  0.996580916809904  \\
            1384.0  0.9966108186673661  \\
            1385.0  0.9966401755871295  \\
            1386.0  0.9966689871324932  \\
            1387.0  0.9966972529977796  \\
            1388.0  0.9967249730799954  \\
            1389.0  0.9967521476396486  \\
            1390.0  0.9967787767380614  \\
            1391.0  0.9968048604073791  \\
            1392.0  0.9968303986869526  \\
            1393.0  0.9968553922164769  \\
            1394.0  0.9968798420588637  \\
            1395.0  0.9969037491791131  \\
            1396.0  0.9969271147241618  \\
            1397.0  0.9969499397573238  \\
            1398.0  0.9969722255435238  \\
            1399.0  0.9969939736088465  \\
            1400.0  0.9970151856186017  \\
            1401.0  0.9970358641480378  \\
            1402.0  0.9970560098226218  \\
            1403.0  0.9970756253439127  \\
            1404.0  0.9970947125421072  \\
            1405.0  0.9971132734422893  \\
            1406.0  0.9971313111745997  \\
            1407.0  0.9971488266116867  \\
            1408.0  0.997165823422339  \\
            1409.0  0.9971823043911469  \\
            1410.0  0.9971966986098185  \\
            1411.0  0.9972122070937818  \\
            1412.0  0.9972272122633961  \\
            1413.0  0.9972417122767592  \\
            1414.0  0.9972557117941329  \\
            1415.0  0.9972692160175409  \\
            1416.0  0.9972822108113846  \\
            1417.0  0.9972947408477382  \\
            1418.0  0.9973067795395668  \\
            1419.0  0.997318330630704  \\
            1420.0  0.9973294008948739  \\
            1421.0  0.9973399976544033  \\
            1422.0  0.9973501244433854  \\
            1423.0  0.9973597858159233  \\
            1424.0  0.9973689850392125  \\
            1425.0  0.9973777278497533  \\
            1426.0  0.9973860183056787  \\
            1427.0  0.9973938609898405  \\
            1428.0  0.9974012606256313  \\
            1429.0  0.9974082220255193  \\
            1430.0  0.9974147518713672  \\
            1431.0  0.9974208534043041  \\
            1432.0  0.9974265311873841  \\
            1433.0  0.9974317913980392  \\
            1434.0  0.9974366375583241  \\
            1435.0  0.9974410770364993  \\
            1436.0  0.9974451270467131  \\
            1437.0  0.9974487883493514  \\
            1438.0  0.9974520542640737  \\
            1439.0  0.9974549247908798  \\
            1440.0  0.9974571961651081  \\
            1441.0  0.9974593399983726  \\
            1442.0  0.9974611218170508  \\
            1443.0  0.9974625403011929  \\
            1444.0  0.997463595450799  \\
            1445.0  0.9974642919771924  \\
            1446.0  0.9974646415069478  \\
            1447.0  0.9974646500275827  \\
            1448.0  0.9974643230277407  \\
            1449.0  0.9974636668323426  \\
            1450.0  0.9974626875580983  \\
            1451.0  0.997461391217263  \\
            1452.0  0.9974597838375003  \\
            1453.0  0.9974578715491714  \\
            1454.0  0.9974556598644968  \\
            1455.0  0.9974531553208955  \\
            1456.0  0.9974503643781392  \\
            1457.0  0.9974472934959998  \\
            1458.0  0.9974439491342496  \\
            1459.0  0.9974403375521981  \\
            1460.0  0.9974364646613271  \\
            1461.0  0.9974323367563571  \\
            1462.0  0.9974279600968194  \\
            1463.0  0.9974233413737218  \\
            1464.0  0.9974184854440853  \\
            1465.0  0.9974134004182198  \\
            1466.0  0.9974080919696057  \\
            1467.0  0.9974025663527913  \\
            1468.0  0.9973968301261776  \\
            1469.0  0.9973908888306823  \\
            1470.0  0.9973853732030715  \\
            1471.0  0.9973790642731836  \\
            1472.0  0.9973725763743252  \\
            1473.0  0.9973659088589099  \\
            1474.0  0.9973590617550031  \\
            1475.0  0.997352043389813  \\
            1476.0  0.9973448640134088  \\
            1477.0  0.997337529939141  \\
            1478.0  0.9973300471685637  \\
            1479.0  0.9973224221891065  \\
            1480.0  0.997314661168823  \\
            1481.0  0.9973067706401906  \\
            1482.0  0.9972987564701314  \\
            1483.0  0.9972906247548152  \\
            1484.0  0.9972823834731314  \\
            1485.0  0.9972740424580078  \\
            1486.0  0.9972656022797899  \\
            1487.0  0.9972570632811177  \\
            1488.0  0.9972484346525188  \\
            1489.0  0.9972397246765058  \\
            1490.0  0.9972309390723179  \\
            1491.0  0.9972220886838399  \\
            1492.0  0.9972131810634656  \\
            1493.0  0.99720421200133  \\
            1494.0  0.9971951945952133  \\
            1495.0  0.9971861359347233  \\
            1496.0  0.9971770290496728  \\
            1497.0  0.9971678828716667  \\
            1498.0  0.9971587272540003  \\
            1499.0  0.9971495322144927  \\
            1500.0  0.9971412364567238  \\
            1501.0  0.9971320026332623  \\
            1502.0  0.9971227653689946  \\
            1503.0  0.9971135246887556  \\
            1504.0  0.9971042810164931  \\
            1505.0  0.997095042867874  \\
            1506.0  0.9970858173825249  \\
            1507.0  0.9970766096033723  \\
            1508.0  0.9970674246278066  \\
            1509.0  0.9970582675008027  \\
            1510.0  0.9970491432030774  \\
            1511.0  0.9970400592495482  \\
            1512.0  0.9970310190161541  \\
            1513.0  0.9970220233755231  \\
            1514.0  0.997013081678932  \\
            1515.0  0.9970041964587971  \\
            1516.0  0.9969953693530625  \\
            1517.0  0.9969866076108901  \\
            1518.0  0.9969779158780832  \\
            1519.0  0.9969692985422651  \\
            1520.0  0.9969607601130859  \\
            1521.0  0.9969523046307674  \\
            1522.0  0.9969439362512041  \\
            1523.0  0.9969356582189225  \\
            1524.0  0.9969274746262151  \\
            1525.0  0.9969193898944908  \\
            1526.0  0.9969114084451584  \\
            1527.0  0.9969035346996263  \\
            1528.0  0.9968957723710649  \\
            1529.0  0.9968881241615541  \\
            1530.0  0.996881341398891  \\
            1531.0  0.9968739217546637  \\
            1532.0  0.9968666268759935  \\
            1533.0  0.9968594587218172  \\
            1534.0  0.9968524227891202  \\
            1535.0  0.9968455200899368  \\
            1536.0  0.9968387557907539  \\
            1537.0  0.9968321313646626  \\
            1538.0  0.9968256498078503  \\
            1539.0  0.9968193147735691  \\
            1540.0  0.9968131290793781  \\
            1541.0  0.996807095567264  \\
            1542.0  0.9968012169369829  \\
            1543.0  0.996795495546588  \\
            1544.0  0.996789933772243  \\
            1545.0  0.9967845343104332  \\
            1546.0  0.9967792998558985  \\
            1547.0  0.9967742331033791  \\
            1548.0  0.9967693363411698  \\
            1549.0  0.9967646110150552  \\
            1550.0  0.9967600593149882  \\
            1551.0  0.9967556839492618  \\
            1552.0  0.9967514856113551  \\
            1553.0  0.9967474673142805  \\
            1554.0  0.9967436302568712  \\
            1555.0  0.9967399762545528  \\
            1556.0  0.9967365070082225  \\
            1557.0  0.9967332238140116  \\
            1558.0  0.9967301284241906  \\
            1559.0  0.9967272222779561  \\
            1560.0  0.9967247695512216  \\
            1561.0  0.9967222277076561  \\
            1562.0  0.9967198778135385  \\
            1563.0  0.9967177217677541  \\
            1564.0  0.996715760608023  \\
            1565.0  0.9967139954872489  \\
            1566.0  0.9967124271939675  \\
            1567.0  0.9967110565852491  \\
            1568.0  0.9967098844554766  \\
            1569.0  0.9967089114881191  \\
            1570.0  0.9967081381320447  \\
            1571.0  0.9967075649304782  \\
            1572.0  0.9967071924968816  \\
            1573.0  0.9967070214447171  \\
            1574.0  0.9967070523662598  \\
            1575.0  0.996707285156462  \\
            1576.0  0.9967077196676931  \\
            1577.0  0.9967083563186024  \\
            1578.0  0.9967091955667646  \\
            1579.0  0.9967102373688417  \\
            1580.0  0.9967114810968349  \\
            1581.0  0.9967129268950494  \\
            1582.0  0.996714574617779  \\
            1583.0  0.9967164239858589  \\
            1584.0  0.996718474670361  \\
            1585.0  0.996720726295894  \\
            1586.0  0.996723178403778  \\
            1587.0  0.9967258305290179  \\
            1588.0  0.9967286820856239  \\
            1589.0  0.9967317322661148  \\
            1590.0  0.9967346466953974  \\
            1591.0  0.9967380738919361  \\
            1592.0  0.996741696701919  \\
            1593.0  0.9967455155772603  \\
            1594.0  0.9967495293630723  \\
            1595.0  0.9967537371340849  \\
            1596.0  0.9967581379437775  \\
            1597.0  0.9967627306763331  \\
            1598.0  0.9967675141905529  \\
            1599.0  0.9967724873311561  \\
            1600.0  0.9967776489443562  \\
            1601.0  0.9967829975530033  \\
            1602.0  0.9967885320375366  \\
            1603.0  0.9967942509771275  \\
            1604.0  0.9968001529633751  \\
            1605.0  0.9968062365007005  \\
            1606.0  0.9968125001099666  \\
            1607.0  0.9968189423668333  \\
            1608.0  0.9968255616343383  \\
            1609.0  0.9968323561858256  \\
            1610.0  0.9968393242987045  \\
            1611.0  0.9968464642484696  \\
            1612.0  0.9968537742224607  \\
            1613.0  0.9968612524122065  \\
            1614.0  0.9968688970445527  \\
            1615.0  0.9968767063463453  \\
            1616.0  0.9968846784955235  \\
            1617.0  0.9968928112409808  \\
            1618.0  0.9969011025710627  \\
            1619.0  0.9969095506711285  \\
            1620.0  0.9969172863913656  \\
            1621.0  0.9969260270230383  \\
            1622.0  0.996934917504582  \\
            1623.0  0.9969439562311351  \\
            1624.0  0.9969531416868366  \\
            1625.0  0.9969624707632566  \\
            1626.0  0.9969719426000776  \\
            1627.0  0.9969815538468547  \\
            1628.0  0.9969913023802204  \\
            1629.0  0.9970011858926868  \\
            1630.0  0.9970112018478304  \\
            1631.0  0.9970213483719077  \\
            1632.0  0.9970316226402294  \\
            1633.0  0.9970420224060996  \\
            1634.0  0.9970525452481146  \\
            1635.0  0.9970631888533742  \\
            1636.0  0.9970739507918275  \\
            1637.0  0.9970848283855632  \\
            1638.0  0.9970958189922555  \\
            1639.0  0.9971069202192441  \\
            1640.0  0.9971181295969034  \\
            1641.0  0.9971294446164323  \\
            1642.0  0.9971408625100733  \\
            1643.0  0.9971523807035706  \\
            1644.0  0.9971639969549708  \\
            1645.0  0.9971757084645166  \\
            1646.0  0.9971875125546937  \\
            1647.0  0.9971994066950707  \\
            1648.0  0.997211388253603  \\
            1649.0  0.9972234548687581  \\
            1650.0  0.9972343853314618  \\
            1651.0  0.9972466056269766  \\
            1652.0  0.9972589026623162  \\
            1653.0  0.9972712739359759  \\
            1654.0  0.9972837175219345  \\
            1655.0  0.9972962298630431  \\
            1656.0  0.9973088099820938  \\
            1657.0  0.9973214545018114  \\
            1658.0  0.9973341603437612  \\
            1659.0  0.997346924429509  \\
            1660.0  0.9973597437396411  \\
            1661.0  0.9973726160747008  \\
            1662.0  0.9973855390184913  \\
            1663.0  0.9973985099685193  \\
            1664.0  0.9974115263145091  \\
            1665.0  0.9974245852582124  \\
            1666.0  0.9974376841709259  \\
            1667.0  0.9974508204372206  \\
            1668.0  0.9974639919780399  \\
            1669.0  0.9974771954311423  \\
            1670.0  0.9974904285082781  \\
            1671.0  0.9975036886528927  \\
            1672.0  0.9975169734149667  \\
            1673.0  0.9975302802881394  \\
            1674.0  0.9975436064549807  \\
            1675.0  0.9975569492228183  \\
            1676.0  0.9975703062614886  \\
            1677.0  0.9975836750559387  \\
            1678.0  0.9975970531250442  \\
            1679.0  0.9976104381754407  \\
            1680.0  0.9976224883426996  \\
            1681.0  0.9976358789454965  \\
            1682.0  0.9976492692553481  \\
            1683.0  0.9976626566107265  \\
            1684.0  0.9976760394491614  \\
            1685.0  0.997689414001683  \\
            1686.0  0.997702780032939  \\
            1687.0  0.9977161345039113  \\
            1688.0  0.9977294747165291  \\
            1689.0  0.9977427979727207  \\
            1690.0  0.9977561015744151  \\
            1691.0  0.9977693829863681  \\
            1692.0  0.9977826407945759  \\
            1693.0  0.9977958730497035  \\
            1694.0  0.9978090773573955  \\
            1695.0  0.9978222509880036  \\
            1696.0  0.9978353926831194  \\
            1697.0  0.9978484996625954  \\
            1698.0  0.9978615702368565  \\
            1699.0  0.9978746022237257  \\
            1700.0  0.9978875936083361  \\
            1701.0  0.9979005425431231  \\
            1702.0  0.9979134467630919  \\
            1703.0  0.9979263043287032  \\
            1704.0  0.9979391133964344  \\
            1705.0  0.9979518719554648  \\
            1706.0  0.997964578094533  \\
            1707.0  0.9979772301502984  \\
            1708.0  0.9979898261837924  \\
            1709.0  0.9980023644223466  \\
            1710.0  0.9980135979802137  \\
            1711.0  0.9980260209589811  \\
            1712.0  0.9980383815003575  \\
            1713.0  0.9980506774381697  \\
            1714.0  0.9980629079917928  \\
            1715.0  0.9980750695259316  \\
            1716.0  0.9980871629160106  \\
            1717.0  0.9980991860277836  \\
            1718.0  0.9981111370202096  \\
            1719.0  0.9981230140692227  \\
            1720.0  0.9981348153507575  \\
            1721.0  0.9981465391518058  \\
            1722.0  0.9981581847116624  \\
            1723.0  0.9981697508981758  \\
            1724.0  0.9981812362072701  \\
            1725.0  0.9981926390797856  \\
            1726.0  0.9982039585094912  \\
            1727.0  0.9982151932488689  \\
            1728.0  0.998226342096473  \\
            1729.0  0.9982374038550825  \\
            1730.0  0.9982483774686762  \\
            1731.0  0.9982592618492893  \\
            1732.0  0.9982700557670058  \\
            1733.0  0.9982807582149765  \\
            1734.0  0.9982913682521312  \\
            1735.0  0.9983018848321622  \\
            1736.0  0.9983123068424914  \\
            1737.0  0.9983226336810018  \\
            1738.0  0.9983328643593142  \\
            1739.0  0.9983429980356351  \\
            1740.0  0.9983520347416843  \\
            1741.0  0.9983619811151394  \\
            1742.0  0.9983718288340262  \\
            1743.0  0.9983815766129693  \\
            1744.0  0.9983912243290077  \\
            1745.0  0.998400769608782  \\
            1746.0  0.9984102135479418  \\
            1747.0  0.9984195553969007  \\
            1748.0  0.9984287944307931  \\
            1749.0  0.9984379299586711  \\
            1750.0  0.9984469612895864  \\
            1751.0  0.9984558877325909  \\
            1752.0  0.9984647089612445  \\
            1753.0  0.9984734249048357  \\
            1754.0  0.9984820351471637  \\
            1755.0  0.9984905392710134  \\
            1756.0  0.9984989368591697  \\
            1757.0  0.9985072276208488  \\
            1758.0  0.9985154118734818  \\
            1759.0  0.9985234891445604  \\
            1760.0  0.9985314589183557  \\
            1761.0  0.9985393211753406  \\
            1762.0  0.9985470760539408  \\
            1763.0  0.9985547234676038  \\
            1764.0  0.9985622630280397  \\
            1765.0  0.9985696948125422  \\
            1766.0  0.9985770188623281  \\
            1767.0  0.9985842352123402  \\
            1768.0  0.9985913439215804  \\
            1769.0  0.9985983450779465  \\
            1770.0  0.9986045542522594  \\
            1771.0  0.9986113506794566  \\
            1772.0  0.9986180407594164  \\
            1773.0  0.9986246238637276  \\
            1774.0  0.9986311002948746  \\
            1775.0  0.9986374700647016  \\
            1776.0  0.998643733947957  \\
            1777.0  0.998649891650935  \\
            1778.0  0.9986559436814025  \\
            1779.0  0.9986618904486415  \\
            1780.0  0.9986677323170502  \\
            1781.0  0.9986734698099833  \\
            1782.0  0.9986791031186973  \\
            1783.0  0.9986846328890314  \\
            1784.0  0.9986900594827385  \\
            1785.0  0.9986953834150452  \\
            1786.0  0.9987006052143392  \\
            1787.0  0.9987057253761664  \\
            1788.0  0.9987107444962534  \\
            1789.0  0.9987156631588721  \\
            1790.0  0.9987204819724104  \\
            1791.0  0.998725201592702  \\
            1792.0  0.9987298226929744  \\
            1793.0  0.9987343457088167  \\
            1794.0  0.9987387716037569  \\
            1795.0  0.9987431009864218  \\
            1796.0  0.9987473345843638  \\
            1797.0  0.9987514731262894  \\
            1798.0  0.9987555173174909  \\
            1799.0  0.9987594679830251  \\
            1800.0  0.9987629443063074  \\
            1801.0  0.9987667191634118  \\
            1802.0  0.9987704038617888  \\
            1803.0  0.9987739979891904  \\
            1804.0  0.9987775030574727  \\
            1805.0  0.9987809193292704  \\
            1806.0  0.9987842476099584  \\
            1807.0  0.9987874891893  \\
            1808.0  0.9987906449968567  \\
            1809.0  0.99879371599928  \\
            1810.0  0.9987967031113174  \\
            1811.0  0.9987996072906474  \\
            1812.0  0.9988024294078234  \\
            1813.0  0.9988051705365438  \\
            1814.0  0.9988078317775654  \\
            1815.0  0.9988104140854637  \\
            1816.0  0.9988129184941489  \\
            1817.0  0.9988153461875209  \\
            1818.0  0.9988176977896236  \\
            1819.0  0.9988199748172315  \\
            1820.0  0.9988221782054149  \\
            1821.0  0.9988243092924352  \\
            1822.0  0.9988263687234308  \\
            1823.0  0.998828357874919  \\
            1824.0  0.9988302775893664  \\
            1825.0  0.9988321292465957  \\
            1826.0  0.9988339132881285  \\
            1827.0  0.9988356311188983  \\
            1828.0  0.998837283990134  \\
            1829.0  0.9988388731530651  \\
            1830.0  0.9988402499632434  \\
            1831.0  0.9988417217339408  \\
            1832.0  0.9988431336694616  \\
            1833.0  0.9988444864471819  \\
            1834.0  0.9988457812665924  \\
            1835.0  0.9988470191959259  \\
            1836.0  0.9988482014034419  \\
            1837.0  0.998849329158925  \\
            1838.0  0.9988504037299933  \\
            1839.0  0.9988514263598242  \\
            1840.0  0.9988523980810464  \\
            1841.0  0.9988533200714923  \\
            1842.0  0.9988541937212116  \\
            1843.0  0.9988550198785761  \\
            1844.0  0.9988558000394874  \\
            1845.0  0.998856535273622  \\
            1846.0  0.9988572267762924  \\
            1847.0  0.9988578756945125  \\
            1848.0  0.9988584831534818  \\
            1849.0  0.9988590504439874  \\
            1850.0  0.9988595788493522  \\
            1851.0  0.998860069520562  \\
            1852.0  0.9988605235667224  \\
            1853.0  0.9988609421651423  \\
            1854.0  0.99886132653272  \\
            1855.0  0.9988616778965296  \\
            1856.0  0.998861997410127  \\
            1857.0  0.9988622862616876  \\
            1858.0  0.9988625456393863  \\
            1859.0  0.9988627765347803  \\
            1860.0  0.9988629610025153  \\
            1861.0  0.9988631413814392  \\
            1862.0  0.9988632973987092  \\
            1863.0  0.9988634289298042  \\
            1864.0  0.9988635375656088  \\
            1865.0  0.9988636245630835  \\
            1866.0  0.9988636910192011  \\
            1867.0  0.9988637381005115  \\
            1868.0  0.9988637669209889  \\
            1869.0  0.9988637784888285  \\
            1870.0  0.9988637738777411  \\
            1871.0  0.9988637542445961  \\
            1872.0  0.9988637207457054  \\
            1873.0  0.9988636745373799  \\
            1874.0  0.9988636167694022  \\
            1875.0  0.9988635483186898  \\
            1876.0  0.9988634700072826  \\
            1877.0  0.9988633829483549  \\
            1878.0  0.9988632883906413  \\
            1879.0  0.998863187570461  \\
            1880.0  0.998863081403872  \\
            1881.0  0.998862970496836  \\
            1882.0  0.9988628560357911  \\
            1883.0  0.9988627390207101  \\
            1884.0  0.9988626205938654  \\
            1885.0  0.9988625014592661  \\
            1886.0  0.998862382230627  \\
            1887.0  0.9988622651772334  \\
            1888.0  0.9988621496806918  \\
            1889.0  0.9988620371339281  \\
            1890.0  0.9988619393596889  \\
            1891.0  0.9988618356237582  \\
            1892.0  0.9988617378148157  \\
            1893.0  0.9988616462384947  \\
            1894.0  0.9988615623851268  \\
            1895.0  0.9988614851862871  \\
            1896.0  0.998861419744623  \\
            1897.0  0.9988613632606116  \\
            1898.0  0.9988613167904906  \\
            1899.0  0.9988612818359763  \\
            1900.0  0.9988612591929952  \\
            1901.0  0.998861249617947  \\
            1902.0  0.9988612539954931  \\
            1903.0  0.9988612728989623  \\
            1904.0  0.9988613071367463  \\
            1905.0  0.9988613573755312  \\
            1906.0  0.9988614243354521  \\
            1907.0  0.9988615086626383  \\
            1908.0  0.9988616109992785  \\
            1909.0  0.998861732078838  \\
            1910.0  0.9988618726269549  \\
            1911.0  0.9988620332676669  \\
            1912.0  0.9988622145602616  \\
            1913.0  0.998862417082139  \\
            1914.0  0.9988626414796107  \\
            1915.0  0.9988628883197889  \\
            1916.0  0.9988631583647405  \\
            1917.0  0.9988634518372153  \\
            1918.0  0.9988637694624365  \\
            1919.0  0.9988641110065672  \\
            1920.0  0.9988644409211053  \\
            1921.0  0.9988648312991425  \\
            1922.0  0.9988652476195382  \\
            1923.0  0.9988656903479154  \\
            1924.0  0.9988661600368897  \\
            1925.0  0.998866657114142  \\
            1926.0  0.9988671819734548  \\
            1927.0  0.9988677350946216  \\
            1928.0  0.9988683168748486  \\
            1929.0  0.9988689276416813  \\
            1930.0  0.9988695677029196  \\
            1931.0  0.9988702374430183  \\
            1932.0  0.9988709372502669  \\
            1933.0  0.9988716674549633  \\
            1934.0  0.9988724283491618  \\
            1935.0  0.998873220212545  \\
            1936.0  0.998874043272092  \\
            1937.0  0.9988748978454933  \\
            1938.0  0.9988757842507848  \\
            1939.0  0.9988767028205673  \\
            1940.0  0.9988776536540672  \\
            1941.0  0.9988786368568467  \\
            1942.0  0.9988796527827605  \\
            1943.0  0.9988807015692728  \\
            1944.0  0.9988817833850815  \\
            1945.0  0.9988828983900447  \\
            1946.0  0.9988840467263406  \\
            1947.0  0.9988852285085945  \\
            1948.0  0.9988864438736961  \\
            1949.0  0.9988876929366927  \\
            1950.0  0.9988888459724108  \\
            1951.0  0.9988901596398371  \\
            1952.0  0.9988915069032196  \\
            1953.0  0.9988928881300875  \\
            1954.0  0.9988943033843637  \\
            1955.0  0.998895752672302  \\
            1956.0  0.9988972360468352  \\
            1957.0  0.9988987534807894  \\
            1958.0  0.9989003049617042  \\
            1959.0  0.9989018904668037  \\
            1960.0  0.9989035099621296  \\
            1961.0  0.9989051634327837  \\
            1962.0  0.9989068508561785  \\
            1963.0  0.9989085722042859  \\
            1964.0  0.9989103273385938  \\
            1965.0  0.9989121161317263  \\
            1966.0  0.9989139385071805  \\
            1967.0  0.9989157943594534  \\
            1968.0  0.9989176835647738  \\
            1969.0  0.9989196059908942  \\
            1970.0  0.9989215615059513  \\
            1971.0  0.998923549945468  \\
            1972.0  0.9989255711454644  \\
            1973.0  0.9989276249521954  \\
            1974.0  0.9989297111757038  \\
            1975.0  0.9989318295426287  \\
            1976.0  0.998933979924767  \\
            1977.0  0.998936162168528  \\
            1978.0  0.9989383759375992  \\
            1979.0  0.9989406210312568  \\
            1980.0  0.9989426682005029  \\
            1981.0  0.9989449724232137  \\
            1982.0  0.9989473069033278  \\
            1983.0  0.9989496717591188  \\
            1984.0  0.9989520666446408  \\
            1985.0  0.9989544914095123  \\
            1986.0  0.9989569454970932  \\
            1987.0  0.9989594289928453  \\
            1988.0  0.9989619414202799  \\
            1989.0  0.9989644823727237  \\
            1990.0  0.9989670515422416  \\
            1991.0  0.9989696486378618  \\
            1992.0  0.9989722733012742  \\
            1993.0  0.9989749249988805  \\
            1994.0  0.9989776036952229  \\
            1995.0  0.9989803089219307  \\
            1996.0  0.998983040298583  \\
            1997.0  0.9989857974634768  \\
            1998.0  0.9989885800401307  \\
            1999.0  0.9989913876679768  \\
            2000.0  0.9989942199388798  \\
            2001.0  0.9989970764403181  \\
            2002.0  0.9989999567602714  \\
            2003.0  0.9990028605044237  \\
            2004.0  0.9990057872773993  \\
            2005.0  0.9990087366776103  \\
            2006.0  0.999011708303121  \\
            2007.0  0.9990147015911527  \\
            2008.0  0.9990177160042537  \\
            2009.0  0.9990207513886966  \\
            2010.0  0.9990235009210421  \\
            2011.0  0.999026575001573  \\
            2012.0  0.9990296684240045  \\
            2013.0  0.9990327810650214  \\
            2014.0  0.9990359123664668  \\
            2015.0  0.9990390620582911  \\
            2016.0  0.9990422293230021  \\
            2017.0  0.9990454142463784  \\
            2018.0  0.9990486160806099  \\
            2019.0  0.9990518342174433  \\
            2020.0  0.9990550682673878  \\
            2021.0  0.9990583177712773  \\
            2022.0  0.9990615822507873  \\
            2023.0  0.9990648603012106  \\
            2024.0  0.9990681540612674  \\
            2025.0  0.9990714607517892  \\
            2026.0  0.9990747803777548  \\
            2027.0  0.9990781126379366  \\
            2028.0  0.9990814569867259  \\
            2029.0  0.9990848129643451  \\
            2030.0  0.9990881801262035  \\
            2031.0  0.9990915579536781  \\
            2032.0  0.9990949459229571  \\
            2033.0  0.999098343579677  \\
            2034.0  0.9991017504549811  \\
            2035.0  0.9991051660335329  \\
            2036.0  0.9991085896856341  \\
            2037.0  0.9991120211674749  \\
            2038.0  0.9991154598963878  \\
            2039.0  0.9991189053942717  \\
            2040.0  0.9991220117313625  \\
            2041.0  0.9991254687140095  \\
            2042.0  0.9991289309218895  \\
            2043.0  0.9991323980894372  \\
            2044.0  0.9991358695910314  \\
            2045.0  0.9991393452180608  \\
            2046.0  0.9991428239712526  \\
            2047.0  0.9991463060903625  \\
            2048.0  0.9991497909046692  \\
            2049.0  0.9991532778608601  \\
            2050.0  0.9991567664087463  \\
            2051.0  0.9991602559981392  \\
            2052.0  0.9991637460788497  \\
            2053.0  0.9991672361381544  \\
            2054.0  0.9991707257570326  \\
            2055.0  0.9991742144790255  \\
            2056.0  0.9991777019075264  \\
            2057.0  0.9991811877175746  \\
            2058.0  0.9991846718628483  \\
            2059.0  0.9991881534415717  \\
            2060.0  0.9991916318232733  \\
            2061.0  0.9991951067566254  \\
            2062.0  0.9991985778160508  \\
            2063.0  0.9992020445951254  \\
            2064.0  0.9992055066224472  \\
            2065.0  0.9992089634344854  \\
            2066.0  0.9992124146328553  \\
            2067.0  0.9992158597931566  \\
            2068.0  0.9992192986558216  \\
            2069.0  0.9992227308061148  \\
            2070.0  0.9992258134316508  \\
            2071.0  0.9992292311887863  \\
            2072.0  0.9992326409191172  \\
            2073.0  0.9992360423336036  \\
            2074.0  0.9992394348523247  \\
            2075.0  0.9992428184297062  \\
            2076.0  0.9992461926088185  \\
            2077.0  0.9992495568107798  \\
            2078.0  0.9992529107224377  \\
            2079.0  0.9992562539928274  \\
            2080.0  0.9992595862665022  \\
            2081.0  0.999262907199056  \\
            2082.0  0.9992662164202881  \\
            2083.0  0.9992695135964554  \\
            2084.0  0.9992727983136583  \\
            2085.0  0.9992760704587289  \\
            2086.0  0.9992793294760756  \\
            2087.0  0.9992825751292439  \\
            2088.0  0.9992858071294817  \\
            2089.0  0.9992890251431645  \\
            2090.0  0.9992922288236376  \\
            2091.0  0.9992954178935819  \\
            2092.0  0.999298592092507  \\
            2093.0  0.9993017510768557  \\
            2094.0  0.9993048945855533  \\
            2095.0  0.9993080223483118  \\
            2096.0  0.9993111341119513  \\
            2097.0  0.9993142295883508  \\
            2098.0  0.9993173084797982  \\
            2099.0  0.9993203706185226  \\
            2100.0  0.9993231119620243  \\
            2101.0  0.9993261412352187  \\
            2102.0  0.9993291531176536  \\
            2103.0  0.9993321473360935  \\
            2104.0  0.9993351235288447  \\
            2105.0  0.9993380818003141  \\
            2106.0  0.9993410212637958  \\
            2107.0  0.9993439423555337  \\
            2108.0  0.9993468447439556  \\
            2109.0  0.9993497280910688  \\
            2110.0  0.9993525922335786  \\
            2111.0  0.9993554369983254  \\
            2112.0  0.9993582621289098  \\
            2113.0  0.9993610677298799  \\
            2114.0  0.9993638533835784  \\
            2115.0  0.9993666189941475  \\
            2116.0  0.9993693643776173  \\
            2117.0  0.9993720894045988  \\
            2118.0  0.9993747939436465  \\
            2119.0  0.9993774778808292  \\
            2120.0  0.9993801410640003  \\
            2121.0  0.9993827833953515  \\
            2122.0  0.9993854046877129  \\
            2123.0  0.9993880049253658  \\
            2124.0  0.9993905839638493  \\
            2125.0  0.9993931416560824  \\
            2126.0  0.9993956780168524  \\
            2127.0  0.9993981931256654  \\
            2128.0  0.9994006866203187  \\
            2129.0  0.9994031584220996  \\
            2130.0  0.9994053644889441  \\
            2131.0  0.9994077947707166  \\
            2132.0  0.9994102034390795  \\
            2133.0  0.9994125902628065  \\
            2134.0  0.9994149551585311  \\
            2135.0  0.9994172981097467  \\
            2136.0  0.9994196190613981  \\
            2137.0  0.9994219179806274  \\
            2138.0  0.9994241949494983  \\
            2139.0  0.9994264499401523  \\
            2140.0  0.9994286827910557  \\
            2141.0  0.9994308935474824  \\
            2142.0  0.9994330822224718  \\
            2143.0  0.9994352488200534  \\
            2144.0  0.9994373933506397  \\
            2145.0  0.9994395158293  \\
            2146.0  0.9994416162752271  \\
            2147.0  0.9994436947244576  \\
            2148.0  0.9994457511685075  \\
            2149.0  0.999447785679882  \\
            2150.0  0.9994497982893057  \\
            2151.0  0.9994517890649373  \\
            2152.0  0.9994537580599685  \\
            2153.0  0.9994557052757368  \\
            2154.0  0.999457630815436  \\
            2155.0  0.9994595347458917  \\
            2156.0  0.9994614168817816  \\
            2157.0  0.999463277907717  \\
            2158.0  0.9994651174182244  \\
            2159.0  0.9994669354949103  \\
            2160.0  0.9994685535696951  \\
            2161.0  0.9994703312110923  \\
            2162.0  0.9994720879694213  \\
            2163.0  0.9994738237564065  \\
            2164.0  0.9994755386778755  \\
            2165.0  0.9994772328444534  \\
            2166.0  0.9994789063556826  \\
            2167.0  0.9994805593400996  \\
            2168.0  0.999482191923239  \\
            2169.0  0.9994838042225013  \\
            2170.0  0.9994853964129764  \\
            2171.0  0.9994869684813629  \\
            2172.0  0.9994885207105295  \\
            2173.0  0.9994900531936939  \\
            2174.0  0.9994915660935405  \\
            2175.0  0.9994930595216549  \\
            2176.0  0.9994945336476132  \\
            2177.0  0.9994959886048439  \\
            2178.0  0.9994974245440265  \\
            2179.0  0.9994988415960256  \\
            2180.0  0.9995002399800142  \\
            2181.0  0.9995016198508737  \\
            2182.0  0.9995029813671801  \\
            2183.0  0.9995043246996597  \\
            2184.0  0.9995056500267576  \\
            2185.0  0.9995069575316349  \\
            2186.0  0.99950824737951  \\
            2187.0  0.9995095197432743  \\
            2188.0  0.999510774816559  \\
            2189.0  0.9995120128094483  \\
            2190.0  0.9995131125310406  \\
            2191.0  0.9995143184002516  \\
            2192.0  0.9995155079811542  \\
            2193.0  0.9995166811223345  \\
            2194.0  0.999517838166512  \\
            2195.0  0.9995189792788989  \\
            2196.0  0.9995201045594653  \\
            2197.0  0.9995212144142288  \\
            2198.0  0.9995223088863819  \\
            2199.0  0.9995233879342424  \\
            2200.0  0.9995244520222176  \\
            2201.0  0.9995255014636243  \\
            2202.0  0.9995265363996626  \\
            2203.0  0.9995275570329644  \\
            2204.0  0.9995285635667818  \\
            2205.0  0.9995295562197528  \\
            2206.0  0.9995305352137472  \\
            2207.0  0.9995315007610124  \\
            2208.0  0.9995324531257697  \\
            2209.0  0.9995333923975313  \\
            2210.0  0.9995343189292676  \\
            2211.0  0.9995352328928926  \\
            2212.0  0.999536134564048  \\
            2213.0  0.9995370240846785  \\
            2214.0  0.9995379017220611  \\
            2215.0  0.9995387676676702  \\
            2216.0  0.9995396221492714  \\
            2217.0  0.9995404652982803  \\
            2218.0  0.999541297374699  \\
            2219.0  0.9995421186203407  \\
            2220.0  0.999542848680963  \\
            2221.0  0.9995436502309912  \\
            2222.0  0.9995444418494553  \\
            2223.0  0.9995452234397297  \\
            2224.0  0.9995459953250668  \\
            2225.0  0.9995467577847598  \\
            2226.0  0.9995475109745893  \\
            2227.0  0.9995482551545879  \\
            2228.0  0.9995489905477208  \\
            2229.0  0.999549717398391  \\
            2230.0  0.9995504358862034  \\
            2231.0  0.9995511462564958  \\
            2232.0  0.9995518487473644  \\
            2233.0  0.9995525435969049  \\
            2234.0  0.9995532310432138  \\
            2235.0  0.9995539113223937  \\
            2236.0  0.999554584568158  \\
            2237.0  0.999555250883195  \\
            2238.0  0.9995559104887363  \\
            2239.0  0.9995565637040776  \\
            2240.0  0.999557210984959  \\
            2241.0  0.9995578524988943  \\
            2242.0  0.9995584884219078  \\
            2243.0  0.99955911870973  \\
            2244.0  0.9995597437019023  \\
            2245.0  0.999560363618021  \\
            2246.0  0.999560978670649  \\
            2247.0  0.99956158905743  \\
            2248.0  0.9995621949816036  \\
            2249.0  0.999562796665258  \\
            2250.0  0.9995633347381039  \\
            2251.0  0.9995639289507302  \\
            2252.0  0.9995645196948789  \\
            2253.0  0.9995651069357954  \\
            2254.0  0.9995656907115621  \\
            2255.0  0.9995662714437573  \\
            2256.0  0.9995668493496144  \\
            2257.0  0.9995674245861712  \\
            2258.0  0.9995679973260185  \\
            2259.0  0.9995685677875364  \\
            2260.0  0.999569136104683  \\
            2261.0  0.999569702503203  \\
            2262.0  0.9995702671566816  \\
            2263.0  0.9995708302434361  \\
            2264.0  0.9995713920713327  \\
            2265.0  0.999571952442294  \\
            2266.0  0.999572511894993  \\
            2267.0  0.9995730704911077  \\
            2268.0  0.9995736284114322  \\
            2269.0  0.9995741858363218  \\
            2270.0  0.9995747428731541  \\
            2271.0  0.9995752997250484  \\
            2272.0  0.9995758565071869  \\
            2273.0  0.999576413449486  \\
            2274.0  0.9995769705539405  \\
            2275.0  0.9995775280111648  \\
            2276.0  0.9995780859921479  \\
            2277.0  0.9995786446678777  \\
            2278.0  0.9995792042093431  \\
            2279.0  0.9995797647875319  \\
            2280.0  0.9995802703356226  \\
            2281.0  0.9995808335141033  \\
            2282.0  0.9995813982257944  \\
            2283.0  0.9995819644801638  \\
            2284.0  0.9995825322411507  \\
            2285.0  0.9995831018560111  \\
            2286.0  0.9995836734619932  \\
            2287.0  0.9995842471514879  \\
            2288.0  0.9995848230346569  \\
            2289.0  0.9995854012501744  \\
            2290.0  0.9995859818793125  \\
            2291.0  0.9995865650637437  \\
            2292.0  0.9995871509099296  \\
            2293.0  0.9995877395250338  \\
            2294.0  0.9995883310166026  \\
            2295.0  0.9995889255083581  \\
            2296.0  0.9995895230511905  \\
            2297.0  0.9995901237978319  \\
            2298.0  0.999590727819808  \\
            2299.0  0.9995913352681894  \\
            2300.0  0.9995919461847784  \\
            2301.0  0.9995925605796665  \\
            2302.0  0.9995931786120364  \\
            2303.0  0.999593800336809  \\
            2304.0  0.9995944257851036  \\
            2305.0  0.9995950553148966  \\
            2306.0  0.9995956887732845  \\
            2307.0  0.9995963261491518  \\
            2308.0  0.999596967603857  \\
            2309.0  0.9995976132122469  \\
            2310.0  0.9995981978629551  \\
            2311.0  0.999598851600123  \\
            2312.0  0.9995995096545229  \\
            2313.0  0.9996001720730041  \\
            2314.0  0.9996008389464086  \\
            2315.0  0.9996015103204059  \\
            2316.0  0.9996021861502191  \\
            2317.0  0.9996028667132801  \\
            2318.0  0.999603551850515  \\
            2319.0  0.9996042416201476  \\
            2320.0  0.9996049360896273  \\
            2321.0  0.9996056353174732  \\
            2322.0  0.9996063393575898  \\
            2323.0  0.9996070482258289  \\
            2324.0  0.9996077619509223  \\
            2325.0  0.9996084805673652  \\
            2326.0  0.9996092040346525  \\
            2327.0  0.9996099323159551  \\
            2328.0  0.9996106656090586  \\
            2329.0  0.9996114039101734  \\
            2330.0  0.9996121471335695  \\
            2331.0  0.9996128953447319  \\
            2332.0  0.9996136485471493  \\
            2333.0  0.9996144067455992  \\
            2334.0  0.9996151699436197  \\
            2335.0  0.999615938141207  \\
            2336.0  0.9996167113381316  \\
            2337.0  0.9996174895342961  \\
            2338.0  0.9996182727376615  \\
            2339.0  0.9996190609072332  \\
            2340.0  0.9996197745266436  \\
            2341.0  0.9996205722096572  \\
            2342.0  0.9996213748004191  \\
            2343.0  0.9996221823474016  \\
            2344.0  0.9996229948259864  \\
            2345.0  0.9996238122252169  \\
            2346.0  0.9996246345396197  \\
            2347.0  0.9996254617503693  \\
            2348.0  0.9996262938531383  \\
            2349.0  0.9996271304782163  \\
            2350.0  0.9996279719656037  \\
            2351.0  0.9996288182783164  \\
            2352.0  0.999629669336178  \\
            2353.0  0.9996305250955236  \\
            2354.0  0.9996313855167023  \\
            2355.0  0.9996322505553625  \\
            2356.0  0.9996331201734466  \\
            2357.0  0.9996339943272549  \\
            2358.0  0.9996348729914911  \\
            2359.0  0.9996357560997897  \\
            2360.0  0.9996366436109394  \\
            2361.0  0.9996375354628472  \\
            2362.0  0.9996384316347403  \\
            2363.0  0.9996393320533301  \\
            2364.0  0.9996402367221854  \\
            2365.0  0.9996411454687927  \\
            2366.0  0.9996420583620562  \\
            2367.0  0.9996429753132641  \\
            2368.0  0.9996438962545912  \\
            2369.0  0.9996448211237385  \\
            2370.0  0.9996456568127672  \\
            2371.0  0.9996465889657684  \\
            2372.0  0.9996475248281739  \\
            2373.0  0.9996484644254505  \\
            2374.0  0.999649407580456  \\
            2375.0  0.9996503542984783  \\
            2376.0  0.9996513045206018  \\
            2377.0  0.999652258152617  \\
            2378.0  0.9996532151282874  \\
            2379.0  0.9996541753745668  \\
            2380.0  0.9996551388336908  \\
            2381.0  0.9996561054174213  \\
            2382.0  0.9996570750838268  \\
            2383.0  0.9996580477330327  \\
            2384.0  0.9996590232763598  \\
            2385.0  0.9996600016471231  \\
            2386.0  0.9996609827701575  \\
            2387.0  0.9996619665668394  \\
            2388.0  0.9996629529566656  \\
            2389.0  0.9996639416849167  \\
            2390.0  0.9996649331607562  \\
            2391.0  0.9996659268722189  \\
            2392.0  0.9996669228651676  \\
            2393.0  0.9996679211122136  \\
            2394.0  0.9996689214269805  \\
            2395.0  0.9996699237610852  \\
            2396.0  0.9996709280402962  \\
            2397.0  0.9996719341804157  \\
            2398.0  0.9996729421186099  \\
            2399.0  0.999673951770746  \\
            2400.0  0.9996748618540237  \\
            2401.0  0.999675874402496  \\
            2402.0  0.9996768884280974  \\
            2403.0  0.9996779039039239  \\
            2404.0  0.9996789204829276  \\
            2405.0  0.9996799383023663  \\
            2406.0  0.9996809572628915  \\
            2407.0  0.9996819772430473  \\
            2408.0  0.999682998155891  \\
            2409.0  0.9996840199151567  \\
            2410.0  0.9996850424362973  \\
            2411.0  0.9996860656179143  \\
            2412.0  0.9996870893782744  \\
            2413.0  0.9996881136313959  \\
            2414.0  0.9996891382132738  \\
            2415.0  0.9996901632714853  \\
            2416.0  0.9996911885031465  \\
            2417.0  0.9996922138765081  \\
            2418.0  0.9996932392949862  \\
            2419.0  0.9996942646379238  \\
            2420.0  0.9996952898857989  \\
            2421.0  0.9996963149073743  \\
            2422.0  0.9996973396295776  \\
            2423.0  0.9996983640798036  \\
            2424.0  0.9996993881105798  \\
            2425.0  0.9997004115636088  \\
            2426.0  0.999701434385492  \\
            2427.0  0.9997024564972072  \\
            2428.0  0.9997034778202839  \\
            2429.0  0.9997044982890678  \\
            2430.0  0.9997054159121147  \\
            2431.0  0.9997064344104656  \\
            2432.0  0.9997074518074575  \\
            2433.0  0.9997084680822407  \\
            2434.0  0.9997094829990504  \\
            2435.0  0.9997104965635994  \\
            2436.0  0.9997115087266474  \\
            2437.0  0.9997125193740639  \\
            2438.0  0.9997135284263293  \\
            2439.0  0.9997145358088099  \\
            2440.0  0.9997155414425789  \\
            2441.0  0.9997165452612493  \\
            2442.0  0.9997175471681867  \\
            2443.0  0.9997185470934241  \\
            2444.0  0.999719544963591  \\
            2445.0  0.9997205407062639  \\
            2446.0  0.9997215342272796  \\
            2447.0  0.999722525521731  \\
            2448.0  0.9997235144540986  \\
            2449.0  0.9997245009698514  \\
            2450.0  0.9997254849776099  \\
            2451.0  0.9997264664325052  \\
            2452.0  0.9997274452524747  \\
            2453.0  0.9997284213912266  \\
            2454.0  0.999729394766597  \\
            2455.0  0.9997303653074702  \\
            2456.0  0.999731332914598  \\
            2457.0  0.9997322975866837  \\
            2458.0  0.9997332592594855  \\
            2459.0  0.9997342177783535  \\
            2460.0  0.9997350777429058  \\
            2461.0  0.9997360305007159  \\
            2462.0  0.9997369799408837  \\
            2463.0  0.9997379260373824  \\
            2464.0  0.9997388687533448  \\
            2465.0  0.9997398080389835  \\
            2466.0  0.9997407438443897  \\
            2467.0  0.9997416761275442  \\
            2468.0  0.9997426048468554  \\
            2469.0  0.9997435299494495  \\
            2470.0  0.9997444513824542  \\
            2471.0  0.9997453690929963  \\
            2472.0  0.9997462830195634  \\
            2473.0  0.9997471930013537  \\
            2474.0  0.9997480989491823  \\
            2475.0  0.999749000905776  \\
            2476.0  0.9997498990369834  \\
            2477.0  0.9997507933622115  \\
            2478.0  0.9997516835560349  \\
            2479.0  0.9997525695512056  \\
            2480.0  0.9997534514255221  \\
            2481.0  0.9997543291149094  \\
            2482.0  0.9997552025816089  \\
            2483.0  0.9997560717936839  \\
            2484.0  0.9997569367077256  \\
            2485.0  0.9997577973115739  \\
            2486.0  0.9997586535685908  \\
            2487.0  0.9997595054424253  \\
            2488.0  0.999760352896726  \\
            2489.0  0.9997611958951418  \\
            2490.0  0.99976195075389  \\
            2491.0  0.9997627850370006  \\
            2492.0  0.999763614865467  \\
            2493.0  0.999764440140722  \\
            2494.0  0.9997652608325049  \\
            2495.0  0.9997660769060532  \\
            2496.0  0.9997668883471256  \\
            2497.0  0.9997676951252833  \\
            2498.0  0.9997684972116018  \\
            2499.0  0.9997692945906479  \\
            2500.0  0.9997700873049936  \\
            2501.0  0.9997708752775215  \\
            2502.0  0.9997716584589679  \\
            2503.0  0.9997724368871849  \\
            2504.0  0.9997732105375167  \\
            2505.0  0.9997739793909581  \\
            2506.0  0.9997747434364458  \\
            2507.0  0.9997755026575478  \\
            2508.0  0.9997762570526455  \\
            2509.0  0.9997770066216345  \\
            2510.0  0.9997777513499392  \\
            2511.0  0.9997784912272356  \\
            2512.0  0.9997792262535236  \\
            2513.0  0.999779956440967  \\
            2514.0  0.9997806817413244  \\
            2515.0  0.9997814021850157  \\
            2516.0  0.9997821177685599  \\
            2517.0  0.999782828496063  \\
            2518.0  0.9997835343710295  \\
            2519.0  0.9997842353924454  \\
            2520.0  0.9997848621610957  \\
            2521.0  0.9997855538711815  \\
            2522.0  0.9997862407520807  \\
            2523.0  0.9997869227549612  \\
            2524.0  0.9997875999248526  \\
            2525.0  0.9997882723768527  \\
            2526.0  0.9997889399746074  \\
            2527.0  0.9997896027074915  \\
            2528.0  0.9997902606328458  \\
            2529.0  0.9997909137626038  \\
            2530.0  0.9997915621118226  \\
            2531.0  0.9997922056958047  \\
            2532.0  0.9997928445159289  \\
            2533.0  0.9997934785966038  \\
            2534.0  0.9997941079486024  \\
            2535.0  0.9997947325799076  \\
            2536.0  0.9997953525168916  \\
            2537.0  0.9997959677623587  \\
            2538.0  0.9997965783997456  \\
            2539.0  0.9997971844083161  \\
            2540.0  0.9997977857685184  \\
            2541.0  0.9997983825270309  \\
            2542.0  0.9997989747091877  \\
            2543.0  0.9997995623390533  \\
            2544.0  0.999800145443769  \\
            2545.0  0.9998007240517361  \\
            2546.0  0.9998012981903552  \\
            2547.0  0.999801867887028  \\
            2548.0  0.9998024331691554  \\
            2549.0  0.999802994030109  \\
            2550.0  0.9998034950570078  \\
            2551.0  0.9998040474503698  \\
            2552.0  0.9998045956294572  \\
            2553.0  0.9998051395378569  \\
            2554.0  0.999805679192788  \\
            2555.0  0.9998062146233324  \\
            2556.0  0.9998067458555064  \\
            2557.0  0.9998072729175554  \\
            2558.0  0.9998077958379596  \\
            2559.0  0.9998083146394398  \\
            2560.0  0.9998088293562944  \\
            2561.0  0.9998093400221968  \\
            2562.0  0.9998098466731453  \\
            2563.0  0.9998103494264186  \\
            2564.0  0.9998108483243765  \\
            2565.0  0.999811343287997  \\
            2566.0  0.9998118342705891  \\
            2567.0  0.9998123214881206  \\
            2568.0  0.9998128049347547  \\
            2569.0  0.9998132846196361  \\
            2570.0  0.9998137605910601  \\
            2571.0  0.9998142328873114  \\
            2572.0  0.9998147015458051  \\
            2573.0  0.9998151666076781  \\
            2574.0  0.9998156281152873  \\
            2575.0  0.9998160861109033  \\
            2576.0  0.999816540636796  \\
            2577.0  0.9998169917349008  \\
            2578.0  0.9998174394188276  \\
            2579.0  0.9998178836935476  \\
            2580.0  0.9998182806683589  \\
            2581.0  0.9998187186984777  \\
            2582.0  0.9998191535558743  \\
            2583.0  0.99981958520919  \\
            2584.0  0.9998200136741769  \\
            2585.0  0.9998204390493213  \\
            2586.0  0.9998208613517174  \\
            2587.0  0.9998212805843849  \\
            2588.0  0.9998216968656066  \\
            2589.0  0.9998221102218461  \\
            2590.0  0.999822520643481  \\
            2591.0  0.9998229281958352  \\
            2592.0  0.9998233329344234  \\
            2593.0  0.9998237349021118  \\
            2594.0  0.9998241341768791  \\
            2595.0  0.9998245307826383  \\
            2596.0  0.9998249247193897  \\
            2597.0  0.9998253160474366  \\
            2598.0  0.9998257048457662  \\
            2599.0  0.9998260911147264  \\
            2600.0  0.9998264748802064  \\
            2601.0  0.9998268562436547  \\
            2602.0  0.9998272352170905  \\
            2603.0  0.9998276118343565  \\
            2604.0  0.999827986153437  \\
            2605.0  0.9998283582182075  \\
            2606.0  0.9998287280701977  \\
            2607.0  0.9998290957501488  \\
            2608.0  0.999829461304177  \\
            2609.0  0.999829824778053  \\
            2610.0  0.9998301501638406  \\
            2611.0  0.9998305097649366  \\
            2612.0  0.9998308674377419  \\
            2613.0  0.9998312231974061  \\
            2614.0  0.9998315770859982  \\
            2615.0  0.9998319291424465  \\
            2616.0  0.9998322794036482  \\
            2617.0  0.9998326279153822  \\
            2618.0  0.9998329747042448  \\
            2619.0  0.9998333198222917  \\
            2620.0  0.9998336633188621  \\
            2621.0  0.9998340052294555  \\
            2622.0  0.9998343455886214  \\
            2623.0  0.999834684435412  \\
            2624.0  0.9998350218432279  \\
            2625.0  0.9998353578459048  \\
            2626.0  0.9998356924302076  \\
            2627.0  0.9998360256711686  \\
            2628.0  0.9998363576057483  \\
            2629.0  0.9998366882686716  \\
            2630.0  0.9998370176994028  \\
            2631.0  0.9998373459548284  \\
            2632.0  0.9998376730710871  \\
            2633.0  0.9998379990487711  \\
            2634.0  0.9998383239514943  \\
            2635.0  0.9998386478222678  \\
            2636.0  0.9998389705454379  \\
            2637.0  0.999839292521573  \\
            2638.0  0.9998396135123908  \\
            2639.0  0.9998399335552817  \\
            2640.0  0.9998402208046804  \\
            2641.0  0.9998405391523184  \\
            2642.0  0.9998408567300408  \\
            2643.0  0.9998411735458865  \\
            2644.0  0.9998414896267004  \\
            2645.0  0.9998418050086914  \\
            2646.0  0.999842119715533  \\
            2647.0  0.9998424337825923  \\
            2648.0  0.99984274724434  \\
            2649.0  0.9998430601349771  \\
            2650.0  0.9998433724795512  \\
            2651.0  0.9998436843037533  \\
            2652.0  0.9998439956364433  \\
            2653.0  0.999844306506527  \\
            2654.0  0.999844616974726  \\
            2655.0  0.9998449270950852  \\
            2656.0  0.9998452368328962  \\
            2657.0  0.9998455461802012  \\
            2658.0  0.9998458552273907  \\
            2659.0  0.9998461640031984  \\
            2660.0  0.9998464725128303  \\
            2661.0  0.9998467807882483  \\
            2662.0  0.9998470888558066  \\
            2663.0  0.9998473967362055  \\
            2664.0  0.9998477044632966  \\
            2665.0  0.9998480120461534  \\
            2666.0  0.999848319515635  \\
            2667.0  0.9998486269001163  \\
            2668.0  0.9998489342199951  \\
            2669.0  0.9998492414963828  \\
            2670.0  0.999849518026553  \\
            2671.0  0.9998498252847043  \\
            2672.0  0.9998501325860387  \\
            2673.0  0.999850439931387  \\
            2674.0  0.9998507473182323  \\
            2675.0  0.9998510547341852  \\
            2676.0  0.9998513622389192  \\
            2677.0  0.9998516698788904  \\
            2678.0  0.9998519776543756  \\
            2679.0  0.9998522855765429  \\
            2680.0  0.9998525936632714  \\
            2681.0  0.9998529019418013  \\
            2682.0  0.9998532104277122  \\
            2683.0  0.999853519121004  \\
            2684.0  0.9998538280295856  \\
            2685.0  0.9998541371945149  \\
            2686.0  0.9998544466216696  \\
            2687.0  0.9998547563110243  \\
            2688.0  0.9998550662455326  \\
            2689.0  0.9998553764499398  \\
            2690.0  0.9998556869767471  \\
            2691.0  0.9998559978339905  \\
            2692.0  0.9998563090165478  \\
            2693.0  0.9998566205361177  \\
            2694.0  0.9998569324054637  \\
            2695.0  0.9998572446390057  \\
            2696.0  0.9998575572378723  \\
            2697.0  0.9998578702045626  \\
            2698.0  0.9998581835603392  \\
            2699.0  0.9998584973100468  \\
            2700.0  0.9998587800217712  \\
            2701.0  0.9998590945007629  \\
            2702.0  0.9998594093968131  \\
            2703.0  0.9998597247110155  \\
            2704.0  0.9998600404465521  \\
            2705.0  0.999860356607743  \\
            2706.0  0.999860673198544  \\
            2707.0  0.9998609902222413  \\
            2708.0  0.9998613076815823  \\
            2709.0  0.9998616255807539  \\
            2710.0  0.9998619439232764  \\
            2711.0  0.999862262708804  \\
            2712.0  0.9998625819384039  \\
            2713.0  0.9998629016129561  \\
            2714.0  0.9998632217273189  \\
            2715.0  0.9998635422778466  \\
            2716.0  0.9998638632707861  \\
            2717.0  0.9998641848322235  \\
            2718.0  0.9998645067853785  \\
            2719.0  0.9998648291793366  \\
            2720.0  0.9998651520119382  \\
            2721.0  0.9998654752872349  \\
            2722.0  0.9998657990045949  \\
            2723.0  0.9998661231616731  \\
            2724.0  0.9998664477557162  \\
            2725.0  0.9998667727845132  \\
            2726.0  0.999867098243326  \\
            2727.0  0.9998674241306059  \\
            2728.0  0.9998677504412946  \\
            2729.0  0.9998680771709524  \\
            2730.0  0.9998683715825102  \\
            2731.0  0.9998686990886427  \\
            2732.0  0.9998690270000079  \\
            2733.0  0.9998693553206653  \\
            2734.0  0.9998696840432699  \\
            2735.0  0.999870013093561  \\
            2736.0  0.9998703425080622  \\
            2737.0  0.9998706723241791  \\
            2738.0  0.9998710025111782  \\
            2739.0  0.9998713330499109  \\
            2740.0  0.9998716639343497  \\
            2741.0  0.9998719951529292  \\
            2742.0  0.9998723267023396  \\
            2743.0  0.999872658569801  \\
            2744.0  0.9998729907597455  \\
            2745.0  0.9998733232306386  \\
            2746.0  0.999873656003072  \\
            2747.0  0.999873989063737  \\
            2748.0  0.9998743223988408  \\
            2749.0  0.9998746559960207  \\
            2750.0  0.9998749898458723  \\
            2751.0  0.999875323944907  \\
            2752.0  0.9998756582857807  \\
            2753.0  0.9998759928455979  \\
            2754.0  0.9998763274963338  \\
            2755.0  0.9998766624046026  \\
            2756.0  0.999876997503089  \\
            2757.0  0.999877332775522  \\
            2758.0  0.9998776682097371  \\
            2759.0  0.9998780037894052  \\
            2760.0  0.9998783059225742  \\
            2761.0  0.9998786417400888  \\
            2762.0  0.999878977652798  \\
            2763.0  0.9998793136614295  \\
            2764.0  0.9998796497647635  \\
            2765.0  0.9998799859324233  \\
            2766.0  0.9998803221512641  \\
            2767.0  0.9998806584212859  \\
            2768.0  0.9998809947374862  \\
            2769.0  0.9998813310836201  \\
            2770.0  0.9998816674584402  \\
            2771.0  0.9998820038589177  \\
            2772.0  0.999882340004544  \\
            2773.0  0.9998826761317262  \\
            2774.0  0.9998830122848158  \\
            2775.0  0.9998833483798496  \\
            2776.0  0.999883684396198  \\
            2777.0  0.9998840203103836  \\
            2778.0  0.9998843561054368  \\
            2779.0  0.9998846917811196  \\
            2780.0  0.9998850273201956  \\
            2781.0  0.9998853626761641  \\
            2782.0  0.9998856978658623  \\
            2783.0  0.9998860328778216  \\
            2784.0  0.9998863676858588  \\
            2785.0  0.9998867022750062  \\
            2786.0  0.9998870366312622  \\
            2787.0  0.999887370740773  \\
            2788.0  0.9998877045898993  \\
            2789.0  0.9998880381621117  \\
            2790.0  0.9998883381268664  \\
            2791.0  0.9998886711138218  \\
            2792.0  0.9998890037639582  \\
            2793.0  0.9998893360735761  \\
            2794.0  0.999889668042052  \\
            2795.0  0.9998899996222022  \\
            2796.0  0.9998903307845997  \\
            2797.0  0.9998906615292447  \\
            2798.0  0.999890991880838  \\
            2799.0  0.9998913219870876  \\
            2800.0  0.9998916516858326  \\
            2801.0  0.999891980821844  \\
            2802.0  0.9998923094468815  \\
            2803.0  0.9998926375987269  \\
            2804.0  0.9998929652518602  \\
            2805.0  0.9998932923909003  \\
            2806.0  0.9998936190021722  \\
            2807.0  0.9998939450721412  \\
            2808.0  0.9998942705866324  \\
            2809.0  0.9998945955286268  \\
            2810.0  0.9998949198849113  \\
            2811.0  0.9998952436416269  \\
            2812.0  0.999895566785123  \\
            2813.0  0.9998958892861078  \\
            2814.0  0.9998962111766644  \\
            2815.0  0.999896532402117  \\
            2816.0  0.9998968529462369  \\
            2817.0  0.9998971727938273  \\
            2818.0  0.9998974919616378  \\
            2819.0  0.9998978104170436  \\
            2820.0  0.999898096395504  \\
            2821.0  0.9998984134824475  \\
            2822.0  0.9998987298043911  \\
            2823.0  0.9998990453532655  \\
            2824.0  0.9998993601290708  \\
            2825.0  0.9998996741715928  \\
            2826.0  0.9998999874887674  \\
            2827.0  0.9999002999885552  \\
            2828.0  0.9999006116213274  \\
            2829.0  0.9999009224213937  \\
            2830.0  0.9999012323858667  \\
            2831.0  0.9999015414980807  \\
            2832.0  0.9999018497472124  \\
            2833.0  0.9999021571245378  \\
            2834.0  0.9999024636125854  \\
            2835.0  0.9999027692099062  \\
            2836.0  0.9999030739022932  \\
            2837.0  0.9999033776768006  \\
            2838.0  0.999903680522407  \\
            2839.0  0.9999039824304709  \\
            2840.0  0.9999042833906389  \\
            2841.0  0.9999045833923127  \\
            2842.0  0.9999048824245496  \\
            2843.0  0.9999051804766368  \\
            2844.0  0.9999054775088235  \\
            2845.0  0.9999057735793487  \\
            2846.0  0.999906068606737  \\
            2847.0  0.9999063627020496  \\
            2848.0  0.9999066558488097  \\
            2849.0  0.9999069478996866  \\
            2850.0  0.9999072098454085  \\
            2851.0  0.9999074998854135  \\
            2852.0  0.9999077888628276  \\
            2853.0  0.9999080767666682  \\
            2854.0  0.9999083635969354  \\
            2855.0  0.9999086493862673  \\
            2856.0  0.9999089341763092  \\
            2857.0  0.9999092178877436  \\
            2858.0  0.9999095004529639  \\
            2859.0  0.9999097819022756  \\
            2860.0  0.9999100622560116  \\
            2861.0  0.9999103415009559  \\
            2862.0  0.9999106196308092  \\
            2863.0  0.9999108966405614  \\
            2864.0  0.999911172524409  \\
            2865.0  0.999911447278528  \\
            2866.0  0.9999117208964651  \\
            2867.0  0.9999119933729289  \\
            2868.0  0.9999122647039166  \\
            2869.0  0.9999125348847274  \\
            2870.0  0.9999128039111561  \\
            2871.0  0.9999130717789034  \\
            2872.0  0.9999133384815968  \\
            2873.0  0.9999136040218519  \\
            2874.0  0.9999138684011089  \\
            2875.0  0.9999141316419294  \\
            2876.0  0.9999143936918887  \\
            2877.0  0.999914654561359  \\
            2878.0  0.9999149142479202  \\
            2879.0  0.9999151727516506  \\
            2880.0  0.9999154043939228  \\
            2881.0  0.9999156606433867  \\
            2882.0  0.9999159157329458  \\
            2883.0  0.9999161696509561  \\
            2884.0  0.9999164223974175  \\
            2885.0  0.9999166739272124  \\
            2886.0  0.9999169241952539  \\
            2887.0  0.9999171732757959  \\
            2888.0  0.999917421218271  \\
            2889.0  0.9999176679798971  \\
            2890.0  0.9999179135442744  \\
            2891.0  0.9999181579173918  \\
            2892.0  0.9999184010996943  \\
            2893.0  0.9999186430924186  \\
            2894.0  0.9999188838981637  \\
            2895.0  0.9999191235185437  \\
            2896.0  0.9999193619551097  \\
            2897.0  0.9999195992094126  \\
            2898.0  0.9999198352829997  \\
            2899.0  0.9999200701664817  \\
            2900.0  0.9999203038414048  \\
            2901.0  0.999920536313418  \\
            2902.0  0.9999207676091699  \\
            2903.0  0.9999209977645748  \\
            2904.0  0.999921226785029  \\
            2905.0  0.9999214546082293  \\
            2906.0  0.9999216812564025  \\
            2907.0  0.9999219067417123  \\
            2908.0  0.9999221310656713  \\
            2909.0  0.999922354231129  \\
            2910.0  0.9999225540923242  \\
            2911.0  0.9999227750577319  \\
            2912.0  0.9999229948861551  \\
            2913.0  0.9999232135661507  \\
            2914.0  0.999923431097719  \\
            2915.0  0.9999236474902055  \\
            2916.0  0.9999238627851293  \\
            2917.0  0.9999240769685646  \\
            2918.0  0.9999242900130597  \\
            2919.0  0.999924501916429  \\
            2920.0  0.9999247127114901  \\
            2921.0  0.9999249224005815  \\
            2922.0  0.9999251309878006  \\
            2923.0  0.9999253384776936  \\
            2924.0  0.999925544875042  \\
            2925.0  0.9999257501872957  \\
            2926.0  0.9999259544164635  \\
            2927.0  0.9999261575698353  \\
            2928.0  0.999926359654051  \\
            2929.0  0.9999265606750054  \\
            2930.0  0.9999267606376825  \\
            2931.0  0.999926959547752  \\
            2932.0  0.9999271574103272  \\
            2933.0  0.9999273542288676  \\
            2934.0  0.999927550007724  \\
            2935.0  0.9999277447672759  \\
            2936.0  0.9999279385651155  \\
            2937.0  0.9999281313153712  \\
            2938.0  0.9999283230596021  \\
            2939.0  0.9999285138131124  \\
            2940.0  0.999928684651851  \\
            2941.0  0.9999288735111622  \\
            2942.0  0.9999290614204318  \\
            2943.0  0.9999292483702776  \\
            2944.0  0.9999294343606996  \\
            2945.0  0.9999296193858103  \\
            2946.0  0.9999298034196324  \\
            2947.0  0.9999299864930535  \\
            2948.0  0.9999301686535129  \\
            2949.0  0.9999303499199971  \\
            2950.0  0.999930530264938  \\
            2951.0  0.9999307096986888  \\
            2952.0  0.9999308882314802  \\
            2953.0  0.9999310658713366  \\
            2954.0  0.9999312426267194  \\
            2955.0  0.9999314185069614  \\
            2956.0  0.9999315935212417  \\
            2957.0  0.9999317676787386  \\
            2958.0  0.9999319409886305  \\
            2959.0  0.99993211345843  \\
            2960.0  0.9999322850779367  \\
            2961.0  0.9999324558459389  \\
            2962.0  0.9999326257799277  \\
            2963.0  0.9999327949269755  \\
            2964.0  0.9999329632922213  \\
            2965.0  0.9999331308874914  \\
            2966.0  0.9999332976701576  \\
            2967.0  0.9999334636773513  \\
            2968.0  0.9999336289169038  \\
            2969.0  0.9999337933989525  \\
            2970.0  0.999933940788982  \\
            2971.0  0.9999341038474397  \\
            2972.0  0.9999342661875843  \\
            2973.0  0.9999344278023302  \\
            2974.0  0.9999345886916772  \\
            2975.0  0.9999347488581823  \\
            2976.0  0.9999349083378255  \\
            2977.0  0.9999350671402937  \\
            2978.0  0.9999352252580522  \\
            2979.0  0.9999353826836067  \\
            2980.0  0.9999355394401089  \\
            2981.0  0.9999356955425435  \\
            2982.0  0.9999358509972373  \\
            2983.0  0.999936005812762  \\
            2984.0  0.9999361599971681  \\
            2985.0  0.9999363135574556  \\
            2986.0  0.9999364665043372  \\
            2987.0  0.9999366188416667  \\
            2988.0  0.999936770580254  \\
            2989.0  0.999936921730161  \\
            2990.0  0.9999370723005596  \\
            2991.0  0.9999372222975763  \\
            2992.0  0.9999373717290125  \\
            2993.0  0.9999375206028583  \\
            2994.0  0.9999376689241777  \\
            2995.0  0.9999378166971177  \\
            2996.0  0.9999379639273089  \\
            2997.0  0.9999381106444769  \\
            2998.0  0.9999382569313224  \\
            2999.0  0.9999384026572328  \\
        }
        ;
    \addlegendentry {Scenario 2}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={67}, draw opacity={1.0}, line width={4}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            240.0  0.7  \\
            240.0  1.7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/kappa_logit.a.SIRS_EDM_cost_0.15_nu3.0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={140.4mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$r'(t)x(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.7554589488860515}, ymax={1.1298986906338637}, yticklabels={{$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick={{-1.5,-1.0,-0.5,0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.28814725781872497  \\
            0.13185551075461305  0.2711275432832256  \\
            0.45071760972777636  0.23815633834952107  \\
            0.8668976732935172  0.20826560119780352  \\
            1.0  0.201047418602424  \\
            1.378429723907427  0.1850733780802704  \\
            1.9976877826576493  0.16903651774734266  \\
            2.0  0.16899331298368614  \\
            2.7316316784192596  0.15930543343256048  \\
            3.0  0.15718683371862774  \\
            3.5993849361843293  0.15408474021540164  \\
            4.0  0.15283053034525454  \\
            4.625034821365482  0.1516476617783907  \\
            5.0  0.15121493233871042  \\
            5.848349989856391  0.15066834579107138  \\
            6.0  0.15060850595848496  \\
            7.0  0.15037014180277966  \\
            7.326818737693795  0.15032893306779727  \\
            8.0  0.15026698972889105  \\
            9.0  0.1502175433038019  \\
            9.151483837369305  0.1502117858376856  \\
            10.0  0.15018445726831753  \\
            11.0  0.15015478673216642  \\
            12.0  0.15012785965858047  \\
            13.0  0.1501036745733309  \\
            13.782507688944484  0.15008666089196623  \\
            14.0  0.15008191141660043  \\
            15.0  0.1500598143037367  \\
            16.0  0.15003729075323216  \\
            17.0  0.1500143409444727  \\
            18.0  0.14999096505812023  \\
            19.0  0.14996716327611218  \\
            19.839177831049646  0.14994686081898484  \\
            20.0  0.1499429340763746  \\
            21.0  0.14991856692419192  \\
            22.0  0.1498942850889023  \\
            23.0  0.14987008856142905  \\
            24.0  0.14984597733274632  \\
            25.0  0.1498219513938786  \\
            26.0  0.14979801073590118  \\
            27.0  0.14977415534993985  \\
            28.0  0.14975038522717102  \\
            29.0  0.14972670035882177  \\
            30.0  0.14970310073616963  \\
            31.0  0.14967958635054285  \\
            32.0  0.14965615719332023  \\
            33.0  0.14963281325593117  \\
            34.0  0.14960955452985567  \\
            35.0  0.1495863810066243  \\
            35.649975179302494  0.14957136447531033  \\
            36.0  0.14956318375249256  \\
            37.0  0.14954001919084398  \\
            38.0  0.14951716169856052  \\
            39.0  0.14949461127742028  \\
            40.0  0.14947236792915775  \\
            41.0  0.149450431655464  \\
            42.0  0.1494288024579865  \\
            43.0  0.14940748033832923  \\
            44.0  0.14938646529805252  \\
            45.0  0.1493657573386733  \\
            46.0  0.14934535646166497  \\
            47.0  0.1493252626684573  \\
            48.0  0.14930547596043656  \\
            49.0  0.14928599633894563  \\
            50.0  0.14926682380528355  \\
            50.6282287985914  0.1492549361281638  \\
            51.0  0.14924783809288775  \\
            52.0  0.1492291091103529  \\
            53.0  0.14921091009981508  \\
            54.0  0.1491932410610542  \\
            55.0  0.14917610199386014  \\
            56.0  0.1491594928980329  \\
            57.0  0.1491434137733824  \\
            58.0  0.14912786461972855  \\
            59.0  0.1491128454369015  \\
            60.0  0.14909835622474119  \\
            61.0  0.1490843969830977  \\
            62.0  0.14907096771183106  \\
            63.0  0.14905806841081148  \\
            64.0  0.1490456990799191  \\
            65.0  0.149033859719044  \\
            66.0  0.14902255032808648  \\
            67.0  0.14901177090695664  \\
            68.0  0.14900152145557485  \\
            68.41897218528202  0.1489973847566393  \\
            69.0  0.14899177993522822  \\
            70.0  0.14898260615986417  \\
            71.0  0.14897403024308922  \\
            72.0  0.14896605218492587  \\
            73.0  0.14895867198539467  \\
            74.0  0.14895188964451436  \\
            75.0  0.1489457051623017  \\
            76.0  0.14894011853877157  \\
            77.0  0.14893512977393686  \\
            78.0  0.1489307388678086  \\
            79.0  0.14892694582039598  \\
            80.0  0.1489237506317062  \\
            81.0  0.14892115330174455  \\
            82.0  0.1489191538305144  \\
            83.0  0.14891775221801729  \\
            84.0  0.14891694846425269  \\
            85.0  0.14891674256921827  \\
            85.97150299665785  0.14891711508728256  \\
            86.0  0.14891714230746586  \\
            87.0  0.14891833616702516  \\
            88.0  0.14891999413094675  \\
            89.0  0.14892211619922985  \\
            90.0  0.14892470237187388  \\
            91.0  0.14892775264887856  \\
            92.0  0.14893126703024365  \\
            93.0  0.14893524551596932  \\
            94.0  0.14893968810605576  \\
            95.0  0.14894459480050348  \\
            96.0  0.1489499655993131  \\
            97.0  0.14895580050248558  \\
            98.0  0.1489620995100219  \\
            99.0  0.14896886262192344  \\
            100.0  0.14897608983819163  \\
            101.0  0.14898378115882813  \\
            102.0  0.148991936583835  \\
            103.0  0.1490005561132141  \\
            104.0  0.14900963974696793  \\
            105.0  0.149019187485099  \\
            105.61308881680552  0.1490252705884645  \\
            106.0  0.14902932165197594  \\
            107.0  0.1490399456054283  \\
            108.0  0.14905079118251266  \\
            109.0  0.14906185838322883  \\
            110.0  0.14907314720757645  \\
            111.0  0.14908465765555518  \\
            112.0  0.14909638972716463  \\
            113.0  0.14910834342240448  \\
            114.0  0.14912051874127435  \\
            115.0  0.14913291568377385  \\
            116.0  0.14914553424990257  \\
            117.0  0.1491583744396601  \\
            118.0  0.14917143625304594  \\
            119.0  0.1491847196900597  \\
            120.0  0.14919822475070085  \\
            121.0  0.149211951434969  \\
            122.0  0.14922589974286352  \\
            123.0  0.14924006967438389  \\
            124.0  0.14925446122952973  \\
            124.9806640106341  0.14926878974680538  \\
            125.0  0.14926908149540802  \\
            126.0  0.14928417240929803  \\
            127.0  0.14929926831032192  \\
            128.0  0.14931436919847973  \\
            129.0  0.14932947507377156  \\
            130.0  0.1493445859361975  \\
            131.0  0.1493597017857576  \\
            132.0  0.14937482262245189  \\
            133.0  0.1493899484462805  \\
            134.0  0.14940507925724356  \\
            135.0  0.149420215055341  \\
            136.0  0.149435355840573  \\
            137.0  0.14945050161293955  \\
            138.0  0.1494656523724408  \\
            139.0  0.14948080811907682  \\
            140.0  0.14949596885284763  \\
            141.0  0.1495111345737533  \\
            142.0  0.149526305281794  \\
            143.0  0.14954148097696968  \\
            144.0  0.14955666165928053  \\
            145.0  0.14957184732872653  \\
            146.0  0.14958703798530779  \\
            146.00237431144097  0.1495870740585921  \\
            147.0  0.14960237224749837  \\
            148.0  0.14961758722012797  \\
            149.0  0.14963268242518651  \\
            150.0  0.149647657862674  \\
            151.0  0.1496625135325905  \\
            152.0  0.1496772494349359  \\
            153.0  0.14969186556971026  \\
            154.0  0.14970636193691353  \\
            155.0  0.14972073853654572  \\
            156.0  0.14973499536860677  \\
            157.0  0.14974913243309676  \\
            158.0  0.1497631497300156  \\
            159.0  0.14977704725936336  \\
            160.0  0.14979082502113994  \\
            161.0  0.14980448301534538  \\
            162.0  0.14981802124197965  \\
            163.0  0.1498314397010428  \\
            164.0  0.1498447383925347  \\
            165.0  0.1498579173164555  \\
            166.0  0.14987097647280506  \\
            167.0  0.14988391586158345  \\
            167.66005936720003  0.14989239100942878  \\
            168.0  0.1498967488746926  \\
            169.0  0.14990946064846453  \\
            170.0  0.1499220116458486  \\
            171.0  0.1499344018668447  \\
            172.0  0.14994663131145297  \\
            173.0  0.14995869997967332  \\
            174.0  0.14997060787150582  \\
            175.0  0.1499823549869504  \\
            176.0  0.14999394132600707  \\
            177.0  0.15000536688867588  \\
            178.0  0.15001663167495677  \\
            179.0  0.15002773568484984  \\
            180.0  0.15003867891835498  \\
            181.0  0.15004946137547226  \\
            182.0  0.15006008305620164  \\
            183.0  0.15007054396054315  \\
            184.0  0.15008084408849678  \\
            185.0  0.1500909834400625  \\
            186.0  0.15010096201524034  \\
            187.0  0.15011077981403034  \\
            188.0  0.15012043683643245  \\
            189.0  0.15012993308244668  \\
            190.0  0.15013926855207307  \\
            191.0  0.15014844324531154  \\
            191.74913233700212  0.15015521096950812  \\
            192.0  0.1501574412416357  \\
            193.0  0.15016623564810255  \\
            194.0  0.15017487683750358  \\
            195.0  0.1501833648098387  \\
            196.0  0.15019169956510803  \\
            197.0  0.15019988110331142  \\
            198.0  0.150207909424449  \\
            199.0  0.1502157845285207  \\
            200.0  0.1502235064155266  \\
            201.0  0.1502310750854666  \\
            202.0  0.1502384905383407  \\
            203.0  0.150245752774149  \\
            204.0  0.15025286179289143  \\
            205.0  0.150259817594568  \\
            206.0  0.15026662017917872  \\
            207.0  0.1502732695467236  \\
            208.0  0.15027976569720258  \\
            209.0  0.1502861086306157  \\
            210.0  0.15029229834696298  \\
            211.0  0.1502983348462444  \\
            212.0  0.15030421812845998  \\
            213.0  0.15030994819360968  \\
            214.0  0.15031552504169352  \\
            215.0  0.15032094867271154  \\
            216.0  0.15032621908666366  \\
            217.0  0.15033133628354992  \\
            218.0  0.15033630026337036  \\
            218.58804665954466  0.15033914777458549  \\
            219.0  0.1503410513372902  \\
            220.0  0.15034558332421322  \\
            221.0  0.15034998947947373  \\
            222.0  0.15035426980307184  \\
            223.0  0.15035842429500745  \\
            224.0  0.15036245295528058  \\
            225.0  0.15036635578389132  \\
            226.0  0.15037013278083955  \\
            227.0  0.1503737839461253  \\
            228.0  0.15037730927974866  \\
            229.0  0.1503807087817095  \\
            230.0  0.1503839824520079  \\
            231.0  0.15038713029064385  \\
            232.0  0.15039015229761735  \\
            233.0  0.15039304847292834  \\
            234.0  0.1503958188165769  \\
            235.0  0.15039846332856296  \\
            236.0  0.15040098200888663  \\
            237.0  0.1504033748575478  \\
            238.0  0.1504056418745465  \\
            239.0  0.15040778305988278  \\
            240.0  0.15040979841355656  \\
            241.0  0.15041168793556792  \\
            242.0  0.1504134516259168  \\
            243.0  0.15041508948460322  \\
            244.0  0.15041660151162717  \\
            245.0  0.1504179877069887  \\
            246.0  0.1504192480706877  \\
            247.0  0.1504203826027243  \\
            248.0  0.15042139130309842  \\
            249.0  0.1504222741718101  \\
            250.0  0.1504230312088593  \\
            251.0  0.150423662414246  \\
            252.0  0.15042416778797027  \\
            252.11146729644136  0.15042421632582886  \\
            253.0  0.15042444229338778  \\
            254.0  0.15042460258126464  \\
            255.0  0.15042466329179963  \\
            256.0  0.15042462442499274  \\
            257.0  0.150424485980844  \\
            258.0  0.15042424795935344  \\
            259.0  0.150423910360521  \\
            260.0  0.15042347318434662  \\
            261.0  0.1504229364308305  \\
            262.0  0.15042230009997243  \\
            263.0  0.15042156419177252  \\
            264.0  0.15042072870623077  \\
            265.0  0.15041979364334718  \\
            266.0  0.1504187590031217  \\
            267.0  0.1504176247855544  \\
            268.0  0.15041639099064516  \\
            269.0  0.1504150576183941  \\
            270.0  0.1504136246688012  \\
            271.0  0.15041209214186643  \\
            272.0  0.1504104600375898  \\
            273.0  0.15040872835597133  \\
            274.0  0.15040689709701094  \\
            275.0  0.15040496626070876  \\
            276.0  0.15040293584706468  \\
            277.0  0.15040080585607876  \\
            278.0  0.15039857628775097  \\
            279.0  0.15039624714208133  \\
            280.0  0.15039381841906982  \\
            281.0  0.15039129011871644  \\
            282.0  0.1503886622410212  \\
            283.0  0.15038593478598414  \\
            284.0  0.15038310775360517  \\
            284.4443187200992  0.15038181969892248  \\
            285.0  0.15038012200140338  \\
            286.0  0.15037701278871266  \\
            287.0  0.1503738340906429  \\
            288.0  0.15037058590719407  \\
            289.0  0.1503672682383662  \\
            290.0  0.15036388108415932  \\
            291.0  0.1503604244445734  \\
            292.0  0.15035689831960844  \\
            293.0  0.15035330270926442  \\
            294.0  0.1503496376135414  \\
            295.0  0.15034590303243933  \\
            296.0  0.15034209896595818  \\
            297.0  0.15033822541409803  \\
            298.0  0.15033428237685884  \\
            299.0  0.15033026985424058  \\
            300.0  0.1503261878462433  \\
            301.0  0.15032203635286703  \\
            302.0  0.15031781537411165  \\
            303.0  0.1503135249099773  \\
            304.0  0.15030916496046387  \\
            305.0  0.1503047355255714  \\
            306.0  0.1503002366052999  \\
            307.0  0.15029566819964935  \\
            308.0  0.1502910303086198  \\
            309.0  0.15028632293221117  \\
            310.0  0.1502815460704235  \\
            311.0  0.15027669972325683  \\
            312.0  0.1502717838907111  \\
            313.0  0.15026679857278633  \\
            314.0  0.15026174376948254  \\
            314.14191689135754  0.1502610207772049  \\
            315.0  0.15025651785275537  \\
            316.0  0.15025124823232422  \\
            317.0  0.15024595496920268  \\
            318.0  0.15024063806339075  \\
            319.0  0.15023529751488843  \\
            320.0  0.15022993332369572  \\
            321.0  0.15022454548981262  \\
            322.0  0.1502191340132391  \\
            323.0  0.1502136988939752  \\
            324.0  0.15020824013202094  \\
            325.0  0.15020275772737626  \\
            326.0  0.1501972516800412  \\
            327.0  0.15019172199001574  \\
            328.0  0.1501861686572999  \\
            329.0  0.15018059168189365  \\
            330.0  0.15017499106379703  \\
            331.0  0.15016936680301002  \\
            332.0  0.1501637188995326  \\
            333.0  0.1501580473533648  \\
            334.0  0.15015235216450662  \\
            335.0  0.15014663333295802  \\
            336.0  0.15014089085871904  \\
            337.0  0.1501351247417897  \\
            338.0  0.1501293349821699  \\
            339.0  0.15012352157985975  \\
            340.0  0.1501176845348592  \\
            341.0  0.15011182384716829  \\
            342.0  0.15010593951678697  \\
            343.0  0.15010003154371526  \\
            344.0  0.15009409992795314  \\
            345.0  0.15008814466950063  \\
            345.59581420208804  0.1500845852020989  \\
            346.0  0.15008210852426662  \\
            347.0  0.15007600733496906  \\
            348.0  0.15006994372379182  \\
            349.0  0.1500639176907349  \\
            350.0  0.1500579292357983  \\
            351.0  0.15005197835898199  \\
            352.0  0.15004606506028598  \\
            353.0  0.1500401893397103  \\
            354.0  0.15003435119725492  \\
            355.0  0.15002855063291984  \\
            356.0  0.15002278764670504  \\
            357.0  0.15001706223861058  \\
            358.0  0.15001137440863643  \\
            359.0  0.1500057241567826  \\
            360.0  0.15000011148304906  \\
            361.0  0.14999453638743582  \\
            362.0  0.14998899886994294  \\
            363.0  0.1499834989305703  \\
            364.0  0.149978036569318  \\
            365.0  0.149972611786186  \\
            366.0  0.14996722458117429  \\
            367.0  0.1499618749542829  \\
            368.0  0.14995656290551185  \\
            369.0  0.14995128843486108  \\
            370.0  0.1499460515423306  \\
            371.0  0.14994085222792045  \\
            372.0  0.1499356904916306  \\
            373.0  0.14993056633346108  \\
            374.0  0.14992547975341186  \\
            375.0  0.14992043075148292  \\
            376.0  0.14991541932767433  \\
            377.0  0.14991044548198604  \\
            378.0  0.14990550921441803  \\
            378.03574204614733  0.14990533347767718  \\
            379.0  0.14990052691005284  \\
            380.0  0.14989562901017411  \\
            381.0  0.14989081952258562  \\
            382.0  0.1498860984472873  \\
            383.0  0.14988146578427922  \\
            384.0  0.1498769215335613  \\
            385.0  0.14987246569513366  \\
            386.0  0.14986809826899616  \\
            387.0  0.1498638192551489  \\
            388.0  0.14985962865359187  \\
            389.0  0.14985552646432504  \\
            390.0  0.14985151268734845  \\
            391.0  0.149847587322662  \\
            392.0  0.14984375037026584  \\
            393.0  0.14984000183015986  \\
            394.0  0.14983634170234408  \\
            395.0  0.14983276998681852  \\
            396.0  0.14982928668358317  \\
            397.0  0.14982589179263806  \\
            398.0  0.1498225853139831  \\
            399.0  0.1498193672476184  \\
            400.0  0.1498162375935439  \\
            401.0  0.1498131963517596  \\
            402.0  0.14981024352226552  \\
            403.0  0.14980737910506164  \\
            404.0  0.149804603100148  \\
            405.0  0.14980191550752453  \\
            406.0  0.14979931632719132  \\
            407.0  0.1497968055591483  \\
            408.0  0.1497943832033955  \\
            409.0  0.14979204925993292  \\
            410.0  0.1497898037287605  \\
            411.0  0.14978764660987834  \\
            412.0  0.14978557790328637  \\
            413.0  0.14978359760898463  \\
            414.0  0.14978170572697305  \\
            415.0  0.14977990225725174  \\
            416.0  0.14977818719982064  \\
            416.0369089858093  0.14977812559061507  \\
            417.0  0.14977667289087213  \\
            418.0  0.1497752450485442  \\
            419.0  0.14977389925020076  \\
            420.0  0.14977263549584172  \\
            421.0  0.14977145378546713  \\
            422.0  0.14977035411907702  \\
            423.0  0.14976933649667132  \\
            424.0  0.14976840091825008  \\
            425.0  0.14976754738381332  \\
            426.0  0.149766775893361  \\
            427.0  0.14976608644689307  \\
            428.0  0.14976547904440965  \\
            429.0  0.14976495368591067  \\
            430.0  0.14976451037139613  \\
            431.0  0.14976414910086602  \\
            432.0  0.14976386987432036  \\
            433.0  0.14976367269175916  \\
            434.0  0.14976355755318244  \\
            435.0  0.14976352445859012  \\
            436.0  0.14976357340798227  \\
            437.0  0.14976370440135886  \\
            438.0  0.14976391743871995  \\
            439.0  0.14976421252006544  \\
            440.0  0.14976458964539532  \\
            441.0  0.14976504881470976  \\
            442.0  0.1497655900280086  \\
            443.0  0.14976621328529188  \\
            444.0  0.14976691858655958  \\
            445.0  0.1497677059318118  \\
            446.0  0.14976857532104842  \\
            447.0  0.1497695267542695  \\
            448.0  0.14977056023147503  \\
            449.0  0.14977167575266498  \\
            450.0  0.14977287331783942  \\
            451.0  0.1497741529269983  \\
            452.0  0.14977551458014163  \\
            453.0  0.14977695827726942  \\
            454.0  0.14977848401838162  \\
            455.0  0.1497800918034783  \\
            456.0  0.1497817816325594  \\
            457.0  0.14978355350562497  \\
            458.0  0.149785407422675  \\
            458.9884037709241  0.1497873204636777  \\
            459.0  0.1497873448016877  \\
            460.0  0.14978945971242585  \\
            461.0  0.149791606501802  \\
            462.0  0.14979378516981623  \\
            463.0  0.14979599571646843  \\
            464.0  0.1497982381417587  \\
            465.0  0.14980051244568696  \\
            466.0  0.1498028186282533  \\
            467.0  0.1498051566894576  \\
            468.0  0.1498075266293  \\
            469.0  0.14980992844778038  \\
            470.0  0.1498123621448988  \\
            471.0  0.14981482772065527  \\
            472.0  0.14981732517504975  \\
            473.0  0.1498198545080823  \\
            474.0  0.14982241571975283  \\
            475.0  0.14982500881006142  \\
            476.0  0.14982763377900804  \\
            477.0  0.14983029062659264  \\
            478.0  0.14983297935281534  \\
            479.0  0.149835699957676  \\
            480.0  0.14983845244117472  \\
            481.0  0.1498412368033115  \\
            482.0  0.14984405304408627  \\
            483.0  0.14984690116349908  \\
            484.0  0.1498497811615499  \\
            485.0  0.14985269303823878  \\
            486.0  0.14985563679356573  \\
            487.0  0.14985861242753062  \\
            488.0  0.1498616199401336  \\
            489.0  0.14986465933137455  \\
            490.0  0.14986773060125358  \\
            491.0  0.14987083374977062  \\
            492.0  0.14987396877692571  \\
            493.0  0.14987713568271885  \\
            494.0  0.14988033446714996  \\
            494.1855594341936  0.1498809315382976  \\
            495.0  0.14988366056955624  \\
            496.0  0.1498869985880427  \\
            497.0  0.1498903225127167  \\
            498.0  0.14989363234357828  \\
            499.0  0.14989692808062746  \\
            500.0  0.14990020972386417  \\
            501.0  0.14990347727328845  \\
            502.0  0.14990673072890034  \\
            503.0  0.14990997009069978  \\
            504.0  0.14991319535868677  \\
            505.0  0.14991640653286137  \\
            506.0  0.1499196036132235  \\
            507.0  0.14992278659977323  \\
            508.0  0.1499259554925105  \\
            509.0  0.14992911029143538  \\
            510.0  0.1499322509965478  \\
            511.0  0.1499353776078478  \\
            512.0  0.1499384901253354  \\
            513.0  0.14994158854901052  \\
            514.0  0.14994467287887323  \\
            515.0  0.14994774311492348  \\
            516.0  0.14995079925716134  \\
            517.0  0.14995384130558678  \\
            518.0  0.14995686926019977  \\
            519.0  0.1499598831210003  \\
            520.0  0.14996288288798842  \\
            521.0  0.14996586856116415  \\
            522.0  0.14996884014052742  \\
            523.0  0.14997179762607826  \\
            524.0  0.14997474101781666  \\
            525.0  0.14997767031574266  \\
            526.0  0.1499805855198562  \\
            527.0  0.14998348663015734  \\
            528.0  0.14998637364664602  \\
            529.0  0.14998924656932228  \\
            530.0  0.1499921053981861  \\
            531.0  0.14999495013323752  \\
            532.0  0.14999778077447648  \\
            533.0  0.15000059732190302  \\
            534.0  0.15000339977551713  \\
            534.1675274189074  0.15000386788501324  \\
            535.0  0.15000621613582096  \\
            536.0  0.15000900330211578  \\
            537.0  0.1500117537439304  \\
            538.0  0.15001446746126487  \\
            539.0  0.15001714445411915  \\
            540.0  0.15001978472249328  \\
            541.0  0.15002238826638722  \\
            542.0  0.15002495508580102  \\
            543.0  0.15002748518073464  \\
            544.0  0.1500299785511881  \\
            545.0  0.15003243519716136  \\
            546.0  0.1500348551186545  \\
            547.0  0.15003723831566743  \\
            548.0  0.15003958478820023  \\
            549.0  0.15004189453625283  \\
            550.0  0.15004416755982528  \\
            551.0  0.15004640385891757  \\
            552.0  0.15004860343352966  \\
            553.0  0.15005076628366162  \\
            554.0  0.1500528924093134  \\
            555.0  0.150054981810485  \\
            556.0  0.15005703448717642  \\
            557.0  0.15005905043938766  \\
            558.0  0.15006102966711876  \\
            559.0  0.15006297217036974  \\
            560.0  0.15006487794914047  \\
            561.0  0.1500667470034311  \\
            562.0  0.1500685793332415  \\
            563.0  0.15007037493857175  \\
            564.0  0.15007213381942183  \\
            565.0  0.1500738559757918  \\
            566.0  0.15007554140768156  \\
            567.0  0.1500771901150911  \\
            568.0  0.15007880209802052  \\
            569.0  0.1500803773564698  \\
            570.0  0.1500819158904389  \\
            571.0  0.15008341769992778  \\
            572.0  0.15008488278493654  \\
            573.0  0.15008631114546514  \\
            574.0  0.15008770278151354  \\
            574.9052897006798  0.1500889309433848  \\
            575.0  0.15008905026526861  \\
            576.0  0.15009029136327257  \\
            577.0  0.15009149818051776  \\
            578.0  0.15009267071700413  \\
            579.0  0.1500938089727317  \\
            580.0  0.1500949129477004  \\
            581.0  0.15009598264191032  \\
            582.0  0.15009701805536138  \\
            583.0  0.15009801918805368  \\
            584.0  0.15009898603998714  \\
            585.0  0.15009991861116181  \\
            586.0  0.15010081690157762  \\
            587.0  0.15010168091123466  \\
            588.0  0.15010251064013286  \\
            589.0  0.15010330608827221  \\
            590.0  0.15010406725565278  \\
            591.0  0.15010479414227457  \\
            592.0  0.15010548674813748  \\
            593.0  0.1501061450732416  \\
            594.0  0.15010676911758694  \\
            595.0  0.1501073588811734  \\
            596.0  0.1501079143640011  \\
            597.0  0.15010843556606995  \\
            598.0  0.15010892248738  \\
            599.0  0.1501093751279312  \\
            600.0  0.15010979348772363  \\
            601.0  0.1501101775667572  \\
            602.0  0.150110527365032  \\
            603.0  0.15011084288254797  \\
            604.0  0.1501111241193051  \\
            605.0  0.15011137107530345  \\
            606.0  0.15011158375054298  \\
            607.0  0.15011176214502367  \\
            608.0  0.15011190625874554  \\
            609.0  0.15011201609170863  \\
            610.0  0.15011209164391287  \\
            611.0  0.1501121329153583  \\
            612.0  0.15011213990604494  \\
            613.0  0.1501121126159727  \\
            614.0  0.15011205104514172  \\
            615.0  0.15011195519355192  \\
            616.0  0.15011182506120327  \\
            617.0  0.15011166064809578  \\
            618.0  0.15011146195422953  \\
            619.0  0.15011122897960444  \\
            620.0  0.15011096172422053  \\
            621.0  0.1501106601880778  \\
            622.0  0.15011032437117627  \\
            623.0  0.15010995427351592  \\
            624.0  0.15010954989509676  \\
            625.0  0.15010911123591875  \\
            626.0  0.15010863829598198  \\
            627.0  0.15010813107528637  \\
            628.0  0.15010758957383194  \\
            629.0  0.1501070137916187  \\
            630.0  0.15010640372864664  \\
            630.6801754104639  0.15010596919054867  \\
            631.0  0.15010572889306373  \\
            632.0  0.15010496627055406  \\
            633.0  0.15010418655332475  \\
            634.0  0.15010338974137583  \\
            635.0  0.1501025758347073  \\
            636.0  0.15010174483331912  \\
            637.0  0.1501008967372114  \\
            638.0  0.150100031546384  \\
            639.0  0.15009914926083698  \\
            640.0  0.1500982498805703  \\
            641.0  0.15009733340558407  \\
            642.0  0.15009639983587816  \\
            643.0  0.15009544917145268  \\
            644.0  0.15009448141230758  \\
            645.0  0.15009349655844287  \\
            646.0  0.15009249460985846  \\
            647.0  0.15009147556655453  \\
            648.0  0.15009043942853093  \\
            649.0  0.15008938619578768  \\
            650.0  0.15008831586832488  \\
            651.0  0.15008722844614242  \\
            652.0  0.15008612392924034  \\
            653.0  0.15008500231761865  \\
            654.0  0.15008386361127735  \\
            655.0  0.15008270781021643  \\
            656.0  0.15008153491443585  \\
            657.0  0.1500803449239357  \\
            658.0  0.1500791378387159  \\
            659.0  0.15007791365877649  \\
            660.0  0.15007667238411748  \\
            661.0  0.1500754140147388  \\
            662.0  0.15007413855064053  \\
            663.0  0.15007284599182266  \\
            664.0  0.15007153633828516  \\
            665.0  0.150070209590028  \\
            666.0  0.15006886574705128  \\
            667.0  0.15006750480935493  \\
            668.0  0.15006612677693892  \\
            669.0  0.1500647316498033  \\
            670.0  0.1500633194279481  \\
            671.0  0.15006189011137325  \\
            672.0  0.15006044370007876  \\
            673.0  0.1500589801940647  \\
            674.0  0.15005749959333095  \\
            674.7756304643143  0.15005633942258972  \\
            675.0  0.15005598102830683  \\
            676.0  0.15005438736624735  \\
            677.0  0.1500527997109795  \\
            678.0  0.15005121806250343  \\
            679.0  0.15004964242081906  \\
            680.0  0.15004807278592638  \\
            681.0  0.15004650915782541  \\
            682.0  0.15004495153651615  \\
            683.0  0.1500433999219986  \\
            684.0  0.15004185431427278  \\
            685.0  0.15004031471333867  \\
            686.0  0.15003878111919625  \\
            687.0  0.15003725353184555  \\
            688.0  0.15003573195128656  \\
            689.0  0.15003421637751926  \\
            690.0  0.1500327068105437  \\
            691.0  0.15003120325035982  \\
            692.0  0.1500297056969677  \\
            693.0  0.1500282141503672  \\
            694.0  0.1500267286105585  \\
            695.0  0.15002524907754144  \\
            696.0  0.15002377555131616  \\
            697.0  0.15002230803188257  \\
            698.0  0.15002084651924066  \\
            699.0  0.15001939101339049  \\
            700.0  0.150017941514332  \\
            701.0  0.15001649802206524  \\
            702.0  0.1500150605365902  \\
            703.0  0.15001362905790683  \\
            704.0  0.1500122035860152  \\
            705.0  0.15001078412091529  \\
            706.0  0.15000937066260706  \\
            707.0  0.15000796321109058  \\
            708.0  0.15000656176636576  \\
            709.0  0.15000516632843267  \\
            710.0  0.1500037768972913  \\
            711.0  0.15000239347294161  \\
            712.0  0.15000101605538368  \\
            713.0  0.14999964464461743  \\
            714.0  0.14999827924064285  \\
            715.0  0.14999691984346006  \\
            716.0  0.14999556645306897  \\
            717.0  0.14999421906946953  \\
            718.0  0.1499928776926618  \\
            719.0  0.14999154232264586  \\
            720.0  0.14999021295942155  \\
            721.0  0.149988889602989  \\
            722.0  0.14998757225334816  \\
            723.0  0.149986260910499  \\
            724.0  0.14998495557444155  \\
            725.0  0.14998365624517584  \\
            725.3132616852796  0.1499832504506811  \\
            726.0  0.1499823527613564  \\
            727.0  0.14998106291749883  \\
            728.0  0.14997979362727357  \\
            729.0  0.14997854489068058  \\
            730.0  0.14997731670771983  \\
            731.0  0.1499761090783914  \\
            732.0  0.14997492200269524  \\
            733.0  0.14997375548063135  \\
            734.0  0.14997260951219976  \\
            735.0  0.14997148409740046  \\
            736.0  0.1499703792362334  \\
            737.0  0.14996929492869868  \\
            738.0  0.14996823117479618  \\
            739.0  0.14996718797452602  \\
            740.0  0.1499661653278881  \\
            741.0  0.14996516323488246  \\
            742.0  0.14996418169550915  \\
            743.0  0.14996322070976809  \\
            744.0  0.14996228027765932  \\
            745.0  0.1499613603991828  \\
            746.0  0.1499604610743386  \\
            747.0  0.14995958230312667  \\
            748.0  0.149958724085547  \\
            749.0  0.14995788642159963  \\
            750.0  0.14995706931128455  \\
            751.0  0.14995627275460177  \\
            752.0  0.14995549675155123  \\
            753.0  0.149954741302133  \\
            754.0  0.149954006406347  \\
            755.0  0.14995329206419336  \\
            756.0  0.14995259827567195  \\
            757.0  0.14995192504078284  \\
            758.0  0.14995127235952602  \\
            759.0  0.14995064023190147  \\
            760.0  0.14995002865790918  \\
            761.0  0.1499494376375492  \\
            762.0  0.14994886717082148  \\
            763.0  0.1499483172577261  \\
            764.0  0.14994778789826294  \\
            765.0  0.14994727909243208  \\
            766.0  0.1499467908402335  \\
            767.0  0.1499463231416672  \\
            768.0  0.14994587599673317  \\
            769.0  0.14994544940543142  \\
            770.0  0.14994504336776196  \\
            771.0  0.14994465788372482  \\
            772.0  0.14994429295331993  \\
            773.0  0.1499439485765473  \\
            774.0  0.14994362475340697  \\
            775.0  0.14994332148389894  \\
            776.0  0.1499430387680232  \\
            777.0  0.1499427766057797  \\
            778.0  0.1499425349971685  \\
            779.0  0.1499423139421896  \\
            779.5837456693121  0.14994219440326756  \\
            780.0  0.14994216228464297  \\
            781.0  0.14994209362809457  \\
            782.0  0.14994203698140846  \\
            783.0  0.14994199234458455  \\
            784.0  0.14994195971762295  \\
            785.0  0.1499419391005235  \\
            786.0  0.1499419304932864  \\
            787.0  0.14994193389591148  \\
            788.0  0.14994194930839885  \\
            789.0  0.14994197673074844  \\
            790.0  0.1499420161629603  \\
            791.0  0.14994206760503437  \\
            792.0  0.14994213105697074  \\
            793.0  0.1499422065187693  \\
            794.0  0.14994229399043016  \\
            795.0  0.14994239347195323  \\
            796.0  0.14994250496333858  \\
            797.0  0.14994262846458611  \\
            798.0  0.14994276397569598  \\
            799.0  0.14994291149666805  \\
            800.0  0.14994307102750237  \\
            801.0  0.14994324256819894  \\
            802.0  0.14994342611875777  \\
            803.0  0.1499436216791788  \\
            804.0  0.14994382924946215  \\
            805.0  0.14994404882960768  \\
            806.0  0.1499442804196155  \\
            807.0  0.14994452401948555  \\
            808.0  0.14994477962921784  \\
            809.0  0.14994504724881239  \\
            810.0  0.1499453268782692  \\
            811.0  0.14994561851758823  \\
            812.0  0.14994592216676952  \\
            813.0  0.14994623782581304  \\
            814.0  0.14994656549471885  \\
            815.0  0.14994690517348688  \\
            816.0  0.14994725686211716  \\
            817.0  0.1499476205606097  \\
            818.0  0.1499479962689645  \\
            819.0  0.1499483839871815  \\
            820.0  0.14994878371526077  \\
            821.0  0.1499491954532023  \\
            822.0  0.14994961920100605  \\
            823.0  0.14995005495867206  \\
            824.0  0.14995050272620034  \\
            825.0  0.14995096250359086  \\
            826.0  0.14995143429084357  \\
            827.0  0.1499519180879586  \\
            828.0  0.14995241389493585  \\
            829.0  0.14995292171177532  \\
            830.0  0.1499534415384771  \\
            831.0  0.1499539733750411  \\
            832.0  0.14995451722146733  \\
            833.0  0.1499550730777558  \\
            834.0  0.14995564094390654  \\
            835.0  0.14995622081991955  \\
            836.0  0.14995681270579475  \\
            837.0  0.14995741660153222  \\
            838.0  0.14995803250713197  \\
            839.0  0.14995866042259393  \\
            840.0  0.14995930034791816  \\
            841.0  0.1499599522831046  \\
            842.0  0.14996061622815332  \\
            843.0  0.1499612921830643  \\
            844.0  0.1499619801478375  \\
            845.0  0.149962680122473  \\
            846.0  0.14996339210697068  \\
            847.0  0.14996411610133062  \\
            848.0  0.14996485210555283  \\
            849.0  0.14996560011963728  \\
            850.0  0.14996636014358397  \\
            851.0  0.14996713217739294  \\
            852.0  0.14996791622106412  \\
            852.9755968138808  0.1499686927053916  \\
            853.0  0.14996871337892542  \\
            854.0  0.14996955868829337  \\
            855.0  0.14997040037411302  \\
            856.0  0.1499712384363844  \\
            857.0  0.1499720728751075  \\
            858.0  0.14997290369028232  \\
            859.0  0.14997373088190885  \\
            860.0  0.1499745544499871  \\
            861.0  0.1499753743945171  \\
            862.0  0.14997619071549875  \\
            863.0  0.14997700341293219  \\
            864.0  0.14997781248681732  \\
            865.0  0.14997861793715414  \\
            866.0  0.14997941976394272  \\
            867.0  0.14998021796718297  \\
            868.0  0.149981012546875  \\
            869.0  0.1499818035030187  \\
            870.0  0.14998259083561413  \\
            871.0  0.1499833745446613  \\
            872.0  0.14998415463016018  \\
            873.0  0.14998493109211075  \\
            874.0  0.14998570393051308  \\
            875.0  0.14998647314536712  \\
            876.0  0.14998723873667286  \\
            877.0  0.1499880007044303  \\
            878.0  0.14998875904863948  \\
            879.0  0.1499895137693004  \\
            880.0  0.14999026486641304  \\
            881.0  0.14999101233997736  \\
            882.0  0.1499917561899934  \\
            883.0  0.1499924964164612  \\
            884.0  0.14999323301938067  \\
            885.0  0.1499939659987519  \\
            886.0  0.1499946953545748  \\
            887.0  0.14999542108684946  \\
            888.0  0.14999614319557583  \\
            889.0  0.1499968616807539  \\
            890.0  0.14999757654238371  \\
            891.0  0.14999828778046523  \\
            892.0  0.14999899539499847  \\
            893.0  0.14999969938598345  \\
            894.0  0.15000039975342014  \\
            895.0  0.15000109649730853  \\
            896.0  0.15000178961764862  \\
            897.0  0.15000247911444042  \\
            898.0  0.150003164987684  \\
            899.0  0.15000384723737928  \\
            900.0  0.15000452586352622  \\
            901.0  0.15000520086612495  \\
            902.0  0.15000587224517536  \\
            903.0  0.1500065400006775  \\
            904.0  0.15000720413263138  \\
            904.045791060167  0.15000723445717562  \\
            905.0  0.1500078570792883  \\
            906.0  0.15000850029497367  \\
            907.0  0.15000913400795823  \\
            908.0  0.15000975821824192  \\
            909.0  0.15001037292582478  \\
            910.0  0.15001097813070677  \\
            911.0  0.15001157383288793  \\
            912.0  0.15001216003236825  \\
            913.0  0.15001273672914772  \\
            914.0  0.15001330392322637  \\
            915.0  0.15001386161460417  \\
            916.0  0.1500144098032811  \\
            917.0  0.15001494848925723  \\
            918.0  0.1500154776725325  \\
            919.0  0.1500159973531069  \\
            920.0  0.1500165075309805  \\
            921.0  0.1500170082061532  \\
            922.0  0.15001749937862513  \\
            923.0  0.15001798104839614  \\
            924.0  0.15001845321546634  \\
            925.0  0.15001891587983568  \\
            926.0  0.1500193690415042  \\
            927.0  0.15001981270047188  \\
            928.0  0.1500202468567387  \\
            929.0  0.1500206715103047  \\
            930.0  0.15002108666116987  \\
            931.0  0.15002149230933415  \\
            932.0  0.15002188845479758  \\
            933.0  0.15002227509756022  \\
            934.0  0.15002265223762198  \\
            935.0  0.1500230198749829  \\
            936.0  0.150023378009643  \\
            937.0  0.1500237266416022  \\
            938.0  0.15002406577086064  \\
            939.0  0.1500243953974182  \\
            940.0  0.15002471552127486  \\
            941.0  0.15002502614243077  \\
            942.0  0.15002532726088577  \\
            943.0  0.15002561887663995  \\
            944.0  0.1500259009896933  \\
            945.0  0.15002617360004575  \\
            946.0  0.1500264367076974  \\
            947.0  0.15002669031264823  \\
            948.0  0.15002693441489817  \\
            949.0  0.15002716901444726  \\
            950.0  0.15002739411129556  \\
            951.0  0.15002760970544302  \\
            952.0  0.1500278157968896  \\
            953.0  0.15002801238563532  \\
            954.0  0.15002819947168025  \\
            955.0  0.15002837705502428  \\
            956.0  0.15002854513566752  \\
            957.0  0.15002870371360988  \\
            958.0  0.1500288527888514  \\
            959.0  0.15002899236139208  \\
            960.0  0.15002912243123193  \\
            961.0  0.1500292429983709  \\
            962.0  0.1500293540628091  \\
            963.0  0.1500294556245464  \\
            964.0  0.15002954768358284  \\
            965.0  0.15002963023991847  \\
            966.0  0.15002970329355325  \\
            967.0  0.15002976684448718  \\
            968.0  0.15002982089272027  \\
            969.0  0.1500298654382525  \\
            970.0  0.15002990048108397  \\
            971.0  0.15002992602121448  \\
            972.0  0.15002994205864423  \\
            973.0  0.1500299485933731  \\
            974.0  0.15002994562540112  \\
            975.0  0.15002993315472835  \\
            976.0  0.15002991118135467  \\
            977.0  0.15002987970528014  \\
            978.0  0.15002983872650483  \\
            979.0  0.15002978824502866  \\
            980.0  0.15002972826085162  \\
            981.0  0.15002965877397376  \\
            981.9945707724726  0.15002958023890356  \\
            982.0  0.15002957975141698  \\
            983.0  0.15002948585873735  \\
            984.0  0.15002938380362552  \\
            985.0  0.15002927358608145  \\
            986.0  0.15002915520610513  \\
            987.0  0.1500290286636966  \\
            988.0  0.15002889395885585  \\
            989.0  0.15002875109158284  \\
            990.0  0.15002860006187763  \\
            991.0  0.15002844086974013  \\
            992.0  0.15002827351517045  \\
            993.0  0.15002809799816855  \\
            994.0  0.15002791431873438  \\
            995.0  0.150027722476868  \\
            996.0  0.1500275224725694  \\
            997.0  0.15002731430583852  \\
            998.0  0.15002709797667543  \\
            999.0  0.15002687348508015  \\
            1000.0  0.15002664083105258  \\
        }
        ;
    \addlegendentry {$\kappa$=0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.28814725781872497  \\
            0.009099446549825632  0.2871328833568874  \\
            0.07817307515671212  0.2797075587102928  \\
            0.2382239359854249  0.26420831201588  \\
            0.4741169425477009  0.24502173169782585  \\
            0.7728285576559617  0.22558115705940773  \\
            1.0  0.21355596760399337  \\
            1.1522445851611303  0.20654377945706923  \\
            1.605109877850651  0.18942750356428453  \\
            2.0  0.17777908550851934  \\
            2.1422368619571035  0.1741154815229074  \\
            2.7585791592174442  0.16047948130678882  \\
            3.0  0.15585668049041423  \\
            3.4405151951008848  0.14810559780131557  \\
            4.0  0.13912990634090466  \\
            4.2213778443721  0.13576206434317173  \\
            5.0  0.12444008147380813  \\
            5.232066061033482  0.12117803939872124  \\
            6.0  0.11061340145329057  \\
            6.436599519372929  0.10472428276311244  \\
            7.0  0.09721189750694312  \\
            7.952545638736123  0.08469284909245933  \\
            8.0  0.08407412847179965  \\
            9.0  0.07113586611043274  \\
            9.837480645475214  0.06044205268989271  \\
            10.0  0.058380693430932655  \\
            11.0  0.04579763873322714  \\
            12.0  0.03338984581095017  \\
            12.289252401528811  0.02983297899562065  \\
            13.0  0.021154101652439028  \\
            14.0  0.009094107323453088  \\
            15.0  -0.0027870770800918765  \\
            15.543766983687377  -0.009172979235770859  \\
            16.0  -0.014490787890199225  \\
            17.0  -0.02601522931602651  \\
            18.0  -0.037353705058613684  \\
            19.0  -0.048504504664805034  \\
            19.84933216558216  -0.05783083934312896  \\
            20.0  -0.059472160744830034  \\
            21.0  -0.070267805788228  \\
            22.0  -0.08086491495396983  \\
            23.0  -0.09124661159228803  \\
            24.0  -0.10142578375134426  \\
            24.67627598966627  -0.10821589149677108  \\
            25.0  -0.1114519871155054  \\
            26.0  -0.1213598461790373  \\
            27.0  -0.13098091209717125  \\
            28.0  -0.14027621006045848  \\
            29.0  -0.14940475960042193  \\
            29.16641722368106  -0.15093022927516958  \\
            30.0  -0.15862328894532624  \\
            31.0  -0.16755486733149283  \\
            32.0  -0.17593134302229158  \\
            33.0  -0.18414191008453104  \\
            33.07135379960313  -0.18474547758863755  \\
            34.0  -0.19264311040220916  \\
            35.0  -0.20069265787180085  \\
            36.0  -0.2081803841066841  \\
            36.5555083174543  -0.2123701401395168  \\
            37.0  -0.21582464052541506  \\
            38.0  -0.2233785597759495  \\
            39.0  -0.23039866982360502  \\
            39.86005177175534  -0.23628144793578873  \\
            40.0  -0.2372618800686769  \\
            41.0  -0.24416297961647448  \\
            42.0  -0.25065742719183165  \\
            43.0  -0.25684550529209127  \\
            43.16336834558324  -0.2578632164022138  \\
            44.0  -0.26305948090156406  \\
            45.0  -0.2689822805332984  \\
            46.0  -0.27454895845026034  \\
            46.55235599318747  -0.2775747592905289  \\
            47.0  -0.28004041440489913  \\
            48.0  -0.2853773067433424  \\
            49.0  -0.29035429242033445  \\
            50.0  -0.29510668084510205  \\
            50.041264680414926  -0.2953036843280654  \\
            51.0  -0.29974993585947174  \\
            52.0  -0.3041754237127735  \\
            53.0  -0.308384302926211  \\
            54.0  -0.3123765706782717  \\
            55.0  -0.31615222741568383  \\
            56.0  -0.3197112768534148  \\
            57.0  -0.3230537259746654  \\
            57.15680904352842  -0.32355820740288743  \\
            58.0  -0.3261806450103921  \\
            59.0  -0.32910666699306224  \\
            60.0  -0.33183297037374115  \\
            61.0  -0.3343596117603454  \\
            62.0  -0.3366866433542238  \\
            63.0  -0.338814112950247  \\
            64.0  -0.3407420639368901  \\
            65.0  -0.34247053529631  \\
            66.0  -0.34399956160441797  \\
            66.66567620968722  -0.34490684064651617  \\
            67.0  -0.34530753299219913  \\
            68.0  -0.3463894945983907  \\
            69.0  -0.3472967674106667  \\
            70.0  -0.3480293656367839  \\
            71.0  -0.34858730091148105  \\
            72.0  -0.34897058229650124  \\
            73.0  -0.34917921628061205  \\
            74.0  -0.34921320677962253  \\
            75.0  -0.3490725551363971  \\
            76.0  -0.3487572601208676  \\
            77.0  -0.34826731793004206  \\
            78.0  -0.3476027221880108  \\
            79.0  -0.34676346394594965  \\
            80.0  -0.3457495316821212  \\
            81.0  -0.3445609113018723  \\
            82.0  -0.34319758613762974  \\
            83.0  -0.3416595369488923  \\
            83.24299992401168  -0.34125940110622754  \\
            84.0  -0.33993144405446063  \\
            85.0  -0.3380545568697109  \\
            86.0  -0.33603803544003974  \\
            87.0  -0.3338818560423197  \\
            88.0  -0.33158599324438387  \\
            89.0  -0.32915041990501004  \\
            90.0  -0.32657510717390215  \\
            91.0  -0.3238600244916705  \\
            92.0  -0.3210051395898107  \\
            93.0  -0.31801041849068035  \\
            94.0  -0.31487582550747467  \\
            95.0  -0.3116013232442001  \\
            95.12959045956536  -0.3111667367283191  \\
            96.0  -0.3081350592585154  \\
            97.0  -0.3045625625723862  \\
            98.0  -0.30089439083897457  \\
            99.0  -0.29713051397241136  \\
            100.0  -0.2932709010831712  \\
            101.0  -0.2893155204780562  \\
            102.0  -0.2852643396601785  \\
            103.0  -0.2811173253289423  \\
            104.0  -0.2768744433800259  \\
            105.0  -0.27253565890536235  \\
            106.0  -0.2681009361931204  \\
            107.0  -0.26357023872768404  \\
            108.0  -0.2589435291896327  \\
            109.0  -0.2542207694557196  \\
            110.0  -0.24940192059885072  \\
            111.0  -0.24448694288806266  \\
            111.31179730536815  -0.24293480065056788  \\
            112.0  -0.23945557532100686  \\
            113.0  -0.2343560505106828  \\
            114.0  -0.22920437781736866  \\
            115.0  -0.2240005339903039  \\
            116.0  -0.2187444955385498  \\
            117.0  -0.21343623873098183  \\
            118.0  -0.20807573959628242  \\
            119.0  -0.20266297392293445  \\
            120.0  -0.19719791725921273  \\
            121.0  -0.19168054491317765  \\
            122.0  -0.18611083195266687  \\
            123.0  -0.18048875320528807  \\
            124.0  -0.17481428325841136  \\
            124.36688113179221  -0.17271928558947935  \\
            125.0  -0.1690573677764325  \\
            126.0  -0.16326402125353634  \\
            127.0  -0.15745914240270845  \\
            128.0  -0.15164272505721707  \\
            129.0  -0.14581476303731702  \\
            130.0  -0.1399752501502493  \\
            131.0  -0.13412418019024058  \\
            132.0  -0.128261546938503  \\
            133.0  -0.12238734416323356  \\
            134.0  -0.11650156561961389  \\
            135.0  -0.11060420504980976  \\
            136.0  -0.10469525618297051  \\
            137.0  -0.09877471273522903  \\
            138.0  -0.09284256840970098  \\
            139.0  -0.08689881689648452  \\
            140.0  -0.08094345187266  \\
            140.2857558575619  -0.07923953707353837  \\
            141.0  -0.07495964621774809  \\
            142.0  -0.06898654628951684  \\
            143.0  -0.06303573569197396  \\
            144.0  -0.05710722555214004  \\
            145.0  -0.051201026956324294  \\
            146.0  -0.045317150950123175  \\
            147.0  -0.03945560853841945  \\
            148.0  -0.0336164106853806  \\
            149.0  -0.02779956831445783  \\
            150.0  -0.022005092308384572  \\
            151.0  -0.016232993509175564  \\
            152.0  -0.010483282718125361  \\
            153.0  -0.00475597069580716  \\
            154.0  0.0009489318379281991  \\
            154.45707563282255  0.0035490385698117854  \\
            155.0  0.00664568619073741  \\
            156.0  0.012312473425786744  \\
            157.0  0.017931465231301638  \\
            158.0  0.02350263879704044  \\
            159.0  0.029025971505046447  \\
            160.0  0.03450144092965246  \\
            161.0  0.03992902483748599  \\
            162.0  0.04530870118747427  \\
            163.0  0.05064044813084888  \\
            164.0  0.05592424401115097  \\
            165.0  0.061160067364235814  \\
            166.0  0.06634789691827775  \\
            167.0  0.07148771159377472  \\
            168.0  0.07657949050355312  \\
            169.0  0.08162321295277228  \\
            170.0  0.08661885843892919  \\
            170.46424706469688  0.0889217258182754  \\
            171.0  0.09157353935760403  \\
            172.0  0.09647335107891325  \\
            173.0  0.10130817741483954  \\
            174.0  0.10607799152048672  \\
            175.0  0.11078276690994909  \\
            176.0  0.11542247745631891  \\
            177.0  0.11999709739169352  \\
            178.0  0.12450660130718261  \\
            179.0  0.1289509641529152  \\
            180.0  0.13333016123804683  \\
            181.0  0.13764416823076614  \\
            182.0  0.14189296115830188  \\
            183.0  0.14607651640692945  \\
            184.0  0.15019481072197743  \\
            185.0  0.15424782120783412  \\
            185.9284834989012  0.15795250739033623  \\
            186.0  0.15823619691937996  \\
            187.0  0.1621634513712699  \\
            188.0  0.16601693199651982  \\
            189.0  0.16979661445314992  \\
            190.0  0.17350247486246914  \\
            191.0  0.17713448980908247  \\
            192.0  0.18069263634089752  \\
            193.0  0.1841768919691317  \\
            194.0  0.18758723466831861  \\
            195.0  0.19092364287631464  \\
            196.0  0.1941860954943052  \\
            197.0  0.19737457188681143  \\
            198.0  0.20048905188169544  \\
            199.0  0.2035295157701674  \\
            200.0  0.20649594430679036  \\
            201.0  0.20938831870948676  \\
            202.0  0.21220662065954365  \\
            203.0  0.21495083230161793  \\
            203.46200334581488  0.21619364025878  \\
            204.0  0.2176190556450016  \\
            205.0  0.2202113060353051  \\
            206.0  0.222729111763766  \\
            207.0  0.2251724567155573  \\
            208.0  0.22754132524791315  \\
            209.0  0.2298357021901336  \\
            210.0  0.2320555728435889  \\
            211.0  0.23420092298172385  \\
            212.0  0.23627173885006209  \\
            213.0  0.23826800716620986  \\
            214.0  0.24018971511986018  \\
            215.0  0.24203685037279674  \\
            216.0  0.2438094010588972  \\
            217.0  0.24550735578413713  \\
            218.0  0.24713070362659328  \\
            219.0  0.24867943413644683  \\
            220.0  0.25015353733598666  \\
            221.0  0.25155300371961264  \\
            222.0  0.252877824253838  \\
            222.4209265129631  0.2534131512071667  \\
            223.0  0.25412337454063766  \\
            224.0  0.25529556756393135  \\
            225.0  0.25639899377432745  \\
            226.0  0.25743364655950984  \\
            227.0  0.25839951971038194  \\
            228.0  0.25929660742106864  \\
            229.0  0.26012490428891816  \\
            230.0  0.2608844053145035  \\
            231.0  0.26157510590162447  \\
            232.0  0.26219700185730865  \\
            233.0  0.2627500893918132  \\
            234.0  0.2632343651186261  \\
            235.0  0.26364982605446713  \\
            236.0  0.26399646961928935  \\
            237.0  0.2642742936362799  \\
            237.57561836785507  0.26440300542419  \\
            238.0  0.2644774379164708  \\
            239.0  0.2646109532657702  \\
            240.0  0.26468567040008983  \\
            241.0  0.26470158882202816  \\
            242.0  0.26465870832968746  \\
            243.0  0.26455702901667444  \\
            244.0  0.26439655127210016  \\
            245.0  0.2641772757805804  \\
            246.0  0.26389920352223617  \\
            247.0  0.26356233577269317  \\
            248.0  0.2631666741030823  \\
            249.0  0.2627122203800396  \\
            250.0  0.26219897676570575  \\
            251.0  0.26162694571772666  \\
            252.0  0.2609961299892526  \\
            253.0  0.26030653262893816  \\
            254.0  0.25955815698094203  \\
            254.25296342639868  0.25935953073500545  \\
            255.0  0.258743426838759  \\
            256.0  0.25787788087906716  \\
            257.0  0.25696561272913426  \\
            258.0  0.25600662594785256  \\
            259.0  0.255000924281775  \\
            260.0  0.25394851166511506  \\
            261.0  0.25284939221974584  \\
            262.0  0.2517035702551996  \\
            263.0  0.25051105026866766  \\
            264.0  0.2492718369449989  \\
            265.0  0.2479859351567001  \\
            266.0  0.2466533499639344  \\
            267.0  0.24527408661452127  \\
            268.0  0.24384815054393524  \\
            268.55573470474957  0.2430355343940678  \\
            269.0  0.24236917517898757  \\
            270.0  0.24084499773392276  \\
            271.0  0.2392872225100753  \\
            272.0  0.2376958539508788  \\
            273.0  0.2360708965975685  \\
            274.0  0.23441235508918093  \\
            275.0  0.23272023416255305  \\
            276.0  0.23099453865232178  \\
            277.0  0.22923527349092346  \\
            278.0  0.227442443708593  \\
            279.0  0.22561605443336352  \\
            280.0  0.2237561108910654  \\
            281.0  0.22186261840532612  \\
            282.0  0.21993558239756864  \\
            283.0  0.21797500838701178  \\
            283.63309908903034  0.216716435613812  \\
            284.0  0.21597676335026794  \\
            285.0  0.21394662358134334  \\
            286.0  0.21189579797894514  \\
            287.0  0.20982429019662072  \\
            288.0  0.20773210392563468  \\
            289.0  0.20561924289496866  \\
            290.0  0.2034857108713207  \\
            291.0  0.2013315116591049  \\
            292.0  0.19915664910045128  \\
            293.0  0.196961127075205  \\
            294.0  0.1947449495009262  \\
            295.0  0.1925081203328896  \\
            296.0  0.19025064356408375  \\
            296.7990232871194  0.1884320296917287  \\
            297.0  0.18797079637228933  \\
            298.0  0.18567001946776704  \\
            299.0  0.18335955541421933  \\
            300.0  0.18103940618717423  \\
            301.0  0.17870957377076943  \\
            302.0  0.17637006015775172  \\
            303.0  0.17402086734947728  \\
            304.0  0.17166199735591126  \\
            305.0  0.16929345219562755  \\
            306.0  0.16691523389580912  \\
            307.0  0.16452734449224699  \\
            308.0  0.16212978602934094  \\
            308.0393289798635  0.16203529491430685  \\
            309.0  0.15972164609686937  \\
            310.0  0.15731183923034664  \\
            311.0  0.15490056445343936  \\
            312.0  0.15248782214818862  \\
            313.0  0.1500736126968978  \\
            314.0  0.1476579364821328  \\
            315.0  0.14524079388672162  \\
            316.0  0.1428221852937548  \\
            316.1027289610408  0.14257364112533738  \\
            317.0  0.14040137943381759  \\
            318.0  0.1379849724179367  \\
            319.0  0.13557336919167948  \\
            320.0  0.1331665688407538  \\
            321.0  0.1307645704525298  \\
            322.0  0.12836737311604066  \\
            323.0  0.12597497592198187  \\
            323.3982928904374  0.12502343759831944  \\
            324.0  0.12358505468230266  \\
            325.0  0.12120375583500348  \\
            326.0  0.11883394849862082  \\
            327.0  0.11647563041277956  \\
            328.0  0.11412879932775326  \\
            329.0  0.11179345300446426  \\
            330.0  0.10946958921448359  \\
            331.0  0.10715720574003086  \\
            332.0  0.10485630037397456  \\
            333.0  0.10256687091983192  \\
            333.34654493218807  0.10177615789580959  \\
            334.0  0.10028678860305373  \\
            335.0  0.09802268876834531  \\
            336.0  0.09577687768373942  \\
            337.0  0.0935493518938848  \\
            338.0  0.09134010797109798  \\
            339.0  0.08914914251536372  \\
            340.0  0.08697645215433457  \\
            341.0  0.0848220335433309  \\
            342.0  0.08268588336534091  \\
            343.0  0.08056799833102038  \\
            343.58317826729666  0.07934132438542835  \\
            344.0  0.07846623293265773  \\
            345.0  0.07638431674799556  \\
            346.0  0.07432713125435456  \\
            347.0  0.07229467213601168  \\
            348.0  0.0702869351285591  \\
            349.0  0.06830391601890404  \\
            350.0  0.06634561064526837  \\
            351.0  0.0644120148971884  \\
            352.0  0.0625031247155147  \\
            353.0  0.06061893609241187  \\
            354.0  0.05875944507135818  \\
            355.0  0.056924647747145424  \\
            356.0  0.055114540265878705  \\
            356.31381761902185  0.05455158584015659  \\
            357.0  0.053326884726871  \\
            358.0  0.05156749425330178  \\
            359.0  0.04983824310101169  \\
            360.0  0.04813912682322588  \\
            361.0  0.04647014104998843  \\
            362.0  0.04483128148816188  \\
            363.0  0.0432225439214269  \\
            364.0  0.041643924210281735  \\
            365.0  0.040095418292042  \\
            366.0  0.03857702218084007  \\
            367.0  0.03708873196762487  \\
            368.0  0.035630543820161335  \\
            369.0  0.03420245398303016  \\
            370.0  0.032804458777627415  \\
            370.29878120144417  0.032392602685153205  \\
            371.0  0.031435644597371054  \\
            372.0  0.030099432656320535  \\
            373.0  0.028796716652632656  \\
            374.0  0.027527492841759732  \\
            375.0  0.026291757574635602  \\
            376.0  0.02508950729767523  \\
            377.0  0.023920738552774184  \\
            378.0  0.02278544797730811  \\
            379.0  0.021683632304132353  \\
            380.0  0.020615288361581358  \\
            381.0  0.019580413073468375  \\
            382.0  0.018579003459085003  \\
            383.0  0.01761105663320077  \\
            384.0  0.016676569806062483  \\
            385.0  0.015775540283394243  \\
            386.0  0.01490796546639668  \\
            387.0  0.014073842851746857  \\
            388.0  0.013273170031597642  \\
            388.0472750729209  0.013236146175945068  \\
            389.0  0.012514561457240739  \\
            390.0  0.011789091132721655  \\
            391.0  0.01109631164737164  \\
            392.0  0.010436221038915658  \\
            393.0  0.009808817436547781  \\
            394.0  0.009214099060930445  \\
            395.0  0.008652064224194553  \\
            396.0  0.008122711329938997  \\
            397.0  0.007626038873230295  \\
            398.0  0.00716204544060238  \\
            399.0  0.00673072971005631  \\
            400.0  0.006332090451060007  \\
            401.0  0.005966126524547907  \\
            402.0  0.0056328368829209885  \\
            403.0  0.005332220570046148  \\
            404.0  0.005064276721256367  \\
            405.0  0.004829004563350309  \\
            406.0  0.004626403414592098  \\
            407.0  0.004456472684711291  \\
            408.0  0.004319211874902529  \\
            409.0  0.0042146205778255535  \\
            410.0  0.004142698477604997  \\
            411.0  0.004103445349830093  \\
            412.0  0.0040968610615548795  \\
            413.0  0.004122945571297859  \\
            413.47337265004813  0.004146685772794409  \\
            414.0  0.004187007701625736  \\
            415.0  0.00428452539472729  \\
            416.0  0.0044094911653758395  \\
            417.0  0.004561905288553561  \\
            418.0  0.004741768104069011  \\
            419.0  0.004949080016556737  \\
            420.0  0.005183841495477584  \\
            421.0  0.005446053075118459  \\
            422.0  0.0057357153545925105  \\
            423.0  0.0060528289978390715  \\
            424.0  0.006397394733623565  \\
            425.0  0.006769413355537809  \\
            426.0  0.007168885721999738  \\
            427.0  0.007595812756253706  \\
            428.0  0.00805019544637027  \\
            429.0  0.00853203484524663  \\
            430.0  0.009041332070606381  \\
            431.0  0.009578088304999621  \\
            432.0  0.01014230479580322  \\
            432.9740077382206  0.010718256175225954  \\
            433.0  0.010734425459334146  \\
            434.0  0.011366422304898233  \\
            435.0  0.012017749744397552  \\
            436.0  0.01268840885014448  \\
            437.0  0.013378400726796122  \\
            438.0  0.014087726511354481  \\
            439.0  0.014816387373166567  \\
            440.0  0.01556438451392457  \\
            441.0  0.01633171916766571  \\
            442.0  0.01711839260077258  \\
            443.0  0.017924406111973074  \\
            444.0  0.01874976103234058  \\
            445.0  0.019594458725294014  \\
            446.0  0.020458500586597997  \\
            447.0  0.02134188804436285  \\
            448.0  0.022244622559044885  \\
            449.0  0.02316670562344636  \\
            450.0  0.02410813876271571  \\
            451.0  0.02506892353434753  \\
            452.0  0.026049061528182885  \\
            453.0  0.027048554366409266  \\
            453.95764284131803  0.02802385553917912  \\
            454.0  0.028067985214926663  \\
            455.0  0.029115264612341304  \\
            456.0  0.030172968079079057  \\
            457.0  0.03124109656509795  \\
            458.0  0.03231965102985937  \\
            459.0  0.033408632442328084  \\
            460.0  0.03450804178097244  \\
            461.0  0.03561788003376423  \\
            462.0  0.03673814819817897  \\
            463.0  0.03786884728119567  \\
            464.0  0.03900997829929713  \\
            465.0  0.04016154227846997  \\
            466.0  0.04132354025420443  \\
            467.0  0.04249597327149489  \\
            468.0  0.04367884238483949  \\
            469.0  0.04487214865824036  \\
            470.0  0.04607589316520374  \\
            471.0  0.047290076988740014  \\
            472.0  0.04851470122136367  \\
            472.571522428343  0.049219290440973944  \\
            473.0  0.049755004396815294  \\
            474.0  0.05100664870392848  \\
            475.0  0.052260213088244134  \\
            476.0  0.053515697767855454  \\
            477.0  0.05477310296120422  \\
            478.0  0.05603242888708129  \\
            479.0  0.057293675764626205  \\
            480.0  0.05855684381332739  \\
            481.0  0.059821933253022104  \\
            482.0  0.061088944303896456  \\
            483.0  0.06235787718648541  \\
            484.0  0.06362873212167283  \\
            485.0  0.0649015093306913  \\
            486.0  0.0661762090351225  \\
            487.0  0.06745283145689678  \\
            488.0  0.06873137681829349  \\
            489.0  0.07001184534194084  \\
            490.0  0.07129423725081599  \\
            491.0  0.07257855276824485  \\
            492.0  0.0738647921179024  \\
            492.19948444739356  0.07412160704926621  \\
            493.0  0.07515852584358808  \\
            494.0  0.07644911187536502  \\
            495.0  0.07773444587151965  \\
            496.0  0.07901452726571898  \\
            497.0  0.0802893554938967  \\
            498.0  0.08155892999425288  \\
            499.0  0.08282325020725431  \\
            500.0  0.08408231557563425  \\
            501.0  0.08533612554439259  \\
            502.0  0.08658467956079584  \\
            503.0  0.08782797707437695  \\
            504.0  0.08906601753693566  \\
            505.0  0.09029880040253815  \\
            506.0  0.09152632512751718  \\
            507.0  0.09274859117047231  \\
            508.0  0.09396559799226947  \\
            509.0  0.09517734505604124  \\
            510.0  0.09638383182718696  \\
            510.61746837220267  0.09712617219716319  \\
            511.0  0.09758746314362551  \\
            512.0  0.09878605420155222  \\
            513.0  0.09997408604688007  \\
            514.0  0.10115155761363177  \\
            515.0  0.10231846784521599  \\
            516.0  0.10347481569442717  \\
            517.0  0.10462060012344561  \\
            518.0  0.10575582010383755  \\
            519.0  0.10688047461655516  \\
            520.0  0.10799456265193658  \\
            521.0  0.10909808320970592  \\
            522.0  0.11019103529897335  \\
            523.0  0.11127341793823511  \\
            524.0  0.11234523015537337  \\
            525.0  0.11340647098765666  \\
            526.0  0.11445713948173944  \\
            527.0  0.11549723469366248  \\
            528.0  0.11652675568885261  \\
            529.0  0.11754570154212304  \\
            529.8041278382409  0.11835739270666505  \\
            530.0  0.11855473264135058  \\
            531.0  0.11955394930393867  \\
            532.0  0.12053932271746487  \\
            533.0  0.12151085171648858  \\
            534.0  0.12246853515181787  \\
            535.0  0.12341237189050983  \\
            536.0  0.12434236081587048  \\
            537.0  0.12525850082745496  \\
            538.0  0.12616079084106718  \\
            539.0  0.12704922978876046  \\
            540.0  0.12792381661883717  \\
            541.0  0.12878455029584887  \\
            542.0  0.12963142980059641  \\
            543.0  0.13046445413012994  \\
            544.0  0.1312836222977489  \\
            545.0  0.13208893333300215  \\
            546.0  0.13288038628168808  \\
            547.0  0.13365798020585445  \\
            548.0  0.13442171418379859  \\
            549.0  0.13517158731006737  \\
            549.0524781677244  0.13521055647873476  \\
            550.0  0.1359072142142301  \\
            551.0  0.1366278862515132  \\
            552.0  0.13733359493341962  \\
            553.0  0.13802433935309733  \\
            554.0  0.13870011862275838  \\
            555.0  0.13936093187367912  \\
            556.0  0.1400067782561998  \\
            557.0  0.1406376569397253  \\
            558.0  0.1412535671127247  \\
            559.0  0.14185450798273128  \\
            560.0  0.14244047877634286  \\
            561.0  0.14301147873922165  \\
            562.0  0.14356750713609437  \\
            563.0  0.14410856325075228  \\
            564.0  0.14463464638605117  \\
            565.0  0.14514575586391137  \\
            566.0  0.14564189102531797  \\
            567.0  0.1461230512303206  \\
            568.0  0.14658923585803368  \\
            569.0  0.1470404443066364  \\
            570.0  0.14747667599337266  \\
            571.0  0.1478979303545512  \\
            571.5616393589896  0.1481279550368766  \\
            572.0  0.1483039545545277  \\
            573.0  0.1486949644925186  \\
            574.0  0.1490713951264485  \\
            575.0  0.14943324598075572  \\
            576.0  0.14978051659802627  \\
            577.0  0.1501132065389942  \\
            578.0  0.1504313153825417  \\
            579.0  0.15073484272569895  \\
            580.0  0.15102378818364423  \\
            581.0  0.15129815138970384  \\
            581.4066252380943  0.15140554401275133  \\
            582.0  0.15155767589874342  \\
            583.0  0.15180308443697713  \\
            584.0  0.15203471615660255  \\
            585.0  0.15225257077838514  \\
            586.0  0.15245664803931575  \\
            587.0  0.15264694769261114  \\
            588.0  0.1528234695077137  \\
            589.0  0.1529862132702914  \\
            589.9983121970743  0.1531349389657766  \\
            590.0  0.1531351769915656  \\
            591.0  0.1532698634748367  \\
            592.0  0.15339189018574606  \\
            593.0  0.15350125698620173  \\
            594.0  0.15359796375184054  \\
            595.0  0.15368201037202867  \\
            596.0  0.1537533967498615  \\
            597.0  0.1538121228021633  \\
            598.0  0.15385818845948782  \\
            599.0  0.15389159366611774  \\
            599.6267791170269  0.15390607683758692  \\
            600.0  0.1539120561691708  \\
            601.0  0.1539202926174643  \\
            602.0  0.1539171915593937  \\
            603.0  0.1539027529928383  \\
            604.0  0.1538769769267136  \\
            605.0  0.15383986338097108  \\
            606.0  0.15379141238659846  \\
            607.0  0.15373162398561954  \\
            608.0  0.15366049823109418  \\
            608.2447383971775  0.15364136415606386  \\
            609.0  0.15357757016825516  \\
            610.0  0.15348443287306826  \\
            611.0  0.1533814153942393  \\
            612.0  0.15326851781481773  \\
            613.0  0.1531457402262562  \\
            614.0  0.15301308272841024  \\
            615.0  0.15287054542953848  \\
            616.0  0.15271812844630253  \\
            617.0  0.1525558319037671  \\
            617.1054521663879  0.15253814154553966  \\
            618.0  0.15238334043335988  \\
            619.0  0.1522023582223314  \\
            620.0  0.15201300194834094  \\
            621.0  0.15181527174426687  \\
            622.0  0.1516091677490438  \\
            623.0  0.15139469010766238  \\
            624.0  0.1511718389711698  \\
            625.0  0.1509406144966691  \\
            625.1616940322365  0.15090244047030443  \\
            626.0  0.15070095564938993  \\
            627.0  0.1504541048126377  \\
            628.0  0.15020017885776818  \\
            629.0  0.14993917793680447  \\
            630.0  0.1496711022061085  \\
            631.0  0.14939595182638057  \\
            631.3072833869234  0.1493099817450297  \\
            632.0  0.14911365413848146  \\
            633.0  0.1488251731700451  \\
            634.0  0.14853070899080004  \\
            635.0  0.1482302617506322  \\
            636.0  0.14792383160254202  \\
            636.7310174949328  0.14769604049508425  \\
            637.0  0.14761120150381757  \\
            638.0  0.1472928234467029  \\
            639.0  0.1469697630586099  \\
            640.0  0.14664202046889896  \\
            641.0  0.1463095958088489  \\
            642.0  0.14597248921165737  \\
            643.0  0.14563070081244073  \\
            644.0  0.14528423074823382  \\
            644.5125198287768  0.14510484341034907  \\
            645.0  0.14493280336022035  \\
            646.0  0.14457748065052262  \\
            647.0  0.1442189234414176  \\
            648.0  0.1438571318329675  \\
            649.0  0.14349210592616113  \\
            650.0  0.14312384582291415  \\
            651.0  0.14275235162606895  \\
            652.0  0.1423776234393946  \\
            652.097423447269  0.14234094325091706  \\
            653.0  0.14199905119424733  \\
            654.0  0.1416186964677674  \\
            655.0  0.14123670286591786  \\
            656.0  0.14085307044380924  \\
            657.0  0.14046779925679775  \\
            658.0  0.140080889360486  \\
            659.0  0.13969234081072218  \\
            660.0  0.13930215366360077  \\
            661.0  0.13891032797546213  \\
            661.6922481078791  0.13863812767497902  \\
            662.0  0.13851651617585384  \\
            663.0  0.13812138013478464  \\
            664.0  0.1377262820348952  \\
            665.0  0.1373312218769717  \\
            666.0  0.1369361996617996  \\
            667.0  0.1365412153901634  \\
            668.0  0.13614626906284671  \\
            669.0  0.13575136068063215  \\
            670.0  0.13535649024430174  \\
            671.0  0.1349616577546362  \\
            671.6425241567475  0.13470798836624365  \\
            672.0  0.1345663461428876  \\
            673.0  0.1341713012572603  \\
            674.0  0.13377800061075307  \\
            675.0  0.13338644414692036  \\
            676.0  0.1329966318095589  \\
            677.0  0.13260856354270759  \\
            678.0  0.13222223929064766  \\
            679.0  0.13183765899790253  \\
            680.0  0.1314548226092378  \\
            681.0  0.13107373006966147  \\
            682.0  0.13069438132442357  \\
            683.0  0.1303167763190165  \\
            683.6081488307996  0.13008798893679333  \\
            684.0  0.12994038667218571  \\
            685.0  0.1295660533841644  \\
            686.0  0.12919509122759923  \\
            687.0  0.12882750009753507  \\
            688.0  0.12846327988995757  \\
            689.0  0.1281024305017931  \\
            690.0  0.1277449518309087  \\
            691.0  0.12739084377611196  \\
            692.0  0.1270401062371513  \\
            693.0  0.12669273911471582  \\
            694.0  0.1263487423104352  \\
            695.0  0.1260081157268799  \\
            696.0  0.125670859267561  \\
            696.5794587643622  0.1254769752402018  \\
            697.0  0.12533640045617914  \\
            698.0  0.12500552671213372  \\
            699.0  0.12467943605420283  \\
            700.0  0.12435812835039013  \\
            701.0  0.12404160347061886  \\
            702.0  0.12372986128673209  \\
            703.0  0.1234229016724924  \\
            704.0  0.12312072450358214  \\
            705.0  0.1228233296576031  \\
            706.0  0.12253071701407704  \\
            707.0  0.12224288645444525  \\
            708.0  0.12195983786206857  \\
            709.0  0.12168157112222755  \\
            710.0  0.12140808612212249  \\
            711.0  0.12113938275087328  \\
            712.0  0.12087546089951927  \\
            712.0845054413567  0.12085337716861168  \\
            713.0  0.12061575420694616  \\
            714.0  0.12036173896641073  \\
            715.0  0.1201135097804838  \\
            716.0  0.11987106652685552  \\
            717.0  0.11963440908604674  \\
            718.0  0.1194035373414092  \\
            719.0  0.11917845117912544  \\
            720.0  0.11895915048820893  \\
            721.0  0.11874563516050379  \\
            722.0  0.11853790509068518  \\
            723.0  0.11833596017625887  \\
            724.0  0.11813980031756158  \\
            725.0  0.11794942541776084  \\
            726.0  0.117764835382855  \\
            727.0  0.11758603012167307  \\
            728.0  0.11741300954587508  \\
            729.0  0.1172457735699517  \\
            730.0  0.11708432211122458  \\
            730.2272691671194  0.1170484358743905  \\
            731.0  0.11692928713096301  \\
            732.0  0.11678042599221854  \\
            733.0  0.11663757882858626  \\
            734.0  0.11650074556631768  \\
            735.0  0.1163699261347416  \\
            736.0  0.11624512046626409  \\
            737.0  0.11612632849636874  \\
            738.0  0.11601355016361636  \\
            739.0  0.11590678540964514  \\
            740.0  0.11580603417917058  \\
            741.0  0.11571129641998568  \\
            742.0  0.11562257208296052  \\
            743.0  0.11553986112204272  \\
            744.0  0.11546316349425714  \\
            745.0  0.11539247915970605  \\
            746.0  0.11532780808156895  \\
            747.0  0.11526915022610278  \\
            748.0  0.11521650556264178  \\
            749.0  0.11516987406359738  \\
            750.0  0.11512925570445862  \\
            751.0  0.11509465046379158  \\
            752.0  0.1150660583232398  \\
            753.0  0.11504347926752416  \\
            754.0  0.1150269132844428  \\
            755.0  0.11501636036487128  \\
            755.9941215980949  0.11501182962021189  \\
            756.0  0.11501183695158126  \\
            757.0  0.11501568655017445  \\
            758.0  0.11502471058868903  \\
            759.0  0.11503890907055848  \\
            760.0  0.11505828200150774  \\
            761.0  0.11508282938955292  \\
            762.0  0.11511255124500186  \\
            763.0  0.11514744758045367  \\
            764.0  0.11518751841079883  \\
            765.0  0.1152327637532193  \\
            766.0  0.11528318362718848  \\
            767.0  0.11533877805447124  \\
            768.0  0.11539954705912366  \\
            769.0  0.11546549066749341  \\
            770.0  0.1155366089082196  \\
            771.0  0.11561290181223265  \\
            772.0  0.11569436941275445  \\
            773.0  0.1157810117452983  \\
            774.0  0.11587282884766893  \\
            775.0  0.11596982075996254  \\
            776.0  0.11607198752456654  \\
            777.0  0.11617932918616017  \\
            778.0  0.11629184579171356  \\
            779.0  0.1164095373904887  \\
            780.0  0.1165324040340388  \\
            780.2812985328354  0.11656789886188619  \\
            781.0  0.11666213660358221  \\
            782.0  0.11679644226211569  \\
            783.0  0.1169344524126422  \\
            784.0  0.11707616709866017  \\
            785.0  0.1172215863648497  \\
            786.0  0.11737071025707298  \\
            787.0  0.11752353882237389  \\
            788.0  0.1176800721089783  \\
            789.0  0.11784031016629379  \\
            790.0  0.11800425304490987  \\
            791.0  0.11817190079659794  \\
            792.0  0.11834325347431113  \\
            793.0  0.1185183111321847  \\
            794.0  0.11869707382553539  \\
            795.0  0.11887954161086216  \\
            796.0  0.11906571454584562  \\
            797.0  0.11925559268934824  \\
            798.0  0.11944917610141441  \\
            799.0  0.11964646484327048  \\
            800.0  0.11984745897732445  \\
            801.0  0.12005215856716636  \\
            801.096715993618  0.12007215281258724  \\
            802.0  0.12026298124511381  \\
            803.0  0.12047611346588268  \\
            804.0  0.12069121231977795  \\
            805.0  0.12090827784319041  \\
            806.0  0.12112731007284802  \\
            807.0  0.12134830904581619  \\
            808.0  0.12157127479949735  \\
            809.0  0.12179620737163142  \\
            810.0  0.12202310680029557  \\
            811.0  0.12225197312390407  \\
            812.0  0.12248280638120863  \\
            813.0  0.12271560661129814  \\
            814.0  0.12295037385359893  \\
            815.0  0.12318710814787434  \\
            816.0  0.12342580953422516  \\
            817.0  0.12366647805308947  \\
            818.0  0.12390911374524256  \\
            819.0  0.124153716651797  \\
            820.0  0.12440028681420265  \\
            821.0  0.1246488242742467  \\
            822.0  0.12489932907405348  \\
            823.0  0.12515180125608477  \\
            823.1145583159155  0.12518084964556975  \\
            824.0  0.12540795820520723  \\
            825.0  0.12566472018701216  \\
            826.0  0.1259217687393292  \\
            827.0  0.1261791038689392  \\
            828.0  0.12643672558263103  \\
            829.0  0.1266946338872015  \\
            830.0  0.12695282878945535  \\
            831.0  0.12721131029620522  \\
            832.0  0.12747007841427174  \\
            833.0  0.12772913315048348  \\
            834.0  0.12798847451167703  \\
            835.0  0.12824810250469673  \\
            836.0  0.12850801713639504  \\
            837.0  0.12876821841363228  \\
            838.0  0.1290287063432767  \\
            839.0  0.12928948093220458  \\
            840.0  0.12955054218730008  \\
            841.0  0.12981189011545524  \\
            842.0  0.1300735247235702  \\
            843.0  0.13033544601855296  \\
            843.3642654705147  0.13043092613886972  \\
            844.0  0.13059883613291856  \\
            845.0  0.1308620296123351  \\
            846.0  0.13112409062387756  \\
            847.0  0.13138501914265407  \\
            848.0  0.13164481514387832  \\
            849.0  0.13190347860286944  \\
            850.0  0.13216100949505188  \\
            851.0  0.13241740779595562  \\
            852.0  0.13267267348121597  \\
            853.0  0.13292680652657374  \\
            854.0  0.13317980690787523  \\
            855.0  0.133431674601072  \\
            856.0  0.13368240958222125  \\
            857.0  0.1339320118274854  \\
            858.0  0.13418048131313243  \\
            859.0  0.13442781801553574  \\
            860.0  0.13467402191117406  \\
            861.0  0.13491909297663174  \\
            862.0  0.13516303118859838  \\
            863.0  0.13540583652386906  \\
            864.0  0.13564750895934438  \\
            864.4998737191178  0.13576788995691796  \\
            865.0  0.1358886362343224  \\
            866.0  0.1361284391693559  \\
            867.0  0.136366070725848  \\
            868.0  0.13660153085996302  \\
            869.0  0.13683481952826196  \\
            870.0  0.13706593668770223  \\
            871.0  0.13729488229563802  \\
            872.0  0.13752165630981994  \\
            873.0  0.13774625868839532  \\
            874.0  0.13796868938990806  \\
            875.0  0.1381889483732986  \\
            876.0  0.13840703559790404  \\
            877.0  0.13862295102345804  \\
            878.0  0.13883669461009077  \\
            879.0  0.1390482663183292  \\
            880.0  0.13925766610909668  \\
            881.0  0.13946489394371325  \\
            882.0  0.13966994978389566  \\
            883.0  0.13987283359175703  \\
            884.0  0.1400735453298072  \\
            885.0  0.14027208496095261  \\
            885.1933819628348  0.14031022830358433  \\
            886.0  0.1404688124621491  \\
            887.0  0.1406629261750304  \\
            888.0  0.1408542832343671  \\
            889.0  0.14104288359506978  \\
            890.0  0.14122872721269333  \\
            891.0  0.14141181404343683  \\
            892.0  0.1415921440441433  \\
            893.0  0.14176971717230014  \\
            894.0  0.1419445333860388  \\
            895.0  0.14211659264413498  \\
            896.0  0.1422858949060084  \\
            897.0  0.1424524401317232  \\
            898.0  0.14261622828198736  \\
            899.0  0.14277725931815322  \\
            900.0  0.1429355332022173  \\
            901.0  0.14309104989682017  \\
            902.0  0.14324380936524667  \\
            903.0  0.1433938115714257  \\
            904.0  0.14354105647993043  \\
            905.0  0.14368554405597816  \\
            906.0  0.14382727426543038  \\
            907.0  0.1439662470747927  \\
            907.769599832721  0.14407132287578917  \\
            908.0  0.14410238335110018  \\
            909.0  0.14423544323162016  \\
            910.0  0.14436565667689405  \\
            911.0  0.14449302365503505  \\
            912.0  0.14461754413484684  \\
            913.0  0.14473921808582346  \\
            914.0  0.14485804547814923  \\
            915.0  0.14497402628269906  \\
            916.0  0.14508716047103792  \\
            917.0  0.14519744801542148  \\
            918.0  0.1453048888887956  \\
            919.0  0.14540948306479656  \\
            920.0  0.14551123051775103  \\
            921.0  0.14561013122267608  \\
            922.0  0.14570618515527917  \\
            923.0  0.14579939229195804  \\
            924.0  0.1458897526098009  \\
            925.0  0.1459772660865863  \\
            926.0  0.14606193270078333  \\
            927.0  0.14614375243155114  \\
            928.0  0.14622272525873956  \\
            929.0  0.14629885116288868  \\
            930.0  0.14637213012522896  \\
            931.0  0.14644256212768123  \\
            931.4966888363297  0.14647648671279923  \\
            932.0  0.14650983697232517  \\
            933.0  0.14657418543949563  \\
            934.0  0.14663598852008347  \\
            935.0  0.14669524620038327  \\
            936.0  0.14675195846724445  \\
            937.0  0.14680612530807055  \\
            938.0  0.14685774671081978  \\
            939.0  0.14690682266400465  \\
            940.0  0.14695335315669214  \\
            941.0  0.1469973381785037  \\
            942.0  0.14703877771961518  \\
            943.0  0.14707767177075684  \\
            944.0  0.1471140203232134  \\
            945.0  0.14714782336882412  \\
            946.0  0.14717908089998238  \\
            947.0  0.14720779290963643  \\
            948.0  0.14723395939128864  \\
            949.0  0.14725758033899583  \\
            950.0  0.14727865574736948  \\
            950.3476006864563  0.14728538537330532  \\
            951.0  0.14729686612788176  \\
            952.0  0.1473127345082064  \\
            953.0  0.1473265097340254  \\
            954.0  0.147338191802667  \\
            955.0  0.14734778071183602  \\
            956.0  0.14735527645961374  \\
            957.0  0.147360679044458  \\
            958.0  0.14736398846520304  \\
            959.0  0.14736520472105974  \\
            960.0  0.14736432781161532  \\
            961.0  0.14736135773683356  \\
            962.0  0.14735629449705473  \\
            963.0  0.14734913809299555  \\
            964.0  0.14733988852574936  \\
            965.0  0.14732854579678584  \\
            965.768038609982  0.14731841296905696  \\
            966.0  0.14731497355173537  \\
            967.0  0.14729916408862725  \\
            968.0  0.14728176054980674  \\
            969.0  0.14726276293751686  \\
            970.0  0.14724217125422034  \\
            971.0  0.14721998550259924  \\
            972.0  0.1471962056855551  \\
            973.0  0.14717083180620907  \\
            974.0  0.14714386386790182  \\
            975.0  0.14711530187419322  \\
            976.0  0.14708514582886303  \\
            977.0  0.14705339573591025  \\
            978.0  0.14702005159955348  \\
            979.0  0.1469851134242308  \\
            980.0  0.14694858121459972  \\
            980.3578012196375  0.14693512273715098  \\
            981.0  0.14691014632795488  \\
            982.0  0.14687037401869552  \\
            983.0  0.14682952962912058  \\
            984.0  0.14678761316292632  \\
            985.0  0.14674462462390925  \\
            986.0  0.14670056401596598  \\
            987.0  0.14665543134309328  \\
            988.0  0.146609226609388  \\
            989.0  0.1465619498190472  \\
            990.0  0.14651360097636798  \\
            991.0  0.14646418008574766  \\
            992.0  0.1464136871516836  \\
            993.0  0.14636212217877334  \\
            994.0  0.14630948517171447  \\
            994.7516010157472  0.14626921747742272  \\
            995.0  0.14625576492187473  \\
            996.0  0.14620114393275385  \\
            997.0  0.14614577968741002  \\
            998.0  0.1460896721893661  \\
            999.0  0.14603282144219354  \\
            1000.0  0.14597522744951255  \\
        }
        ;
    \addlegendentry {$\kappa$=1}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.28814725781872497  \\
            0.0022748707003918383  0.2880688038079386  \\
            0.02502357770431022  0.28728626251998035  \\
            0.12394217383138548  0.2839089925285585  \\
            0.31273489781040964  0.2774267581702456  \\
            0.5700398651719928  0.2681535110454062  \\
            0.8996472132556157  0.25515707557184153  \\
            1.0  0.25093505239703523  \\
            1.3064541084855228  0.2373317875123255  \\
            1.7893823818437633  0.21410337508165708  \\
            2.0  0.20346029160202897  \\
            2.3579706201660513  0.18488477890927485  \\
            3.0  0.15066705602312752  \\
            3.0005351243032736  0.150638270454491  \\
            3.6898375100159897  0.1134649810454892  \\
            4.0  0.09676595556662808  \\
            4.569058267872862  0.0663233043638127  \\
            5.0  0.04350125125599159  \\
            5.629734917201949  0.010579953517846699  \\
            6.0  -0.008519950439935753  \\
            6.943485696008953  -0.05629184155584065  \\
            7.0  -0.05911184350732991  \\
            8.0  -0.10823201160457344  \\
            8.56438597317598  -0.13530630593346626  \\
            9.0  -0.1558856375792742  \\
            10.0  -0.20209185928562248  \\
            10.6234037867139  -0.23017481295633235  \\
            11.0  -0.24687398981615  \\
            12.0  -0.29025626038056473  \\
            13.0  -0.3322622451606617  \\
            13.306289217384967  -0.3448565858077146  \\
            14.0  -0.3729157828791978  \\
            15.0  -0.4122395898517821  \\
            16.0  -0.4502558984065653  \\
            16.97696813521184  -0.4861550008006297  \\
            17.0  -0.4869866763559809  \\
            18.0  -0.5224513787938448  \\
            19.0  -0.5566721845464946  \\
            20.0  -0.5896731457315357  \\
            21.0  -0.6214751285581864  \\
            22.0  -0.6520944036480614  \\
            22.700179640030324  -0.6728352801703985  \\
            23.0  -0.681538796236975  \\
            24.0  -0.7098049391504684  \\
            25.0  -0.7369695987007423  \\
            26.0  -0.7630808703674863  \\
            27.0  -0.7881163429182024  \\
            27.552271621224698  -0.8014462358365699  \\
            28.0  -0.8119662451516068  \\
            29.0  -0.8346692624143439  \\
            30.0  -0.8565180649242531  \\
            31.0  -0.8775029286279545  \\
            31.66731733131858  -0.8908383737053526  \\
            32.0  -0.8972362185254124  \\
            33.0  -0.9157936618798869  \\
            34.0  -0.9336762622607919  \\
            35.0  -0.9507437535646308  \\
            35.26157696040333  -0.9549808912664051  \\
            36.0  -0.9664612929116833  \\
            37.0  -0.9813287731753422  \\
            38.0  -0.9955322992084777  \\
            38.61494631587947  -1.0037581084657823  \\
            39.0  -1.0086546211572267  \\
            40.0  -1.020784053713053  \\
            41.0  -1.0322244369897429  \\
            41.942003041126604  -1.042223206408019  \\
            42.0  -1.0428050083014984  \\
            43.0  -1.0523677409354277  \\
            44.0  -1.0612036046263427  \\
            45.0  -1.0693101986342766  \\
            45.353546372283624  -1.071951390086246  \\
            46.0  -1.0764632104366274  \\
            47.0  -1.0828283500979317  \\
            48.0  -1.0885335094137507  \\
            48.87609479409913  -1.092884783400284  \\
            49.0  -1.0934357227547469  \\
            50.0  -1.0974920515392759  \\
            51.0  -1.100854423042895  \\
            52.0  -1.1035231806088688  \\
            53.0  -1.1054985967571294  \\
            54.0  -1.106780873185485  \\
            55.0  -1.1073701407707566  \\
            56.0  -1.107266459569829  \\
            56.08734911366454  -1.1072244955022117  \\
            57.0  -1.1064170464801224  \\
            58.0  -1.1049629599682596  \\
            59.0  -1.102913448611397  \\
            60.0  -1.1002684165193999  \\
            61.0  -1.0970277388782974  \\
            62.0  -1.0931912619504105  \\
            63.0  -1.0887588030744615  \\
            64.0  -1.0837301506656596  \\
            65.0  -1.0781050642157677  \\
            65.04643338398509  -1.0778293778668397  \\
            66.0  -1.0717849186745863  \\
            67.0  -1.0649958735626308  \\
            68.0  -1.0577456007086248  \\
            69.0  -1.0500338047420095  \\
            70.0  -1.041860170402421  \\
            71.0  -1.0332243625396187  \\
            72.0  -1.0241260261133973  \\
            73.0  -1.0145647861934854  \\
            74.0  -1.0045402479594208  \\
            75.0  -0.9940519967004158  \\
            76.0  -0.9830995978152002  \\
            76.97879789115576  -0.9719294853679895  \\
            77.0  -0.9716800016428392  \\
            78.0  -0.9597463441006985  \\
            79.0  -0.9474859187343971  \\
            80.0  -0.9348983688024438  \\
            81.0  -0.9219833278373999  \\
            82.0  -0.9087404196457125  \\
            83.0  -0.8951692583075392  \\
            84.0  -0.8812694481765674  \\
            85.0  -0.8670405838798231  \\
            86.0  -0.8524822503174755  \\
            87.0  -0.8375940226626325  \\
            87.77022749920206  -0.8259015254457958  \\
            88.0  -0.8223395509861493  \\
            89.0  -0.8067201366066712  \\
            90.0  -0.7909098594126343  \\
            91.0  -0.7749084461279956  \\
            92.0  -0.7587156200857266  \\
            93.0  -0.7423311012276903  \\
            94.0  -0.7257546061045168  \\
            95.0  -0.7089858478754756  \\
            96.0  -0.692024536308347  \\
            97.0  -0.6748703777792897  \\
            98.0  -0.6575230752727081  \\
            99.0  -0.639982328381117  \\
            100.0  -0.6222478333050028  \\
            100.6800546853888  -0.61007656873612  \\
            101.0  -0.6042868438846338  \\
            102.0  -0.586147232335723  \\
            103.0  -0.5679414320375338  \\
            104.0  -0.5496693372012641  \\
            105.0  -0.5313308416636668  \\
            106.0  -0.5129258388870154  \\
            107.0  -0.49445422195906596  \\
            108.0  -0.4759158835930224  \\
            109.0  -0.45731071612749974  \\
            110.0  -0.4386386115264871  \\
            111.0  -0.41989946137931167  \\
            112.0  -0.40109315690060177  \\
            112.63749244029023  -0.38906917905464594  \\
            113.0  -0.3821822650499801  \\
            114.0  -0.36321267142263824  \\
            115.0  -0.34428481302213226  \\
            116.0  -0.32539876173805926  \\
            117.0  -0.30655458930406465  \\
            118.0  -0.28775236729785353  \\
            119.0  -0.2689921671412002  \\
            120.0  -0.250274060099959  \\
            121.0  -0.2315981172840742  \\
            122.0  -0.2129644096475906  \\
            123.0  -0.19437300798866322  \\
            124.0  -0.17582398294956794  \\
            125.0  -0.1573174050167112  \\
            125.78792210566911  -0.14276560774467417  \\
            126.0  -0.13883874639798896  \\
            127.0  -0.12039936882597006  \\
            128.0  -0.10208678920628948  \\
            129.0  -0.08390121779970773  \\
            130.0  -0.0658428633666035  \\
            131.0  -0.04791193316697802  \\
            132.0  -0.030108632960459875  \\
            133.0  -0.01243316700630942  \\
            134.0  0.005114261936577158  \\
            135.0  0.022533452609663537  \\
            136.0  0.03982420525476958  \\
            137.0  0.05698632161406694  \\
            138.0  0.07401960493007609  \\
            138.17810966282036  0.07703986568777292  \\
            139.0  0.09094766286789091  \\
            140.0  0.10769992822608081  \\
            141.0  0.12426591325185546  \\
            142.0  0.14064534352677185  \\
            143.0  0.1568379477789125  \\
            144.0  0.17284345788290942  \\
            145.0  0.1886616088599691  \\
            146.0  0.20429213887789663  \\
            147.0  0.21973478925111994  \\
            148.0  0.234989304440714  \\
            149.0  0.2500554320544247  \\
            150.0  0.26493292284669284  \\
            150.60145837722825  0.27379016291888053  \\
            151.0  0.27962864022536327  \\
            152.0  0.29412286346274963  \\
            153.0  0.30839465528196375  \\
            154.0  0.3224437365632381  \\
            155.0  0.3362698325965051  \\
            156.0  0.34987267308144476  \\
            157.0  0.3632519921275322  \\
            158.0  0.37640752825408386  \\
            159.0  0.38933902439030454  \\
            160.0  0.4020462278753325  \\
            161.0  0.41452889045828467  \\
            162.0  0.42678676829830187  \\
            162.14836922067911  0.4285862957065777  \\
            163.0  0.43883248818085374  \\
            164.0  0.4506432196314726  \\
            165.0  0.4622155176618798  \\
            166.0  0.47354914226104017  \\
            167.0  0.48464385839851953  \\
            168.0  0.49549943602454205  \\
            169.0  0.5061156500700479  \\
            170.0  0.516492280446749  \\
            171.0  0.5266291120471844  \\
            172.0  0.5365259347447741  \\
            173.0  0.5461825433938716  \\
            174.0  0.5555987378298186  \\
            175.0  0.5647743228689934  \\
            176.0  0.5737091083088632  \\
            177.0  0.5824029089280334  \\
            178.0  0.5908555444862957  \\
            179.0  0.5990668397246759  \\
            180.0  0.6070366243654814  \\
            181.0  0.6147647331123465  \\
            182.0  0.622251005650277  \\
            183.0  0.6294952866456958  \\
            184.0  0.6364974257464844  \\
            185.0  0.6432572775820264  \\
            186.0  0.6497747017632487  \\
            187.0  0.6560495628826619  \\
            187.15797858849982  0.657018661198276  \\
            188.0  0.6620629378752222  \\
            189.0  0.667842331958691  \\
            190.0  0.6733922171379565  \\
            191.0  0.6787124840493863  \\
            192.0  0.6838030278063756  \\
            193.0  0.6886637479993811  \\
            194.0  0.6932945486959547  \\
            195.0  0.6976953384407769  \\
            196.0  0.7018660302556878  \\
            197.0  0.705806541639719  \\
            198.0  0.7095167945691228  \\
            199.0  0.7129967154974025  \\
            200.0  0.71624623535534  \\
            200.2009232543183  0.7168713365340964  \\
            201.0  0.7192193785576483  \\
            202.0  0.721981352582134  \\
            203.0  0.7245471048843042  \\
            204.0  0.7269165917331536  \\
            205.0  0.7290897726558949  \\
            206.0  0.7310666104379749  \\
            207.0  0.7328470711230932  \\
            208.0  0.7344311240132171  \\
            209.0  0.7358187416685988  \\
            210.0  0.7370098999077888  \\
            211.0  0.738004577807652  \\
            212.0  0.7388027577033807  \\
            213.0  0.7394044251885079  \\
            214.0  0.7398095691149202  \\
            215.0  0.7400181815928696  \\
            216.0  0.7400302579909853  \\
            217.0  0.7398457969362837  \\
            218.0  0.7394648003141792  \\
            219.0  0.7388872732684936  \\
            220.0  0.7381132242014649  \\
            220.76221554436515  0.7373912560429072  \\
            221.0  0.7371331150855127  \\
            222.0  0.7359514164498258  \\
            223.0  0.7346144683940201  \\
            224.0  0.7331222875754211  \\
            225.0  0.7314748926995049  \\
            226.0  0.7296723045199034  \\
            227.0  0.727714545838405  \\
            228.0  0.7256016415049582  \\
            229.0  0.7233336184176733  \\
            230.0  0.7209105055228238  \\
            231.0  0.718332333814848  \\
            232.0  0.7155991363363498  \\
            233.0  0.7127109481780989  \\
            234.0  0.7096678064790318  \\
            234.6870300895799  0.7074872981127354  \\
            235.0  0.7064479575351585  \\
            236.0  0.7030549473468208  \\
            237.0  0.6995521126362932  \\
            238.0  0.6959394856159498  \\
            239.0  0.6922170995349402  \\
            240.0  0.6883849886791897  \\
            241.0  0.6844431883713966  \\
            242.0  0.6803917349710301  \\
            243.0  0.6762306658743288  \\
            244.0  0.6719600195142974  \\
            245.0  0.6675798353607056  \\
            246.0  0.6630901539200837  \\
            247.0  0.6584910167357219  \\
            248.0  0.6537824663876645  \\
            249.0  0.6489645464927098  \\
            250.0  0.6440373017044048  \\
            251.0  0.6390007777130422  \\
            252.0  0.6338550212456571  \\
            253.0  0.6286000800660223  \\
            253.55576952689478  0.6256323585817617  \\
            254.0  0.6232191494829187  \\
            255.0  0.6177395395678429  \\
            256.0  0.6121944887118699  \\
            257.0  0.6065840282169661  \\
            258.0  0.6009081897667929  \\
            259.0  0.5951670054267035  \\
            260.0  0.5893605076437403  \\
            261.0  0.5834887292466331  \\
            262.0  0.5775517034457952  \\
            263.0  0.571549463833321  \\
            264.0  0.565482044382983  \\
            265.0  0.559349479450229  \\
            266.0  0.5531518037721785  \\
            267.0  0.5468890524676209  \\
            268.0  0.5405612610370106  \\
            268.4203083665351  0.5378822325640183  \\
            269.0  0.5341418341600654  \\
            270.0  0.5276692058415645  \\
            271.0  0.521170971563199  \\
            272.0  0.5146471465063682  \\
            273.0  0.508097745916933  \\
            274.0  0.5015227851052132  \\
            275.0  0.49492227944598843  \\
            276.0  0.48829624437849506  \\
            277.0  0.4816446954064256  \\
            278.0  0.4749676480979279  \\
            279.0  0.46826511808560334  \\
            280.0  0.46153712106650546  \\
            281.0  0.45478367280213916  \\
            282.0  0.4480047891184591  \\
            283.0  0.44120048590586824  \\
            284.0  0.4343707791192172  \\
            285.0  0.427515684777802  \\
            286.0  0.42063521896536316  \\
            286.00217465126605  0.4206202287163622  \\
            287.0  0.41370980378708433  \\
            288.0  0.40679254837595596  \\
            289.0  0.39988352827577517  \\
            290.0  0.39298273980568477  \\
            291.0  0.386090179288003  \\
            292.0  0.3792058430482239  \\
            293.0  0.3723297274150176  \\
            294.0  0.36546182872023014  \\
            295.0  0.3586021432988838  \\
            296.0  0.3517506674891772  \\
            297.0  0.3449073976324856  \\
            298.0  0.3380723300733609  \\
            299.0  0.3312454611595319  \\
            300.0  0.32442678724190427  \\
            301.0  0.31761630467456103  \\
            301.08252214968945  0.31705465477478867  \\
            302.0  0.31079605332963167  \\
            303.0  0.3040075804366932  \\
            304.0  0.29725356732712305  \\
            305.0  0.2905339949728892  \\
            306.0  0.28384884443809755  \\
            307.0  0.2771980968789929  \\
            308.0  0.2705817335439598  \\
            309.0  0.2639997357735231  \\
            310.0  0.2574520850003487  \\
            311.0  0.25093876274924426  \\
            312.0  0.24445975063716  \\
            313.0  0.23801503037318925  \\
            314.0  0.23160458375856935  \\
            315.0  0.22522839268668224  \\
            316.0  0.21888643914305486  \\
            317.0  0.21257870520536043  \\
            317.0024746789758  0.21256313802006915  \\
            318.0  0.20629669619272237  \\
            319.0  0.20006815698465932  \\
            320.0  0.1938931044525935  \\
            321.0  0.18777151074548187  \\
            322.0  0.18170334824669865  \\
            323.0  0.17568858957403588  \\
            324.0  0.1697272075797038  \\
            325.0  0.1638191753503316  \\
            326.0  0.15796446620696783  \\
            327.0  0.15216305370508065  \\
            328.0  0.1464149116345586  \\
            329.0  0.14072001401971082  \\
            330.0  0.1350783351192677  \\
            330.8078974002009  0.13055928547064408  \\
            331.0  0.12948826613160674  \\
            332.0  0.12395194903446326  \\
            333.0  0.11848092147945878  \\
            334.0  0.11307515288431627  \\
            335.0  0.10773461302466633  \\
            336.0  0.10245927203404637  \\
            337.0  0.09724910040390126  \\
            338.0  0.09210406898358289  \\
            339.0  0.08702414898035035  \\
            340.0  0.08200931195936959  \\
            341.0  0.07705952984371363  \\
            342.0  0.07217477491436225  \\
            342.5890120895018  0.06932801515245818  \\
            343.0  0.06735240959911878  \\
            344.0  0.06259715347438072  \\
            345.0  0.057915171354987666  \\
            346.0  0.05330643352959976  \\
            347.0  0.04877091074553897  \\
            348.0  0.04430857420878887  \\
            349.0  0.039919395583993565  \\
            350.0  0.035603346994457497  \\
            351.0  0.03136040102214428  \\
            352.0  0.027190530707676408  \\
            353.0  0.023093709550334407  \\
            354.0  0.01906991150805619  \\
            355.0  0.015119110997436375  \\
            356.0  0.011241282893725585  \\
            357.0  0.00743640253082975  \\
            357.92184126652404  0.003993504203105874  \\
            358.0  0.0037044248360834225  \\
            359.0  4.727722913014376e-5  \\
            360.0  -0.0035329575249171408  \\
            361.0  -0.007036303502463065  \\
            362.0  -0.010462784268532158  \\
            363.0  -0.01381242287676998  \\
            364.0  -0.017085241869444448  \\
            365.0  -0.020281263277446643  \\
            366.0  -0.023400508620292484  \\
            367.0  -0.02644299890612349  \\
            368.0  -0.029408754631707945  \\
            369.0  -0.03229779578244216  \\
            370.0  -0.035110141832351505  \\
            371.0  -0.037845811744091615  \\
            372.0  -0.04050482396894934  \\
            373.0  -0.04308719644684395  \\
            374.0  -0.04559294660632817  \\
            375.0  -0.04802209136458937  \\
            376.0  -0.050374647127450364  \\
            376.47697101797866  -0.051469775270934576  \\
            377.0  -0.05263986534532328  \\
            378.0  -0.054821843292954274  \\
            379.0  -0.056931393098649107  \\
            380.0  -0.05896852828370869  \\
            381.0  -0.06093326191093944  \\
            382.0  -0.062825606584654  \\
            383.0  -0.06464557445067275  \\
            384.0  -0.06639317719632468  \\
            385.0  -0.06806842605044865  \\
            386.0  -0.06967133178339427  \\
            387.0  -0.07120190470702303  \\
            388.0  -0.07266015467470938  \\
            389.0  -0.07404609108134172  \\
            390.0  -0.07535972286332332  \\
            391.0  -0.07660105849857335  \\
            392.0  -0.07777010600652776  \\
            393.0  -0.0788668729481404  \\
            394.0  -0.07989136642588361  \\
            395.0  -0.08084359308374946  \\
            396.0  -0.08172355910725039  \\
            397.0  -0.08253127022342022  \\
            398.0  -0.08326673170081475  \\
            399.0  -0.0839299483495129  \\
            400.0  -0.0845209245211172  \\
            401.0  -0.08503966410875484  \\
            401.24417567822934  -0.085155355454867  \\
            402.0  -0.0854796915733916  \\
            403.0  -0.08585348484209163  \\
            404.0  -0.08616426415294856  \\
            405.0  -0.08641203135805559  \\
            406.0  -0.08659678795969661  \\
            407.0  -0.08671853511034688  \\
            408.0  -0.08677727361267351  \\
            409.0  -0.0867730039195359  \\
            410.0  -0.08670572613398636  \\
            411.0  -0.08657544000927045  \\
            412.0  -0.0863821449488272  \\
            413.0  -0.08612584000629006  \\
            414.0  -0.08580652388548679  \\
            415.0  -0.08542419494043989  \\
            416.0  -0.0849788511753671  \\
            416.1190014822638  -0.08492165888447767  \\
            417.0  -0.08444646635239694  \\
            418.0  -0.08386111296423313  \\
            419.0  -0.08322687480146992  \\
            420.0  -0.08254374922642091  \\
            421.0  -0.08181173339005454  \\
            422.0  -0.08103082423199351  \\
            423.0  -0.08020101848051539  \\
            424.0  -0.07932231265255227  \\
            425.0  -0.0783947030536913  \\
            426.0  -0.07741818577817429  \\
            427.0  -0.076392756708898  \\
            428.0  -0.075318411517414  \\
            429.0  -0.07419514566392887  \\
            430.0  -0.07302295439730408  \\
            431.0  -0.07180183275505583  \\
            432.0  -0.07053177556335533  \\
            433.0  -0.06921277743702846  \\
            434.0  -0.06784483277955586  \\
            435.0  -0.06642793578307285  \\
            436.0  -0.06496208042836932  \\
            437.0  -0.06344726048488955  \\
            437.55339103362104  -0.06258792458252546  \\
            438.0  -0.06187659831848432  \\
            439.0  -0.06025962526670898  \\
            440.0  -0.05860912745003023  \\
            441.0  -0.05692510004315081  \\
            442.0  -0.05520753812119777  \\
            443.0  -0.053456436659722474  \\
            444.0  -0.05167179053470042  \\
            445.0  -0.04985359452253103  \\
            446.0  -0.0480018433000376  \\
            447.0  -0.046116531444466896  \\
            448.0  -0.044197653433489276  \\
            449.0  -0.04224520364519822  \\
            450.0  -0.04025917635811042  \\
            451.0  -0.03823956575116531  \\
            452.0  -0.03618636590372498  \\
            453.0  -0.03409957079557403  \\
            453.2256326572773  -0.03362407578138757  \\
            454.0  -0.03196139436707242  \\
            455.0  -0.029798534479137884  \\
            456.0  -0.027617961804198954  \\
            457.0  -0.025419672943914978  \\
            458.0  -0.02320366447188095  \\
            459.0  -0.020969932933626978  \\
            460.0  -0.018718474846618566  \\
            461.0  -0.01644928670025604  \\
            462.0  -0.014162364955874765  \\
            463.0  -0.011857706046744826  \\
            464.0  -0.009535306378071151  \\
            465.0  -0.007195162326992979  \\
            466.0  -0.0048372702425840824  \\
            467.0  -0.002461626445852433  \\
            468.0  -6.822722974023088e-5  \\
            469.0  0.0023429311408765113  \\
            470.0  0.004771852429187734  \\
            471.0  0.007218540426449843  \\
            472.0  0.009682998951985627  \\
            472.8442276547349  0.011777399726076804  \\
            473.0  0.012167731242437432  \\
            474.0  0.014675430812437579  \\
            475.0  0.017186449421677255  \\
            476.0  0.01970078782331075  \\
            477.0  0.02221844677150786  \\
            478.0  0.02473942702145414  \\
            479.0  0.027263729329350617  \\
            480.0  0.029791354452413946  \\
            481.0  0.03232230314887659  \\
            482.0  0.034856576177986376  \\
            483.0  0.03739417430000721  \\
            484.0  0.039935098276218474  \\
            485.0  0.042479348868915336  \\
            486.0  0.04502692684140888  \\
            487.0  0.04757783295802581  \\
            488.0  0.05013206798410884  \\
            488.9207431984379  0.05248680677822008  \\
            489.0  0.05269098282816598  \\
            490.0  0.055262446409124664  \\
            491.0  0.057825255920873536  \\
            492.0  0.06037940945842964  \\
            493.0  0.06292490512315063  \\
            494.0  0.06546174102273505  \\
            495.0  0.06798991527122208  \\
            496.0  0.07050942598899165  \\
            497.0  0.07302027130276434  \\
            498.0  0.07552244934560126  \\
            499.0  0.07801595825690416  \\
            500.0  0.0805007961824154  \\
            501.0  0.08297696127421766  \\
            502.0  0.08544445169073439  \\
            503.0  0.08790326559672917  \\
            504.0  0.09035340116330622  \\
            505.0  0.09279485656791  \\
            506.0  0.09522762999432542  \\
            506.8687770883324  0.09733411858723189  \\
            507.0  0.09765292980499865  \\
            508.0  0.10007240913946758  \\
            509.0  0.10247409986964279  \\
            510.0  0.10485799829093552  \\
            511.0  0.10722410072607468  \\
            512.0  0.10957240352510714  \\
            513.0  0.11190290306539752  \\
            514.0  0.1142155957516281  \\
            515.0  0.11651047801579888  \\
            516.0  0.11878754631722761  \\
            517.0  0.12104679714254973  \\
            518.0  0.12328822700571808  \\
            519.0  0.12551183244800337  \\
            520.0  0.12771761003799384  \\
            521.0  0.12990555637159507  \\
            522.0  0.13207566807203036  \\
            522.6346687055575  0.13344371705299968  \\
            523.0  0.13422938903086942  \\
            524.0  0.1363639513122447  \\
            525.0  0.13847505549219472  \\
            526.0  0.1405626972707087  \\
            527.0  0.14262687239535185  \\
            528.0  0.14466757666126487  \\
            529.0  0.14668480591116462  \\
            530.0  0.14867855603534338  \\
            531.0  0.15064882297166948  \\
            532.0  0.15259560270558697  \\
            533.0  0.15451889127011578  \\
            534.0  0.1564186847458516  \\
            535.0  0.158294979260966  \\
            536.0  0.1601477709912064  \\
            536.4389755440137  0.16095367721580275  \\
            537.0  0.16197780356916064  \\
            538.0  0.1637825052306407  \\
            539.0  0.16556061063060706  \\
            540.0  0.16731211565839377  \\
            541.0  0.16903701626451328  \\
            542.0  0.17073530846065663  \\
            543.0  0.17240698831969362  \\
            544.0  0.17405205197567258  \\
            545.0  0.17567049562382048  \\
            546.0  0.17726231552054322  \\
            547.0  0.17882750798342542  \\
            548.0  0.1803660693912304  \\
            548.6204317260905  0.18130725314012083  \\
            549.0  0.18187819122319743  \\
            550.0  0.18336305695820743  \\
            551.0  0.18481992290828061  \\
            552.0  0.18624878552163437  \\
            553.0  0.1876496413143642  \\
            554.0  0.18902248687044348  \\
            555.0  0.1903673188417239  \\
            556.0  0.191684133947935  \\
            557.0  0.19297292897668472  \\
            558.0  0.19423370078345933  \\
            559.0  0.19546644629162332  \\
            560.0  0.1966711624924196  \\
            561.0  0.1978478464449696  \\
            562.0  0.1989964952762732  \\
            563.0  0.20011710618120884  \\
            564.0  0.2012096764225337  \\
            565.0  0.20227420333088364  \\
            566.0  0.20331068430477325  \\
            567.0  0.2043191168105958  \\
            568.0  0.20529949838262362  \\
            569.0  0.20625182662300795  \\
            569.31473639033  0.20654575443239384  \\
            570.0  0.20717119387999158  \\
            571.0  0.2080617339920667  \\
            572.0  0.20892597497477094  \\
            573.0  0.20976391483898346  \\
            574.0  0.21057555165555622  \\
            575.0  0.21136088355531396  \\
            576.0  0.21211990872905429  \\
            577.0  0.21285262542754757  \\
            578.0  0.21355903196153722  \\
            579.0  0.2142391267017397  \\
            580.0  0.2148929080788443  \\
            581.0  0.21552037458351364  \\
            582.0  0.2161215247663834  \\
            583.0  0.21669635723806238  \\
            584.0  0.21724487066913267  \\
            585.0  0.21776706379014973  \\
            586.0  0.21826293539164227  \\
            587.0  0.2187324843241123  \\
            588.0  0.21917570949803547  \\
            589.0  0.21959260988386076  \\
            590.0  0.21998318451201054  \\
            591.0  0.22034743247288094  \\
            592.0  0.22068535291684163  \\
            593.0  0.2209969450542359  \\
            594.0  0.22128220815538055  \\
            594.1038795809397  0.22131033155680535  \\
            595.0  0.22153773082875947  \\
            596.0  0.22177015547699352  \\
            597.0  0.22198007574543166  \\
            598.0  0.22216749120785512  \\
            599.0  0.22233240148204578  \\
            600.0  0.22247480622978608  \\
            601.0  0.22259470515685917  \\
            602.0  0.2226920980130489  \\
            603.0  0.22276698459213984  \\
            604.0  0.22281936473191727  \\
            605.0  0.22284923831416717  \\
            606.0  0.2228566052646764  \\
            607.0  0.22284146555323261  \\
            608.0  0.22280381919362413  \\
            609.0  0.22274366624364017  \\
            610.0  0.2226610068050709  \\
            610.1210982089183  0.2226494691276056  \\
            611.0  0.2225480616930479  \\
            612.0  0.22241647448693824  \\
            613.0  0.22226763536563254  \\
            614.0  0.22210154454070827  \\
            615.0  0.22191820224971587  \\
            616.0  0.2217176087561788  \\
            617.0  0.2214997643495938  \\
            618.0  0.22126466934543032  \\
            619.0  0.22101232408513125  \\
            620.0  0.22074272893611235  \\
            621.0  0.22045588429176247  \\
            622.0  0.22015179057144357  \\
            623.0  0.21983044822049067  \\
            624.0  0.21949185771021182  \\
            625.0  0.2191360195378883  \\
            626.0  0.2187629342267743  \\
            627.0  0.21837260232609723  \\
            628.0  0.21796502441105745  \\
            629.0  0.21754020108282845  \\
            630.0  0.2170981329685568  \\
            631.0  0.2166388207213622  \\
            631.1576977179868  0.21656481417369128  \\
            632.0  0.2161583394911873  \\
            633.0  0.21566498682502722  \\
            634.0  0.21515993526489066  \\
            635.0  0.21464318532024143  \\
            636.0  0.21411473751258572  \\
            637.0  0.21357459237547194  \\
            638.0  0.2130227504544909  \\
            639.0  0.21245921230727563  \\
            640.0  0.2118839785035016  \\
            641.0  0.21129704962488643  \\
            642.0  0.21069842626519014  \\
            643.0  0.21008810903021505  \\
            644.0  0.20946609853780573  \\
            645.0  0.208832395417849  \\
            646.0  0.20818700031227402  \\
            647.0  0.20752991387505204  \\
            647.3807275773283  0.20727667013040568  \\
            648.0  0.20685648372710236  \\
            649.0  0.2061728953991957  \\
            650.0  0.20548304276308424  \\
            651.0  0.20478692619679362  \\
            652.0  0.20408454608186108  \\
            653.0  0.20337590280333517  \\
            654.0  0.2026609967497759  \\
            655.0  0.20193982831325463  \\
            656.0  0.2012123978893543  \\
            657.0  0.20047870587716904  \\
            658.0  0.19973875267930452  \\
            659.0  0.19899253870187775  \\
            660.0  0.19824006435451716  \\
            661.0  0.19748133005036253  \\
            662.0  0.19671633620606507  \\
            663.0  0.1959450832417873  \\
            664.0  0.19516757158120318  \\
            665.0  0.194383801651498  \\
            666.0  0.1935937738833684  \\
            666.553645612838  0.19315368723478887  \\
            667.0  0.19279537746882344  \\
            668.0  0.1919916007653973  \\
            669.0  0.19118640066226691  \\
            670.0  0.19037977726598398  \\
            671.0  0.1895717306833012  \\
            672.0  0.18876226102117252  \\
            673.0  0.18795136838675314  \\
            674.0  0.18713905288739924  \\
            675.0  0.18632531463066826  \\
            676.0  0.18551015372431873  \\
            677.0  0.18469357027631045  \\
            678.0  0.18387556439480424  \\
            679.0  0.18305613618816213  \\
            680.0  0.18223528576494719  \\
            681.0  0.18141301323392386  \\
            682.0  0.18058931870405756  \\
            682.7881779085889  0.1799390988594453  \\
            683.0  0.1797631372015146  \\
            684.0  0.17893396384437477  \\
            685.0  0.17810731809577376  \\
            686.0  0.17728319978186444  \\
            687.0  0.17646160872930997  \\
            688.0  0.17564254476528396  \\
            689.0  0.17482600771747017  \\
            690.0  0.17401199741406284  \\
            691.0  0.17320051368376657  \\
            692.0  0.17239155635579623  \\
            693.0  0.1715851252598771  \\
            694.0  0.1707812202262448  \\
            695.0  0.16997984108564534  \\
            696.0  0.169180987669335  \\
            697.0  0.1683846598090805  \\
            698.0  0.16759085733715878  \\
            699.0  0.16679958008635734  \\
            700.0  0.16601082788997387  \\
            700.2507537977635  0.165813441229678  \\
            701.0  0.16522304127264378  \\
            702.0  0.16443987812319366  \\
            703.0  0.1636622356138115  \\
            704.0  0.1628901133776097  \\
            705.0  0.16212351105026457  \\
            706.0  0.16136242827001662  \\
            707.0  0.16060686467767002  \\
            708.0  0.15985681991659306  \\
            709.0  0.15911229363271798  \\
            710.0  0.15837328547454121  \\
            711.0  0.1576397950931228  \\
            712.0  0.15691182214208693  \\
            713.0  0.15618936627762184  \\
            714.0  0.15547242715847961  \\
            715.0  0.15476100444597646  \\
            715.7362295308697  0.15424075955056424  \\
            716.0  0.15405474844476058  \\
            717.0  0.15335421868008106  \\
            718.0  0.15266108056019886  \\
            719.0  0.15197533364366275  \\
            720.0  0.15129697749367899  \\
            721.0  0.1506260116781109  \\
            722.0  0.14996243576947893  \\
            723.0  0.14930624934496095  \\
            724.0  0.14865745198639174  \\
            725.0  0.14801604328026347  \\
            726.0  0.14738202281772556  \\
            727.0  0.1467553901945844  \\
            728.0  0.14613614501130381  \\
            728.728486613206  0.14568968401459284  \\
            729.0  0.14552413283692306  \\
            730.0  0.14491976967604767  \\
            731.0  0.14432385548602186  \\
            732.0  0.14373638983094206  \\
            733.0  0.14315737228102848  \\
            734.0  0.14258680241262542  \\
            735.0  0.14202467980820102  \\
            736.0  0.14147100405634747  \\
            737.0  0.14092577475178086  \\
            738.0  0.14038899149534115  \\
            739.0  0.13986065389399252  \\
            739.6510722788348  0.13952120714577282  \\
            740.0  0.13934057418980442  \\
            741.0  0.13882902546712958  \\
            742.0  0.1383265672494737  \\
            743.0  0.13783319913965483  \\
            744.0  0.13734892074761948  \\
            745.0  0.1368737316904426  \\
            746.0  0.13640763159232783  \\
            747.0  0.13595062008460718  \\
            748.0  0.13550269680574117  \\
            749.0  0.1350638614013189  \\
            750.0  0.13463411352405794  \\
            751.0  0.13421345283380437  \\
            752.0  0.13380187899753268  \\
            753.0  0.13339939168934603  \\
            754.0  0.13300599059047583  \\
            755.0  0.13262167538928227  \\
            756.0  0.13224644578125386  \\
            757.0  0.13188030146900762  \\
            758.0  0.13152324216228903  \\
            758.5698274424851  0.1313238432703925  \\
            759.0  0.1311760766616817  \\
            760.0  0.13083890610617357  \\
            761.0  0.13051059423292444  \\
            762.0  0.13019114078728505  \\
            763.0  0.12988054552141456  \\
            764.0  0.12957880819428017  \\
            765.0  0.12928592857165727  \\
            766.0  0.12900190642612958  \\
            767.0  0.1287267415370888  \\
            768.0  0.12846043369073515  \\
            769.0  0.12820298268007654  \\
            770.0  0.12795438830492958  \\
            771.0  0.12771465037191881  \\
            772.0  0.12748376869447695  \\
            773.0  0.12726174309284494  \\
            774.0  0.12704857339407197  \\
            775.0  0.12684425943201522  \\
            776.0  0.12664880104734016  \\
            777.0  0.12646219808752054  \\
            778.0  0.12628445040683806  \\
            779.0  0.12611555786638276  \\
            780.0  0.12595552033405277  \\
            781.0  0.12580433768455448  \\
            782.0  0.1256620097994023  \\
            783.0  0.1255285365669189  \\
            783.6853045166583  0.12544218002973168  \\
            784.0  0.12540431532452276  \\
            785.0  0.12528917310013507  \\
            786.0  0.12518191021485725  \\
            787.0  0.1250825265931753  \\
            788.0  0.1249910221649862  \\
            789.0  0.12490739686559749  \\
            790.0  0.12483165063572788  \\
            791.0  0.12476378342150657  \\
            792.0  0.1247037951744739  \\
            793.0  0.12465168585158076  \\
            794.0  0.12460745541518907  \\
            795.0  0.12457110383307148  \\
            796.0  0.1245426310784115  \\
            797.0  0.12452203712980338  \\
            798.0  0.12450932197125238  \\
            798.8354247245148  0.1245047399131811  \\
            799.0  0.12450506847497209  \\
            800.0  0.12451072673816693  \\
            801.0  0.1245226737174448  \\
            802.0  0.12454090941789231  \\
            803.0  0.12456543384805722  \\
            804.0  0.12459624701994874  \\
            805.0  0.12463334894903719  \\
            806.0  0.12467673965425419  \\
            807.0  0.1247264191579926  \\
            808.0  0.12478238748610661  \\
            809.0  0.12484464466791152  \\
            810.0  0.12491319073618407  \\
            811.0  0.12498802572716207  \\
            812.0  0.12506914968054472  \\
            813.0  0.12515656263949246  \\
            814.0  0.12525026465062694  \\
            815.0  0.12535025576403097  \\
            816.0  0.12545653603324883  \\
            817.0  0.12556910551528597  \\
            818.0  0.12568796427060902  \\
            819.0  0.1258131123631459  \\
            820.0  0.12594454986028591  \\
            820.2106838001532  0.12597304374207963  \\
            821.0  0.1260834354521792  \\
            822.0  0.12622734004396682  \\
            823.0  0.12637576842004755  \\
            824.0  0.12652872063828421  \\
            825.0  0.12668619675834022  \\
            826.0  0.12684819684167958  \\
            827.0  0.12701472095156713  \\
            828.0  0.12718576915306815  \\
            829.0  0.12736134151304876  \\
            830.0  0.12754143810017557  \\
            831.0  0.12772605898491596  \\
            832.0  0.12791520423953792  \\
            833.0  0.12810887393811002  \\
            834.0  0.12830706815650172  \\
            835.0  0.12850978697238274  \\
            835.8687461192536  0.12868957098357567  \\
            836.0  0.12871745233884227  \\
            837.0  0.1289313945763721  \\
            838.0  0.12914802262143166  \\
            839.0  0.12936733652475751  \\
            840.0  0.12958933633772748  \\
            841.0  0.12981402211236043  \\
            842.0  0.13004139390131647  \\
            843.0  0.13027145175789662  \\
            844.0  0.1305041957360431  \\
            845.0  0.13073962589033938  \\
            846.0  0.13097774227600986  \\
            847.0  0.13121854494892024  \\
            848.0  0.13146203396557704  \\
            849.0  0.1317082093831283  \\
            850.0  0.13195707125936282  \\
            851.0  0.13220861965271077  \\
            852.0  0.13246285462224328  \\
            853.0  0.13271977622767267  \\
            854.0  0.1329793845293523  \\
            855.0  0.13324167958827676  \\
            855.4541039701032  0.1333616758847257  \\
            856.0  0.13350751646703815  \\
            857.0  0.1337754372236821  \\
            858.0  0.13404434460017972  \\
            859.0  0.13431423862019023  \\
            860.0  0.13458511930746256  \\
            861.0  0.13485698668583512  \\
            862.0  0.13512984077923584  \\
            863.0  0.13540368161168215  \\
            864.0  0.135678509207281  \\
            865.0  0.13595432359022902  \\
            866.0  0.1362311247848122  \\
            867.0  0.13650891281540617  \\
            868.0  0.13678768770647606  \\
            869.0  0.1370674494825766  \\
            870.0  0.13734819816835192  \\
            871.0  0.13762993378853577  \\
            871.4982914933697  0.1377706886748254  \\
            872.0  0.13791354082242072  \\
            873.0  0.13819792749106985  \\
            874.0  0.13848185507947922  \\
            875.0  0.13876532357703145  \\
            876.0  0.139048332973125  \\
            877.0  0.13933088325717435  \\
            878.0  0.13961297441861004  \\
            879.0  0.13989460644687837  \\
            880.0  0.14017577933144187  \\
            881.0  0.1404564930617788  \\
            882.0  0.14073674762738345  \\
            883.0  0.14101654301776617  \\
            884.0  0.14129587922245324  \\
            885.0  0.1415747562309868  \\
            886.0  0.14185317403292524  \\
            887.0  0.1421311326178425  \\
            888.0  0.14240863197532883  \\
            889.0  0.14268567209499028  \\
            889.4430001231108  0.1428082541156917  \\
            890.0  0.14296277563364654  \\
            891.0  0.14323894830288061  \\
            892.0  0.14351352191727965  \\
            893.0  0.1437864964392805  \\
            894.0  0.14405787183153543  \\
            895.0  0.14432764805691228  \\
            896.0  0.14459582507849447  \\
            897.0  0.1448624028595809  \\
            898.0  0.14512738136368608  \\
            899.0  0.14539076055453995  \\
            900.0  0.14565254039608816  \\
            901.0  0.14591272085249168  \\
            902.0  0.1461713018881272  \\
            903.0  0.14642828346758688  \\
            904.0  0.14668366555567833  \\
            905.0  0.14693744811742487  \\
            905.181446517353  0.1469833246319898  \\
            906.0  0.14719009043273648  \\
            907.0  0.14744051664743577  \\
            908.0  0.14768855322542196  \\
            909.0  0.14793420011556793  \\
            910.0  0.14817745726723497  \\
            911.0  0.14841832463027227  \\
            912.0  0.14865680215501714  \\
            913.0  0.14889288979229506  \\
            914.0  0.14912658749341967  \\
            915.0  0.1493578952101926  \\
            916.0  0.14958681289490366  \\
            917.0  0.14981334050033074  \\
            918.0  0.15003747797973999  \\
            919.0  0.1502592252868854  \\
            920.0  0.15047858237600933  \\
            921.0  0.1506955492018422  \\
            921.064030894248  0.1507093603553357  \\
            922.0  0.15091026311928196  \\
            923.0  0.15112213615373224  \\
            924.0  0.15133114364119754  \\
            925.0  0.15153728552978304  \\
            926.0  0.15174056176829978  \\
            927.0  0.15194097230626477  \\
            928.0  0.15213851709390117  \\
            929.0  0.15233319608213822  \\
            930.0  0.15252500922261109  \\
            931.0  0.152713956467661  \\
            932.0  0.15290003777033523  \\
            933.0  0.15308325308438703  \\
            934.0  0.15326360236427589  \\
            934.3475162423817  0.1533256056014462  \\
            935.0  0.15344117323397388  \\
            936.0  0.15361572534902182  \\
            937.0  0.1537871700520477  \\
            938.0  0.15395550729671892  \\
            939.0  0.15412073703753665  \\
            940.0  0.1542828592298358  \\
            941.0  0.15444187382978486  \\
            942.0  0.15459778079438624  \\
            943.0  0.15475058008147582  \\
            944.0  0.15490027164972345  \\
            945.0  0.15504685545863245  \\
            946.0  0.15519033146854  \\
            947.0  0.15533069964061702  \\
            948.0  0.155467959936868  \\
            949.0  0.15560211232013124  \\
            950.0  0.1557331567540787  \\
            951.0  0.1558610932032162  \\
            952.0  0.15598592163288302  \\
            952.84362166722  0.15608881259472207  \\
            953.0  0.1561075590091237  \\
            954.0  0.15622567884125269  \\
            955.0  0.1563407568087623  \\
            956.0  0.15645279288103783  \\
            957.0  0.15656178702826692  \\
            958.0  0.15666773922143926  \\
            959.0  0.15677064943234695  \\
            960.0  0.1568705176335844  \\
            961.0  0.15696734379854813  \\
            962.0  0.15706112790143706  \\
            963.0  0.15715186991725213  \\
            964.0  0.15723956982179688  \\
            965.0  0.1573242275916768  \\
            966.0  0.1574058432042998  \\
            967.0  0.1574844166378759  \\
            968.0  0.1575599478714176  \\
            969.0  0.15763243688473946  \\
            970.0  0.15770188365845836  \\
            971.0  0.15776828817399352  \\
            972.0  0.15783165041356617  \\
            973.0  0.15789197036020017  \\
            974.0  0.15794924799772128  \\
            975.0  0.15800348331075775  \\
            976.0  0.15805467628473996  \\
            976.2470739415114  0.15806685603103862  \\
            977.0  0.1581026152066968  \\
            978.0  0.1581476999741641  \\
            979.0  0.15819003636544082  \\
            980.0  0.1582296243701845  \\
            981.0  0.15826646397870978  \\
            982.0  0.15830055518198824  \\
            983.0  0.15833189797164857  \\
            984.0  0.15836049233997654  \\
            985.0  0.15838633827991486  \\
            986.0  0.15840943578506345  \\
            987.0  0.15842978484967912  \\
            988.0  0.1584473854686758  \\
            989.0  0.15846223763762451  \\
            990.0  0.15847434135275323  \\
            990.1789418417203  0.1584762173038901  \\
            991.0  0.1584836004888655  \\
            992.0  0.15849036244748077  \\
            993.0  0.15849467492593666  \\
            994.0  0.15849653792311755  \\
            995.0  0.15849595143843073  \\
            996.0  0.15849291547180694  \\
            997.0  0.1584874300236998  \\
            998.0  0.15847949509508627  \\
            999.0  0.15846911068746636  \\
            1000.0  0.15845627680286323  \\
        }
        ;
    \addlegendentry {$\kappa$=4}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={8}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.28814725781872497  \\
            0.0009099484831677702  0.28825675564819636  \\
            0.01000943331484547  0.2893432036142893  \\
            0.07715123751119986  0.2968815542859961  \\
            0.2372700022726103  0.3115111391958567  \\
            0.4768357299528553  0.3250402956109588  \\
            0.7792589792363016  0.3294136637498842  \\
            1.0  0.3250392551298434  \\
            1.1646793266701079  0.3182967965235848  \\
            1.6235251975057132  0.28719669103498896  \\
            2.0  0.25180333869411636  \\
            2.1680305497291723  0.23399837514350325  \\
            2.7891568225704133  0.16131207550414842  \\
            3.0  0.13506022095062808  \\
            3.4683337382972117  0.07536362597124666  \\
            4.0  0.006767271789301713  \\
            4.276386772369406  -0.02878960846871227  \\
            5.0  -0.12048722853593707  \\
            5.29005395132241  -0.156462601013719  \\
            6.0  -0.24222620792645128  \\
            6.5101352156604975  -0.30171268174719057  \\
            7.0  -0.3570907315697053  \\
            8.0  -0.4648710126359905  \\
            8.02535103556641  -0.4675124266482736  \\
            9.0  -0.5657518454607395  \\
            9.912921490881393  -0.6521097510465479  \\
            10.0  -0.6600704522117651  \\
            11.0  -0.7481731977873118  \\
            12.0  -0.8304188613286567  \\
            12.363019676361036  -0.8588913793270665  \\
            13.0  -0.9071392597326187  \\
            14.0  -0.9786478047606433  \\
            15.0  -1.0452316869037506  \\
            15.82693433543539  -1.096773680089365  \\
            16.0  -1.1071738527202084  \\
            17.0  -1.164738143717091  \\
            18.0  -1.218138556523433  \\
            19.0  -1.2675966472488716  \\
            19.68369186276713  -1.2992629217363003  \\
            20.0  -1.3133481946607772  \\
            21.0  -1.3555897670914292  \\
            22.0  -1.3944587867616454  \\
            23.0  -1.4301284127447915  \\
            23.716755368172805  -1.4538421101059646  \\
            24.0  -1.4628078669845914  \\
            25.0  -1.4926547476277028  \\
            26.0  -1.5197284871820462  \\
            27.0  -1.5441587544986572  \\
            27.862652720156465  -1.5632665814866258  \\
            28.0  -1.5661521795003628  \\
            29.0  -1.5858671486110878  \\
            30.0  -1.6032703506052837  \\
            31.0  -1.6184420639318717  \\
            31.93051749521554  -1.6307555286229827  \\
            32.0  -1.6316126914717817  \\
            33.0  -1.642956196844633  \\
            34.0  -1.652345506572781  \\
            35.0  -1.6598290731857646  \\
            35.82053989073086  -1.6647375447160841  \\
            36.0  -1.6656855588930497  \\
            37.0  -1.6700393653169572  \\
            38.0  -1.6727105092501962  \\
            39.0  -1.6737766204941154  \\
            39.547608777323106  -1.6737978836166199  \\
            40.0  -1.6735543919147386  \\
            41.0  -1.6720120399830904  \\
            42.0  -1.6690176175758147  \\
            43.0  -1.6647224962080571  \\
            43.182660582892424  -1.663826870974455  \\
            44.0  -1.659387599089026  \\
            45.0  -1.6528488698579897  \\
            46.0  -1.6450810452961866  \\
            46.79628051004794  -1.6381592085033627  \\
            47.0  -1.6362609926433715  \\
            48.0  -1.6264206979968565  \\
            49.0  -1.6157115804979392  \\
            50.0  -1.6041326252412593  \\
            51.0  -1.5916826995109001  \\
            52.0  -1.578360552781616  \\
            53.0  -1.564164816719964  \\
            54.0  -1.5490940051853395  \\
            54.067319876995164  -1.5480479630853976  \\
            55.0  -1.533111308229506  \\
            56.0  -1.5165011954564176  \\
            57.0  -1.4992741569539654  \\
            58.0  -1.48142930084855  \\
            59.0  -1.4629657048617486  \\
            60.0  -1.4438824163102026  \\
            61.0  -1.4241784521054877  \\
            62.0  -1.403852798753976  \\
            62.001848248229706  -1.4038146556811424  \\
            63.0  -1.3827284526587142  \\
            64.0  -1.3612308442764858  \\
            65.0  -1.3393597727562367  \\
            66.0  -1.3171144654966924  \\
            67.0  -1.2944941358100581  \\
            68.0  -1.2714979829217912  \\
            69.0  -1.2481251919703635  \\
            70.0  -1.2243749340070131  \\
            71.0  -1.2002463659954885  \\
            72.0  -1.1757386308117832  \\
            73.0  -1.15085085724386  \\
            73.83072957555704  -1.1298862238659217  \\
            74.0  -1.1255590037909697  \\
            75.0  -1.0998938127527242  \\
            76.0  -1.0740551561532388  \\
            77.0  -1.0480426308177548  \\
            78.0  -1.0218558308843535  \\
            79.0  -0.9954943478037973  \\
            80.0  -0.9689577703393701  \\
            81.0  -0.9422456845667136  \\
            82.0  -0.9153576738736635  \\
            83.0  -0.8882933189600848  \\
            84.0  -0.8610521978377044  \\
            84.38926101332001  -0.8504004037912103  \\
            85.0  -0.8335076535684164  \\
            86.0  -0.805847745595516  \\
            87.0  -0.7781873496894574  \\
            88.0  -0.7505264517636042  \\
            89.0  -0.7228650377984567  \\
            90.0  -0.6952030938416308  \\
            91.0  -0.6675406060078363  \\
            92.0  -0.6398775604788562  \\
            93.0  -0.6122139435035242  \\
            94.0  -0.5845497413977048  \\
            95.0  -0.5568849405442705  \\
            96.0  -0.529219527393082  \\
            97.0  -0.5015534884609659  \\
            98.0  -0.4738868103316944  \\
            98.71254096661546  -0.45417277139546797  \\
            99.0  -0.44618550363506604  \\
            100.0  -0.4184880163979716  \\
            101.0  -0.3909279333036608  \\
            102.0  -0.36350561576599694  \\
            103.0  -0.3362214232785501  \\
            104.0  -0.30907571341470313  \\
            105.0  -0.2820688418277568  \\
            106.0  -0.2552011622510343  \\
            107.0  -0.22847302649798343  \\
            108.0  -0.20188478446227945  \\
            109.0  -0.17543678411792527  \\
            110.0  -0.1491293715193514  \\
            111.0  -0.12296289080151493  \\
            111.9525144206072  -0.09817030621596756  \\
            112.0  -0.09693050046555665  \\
            113.0  -0.07094795864302184  \\
            114.0  -0.04520745072205584  \\
            115.0  -0.01970954634339718  \\
            116.0  0.005545190412925768  \\
            117.0  0.03055620102748985  \\
            118.0  0.05532293254137478  \\
            119.0  0.07984483755606195  \\
            120.0  0.10412137423333623  \\
            121.0  0.1281520062951888  \\
            122.0  0.15193620302372218  \\
            123.0  0.17547343926105757  \\
            124.0  0.19876319540924373  \\
            125.0  0.22180495743016734  \\
            126.0  0.2445982168454664  \\
            127.0  0.26714247073644415  \\
            127.95100853317548  0.28835078899471495  \\
            128.0  0.2894403026149358  \\
            129.0  0.31151703187006863  \\
            130.0  0.3332842557871582  \\
            131.0  0.3547413702654979  \\
            132.0  0.37588778007100654  \\
            133.0  0.3967228988362016  \\
            134.0  0.4172461490601721  \\
            135.0  0.4374569621085541  \\
            136.0  0.4573547782135079  \\
            137.0  0.47693904647369645  \\
            138.0  0.4962092248542649  \\
            139.0  0.5151647801868229  \\
            140.0  0.5338051881694262  \\
            141.0  0.5521299333665632  \\
            142.0  0.570138509209139  \\
            142.9898424464828  0.587652305066704  \\
            143.0  0.5878308846000013  \\
            144.0  0.60524119430472  \\
            145.0  0.6223132937399404  \\
            146.0  0.6390466782045687  \\
            147.0  0.6554408531800623  \\
            148.0  0.6714953343304821  \\
            149.0  0.6872096475025438  \\
            150.0  0.7025833287256704  \\
            151.0  0.7176159242120441  \\
            152.0  0.7323069903566586  \\
            153.0  0.746656093737371  \\
            154.0  0.7606628111149542  \\
            155.0  0.7743267294331491  \\
            156.0  0.7876474458187177  \\
            157.0  0.8006245675814945  \\
            158.0  0.8132577122144394  \\
            159.0  0.8255465073936912  \\
            160.0  0.837490590978619  \\
            161.0  0.849089611011876  \\
            162.0  0.8603432257194517  \\
            163.0  0.871251103510726  \\
            164.0  0.8818129229785214  \\
            165.0  0.8920283728991565  \\
            165.82977968564373  0.9002417809747072  \\
            166.0  0.9018901966345465  \\
            167.0  0.9113827982953271  \\
            168.0  0.9205480739271212  \\
            169.0  0.9293857687163876  \\
            170.0  0.9378956369214002  \\
            171.0  0.9460774418723137  \\
            172.0  0.9539309559712266  \\
            173.0  0.9614559606922441  \\
            174.0  0.9686522465815408  \\
            175.0  0.9755196132574209  \\
            176.0  0.9820578694103799  \\
            177.0  0.9882668328031636  \\
            178.0  0.9941463302708282  \\
            179.0  0.9996961977207979  \\
            179.9381354194911  1.0046029146310853  \\
            180.0  1.00491180886375  \\
            181.0  1.0097529996861  \\
            182.0  1.0143080479503443  \\
            183.0  1.0185768429325348  \\
            184.0  1.0225592807374788  \\
            185.0  1.0262552642987843  \\
            186.0  1.0296647033789046  \\
            187.0  1.032787514569182  \\
            188.0  1.0356236212898904  \\
            189.0  1.038172953790277  \\
            190.0  1.0404354491486045  \\
            191.0  1.0424110512721894  \\
            192.0  1.0440997108974424  \\
            193.0  1.0455013855899065  \\
            194.0  1.0466160397442943  \\
            195.0  1.0474436445845245  \\
            196.0  1.0479841781637584  \\
            197.0  1.0482376253644323  \\
            198.0  1.0482039778982948  \\
            199.0  1.0478832343064375  \\
            199.29637745474943  1.0477330201368251  \\
            200.0  1.047241264574958  \\
            201.0  1.0463457596508419  \\
            202.0  1.0452194503675214  \\
            203.0  1.0438623565119598  \\
            204.0  1.042274502315776  \\
            205.0  1.0404559164552687  \\
            206.0  1.0384066320514271  \\
            207.0  1.0361266866699528  \\
            208.0  1.0336161223212716  \\
            209.0  1.0308749854605497  \\
            210.0  1.027903326987709  \\
            211.0  1.024701202247439  \\
            212.0  1.021268671029211  \\
            213.0  1.0176057975672896  \\
            213.85809609481998  1.0142791204797463  \\
            214.0  1.0137010148797598  \\
            215.0  1.0095300739485726  \\
            216.0  1.0051892519421561  \\
            217.0  1.0006786093527942  \\
            218.0  0.9959982091043219  \\
            219.0  0.9911481165521283  \\
            220.0  0.9861283994831584  \\
            221.0  0.9809391281159161  \\
            222.0  0.9755803751004635  \\
            223.0  0.9700522155184248  \\
            224.0  0.9643547268829857  \\
            225.0  0.9584879891388932  \\
            226.0  0.9524520846624573  \\
            227.0  0.9462470982615492  \\
            228.0  0.9398731171756012  \\
            229.0  0.9333302310756049  \\
            230.0  0.9266185320641114  \\
            231.0  0.9197381146752261  \\
            231.77136342870588  0.9143156079958884  \\
            232.0  0.9126754112627888  \\
            233.0  0.9054344980086095  \\
            234.0  0.8980844126631994  \\
            235.0  0.8906252232708955  \\
            236.0  0.8830569989202766  \\
            237.0  0.8753798097441586  \\
            238.0  0.8675937269195921  \\
            239.0  0.8596988226678567  \\
            240.0  0.8516951702544564  \\
            241.0  0.8435828439891153  \\
            242.0  0.835361919225772  \\
            243.0  0.8270324723625754  \\
            244.0  0.8185945808418791  \\
            245.0  0.8100483231502353  \\
            246.0  0.8013937788183898  \\
            247.0  0.7926310284212761  \\
            247.02974743422146  0.7923687026206941  \\
            248.0  0.7837184254022277  \\
            249.0  0.7747488729525314  \\
            250.0  0.7657244853235272  \\
            251.0  0.7566453065747925  \\
            252.0  0.747511381051568  \\
            253.0  0.7383227533847551  \\
            254.0  0.7290794684909108  \\
            255.0  0.7197815715722444  \\
            256.0  0.7104291081166136  \\
            257.0  0.7010221238975206  \\
            258.0  0.6915606649741073  \\
            259.0  0.6820447776911525  \\
            260.0  0.6724745086790664  \\
            261.0  0.6628499048538874  \\
            262.0  0.6531710134172775  \\
            263.0  0.6434378818565178  \\
            264.0  0.6336505579445046  \\
            264.2281792150644  0.6314097054856169  \\
            265.0  0.6237840804779369  \\
            266.0  0.6138967988769292  \\
            267.0  0.604001359269073  \\
            268.0  0.5940977716163802  \\
            269.0  0.5841860458924824  \\
            270.0  0.5742661920826301  \\
            271.0  0.5643382201836913  \\
            272.0  0.5544021402041506  \\
            273.0  0.5444579621641079  \\
            274.0  0.5345056960952779  \\
            275.0  0.5245453520409882  \\
            276.0  0.5145769400561788  \\
            277.0  0.504600470207401  \\
            278.0  0.4946159525728159  \\
            279.0  0.48462339724219383  \\
            279.79559373267176  0.47666764839293113  \\
            280.0  0.4746148825970807  \\
            281.0  0.4645896583644714  \\
            282.0  0.45459323460525936  \\
            283.0  0.444625589659142  \\
            284.0  0.4346867019205184  \\
            285.0  0.42477654983849056  \\
            286.0  0.41489511191686546  \\
            287.0  0.40504236671415633  \\
            288.0  0.39521829284358434  \\
            289.0  0.3854228689730794  \\
            290.0  0.3756560738252829  \\
            291.0  0.3659178861775483  \\
            292.0  0.3562082848619427  \\
            293.0  0.34652724876524876  \\
            294.0  0.33687475682896595  \\
            295.0  0.32725078804931196  \\
            296.0  0.3176553214772244  \\
            296.0166075352575  0.31749620491548347  \\
            297.0  0.30807415309834946  \\
            298.0  0.2985494008792697  \\
            299.0  0.2890814962319248  \\
            300.0  0.279670395076274  \\
            301.0  0.27031605358292154  \\
            302.0  0.26101842817311943  \\
            303.0  0.2517774755187701  \\
            304.0  0.24259315254242947  \\
            305.0  0.23346541641730964  \\
            306.0  0.2243942245672816  \\
            307.0  0.2153795346668781  \\
            308.0  0.20642130464129618  \\
            309.0  0.1975194926664  \\
            310.0  0.18867405716872349  \\
            310.69224172896736  0.18258387671539245  \\
            311.0  0.17988035641839606  \\
            312.0  0.17114565229089015  \\
            313.0  0.16248714787660443  \\
            314.0  0.15390478751541536  \\
            315.0  0.14539851602122825  \\
            316.0  0.1369682786819806  \\
            317.0  0.12861402125964472  \\
            318.0  0.12033568999023067  \\
            319.0  0.11213323158378899  \\
            320.0  0.10400659322441339  \\
            321.0  0.0959557225702437  \\
            322.0  0.0879805677534684  \\
            323.0  0.08008107738032705  \\
            324.0  0.07225720053111338  \\
            324.0623495689164  0.07177188823918379  \\
            325.0  0.06450514872061888  \\
            326.0  0.05684127368560797  \\
            327.0  0.04926618127317577  \\
            328.0  0.041779813752270786  \\
            329.0  0.03438211405318257  \\
            330.0  0.02707302576754378  \\
            331.0  0.019852493148332456  \\
            332.0  0.01272046110987396  \\
            333.0  0.00567687522784302  \\
            334.0  -0.0012783182607341154  \\
            335.0  -0.008145172457478048  \\
            335.560040655474  -0.011952319148887267  \\
            336.0  -0.014926841561684848  \\
            337.0  -0.021616840100736473  \\
            338.0  -0.028208404082651906  \\
            339.0  -0.034701589986389  \\
            340.0  -0.04109645346002793  \\
            341.0  -0.04739304932076988  \\
            342.0  -0.05359143155493634  \\
            343.0  -0.059691653317967844  \\
            344.0  -0.06569376693442325  \\
            345.0  -0.07159782389797877  \\
            346.0  -0.077403874871427  \\
            347.0  -0.0831119696866765  \\
            348.0  -0.08872215734475056  \\
            349.0  -0.09423448601578706  \\
            350.0  -0.09964900303903723  \\
            351.0  -0.10496575492286561  \\
            352.0  -0.11018478734474908  \\
            352.5456816873555  -0.11299152309619172  \\
            353.0  -0.11530644193733633  \\
            354.0  -0.1203263868286023  \\
            355.0  -0.12524264655086176  \\
            356.0  -0.13005526594703953  \\
            357.0  -0.1347642889261745  \\
            358.0  -0.1393697584634199  \\
            359.0  -0.14387171660004375  \\
            360.0  -0.1482702044434296  \\
            361.0  -0.15256526216707683  \\
            362.0  -0.15675692901060131  \\
            363.0  -0.16084524327973615  \\
            364.0  -0.16483024234633203  \\
            365.0  -0.16871196264835828  \\
            366.0  -0.1724904396899033  \\
            367.0  -0.17616570804117543  \\
            368.0  -0.17973780133850364  \\
            369.0  -0.18320675228433855  \\
            369.9918928238944  -0.18654571968303066  \\
            370.0  -0.18657238263032164  \\
            371.0  -0.18981062192634224  \\
            372.0  -0.19294855596411747  \\
            373.0  -0.19598621277735068  \\
            374.0  -0.19892361951463905  \\
            375.0  -0.20176080243947467  \\
            376.0  -0.2044977869302469  \\
            377.0  -0.2071345974802428  \\
            378.0  -0.2096712576976495  \\
            379.0  -0.21210779030555527  \\
            380.0  -0.21444421714195122  \\
            381.0  -0.2166805591597326  \\
            382.0  -0.2188168364267009  \\
            383.0  -0.22085306812556466  \\
            384.0  -0.2227892725539414  \\
            385.0  -0.2246254671243593  \\
            386.0  -0.2263616683642584  \\
            387.0  -0.22799789191599248  \\
            388.0  -0.22953415253683063  \\
            389.0  -0.23097046409895844  \\
            390.0  -0.23230683958947995  \\
            391.0  -0.23354329111041944  \\
            392.0  -0.23467982987872232  \\
            393.0  -0.23571646622625747  \\
            394.0  -0.23665320959981842  \\
            395.0  -0.23749006856112506  \\
            395.7073931105805  -0.2380217409410768  \\
            396.0  -0.23821118260991087  \\
            397.0  -0.23880377610645198  \\
            398.0  -0.23931153102642216  \\
            399.0  -0.23973445144415  \\
            400.0  -0.24007254079434043  \\
            401.0  -0.24032580187207556  \\
            402.0  -0.24049423683281645  \\
            403.0  -0.24057784719240438  \\
            404.0  -0.24057663382706143  \\
            405.0  -0.24049059697339248  \\
            406.0  -0.2403197362283857  \\
            407.0  -0.24006405054941457  \\
            408.0  -0.23972353825423814  \\
            409.0  -0.2392981970210025  \\
            410.0  -0.23878802388824236  \\
            411.0  -0.23819301525488143  \\
            412.0  -0.237513166880234  \\
            413.0  -0.2367484738840058  \\
            414.0  -0.23589893074629498  \\
            415.0  -0.23496453130759365  \\
            416.0  -0.23394526876878804  \\
            417.0  -0.23284113569116016  \\
            418.0  -0.23165212399638865  \\
            419.0  -0.23037822496654956  \\
            420.0  -0.22901942924411758  \\
            421.0  -0.22757572683196667  \\
            422.0  -0.22604710709337114  \\
            423.0  -0.22443355875200646  \\
            423.20190758038717  -0.2240974650681741  \\
            424.0  -0.22271344323055134  \\
            425.0  -0.22092185087746607  \\
            426.0  -0.21906637039554028  \\
            427.0  -0.21714699143236538  \\
            428.0  -0.2151637032722922  \\
            429.0  -0.2131164948364309  \\
            430.0  -0.21100535468265139  \\
            431.0  -0.20883027100558335  \\
            432.0  -0.20659123163661675  \\
            433.0  -0.20428822404390168  \\
            434.0  -0.20192123533234851  \\
            435.0  -0.19949025224362826  \\
            436.0  -0.19699526115617236  \\
            437.0  -0.1944362480851731  \\
            438.0  -0.19181319868258329  \\
            439.0  -0.18912609823711674  \\
            440.0  -0.1863749316742479  \\
            441.0  -0.18355968355621222  \\
            442.0  -0.1806803380820057  \\
            442.97269769385343  -0.1778180937773425  \\
            443.0  -0.1777352623794959  \\
            444.0  -0.1746814929073009  \\
            445.0  -0.1715889573362199  \\
            446.0  -0.16845764509704542  \\
            447.0  -0.1652875454862006  \\
            448.0  -0.16207864766573832  \\
            449.0  -0.15883094066334147  \\
            450.0  -0.15554441337232247  \\
            451.0  -0.1522190545516228  \\
            452.0  -0.14885485282581293  \\
            453.0  -0.14545179668509178  \\
            454.0  -0.14200987448528662  \\
            455.0  -0.13852907444785245  \\
            456.0  -0.13500938465987192  \\
            457.0  -0.13145079307405472  \\
            458.0  -0.1278532875087373  \\
            459.0  -0.12421685564788278  \\
            460.0  -0.12054148504107998  \\
            461.0  -0.11682716310354334  \\
            462.0  -0.11307387711611282  \\
            463.0  -0.10928161422525298  \\
            464.0  -0.10545036144305259  \\
            465.0  -0.10158010564722464  \\
            466.0  -0.09767083358110557  \\
            466.2964298971854  -0.09650450951063724  \\
            467.0  -0.09370363855657429  \\
            468.0  -0.08971035722539417  \\
            469.0  -0.08570258351520654  \\
            470.0  -0.08168031233125256  \\
            471.0  -0.07764353856032216  \\
            472.0  -0.07359225707075366  \\
            473.0  -0.0695264627124337  \\
            474.0  -0.06544615031679679  \\
            475.0  -0.06135131469682549  \\
            476.0  -0.057241950647049594  \\
            477.0  -0.05311805294354647  \\
            478.0  -0.048979616343940525  \\
            479.0  -0.044826635587402935  \\
            480.0  -0.04065910539465172  \\
            481.0  -0.036477020467951066  \\
            482.0  -0.03228037549111143  \\
            483.0  -0.02806916512948919  \\
            484.0  -0.023843384029986453  \\
            484.9811022548421  -0.01968329516898741  \\
            485.0  -0.019602332099908706  \\
            486.0  -0.015321611118909909  \\
            487.0  -0.011047861019429603  \\
            488.0  -0.006781084394553938  \\
            489.0  -0.0025212838332011878  \\
            490.0  0.0017315380798779006  \\
            491.0  0.005977378764100177  \\
            492.0  0.010216235643049784  \\
            493.0  0.014448106144478376  \\
            494.0  0.01867298770030451  \\
            495.0  0.022890877746614344  \\
            496.0  0.027101773723660585  \\
            497.0  0.03130567307586314  \\
            498.0  0.03550257325180862  \\
            499.0  0.039692471704250394  \\
            500.0  0.04387536589010863  \\
            501.0  0.04805125327046967  \\
            502.0  0.05222013131058665  \\
            503.0  0.056381997479878855  \\
            504.0  0.0605368492519318  \\
            505.0  0.06468468410449729  \\
            505.0336288759556  0.06482404914528107  \\
            506.0  0.0688375191256109  \\
            507.0  0.07296710526117547  \\
            508.0  0.07707273097333231  \\
            509.0  0.0811543876433686  \\
            510.0  0.08521206670300469  \\
            511.0  0.08924575963439371  \\
            512.0  0.09325545797012164  \\
            513.0  0.09724115329320653  \\
            514.0  0.10120283723709862  \\
            515.0  0.1051405014856798  \\
            516.0  0.1090541377732635  \\
            517.0  0.11294373788459419  \\
            518.0  0.11680929365484745  \\
            519.0  0.12065079696962941  \\
            520.0  0.12446823976497653  \\
            521.0  0.12826161402735548  \\
            522.0  0.13203091179366264  \\
            522.1062011127436  0.13242980083308797  \\
            523.0  0.13578344416039617  \\
            524.0  0.1395018636263308  \\
            525.0  0.1431846784138278  \\
            526.0  0.14683187707435766  \\
            527.0  0.15044344827004405  \\
            528.0  0.15401938077366376  \\
            529.0  0.15755966346864644  \\
            530.0  0.16106428534907422  \\
            531.0  0.16453323551968171  \\
            532.0  0.1679665031958555  \\
            533.0  0.171364077703634  \\
            534.0  0.1747259484797071  \\
            535.0  0.1780521050714163  \\
            536.0  0.1813425371367541  \\
            537.0  0.18459723444436382  \\
            538.0  0.18781618687353957  \\
            538.2943246595581  0.18875679395489714  \\
            539.0  0.1910019407648882  \\
            540.0  0.19414705004722033  \\
            541.0  0.19724941095759754  \\
            542.0  0.20030901193112713  \\
            543.0  0.20332584156194625  \\
            544.0  0.20629988860322188  \\
            545.0  0.2092311419671509  \\
            546.0  0.21211959072495967  \\
            547.0  0.21496522410690416  \\
            548.0  0.2177680315022696  \\
            549.0  0.22052800245937054  \\
            550.0  0.22324512668555085  \\
            551.0  0.22591939404718334  \\
            552.0  0.2285507945696699  \\
            552.3917804252604  0.22957003659604955  \\
            553.0  0.2311416428403961  \\
            554.0  0.23368810080858327  \\
            555.0  0.23618792985578393  \\
            556.0  0.23864111982247532  \\
            557.0  0.24104766073788367  \\
            558.0  0.24340754281998436  \\
            559.0  0.24572075647550204  \\
            560.0  0.2479872922999105  \\
            561.0  0.2502071410774329  \\
            562.0  0.25238029378104176  \\
            563.0  0.2545067415724589  \\
            564.0  0.2565864758021557  \\
            565.0  0.258619488009353  \\
            566.0  0.26060576992202134  \\
            567.0  0.262545313456881  \\
            568.0  0.26443811071940154  \\
            569.0  0.2662841540038029  \\
            570.0  0.26808343579305455  \\
            571.0  0.2698359487588761  \\
            572.0  0.27154168576173715  \\
            573.0  0.27320063985085735  \\
            574.0  0.2748128042642066  \\
            575.0  0.2763781724285052  \\
            576.0  0.27789673795922376  \\
            576.3139223157214  0.27836379624620766  \\
            577.0  0.27936150820569294  \\
            578.0  0.28077794324989963  \\
            579.0  0.28214954635206246  \\
            580.0  0.2834763121332977  \\
            581.0  0.2847582353888761  \\
            582.0  0.285995311088223  \\
            583.0  0.2871875343749186  \\
            584.0  0.2883349005666977  \\
            585.0  0.28943740515545047  \\
            586.0  0.29049504380722224  \\
            587.0  0.29150781236221357  \\
            588.0  0.29247570683478064  \\
            589.0  0.2933987234134353  \\
            590.0  0.29427685846084506  \\
            591.0  0.2951101085138337  \\
            592.0  0.2958984702833808  \\
            593.0  0.2966419406546223  \\
            594.0  0.2973405166868506  \\
            595.0  0.29799419561351465  \\
            596.0  0.29860297484222  \\
            597.0  0.29916685195472914  \\
            598.0  0.2996858247069615  \\
            599.0  0.30015989102899354  \\
            600.0  0.3005890490250591  \\
            601.0  0.30097329697354963  \\
            601.4296704580007  0.301124602741653  \\
            602.0  0.30130761095754044  \\
            603.0  0.30159804814811775  \\
            604.0  0.301849710015205  \\
            605.0  0.30206259566607163  \\
            606.0  0.3022367043383658  \\
            607.0  0.30237203540011404  \\
            608.0  0.3024685883497215  \\
            609.0  0.3025263628159724  \\
            610.0  0.30254535855802944  \\
            611.0  0.30252557546543446  \\
            612.0  0.30246701355810846  \\
            613.0  0.3023696729863515  \\
            614.0  0.30223355403084284  \\
            615.0  0.30205865710264135  \\
            616.0  0.30184498274318516  \\
            617.0  0.30159253162429195  \\
            618.0  0.3013013045481591  \\
            619.0  0.3009713024473638  \\
            619.0792623960258  0.3009434872175246  \\
            620.0  0.30058923017129935  \\
            621.0  0.30017562233536427  \\
            622.0  0.2997319704941988  \\
            623.0  0.2992582757702735  \\
            624.0  0.29875453936464397  \\
            625.0  0.2982207625569508  \\
            626.0  0.29765694670542003  \\
            627.0  0.2970630932468626  \\
            628.0  0.2964392036966749  \\
            629.0  0.29578527964883866  \\
            630.0  0.2951013227759207  \\
            631.0  0.2943873348290732  \\
            632.0  0.29364331763803375  \\
            633.0  0.29286927311112554  \\
            634.0  0.29206520323525686  \\
            635.0  0.29123111007592145  \\
            636.0  0.2903669957771987  \\
            637.0  0.28947286256175336  \\
            638.0  0.28854871273083565  \\
            639.0  0.2875945486642814  \\
            640.0  0.2866103728205117  \\
            640.64190305012  0.2859628131737305  \\
            641.0  0.2855919493601904  \\
            642.0  0.2845424040324803  \\
            643.0  0.2834724001363495  \\
            644.0  0.28238193956233826  \\
            645.0  0.2812710242377945  \\
            646.0  0.2801396561268733  \\
            647.0  0.27898783723053727  \\
            648.0  0.2778155695865562  \\
            649.0  0.27662285526950714  \\
            650.0  0.2754096963907746  \\
            651.0  0.27417609509855034  \\
            652.0  0.27292205357783306  \\
            653.0  0.27164757405042916  \\
            654.0  0.270352658774952  \\
            655.0  0.2690373100468221  \\
            656.0  0.26770153019826726  \\
            657.0  0.2663453215983225  \\
            658.0  0.26496868665282985  \\
            658.2734221480348  0.2645887284492689  \\
            659.0  0.26356241056348934  \\
            660.0  0.26214041691798384  \\
            661.0  0.2607074699668498  \\
            662.0  0.2592635710862713  \\
            663.0  0.257808721663194  \\
            664.0  0.2563429230953249  \\
            665.0  0.2548661767911321  \\
            666.0  0.25337848416984515  \\
            667.0  0.2518798466614549  \\
            668.0  0.2503702657067133  \\
            669.0  0.24884974275713365  \\
            670.0  0.24731827927499028  \\
            671.0  0.24577587673331908  \\
            672.0  0.24422253661591664  \\
            673.0  0.242658260417341  \\
            674.0  0.24108304964291122  \\
            675.0  0.23949690580870747  \\
            676.0  0.23789983044157087  \\
            677.0  0.23629182507910385  \\
            678.0  0.2346728912696696  \\
            678.0355204186056  0.2346151850967697  \\
            679.0  0.23303626232523533  \\
            680.0  0.2313968735740031  \\
            681.0  0.22975512681100896  \\
            682.0  0.22811102240218145  \\
            683.0  0.22646456071401844  \\
            684.0  0.22481574211358676  \\
            685.0  0.22316456696852227  \\
            686.0  0.22151103564702995  \\
            687.0  0.21985514851788387  \\
            688.0  0.218196905950427  \\
            689.0  0.2165363083145716  \\
            690.0  0.21487335598079865  \\
            691.0  0.2132080493201585  \\
            692.0  0.21154038870427022  \\
            693.0  0.2098703745053221  \\
            694.0  0.2081980070960714  \\
            695.0  0.20652328684984422  \\
            695.2888150075335  0.20603916466517613  \\
            696.0  0.20484097255823983  \\
            697.0  0.2031602644340274  \\
            698.0  0.20148431788860757  \\
            699.0  0.19981313225956276  \\
            700.0  0.19814670688627486  \\
            701.0  0.19648504110992462  \\
            702.0  0.19482813427349216  \\
            703.0  0.19317598572175676  \\
            704.0  0.19152859480129686  \\
            705.0  0.18988596086049006  \\
            706.0  0.18824808324951336  \\
            707.0  0.1866149613203428  \\
            708.0  0.18498659442675364  \\
            709.0  0.1833629819243206  \\
            710.0  0.18174412317041738  \\
            711.0  0.18013001752421717  \\
            712.0  0.17852066434669225  \\
            713.0  0.1769160630006143  \\
            713.1368164938804  0.17669689657378773  \\
            714.0  0.17531298006445384  \\
            715.0  0.17371925294781973  \\
            716.0  0.17213576849299217  \\
            717.0  0.1705625253144199  \\
            718.0  0.16899952203535107  \\
            719.0  0.167446757287833  \\
            720.0  0.16590422971271265  \\
            721.0  0.16437193795963617  \\
            722.0  0.16284988068704911  \\
            723.0  0.16133805656219655  \\
            724.0  0.15983646426112283  \\
            725.0  0.1583451024686719  \\
            726.0  0.15686396987848705  \\
            727.0  0.1553930651930111  \\
            728.0  0.15393238712348634  \\
            728.959154463626  0.15254097862622445  \\
            729.0  0.1524817884170395  \\
            730.0  0.1510399283758494  \\
            731.0  0.14961202317914551  \\
            732.0  0.14819807110829372  \\
            733.0  0.1467980704612535  \\
            734.0  0.14541201955257813  \\
            735.0  0.14403991671341487  \\
            736.0  0.14268176029150453  \\
            737.0  0.14133754865118187  \\
            738.0  0.14000728017337533  \\
            739.0  0.1386909532556074  \\
            740.0  0.13738856631199423  \\
            741.0  0.13610011777324596  \\
            742.0  0.13482560608666647  \\
            743.0  0.13356502971615367  \\
            743.2771723456609  0.1332180991311317  \\
            744.0  0.13231739434996273  \\
            745.0  0.13108541559503772  \\
            746.0  0.12986981107608805  \\
            747.0  0.12867057906567003  \\
            748.0  0.12748771785938554  \\
            749.0  0.12632122577588184  \\
            750.0  0.12517110115685173  \\
            751.0  0.12403734236703344  \\
            752.0  0.12291994779421091  \\
            753.0  0.1218189158492133  \\
            754.0  0.12073424496591544  \\
            755.0  0.11966593360123767  \\
            756.0  0.11861398023514587  \\
            757.0  0.11757838337065142  \\
            757.3497759419665  0.11722001733748505  \\
            758.0  0.11655848734450065  \\
            759.0  0.11555583686663393  \\
            760.0  0.11457104594848103  \\
            761.0  0.11360411305533981  \\
            762.0  0.11265503668010854  \\
            763.0  0.111723815343286  \\
            764.0  0.11081044759297123  \\
            765.0  0.1099149320048637  \\
            766.0  0.10903726718226327  \\
            767.0  0.10817745175607013  \\
            768.0  0.10733548438478484  \\
            769.0  0.1065113637545084  \\
            770.0  0.10570508857894209  \\
            771.0  0.10491665759938767  \\
            772.0  0.10414606958474719  \\
            773.0  0.10339332333152307  \\
            774.0  0.10265841766381809  \\
            775.0  0.10194135143333542  \\
            776.0  0.10124212351937856  \\
            777.0  0.10056073282885136  \\
            777.592867721462  0.10016518022563801  \\
            778.0  0.09989932351360697  \\
            779.0  0.09925855756640772  \\
            780.0  0.09863517714408862  \\
            781.0  0.09802918129355206  \\
            782.0  0.09744056908802703  \\
            783.0  0.09686933962706959  \\
            784.0  0.09631549203656264  \\
            785.0  0.09577902546871585  \\
            786.0  0.09525993910206586  \\
            787.0  0.09475823214147601  \\
            788.0  0.0942739038181366  \\
            789.0  0.09380695338956478  \\
            790.0  0.09335738013960435  \\
            791.0  0.09292518337842609  \\
            792.0  0.0925103624425275  \\
            793.0  0.09211291669473287  \\
            794.0  0.09173284552419333  \\
            795.0  0.09137014834638676  \\
            796.0  0.09102482460311784  \\
            797.0  0.09069687376251784  \\
            798.0  0.09038629531904507  \\
            799.0  0.09009308879348438  \\
            800.0  0.08981725373294741  \\
            801.0  0.08955878971087256  \\
            802.0  0.08931769632702494  \\
            803.0  0.08909397320749628  \\
            804.0  0.08888762000470515  \\
            805.0  0.08869863639739678  \\
            806.0  0.088527022090643  \\
            807.0  0.08837277681584249  \\
            807.9913974998187  0.08823700374650173  \\
            808.0  0.0882359354048948  \\
            809.0  0.08811937400265257  \\
            810.0  0.0880179388941491  \\
            811.0  0.08793162993778392  \\
            812.0  0.08786044701199598  \\
            813.0  0.08780439001526352  \\
            814.0  0.08776345886610398  \\
            815.0  0.08773765350307403  \\
            816.0  0.08772697388476966  \\
            817.0  0.08773141998982609  \\
            818.0  0.08775099181691771  \\
            819.0  0.08778568938475824  \\
            820.0  0.08783551273210055  \\
            821.0  0.08790046191773673  \\
            822.0  0.08798053702049813  \\
            823.0  0.08807573813925527  \\
            824.0  0.08818606539291787  \\
            825.0  0.08831151892043484  \\
            826.0  0.08845209888079436  \\
            826.5472642403594  0.08853543757675947  \\
            827.0  0.08861162809158313  \\
            828.0  0.0887882855986791  \\
            829.0  0.08897646407752988  \\
            830.0  0.0891761637129514  \\
            831.0  0.08938738470143731  \\
            832.0  0.08961012725115888  \\
            833.0  0.08984439158196507  \\
            834.0  0.09009017792538243  \\
            835.0  0.09034748652461505  \\
            836.0  0.09061631763454486  \\
            837.0  0.0908966715217312  \\
            838.0  0.09118854846441118  \\
            839.0  0.09149194875249948  \\
            840.0  0.09180687268758839  \\
            841.0  0.09213332058294783  \\
            842.0  0.09247129276352536  \\
            843.0  0.09282078956594617  \\
            844.0  0.09318181133851298  \\
            845.0  0.09355435844120621  \\
            846.0  0.09393843124568392  \\
            847.0  0.09433403013528172  \\
            848.0  0.09474115550501278  \\
            849.0  0.09515980776156803  \\
            850.0  0.09558998732331589  \\
            850.6736891538113  0.09588629362861008  \\
            851.0  0.09603332893031152  \\
            852.0  0.09648895698542112  \\
            853.0  0.09695216898011738  \\
            854.0  0.09742296522039678  \\
            855.0  0.09790134601734295  \\
            856.0  0.09838731168712667  \\
            857.0  0.09888086255100609  \\
            858.0  0.09938199893532644  \\
            859.0  0.09989072117152029  \\
            860.0  0.10040702959610731  \\
            861.0  0.1009309245506945  \\
            862.0  0.10146240638197601  \\
            863.0  0.10200147544173327  \\
            864.0  0.10254813208683494  \\
            865.0  0.10310237667923686  \\
            866.0  0.10366420958598213  \\
            867.0  0.10423363117920106  \\
            868.0  0.10481064183611127  \\
            868.8297978444702  0.10529520578319662  \\
            869.0  0.10539646531164605  \\
            870.0  0.10599353653505475  \\
            871.0  0.10659425582724219  \\
            872.0  0.10719862338133782  \\
            873.0  0.10780663939166647  \\
            874.0  0.10841830405374822  \\
            875.0  0.10903361756429877  \\
            876.0  0.10965258012122903  \\
            877.0  0.11027519192364532  \\
            878.0  0.11090145317184942  \\
            879.0  0.11153136406733849  \\
            880.0  0.11216492481280511  \\
            881.0  0.11280213561213707  \\
            882.0  0.11344299667041784  \\
            883.0  0.11408750819392603  \\
            884.0  0.11473567039013585  \\
            885.0  0.11538748346771682  \\
            886.0  0.11604294763653378  \\
            887.0  0.11670206310764719  \\
            888.0  0.11736483009331275  \\
            889.0  0.1180312488069815  \\
            889.9921013141576  0.11869601247627996  \\
            890.0  0.1187013555307316  \\
            891.0  0.11937787133807945  \\
            892.0  0.12005452064669833  \\
            893.0  0.12073130346739676  \\
            894.0  0.12140821981098483  \\
            895.0  0.12208526968827481  \\
            896.0  0.12276245311008065  \\
            897.0  0.12343977008721825  \\
            898.0  0.12411722063050537  \\
            899.0  0.1247948047507617  \\
            900.0  0.1254725224588088  \\
            901.0  0.1261503737654701  \\
            902.0  0.12682835868157089  \\
            903.0  0.12750647721793834  \\
            904.0  0.12818472938540165  \\
            905.0  0.12886311519479163  \\
            906.0  0.12954163465694124  \\
            907.0  0.13022028778268516  \\
            907.5254941941063  0.13057696963866317  \\
            908.0  0.13090072933433944  \\
            909.0  0.13158103656184322  \\
            910.0  0.1322586281563029  \\
            911.0  0.1329335039602293  \\
            912.0  0.13360566381675368  \\
            913.0  0.13427510756962766  \\
            914.0  0.13494183506322366  \\
            915.0  0.13560584614253435  \\
            916.0  0.13626714065317297  \\
            917.0  0.1369257184413732  \\
            918.0  0.13758157935398935  \\
            919.0  0.13823472323849606  \\
            920.0  0.13888514994298862  \\
            921.0  0.1395328593161827  \\
            922.0  0.14017785120741444  \\
            923.0  0.1408201254666406  \\
            924.0  0.14145968194443836  \\
            925.0  0.1420965204920053  \\
            925.9441374468737  0.14269528905363596  \\
            926.0  0.142730742680535  \\
            927.0  0.14336289577145897  \\
            928.0  0.14399030356008774  \\
            929.0  0.14461296578904115  \\
            930.0  0.14523088220286895  \\
            931.0  0.14584405254805086  \\
            932.0  0.14645247657299637  \\
            933.0  0.14705615402804517  \\
            934.0  0.14765508466546667  \\
            935.0  0.14824926823946022  \\
            936.0  0.14883870450615522  \\
            937.0  0.149423393223611  \\
            938.0  0.1500033341518166  \\
            939.0  0.1505785270526913  \\
            940.0  0.151148971690084  \\
            940.0999183184434  0.15120570862819155  \\
            941.0  0.15171526193944176  \\
            942.0  0.1522756342282332  \\
            943.0  0.1528299573585558  \\
            944.0  0.15337823103951853  \\
            945.0  0.15392045498338203  \\
            946.0  0.15445662890555856  \\
            947.0  0.15498675252461203  \\
            948.0  0.155510825562258  \\
            949.0  0.15602884774336367  \\
            950.0  0.15654081879594786  \\
            951.0  0.15704673845118103  \\
            952.0  0.15754660644338525  \\
            953.0  0.15804042251003428  \\
            953.6606668081914  0.158363350340985  \\
            954.0  0.15852847122358418  \\
            955.0  0.15901041235430524  \\
            956.0  0.1594853903124526  \\
            957.0  0.15995340481027812  \\
            958.0  0.16041445556422396  \\
            959.0  0.16086854229492303  \\
            960.0  0.1613156647271992  \\
            961.0  0.1617558225900665  \\
            962.0  0.16218901561672996  \\
            963.0  0.16261524354458526  \\
            964.0  0.1630345061152186  \\
            965.0  0.16344680307440687  \\
            966.0  0.16385213417211775  \\
            967.0  0.1642504991625095  \\
            968.0  0.16464189780393096  \\
            969.0  0.16502632985892174  \\
            969.5528181050886  0.1652358606243971  \\
            970.0  0.16540385876740363  \\
            971.0  0.16577417699621483  \\
            972.0  0.1661370824592623  \\
            973.0  0.1664925749216534  \\
            974.0  0.16684065415325985  \\
            975.0  0.16718131992871754  \\
            976.0  0.16751457202742667  \\
            977.0  0.1678404102335515  \\
            978.0  0.16815883433602058  \\
            979.0  0.1684698441285268  \\
            980.0  0.1687734394095271  \\
            981.0  0.1690696199822428  \\
            982.0  0.1693583856546592  \\
            983.0  0.1696397362395261  \\
            984.0  0.16991367155435733  \\
            985.0  0.17018019142143112  \\
            986.0  0.17043929566778973  \\
            987.0  0.1706909841252398  \\
            988.0  0.17093525663035208  \\
            989.0  0.17117211302446161  \\
            990.0  0.17140155315366767  \\
            991.0  0.17162357686883375  \\
            991.3763001323686  0.17170520390493157  \\
            992.0  0.17183809821598842  \\
            993.0  0.17204519176826008  \\
            994.0  0.17224491859008847  \\
            995.0  0.17243727855212604  \\
            996.0  0.17262227152973966  \\
            997.0  0.17279989740301088  \\
            998.0  0.172970156056736  \\
            999.0  0.17313304738042573  \\
            1000.0  0.17328857126830563  \\
        }
        ;
    \addlegendentry {$\kappa$=10}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9}, draw opacity={1.0}, line width={4}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.15  \\
            10.889954571902964  0.15  \\
            70.11594714593265  0.15  \\
            102.63200209061722  0.15  \\
            135.17838552836764  0.15  \\
            167.85887452081658  0.15  \\
            198.18568369745967  0.15  \\
            231.0202345966086  0.15  \\
            269.0208607204827  0.15  \\
            297.77053434337836  0.15  \\
            332.5160920301991  0.15  \\
            368.7321953130019  0.15  \\
            397.6786775222914  0.15  \\
            433.13835995550653  0.15  \\
            469.1236920250347  0.15  \\
            501.1381368308481  0.15  \\
            530.4675681624122  0.15  \\
            570.0499354672856  0.15  \\
            599.9996740740125  0.15  \\
            631.2462898295495  0.15  \\
            667.9421885330814  0.15  \\
            697.9582133551775  0.15  \\
            732.2366443126604  0.15  \\
            763.7411349316594  0.15  \\
            801.9366511228199  0.15  \\
            833.3759649979283  0.15  \\
            869.3122284251878  0.15  \\
            897.3113703247114  0.15  \\
            933.0628614338806  0.15  \\
            993.6958541433011  0.15  \\
            1000.0  0.15  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/kappa_logit.b.SIRS_EDM_I_ratio_0.15_nu3.0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={140.4mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$I(t)/I^*$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.768579297989791}, ymax={1.5554183878054921}, yticklabels={{$0.8$,$1.0$,$1.2$,$1.4$}}, ytick={{0.8,1.0,1.2000000000000002,1.4000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={10}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8155491535878584  \\
            0.13185551075461305  0.8156356964996125  \\
            0.45071760972777636  0.8164632108089129  \\
            0.8668976732935172  0.8185381566460275  \\
            1.0  0.8193798807238271  \\
            1.378429723907427  0.8221218334718426  \\
            1.9976877826576493  0.8273945572285116  \\
            2.0  0.8274155659650972  \\
            2.7316316784192596  0.8343895275255477  \\
            3.0  0.8370692600548496  \\
            3.5993849361843293  0.8432035897856227  \\
            4.0  0.8473856475529034  \\
            4.625034821365482  0.8540006336820672  \\
            5.0  0.8580081864713849  \\
            5.848349989856391  0.8671569982659776  \\
            6.0  0.8688023288580196  \\
            7.0  0.8797155727877118  \\
            7.326818737693795  0.8833041229922549  \\
            8.0  0.890726378476387  \\
            9.0  0.9018247151300238  \\
            9.151483837369305  0.9035131012111265  \\
            10.0  0.9130095744621537  \\
            11.0  0.9242638623218663  \\
            12.0  0.9355857698470094  \\
            13.0  0.9469753767694489  \\
            13.782507688944484  0.9559350983614711  \\
            14.0  0.958436374087309  \\
            15.0  0.9699616906778689  \\
            16.0  0.9815277260634041  \\
            17.0  0.9931344705420437  \\
            18.0  1.0047819143429084  \\
            19.0  1.0164700476261375  \\
            19.839177831049646  1.026309862746959  \\
            20.0  1.028229705289092  \\
            21.0  1.0401476796279279  \\
            22.0  1.0520317143317293  \\
            23.0  1.063881809891392  \\
            24.0  1.075697966795076  \\
            25.0  1.0874801855282037  \\
            26.0  1.0992284665734608  \\
            27.0  1.1109428104107966  \\
            28.0  1.122623217517424  \\
            29.0  1.134269688367819  \\
            30.0  1.1458822234337207  \\
            31.0  1.157460823184133  \\
            32.0  1.1690054880853227  \\
            33.0  1.1805162186008202  \\
            34.0  1.1919930151914202  \\
            35.0  1.2034358783151806  \\
            35.649975179302494  1.2108552596885485  \\
            36.0  1.2148875176905045  \\
            37.0  1.2263043655929893  \\
            38.0  1.237568516528125  \\
            39.0  1.2486799703997478  \\
            40.0  1.259638727114046  \\
            41.0  1.270444786579564  \\
            42.0  1.2810981487071997  \\
            43.0  1.2915988134102052  \\
            44.0  1.3019467806041873  \\
            45.0  1.312142050207107  \\
            46.0  1.32218462213928  \\
            47.0  1.3320744963233753  \\
            48.0  1.3418116726844174  \\
            49.0  1.3513961511497845  \\
            50.0  1.3608279316492096  \\
            50.6282287985914  1.366675150358785  \\
            51.0  1.3701684212151504  \\
            52.0  1.3793859159680228  \\
            53.0  1.388342729516459  \\
            54.0  1.3970388618723633  \\
            55.0  1.4054743130470986  \\
            56.0  1.4136490830514863  \\
            57.0  1.421563171895804  \\
            58.0  1.4292165795897878  \\
            59.0  1.4366093061426315  \\
            60.0  1.4437413515629862  \\
            61.0  1.4506127158589617  \\
            62.0  1.457223399038125  \\
            63.0  1.4635734011075001  \\
            64.0  1.4696627220735698  \\
            65.0  1.4754913619422747  \\
            66.0  1.4810593207190124  \\
            67.0  1.4863665984086387  \\
            68.0  1.4914131950154665  \\
            68.41897218528202  1.4934500898857117  \\
            69.0  1.4962093844949467  \\
            70.0  1.5007256924573877  \\
            71.0  1.5049476591328388  \\
            72.0  1.508875284520082  \\
            73.0  1.5125085686180033  \\
            74.0  1.5158475114255927  \\
            75.0  1.5188921129419428  \\
            76.0  1.52164237316625  \\
            77.0  1.524098292097814  \\
            78.0  1.5262598697360372  \\
            79.0  1.5281271060804273  \\
            80.0  1.5297000011305932  \\
            81.0  1.5309785548862487  \\
            82.0  1.5319627673472103  \\
            83.0  1.5326526385133987  \\
            84.0  1.5330481683848365  \\
            85.0  1.5331493569616514  \\
            85.97150299665785  1.5329657829259125  \\
            86.0  1.532952381607608  \\
            87.0  1.5323646258752972  \\
            88.0  1.5315484113532352  \\
            89.0  1.5305037380414632  \\
            90.0  1.529230605940011  \\
            91.0  1.5277290150488974  \\
            92.0  1.52599896536813  \\
            93.0  1.5240404568977055  \\
            94.0  1.5218534896376101  \\
            95.0  1.5194380635878177  \\
            96.0  1.5167941787482924  \\
            97.0  1.5139218351189865  \\
            98.0  1.5108210326998415  \\
            99.0  1.5074917714907885  \\
            100.0  1.503934051491746  \\
            101.0  1.5001478727026232  \\
            102.0  1.496133235123317  \\
            103.0  1.491890138753714  \\
            104.0  1.4874185835936895  \\
            105.0  1.4827185696431076  \\
            105.61308881680552  1.4797240745814113  \\
            106.0  1.4777298706069237  \\
            107.0  1.4725000506239128  \\
            108.0  1.467161131726966  \\
            109.0  1.461713113916099  \\
            110.0  1.4561559971913296  \\
            111.0  1.4504897815526754  \\
            112.0  1.444714467000155  \\
            113.0  1.4388300535337888  \\
            114.0  1.4328365411535966  \\
            115.0  1.4267339298596  \\
            116.0  1.4205222196518208  \\
            117.0  1.414201410530282  \\
            118.0  1.4077715024950084  \\
            119.0  1.4012324955460236  \\
            120.0  1.3945843896833534  \\
            121.0  1.3878271849070247  \\
            122.0  1.3809608812170644  \\
            123.0  1.3739854786135002  \\
            124.0  1.3669009770963612  \\
            124.9806640106341  1.3598475064198468  \\
            125.0  1.3597038879890926  \\
            126.0  1.3522751176835042  \\
            127.0  1.344843892478228  \\
            128.0  1.3374102123732603  \\
            129.0  1.3299740773685964  \\
            130.0  1.3225354874642332  \\
            131.0  1.3150944426601663  \\
            132.0  1.3076509429563918  \\
            133.0  1.300204988352906  \\
            134.0  1.292756578849705  \\
            135.0  1.2853057144467843  \\
            136.0  1.2778523951441403  \\
            137.0  1.2703966209417694  \\
            138.0  1.262938391839667  \\
            139.0  1.2554777078378296  \\
            140.0  1.248014568936253  \\
            141.0  1.2405489751349337  \\
            142.0  1.233080926433867  \\
            143.0  1.225610422833049  \\
            144.0  1.2181374643324765  \\
            145.0  1.210662050932145  \\
            146.0  1.2031841826320502  \\
            146.00237431144097  1.2031664249225236  \\
            147.0  1.1956356213739023  \\
            148.0  1.1881457824930484  \\
            149.0  1.1807149012997935  \\
            150.0  1.1733429777941384  \\
            151.0  1.1660300119760836  \\
            152.0  1.1587760038456296  \\
            153.0  1.1515809534027772  \\
            154.0  1.144444860647527  \\
            155.0  1.1373677255798793  \\
            156.0  1.130349548199835  \\
            157.0  1.1233903285073945  \\
            158.0  1.116490066502558  \\
            159.0  1.1096487621853266  \\
            160.0  1.1028664155557009  \\
            161.0  1.0961430266136807  \\
            162.0  1.0894785953592667  \\
            163.0  1.0828731217924599  \\
            164.0  1.0763266059132608  \\
            165.0  1.0698390477216688  \\
            166.0  1.0634104472176855  \\
            167.0  1.057040804401311  \\
            167.66005936720003  1.0528687630761984  \\
            168.0  1.0507235269045856  \\
            169.0  1.0444659316725977  \\
            170.0  1.0382874814596805  \\
            171.0  1.0321881762658338  \\
            172.0  1.0261680160910576  \\
            173.0  1.0202270009353518  \\
            174.0  1.0143651307987163  \\
            175.0  1.0085824056811514  \\
            176.0  1.0028788255826566  \\
            177.0  0.9972543905032321  \\
            178.0  0.9917091004428777  \\
            179.0  0.9862429554015932  \\
            180.0  0.980855955379379  \\
            181.0  0.9755481003762347  \\
            182.0  0.9703193903921603  \\
            183.0  0.9651698254271558  \\
            184.0  0.9600994054812211  \\
            185.0  0.9551081305543563  \\
            186.0  0.9501960006465613  \\
            187.0  0.9453630157578357  \\
            188.0  0.94060917588818  \\
            189.0  0.9359344810375939  \\
            190.0  0.9313389312060772  \\
            191.0  0.9268225263936303  \\
            191.74913233700212  0.9234909946111846  \\
            192.0  0.9223931037572632  \\
            193.0  0.9180639018153159  \\
            194.0  0.913810123680558  \\
            195.0  0.9096317693529891  \\
            196.0  0.9055288388326096  \\
            197.0  0.9015013321194193  \\
            198.0  0.8975492492134183  \\
            199.0  0.8936725901146063  \\
            200.0  0.8898713548229839  \\
            201.0  0.8861455433385506  \\
            202.0  0.8824951556613065  \\
            203.0  0.8789201917912518  \\
            204.0  0.8754206517283863  \\
            205.0  0.8719965354727102  \\
            206.0  0.8686478430242234  \\
            207.0  0.8653745743829256  \\
            208.0  0.8621767295488174  \\
            209.0  0.8590543085218982  \\
            210.0  0.8560073113021686  \\
            211.0  0.853035737889628  \\
            212.0  0.8501395882842772  \\
            213.0  0.8473188624861152  \\
            214.0  0.8445735604951427  \\
            215.0  0.8419036823113595  \\
            216.0  0.8393092279347658  \\
            217.0  0.8367901973653611  \\
            218.0  0.834346590603146  \\
            218.58804665954466  0.8329448529021103  \\
            219.0  0.8320077905322135  \\
            220.0  0.8297768399069014  \\
            221.0  0.8276078321403967  \\
            222.0  0.8255007672326987  \\
            223.0  0.8234556451838081  \\
            224.0  0.8214724659937244  \\
            225.0  0.8195512296624478  \\
            226.0  0.8176919361899782  \\
            227.0  0.815894585576316  \\
            228.0  0.8141591778214606  \\
            229.0  0.8124857129254123  \\
            230.0  0.8108741908881713  \\
            231.0  0.8093246117097371  \\
            232.0  0.8078369753901101  \\
            233.0  0.8064112819292899  \\
            234.0  0.8050475313272771  \\
            235.0  0.8037457235840714  \\
            236.0  0.8025058586996728  \\
            237.0  0.8013279366740812  \\
            238.0  0.8002119575072966  \\
            239.0  0.7991579211993193  \\
            240.0  0.7981658277501489  \\
            241.0  0.7972356771597855  \\
            242.0  0.7963674694282291  \\
            243.0  0.7955612045554802  \\
            244.0  0.7948168825415379  \\
            245.0  0.7941345033864031  \\
            246.0  0.7935140670900751  \\
            247.0  0.7929555736525541  \\
            248.0  0.7924590230738405  \\
            249.0  0.7920244153539339  \\
            250.0  0.7916517504928342  \\
            251.0  0.7913410284905417  \\
            252.0  0.7910922493470562  \\
            252.11146729644136  0.7910683557287383  \\
            253.0  0.7909571192059384  \\
            254.0  0.7908782146669537  \\
            255.0  0.7908483288336314  \\
            256.0  0.7908674617059713  \\
            257.0  0.7909356132839734  \\
            258.0  0.7910527835676375  \\
            259.0  0.791218972556964  \\
            260.0  0.7914341802519527  \\
            261.0  0.7916984066526033  \\
            262.0  0.7920116517589163  \\
            263.0  0.7923739155708915  \\
            264.0  0.7927851980885289  \\
            265.0  0.7932454993118283  \\
            266.0  0.7937548192407899  \\
            267.0  0.7943131578754138  \\
            268.0  0.7949205152157  \\
            269.0  0.7955768912616481  \\
            270.0  0.7962822860132585  \\
            271.0  0.7970366994705311  \\
            272.0  0.7978401316334659  \\
            273.0  0.798692582502063  \\
            274.0  0.7995940520763222  \\
            275.0  0.8005445403562433  \\
            276.0  0.801544047341827  \\
            277.0  0.8025925730330729  \\
            278.0  0.8036901174299806  \\
            279.0  0.8048366805325509  \\
            280.0  0.8060322623407831  \\
            281.0  0.8072768628546774  \\
            282.0  0.8085704820742341  \\
            283.0  0.8099131199994529  \\
            284.0  0.811304776630334  \\
            284.4443187200992  0.8119388443026558  \\
            285.0  0.8127745658979604  \\
            286.0  0.8143051307723435  \\
            287.0  0.8158699010520871  \\
            288.0  0.8174688767371914  \\
            289.0  0.8191020578276564  \\
            290.0  0.8207694443234818  \\
            291.0  0.8224710362246679  \\
            292.0  0.8242068335312146  \\
            293.0  0.8259768362431218  \\
            294.0  0.8277810443603898  \\
            295.0  0.8296194578830182  \\
            296.0  0.8314920768110075  \\
            297.0  0.8333989011443572  \\
            298.0  0.8353399308830676  \\
            299.0  0.8373151660271385  \\
            300.0  0.8393246065765699  \\
            301.0  0.8413682525313622  \\
            302.0  0.843446103891515  \\
            303.0  0.8455581606570283  \\
            304.0  0.8477044228279023  \\
            305.0  0.849884890404137  \\
            306.0  0.8520995633857319  \\
            307.0  0.8543484417726878  \\
            308.0  0.8566315255650042  \\
            309.0  0.8589488147626813  \\
            310.0  0.8613003093657188  \\
            311.0  0.863686009374117  \\
            312.0  0.8661059147878759  \\
            313.0  0.8685600256069953  \\
            314.0  0.8710483418314754  \\
            314.14191689135754  0.8714042475525086  \\
            315.0  0.8736208916614872  \\
            316.0  0.8762149554118622  \\
            317.0  0.8788206576942544  \\
            318.0  0.8814379985086637  \\
            319.0  0.88406697785509  \\
            320.0  0.8867075957335333  \\
            321.0  0.8893598521439938  \\
            322.0  0.8920237470864711  \\
            323.0  0.8946992805609658  \\
            324.0  0.8973864525674774  \\
            325.0  0.9000852631060059  \\
            326.0  0.9027957121765517  \\
            327.0  0.9055177997791144  \\
            328.0  0.9082515259136945  \\
            329.0  0.9109968905802912  \\
            330.0  0.9137538937789053  \\
            331.0  0.9165225355095362  \\
            332.0  0.9193028157721844  \\
            333.0  0.9220947345668495  \\
            334.0  0.9248982918935317  \\
            335.0  0.927713487752231  \\
            336.0  0.9305403221429472  \\
            337.0  0.9333787950656809  \\
            338.0  0.9362289065204311  \\
            339.0  0.9390906565071987  \\
            340.0  0.9419640450259834  \\
            341.0  0.9448490720767849  \\
            342.0  0.9477457376596037  \\
            343.0  0.9506540417744395  \\
            344.0  0.9535739844212922  \\
            345.0  0.9565055656001621  \\
            345.59581420208804  0.9582577763102366  \\
            346.0  0.9594769647261905  \\
            347.0  0.9624803829415464  \\
            348.0  0.9654653026633255  \\
            349.0  0.968431723891528  \\
            350.0  0.9713796466261538  \\
            351.0  0.9743090708672026  \\
            352.0  0.9772199966146747  \\
            353.0  0.9801124238685699  \\
            354.0  0.9829863526288886  \\
            355.0  0.9858417828956302  \\
            356.0  0.988678714668795  \\
            357.0  0.9914971479483832  \\
            358.0  0.9942970827343945  \\
            359.0  0.9970785190268292  \\
            360.0  0.9998414568256868  \\
            361.0  1.0025858961309677  \\
            362.0  1.005311836942672  \\
            363.0  1.0080192792607992  \\
            364.0  1.0107082230853497  \\
            365.0  1.0133786684163237  \\
            366.0  1.0160306152537206  \\
            367.0  1.0186640635975408  \\
            368.0  1.021279013447784  \\
            369.0  1.0238754648044508  \\
            370.0  1.0264534176675406  \\
            371.0  1.0290128720370537  \\
            372.0  1.03155382791299  \\
            373.0  1.0340762852953493  \\
            374.0  1.036580244184132  \\
            375.0  1.039065704579338  \\
            376.0  1.041532666480967  \\
            377.0  1.0439811298890194  \\
            378.0  1.0464110948034948  \\
            378.03574204614733  1.0464976043187428  \\
            379.0  1.0488637221446526  \\
            380.0  1.0512747998862841  \\
            381.0  1.053642355116167  \\
            382.0  1.0559663878343015  \\
            383.0  1.0582468980406876  \\
            384.0  1.0604838857353245  \\
            385.0  1.062677350918213  \\
            386.0  1.0648272935893528  \\
            387.0  1.0669337137487442  \\
            388.0  1.068996611396387  \\
            389.0  1.0710159865322808  \\
            390.0  1.0729918391564262  \\
            391.0  1.0749241692688232  \\
            392.0  1.0768129768694712  \\
            393.0  1.0786582619583707  \\
            394.0  1.0804600245355216  \\
            395.0  1.0822182646009237  \\
            396.0  1.0839329821545776  \\
            397.0  1.0856041771964826  \\
            398.0  1.0872318497266389  \\
            399.0  1.0888159997450466  \\
            400.0  1.0903566272517058  \\
            401.0  1.0918537322466162  \\
            402.0  1.0933073147297783  \\
            403.0  1.0947173747011913  \\
            404.0  1.096083912160856  \\
            405.0  1.097406927108772  \\
            406.0  1.0986864195449393  \\
            407.0  1.0999223894693582  \\
            408.0  1.1011148368820283  \\
            409.0  1.1022637617829498  \\
            410.0  1.1033691641721226  \\
            411.0  1.1044310440495468  \\
            412.0  1.1054494014152225  \\
            413.0  1.1064242362691494  \\
            414.0  1.1073555486113278  \\
            415.0  1.1082433384417574  \\
            416.0  1.1090876057604384  \\
            416.0369089858093  1.1091179339802624  \\
            417.0  1.1098330510921197  \\
            418.0  1.11053593170231  \\
            419.0  1.1111984247117659  \\
            420.0  1.1118205301204875  \\
            421.0  1.1124022479284752  \\
            422.0  1.1129435781357284  \\
            423.0  1.1134445207422479  \\
            424.0  1.1139050757480329  \\
            425.0  1.114325243153084  \\
            426.0  1.1147050229574005  \\
            427.0  1.1150444151609828  \\
            428.0  1.1153434197638312  \\
            429.0  1.1156020367659454  \\
            430.0  1.1158202661673253  \\
            431.0  1.1159981079679713  \\
            432.0  1.1161355621678828  \\
            433.0  1.11623262876706  \\
            434.0  1.1162893077655034  \\
            435.0  1.1163055991632125  \\
            436.0  1.1162815029601874  \\
            437.0  1.116217019156428  \\
            438.0  1.1161121477519345  \\
            439.0  1.115966888746707  \\
            440.0  1.115781242140745  \\
            441.0  1.115555207934049  \\
            442.0  1.1152887861266185  \\
            443.0  1.1149819767184541  \\
            444.0  1.1146347797095557  \\
            445.0  1.1142471950999229  \\
            446.0  1.113819222889556  \\
            447.0  1.1133508630784548  \\
            448.0  1.1128421156666193  \\
            449.0  1.1122929806540498  \\
            450.0  1.111703458040746  \\
            451.0  1.1110735478267084  \\
            452.0  1.1104032500119363  \\
            453.0  1.10969256459643  \\
            454.0  1.1089414915801898  \\
            455.0  1.108150030963215  \\
            456.0  1.1073181827455063  \\
            457.0  1.1064459469270633  \\
            458.0  1.1055333235078861  \\
            458.9884037709241  1.104591595278497  \\
            459.0  1.1045796144631195  \\
            460.0  1.1035385122902486  \\
            461.0  1.102481717294639  \\
            462.0  1.1014092294762916  \\
            463.0  1.100321048835206  \\
            464.0  1.0992171753713822  \\
            465.0  1.09809760908482  \\
            466.0  1.09696234997552  \\
            467.0  1.0958113980434816  \\
            468.0  1.0946447532887047  \\
            469.0  1.09346241571119  \\
            470.0  1.0922643853109368  \\
            471.0  1.0910506620879459  \\
            472.0  1.0898212460422165  \\
            473.0  1.088576137173749  \\
            474.0  1.087315335482543  \\
            475.0  1.0860388409685993  \\
            476.0  1.0847466536319172  \\
            477.0  1.0834387734724968  \\
            478.0  1.0821152004903385  \\
            479.0  1.0807759346854418  \\
            480.0  1.079420976057807  \\
            481.0  1.078050324607434  \\
            482.0  1.0766639803343228  \\
            483.0  1.0752619432384733  \\
            484.0  1.0738442133198858  \\
            485.0  1.07241079057856  \\
            486.0  1.0709616750144964  \\
            487.0  1.069496866627694  \\
            488.0  1.0680163654181538  \\
            489.0  1.0665201713858754  \\
            490.0  1.0650082845308586  \\
            491.0  1.0634807048531036  \\
            492.0  1.0619374323526107  \\
            493.0  1.0603784670293794  \\
            494.0  1.05880380888341  \\
            494.1855594341936  1.058509890063123  \\
            495.0  1.0571664762149824  \\
            496.0  1.0555232776455763  \\
            497.0  1.0538870170043202  \\
            498.0  1.052257694291214  \\
            499.0  1.0506353095062582  \\
            500.0  1.0490198626494518  \\
            501.0  1.0474113537207959  \\
            502.0  1.0458097827202897  \\
            503.0  1.0442151496479335  \\
            504.0  1.0426274545037275  \\
            505.0  1.0410466972876713  \\
            506.0  1.039472877999765  \\
            507.0  1.0379059966400088  \\
            508.0  1.0363460532084026  \\
            509.0  1.0347930477049463  \\
            510.0  1.03324698012964  \\
            511.0  1.0317078504824837  \\
            512.0  1.0301756587634774  \\
            513.0  1.028650404972621  \\
            514.0  1.0271320891099147  \\
            515.0  1.0256207111753584  \\
            516.0  1.0241162711689518  \\
            517.0  1.0226187690906956  \\
            518.0  1.0211282049405892  \\
            519.0  1.0196445787186328  \\
            520.0  1.0181678904248261  \\
            521.0  1.0166981400591697  \\
            522.0  1.0152353276216632  \\
            523.0  1.0137794531123068  \\
            524.0  1.0123305165311  \\
            525.0  1.0108885178780436  \\
            526.0  1.009453457153137  \\
            527.0  1.0080253343563803  \\
            528.0  1.0066041494877738  \\
            529.0  1.0051899025473172  \\
            530.0  1.0037825935350106  \\
            531.0  1.0023822224508538  \\
            532.0  1.0009887892948472  \\
            533.0  0.9996022940669905  \\
            534.0  0.9982227367672837  \\
            534.1675274189074  0.9979923015982164  \\
            535.0  0.996836333653891  \\
            536.0  0.9954643018071822  \\
            537.0  0.9941103482346111  \\
            538.0  0.9927744729361775  \\
            539.0  0.9914566759118814  \\
            540.0  0.990156957161723  \\
            541.0  0.9888753166857023  \\
            542.0  0.9876117544838193  \\
            543.0  0.9863662705560738  \\
            544.0  0.9851388649024658  \\
            545.0  0.9839295375229955  \\
            546.0  0.982738288417663  \\
            547.0  0.9815651175864679  \\
            548.0  0.9804100250294105  \\
            549.0  0.9792730107464906  \\
            550.0  0.9781540747377083  \\
            551.0  0.9770532170030639  \\
            552.0  0.9759704375425569  \\
            553.0  0.9749057363561874  \\
            554.0  0.9738591134439557  \\
            555.0  0.9728305688058616  \\
            556.0  0.9718201024419051  \\
            557.0  0.9708277143520863  \\
            558.0  0.9698534045364049  \\
            559.0  0.9688971729948612  \\
            560.0  0.9679590197274551  \\
            561.0  0.9670389447341867  \\
            562.0  0.9661369480150558  \\
            563.0  0.9652530295700628  \\
            564.0  0.964387189399207  \\
            565.0  0.963539427502489  \\
            566.0  0.9627097438799087  \\
            567.0  0.9618981385314659  \\
            568.0  0.9611046114571608  \\
            569.0  0.9603291626569932  \\
            570.0  0.9595717921309634  \\
            571.0  0.958832499879071  \\
            572.0  0.9581112859013163  \\
            573.0  0.9574081501976993  \\
            574.0  0.9567230927682199  \\
            574.9052897006798  0.9561185083903716  \\
            575.0  0.9560597700851249  \\
            576.0  0.9554488176674166  \\
            577.0  0.9548547405588397  \\
            578.0  0.9542775387593936  \\
            579.0  0.9537172122690789  \\
            580.0  0.9531737610878953  \\
            581.0  0.9526471852158428  \\
            582.0  0.9521374846529213  \\
            583.0  0.9516446593991312  \\
            584.0  0.9511687094544722  \\
            585.0  0.9507096348189441  \\
            586.0  0.9502674354925474  \\
            587.0  0.9498421114752817  \\
            588.0  0.9494336627671472  \\
            589.0  0.9490420893681438  \\
            590.0  0.9486673912782717  \\
            591.0  0.9483095684975305  \\
            592.0  0.9479686210259207  \\
            593.0  0.9476445488634418  \\
            594.0  0.9473373520100943  \\
            595.0  0.9470470304658778  \\
            596.0  0.9467735842307924  \\
            597.0  0.9465170133048383  \\
            598.0  0.9462773176880152  \\
            599.0  0.9460544973803232  \\
            600.0  0.9458485523817625  \\
            601.0  0.9456594826923329  \\
            602.0  0.9454872883120343  \\
            603.0  0.9453319692408669  \\
            604.0  0.9451935254788307  \\
            605.0  0.9450719570259258  \\
            606.0  0.9449672638821518  \\
            607.0  0.9448794460475091  \\
            608.0  0.9448085035219974  \\
            609.0  0.9447544363056171  \\
            610.0  0.9447172443983678  \\
            611.0  0.9446969278002494  \\
            612.0  0.9446934865112625  \\
            613.0  0.9447069205314065  \\
            614.0  0.9447372298606819  \\
            615.0  0.944784414499088  \\
            616.0  0.9448484744466256  \\
            617.0  0.9449294097032943  \\
            618.0  0.945027220269094  \\
            619.0  0.945141906144025  \\
            620.0  0.9452734673280873  \\
            621.0  0.9454219038212804  \\
            622.0  0.9455872156236047  \\
            623.0  0.9457694027350605  \\
            624.0  0.9459684651556469  \\
            625.0  0.9461844028853649  \\
            626.0  0.9464172159242139  \\
            627.0  0.946666904272194  \\
            628.0  0.9469334679293053  \\
            629.0  0.9472169068955476  \\
            630.0  0.9475172211709212  \\
            630.6801754104639  0.9477311302262017  \\
            631.0  0.9478494209082541  \\
            632.0  0.9482248353111359  \\
            633.0  0.9486086648917457  \\
            634.0  0.949000909650084  \\
            635.0  0.9494015695861503  \\
            636.0  0.9498106446999449  \\
            637.0  0.9502281349914679  \\
            638.0  0.9506540404607189  \\
            639.0  0.9510883611076983  \\
            640.0  0.9515310969324059  \\
            641.0  0.9519822479348417  \\
            642.0  0.9524418141150056  \\
            643.0  0.9529097954728979  \\
            644.0  0.9533861920085185  \\
            645.0  0.9538710037218673  \\
            646.0  0.954364230612944  \\
            647.0  0.9548658726817493  \\
            648.0  0.9553759299282826  \\
            649.0  0.9558944023525442  \\
            650.0  0.9564212899545342  \\
            651.0  0.9569565927342524  \\
            652.0  0.9575003106916986  \\
            653.0  0.9580524438268733  \\
            654.0  0.9586129921397759  \\
            655.0  0.9591819556304071  \\
            656.0  0.9597593342987663  \\
            657.0  0.9603451281448537  \\
            658.0  0.9609393371686696  \\
            659.0  0.9615419613702134  \\
            660.0  0.9621530007494856  \\
            661.0  0.9627724553064859  \\
            662.0  0.9634003250412146  \\
            663.0  0.9640366099536715  \\
            664.0  0.9646813100438566  \\
            665.0  0.9653344253117699  \\
            666.0  0.9659959557574115  \\
            667.0  0.9666659013807813  \\
            668.0  0.9673442621818794  \\
            669.0  0.9680310381607056  \\
            670.0  0.9687262293172602  \\
            671.0  0.969429835651543  \\
            672.0  0.9701418571635538  \\
            673.0  0.9708622938532929  \\
            674.0  0.9715911457207604  \\
            674.7756304643143  0.9721622602637174  \\
            675.0  0.9723386861808629  \\
            676.0  0.9731231944833003  \\
            677.0  0.9739047458364025  \\
            678.0  0.9746833402401697  \\
            679.0  0.9754589776946014  \\
            680.0  0.9762316581996979  \\
            681.0  0.9770013817554593  \\
            682.0  0.9777681483618853  \\
            683.0  0.9785319580189764  \\
            684.0  0.9792928107267321  \\
            685.0  0.9800507064851527  \\
            686.0  0.9808056452942381  \\
            687.0  0.9815576271539882  \\
            688.0  0.9823066520644032  \\
            689.0  0.9830527200254828  \\
            690.0  0.9837958310372272  \\
            691.0  0.9845359850996365  \\
            692.0  0.9852731822127104  \\
            693.0  0.9860074223764493  \\
            694.0  0.9867387055908531  \\
            695.0  0.9874670318559214  \\
            696.0  0.9881924011716547  \\
            697.0  0.9889148135380527  \\
            698.0  0.9896342689551154  \\
            699.0  0.9903507674228431  \\
            700.0  0.9910643089412354  \\
            701.0  0.9917748935102927  \\
            702.0  0.9924825211300146  \\
            703.0  0.9931871918004013  \\
            704.0  0.9938889055214528  \\
            705.0  0.9945876622931692  \\
            706.0  0.9952834621155502  \\
            707.0  0.9959763049885962  \\
            708.0  0.9966661909123068  \\
            709.0  0.9973531198866824  \\
            710.0  0.9980370919117225  \\
            711.0  0.9987181069874278  \\
            712.0  0.9993961651137977  \\
            713.0  1.0000712662908322  \\
            714.0  1.0007434105185318  \\
            715.0  1.001412597796896  \\
            716.0  1.002078828125925  \\
            717.0  1.0027421015056186  \\
            718.0  1.0034024179359773  \\
            719.0  1.0040597774170006  \\
            720.0  1.0047141799486887  \\
            721.0  1.0053656255310417  \\
            722.0  1.0060141141640597  \\
            723.0  1.0066596458477421  \\
            724.0  1.0073022205820896  \\
            725.0  1.0079418383671015  \\
            725.3132616852796  1.008141597875921  \\
            726.0  1.0085835013045643  \\
            727.0  1.0092184497298402  \\
            728.0  1.009843280266525  \\
            729.0  1.0104579929146182  \\
            730.0  1.0110625876741204  \\
            731.0  1.0116570645450313  \\
            732.0  1.0122414235273507  \\
            733.0  1.012815664621079  \\
            734.0  1.013379787826216  \\
            735.0  1.0139337931427619  \\
            736.0  1.0144776805707163  \\
            737.0  1.0150114501100795  \\
            738.0  1.0155351017608516  \\
            739.0  1.0160486355230325  \\
            740.0  1.0165520513966217  \\
            741.0  1.0170453493816198  \\
            742.0  1.017528529478027  \\
            743.0  1.0180015916858423  \\
            744.0  1.0184645360050668  \\
            745.0  1.0189173624357  \\
            746.0  1.0193600709777417  \\
            747.0  1.0197926616311923  \\
            748.0  1.0202151343960515  \\
            749.0  1.0206274892723195  \\
            750.0  1.0210297262599963  \\
            751.0  1.0214218453590818  \\
            752.0  1.021803846569576  \\
            753.0  1.0221757298914789  \\
            754.0  1.0225374953247905  \\
            755.0  1.0228891428695108  \\
            756.0  1.0232306725256402  \\
            757.0  1.0235620842931779  \\
            758.0  1.0238833781721246  \\
            759.0  1.0241945541624797  \\
            760.0  1.024495612264244  \\
            761.0  1.0247865524774167  \\
            762.0  1.025067374801998  \\
            763.0  1.0253380792379883  \\
            764.0  1.0255986657853875  \\
            765.0  1.025849134444195  \\
            766.0  1.0260894852144116  \\
            767.0  1.0263197180960366  \\
            768.0  1.0265398330890705  \\
            769.0  1.0267498301935132  \\
            770.0  1.0269497094093645  \\
            771.0  1.0271394707366246  \\
            772.0  1.0273191141752935  \\
            773.0  1.0274886397253709  \\
            774.0  1.0276480473868572  \\
            775.0  1.0277973371597524  \\
            776.0  1.027936509044056  \\
            777.0  1.0280655630397684  \\
            778.0  1.0281844991468896  \\
            779.0  1.0282933173654196  \\
            779.5837456693121  1.028352162511573  \\
            780.0  1.0283679734719355  \\
            781.0  1.0284017708707627  \\
            782.0  1.0284296562027324  \\
            783.0  1.0284516294678443  \\
            784.0  1.0284676906660986  \\
            785.0  1.0284778397974954  \\
            786.0  1.0284820768620346  \\
            787.0  1.028480401859716  \\
            788.0  1.02847281479054  \\
            789.0  1.0284593156545063  \\
            790.0  1.028439904451615  \\
            791.0  1.0284145811818663  \\
            792.0  1.0283833458452598  \\
            793.0  1.0283461984417956  \\
            794.0  1.028303138971474  \\
            795.0  1.0282541674342949  \\
            796.0  1.0281992838302578  \\
            797.0  1.0281384881593632  \\
            798.0  1.0280717804216113  \\
            799.0  1.0279991606170016  \\
            800.0  1.027920628745534  \\
            801.0  1.0278361848072093  \\
            802.0  1.0277458288020267  \\
            803.0  1.0276495607299865  \\
            804.0  1.0275473805910889  \\
            805.0  1.0274392883853334  \\
            806.0  1.0273252841127205  \\
            807.0  1.0272053677732498  \\
            808.0  1.0270795393669216  \\
            809.0  1.0269477988937359  \\
            810.0  1.0268101463536925  \\
            811.0  1.0266665817467915  \\
            812.0  1.0265171050730328  \\
            813.0  1.0263617163324168  \\
            814.0  1.0262004155249427  \\
            815.0  1.0260332026506114  \\
            816.0  1.0258600777094224  \\
            817.0  1.0256810407013757  \\
            818.0  1.0254960916264715  \\
            819.0  1.0253052304847097  \\
            820.0  1.02510845727609  \\
            821.0  1.0249057720006132  \\
            822.0  1.0246971746582785  \\
            823.0  1.024482665249086  \\
            824.0  1.0242622437730362  \\
            825.0  1.0240359102301286  \\
            826.0  1.0238036646203634  \\
            827.0  1.0235655069437408  \\
            828.0  1.0233214372002606  \\
            829.0  1.0230714553899225  \\
            830.0  1.022815561512727  \\
            831.0  1.022553755568674  \\
            832.0  1.0222860375577631  \\
            833.0  1.0220124074799948  \\
            834.0  1.0217328653353688  \\
            835.0  1.0214474111238854  \\
            836.0  1.0211560448455441  \\
            837.0  1.0208587665003452  \\
            838.0  1.020555576088289  \\
            839.0  1.020246473609375  \\
            840.0  1.0199314590636033  \\
            841.0  1.019610532450974  \\
            842.0  1.0192836937714873  \\
            843.0  1.0189509430251429  \\
            844.0  1.0186122802119408  \\
            845.0  1.0182677053318812  \\
            846.0  1.0179172183849639  \\
            847.0  1.0175608193711891  \\
            848.0  1.0171985082905566  \\
            849.0  1.0168302851430666  \\
            850.0  1.016456149928719  \\
            851.0  1.0160761026475138  \\
            852.0  1.0156901432994507  \\
            852.9755968138808  1.0153079051718736  \\
            853.0  1.0152977282596243  \\
            854.0  1.0148816097900144  \\
            855.0  1.0144672750760597  \\
            856.0  1.0140547241177604  \\
            857.0  1.013643956915116  \\
            858.0  1.0132349734681272  \\
            859.0  1.0128277737767937  \\
            860.0  1.0124223578411156  \\
            861.0  1.0120187256610926  \\
            862.0  1.0116168772367249  \\
            863.0  1.0112168125680125  \\
            864.0  1.0108185316549554  \\
            865.0  1.0104220344975536  \\
            866.0  1.0100273210958073  \\
            867.0  1.009634391449716  \\
            868.0  1.0092432455592801  \\
            869.0  1.0088538834244993  \\
            870.0  1.008466305045374  \\
            871.0  1.008080510421904  \\
            872.0  1.0076964995540894  \\
            873.0  1.0073142724419297  \\
            874.0  1.0069338290854257  \\
            875.0  1.0065551694845767  \\
            876.0  1.0061782936393833  \\
            877.0  1.0058032015498448  \\
            878.0  1.005429893215962  \\
            879.0  1.0050583686377341  \\
            880.0  1.0046886278151617  \\
            881.0  1.0043206707482446  \\
            882.0  1.0039544974369827  \\
            883.0  1.003590107881376  \\
            884.0  1.003227502081425  \\
            885.0  1.002866680037129  \\
            886.0  1.0025076417484884  \\
            887.0  1.0021503872155029  \\
            888.0  1.0017949164381728  \\
            889.0  1.0014412294164978  \\
            890.0  1.0010893261504785  \\
            891.0  1.0007392066401144  \\
            892.0  1.0003908708854055  \\
            893.0  1.0000443188863517  \\
            894.0  0.9996995506429533  \\
            895.0  0.9993565661552103  \\
            896.0  0.9990153654231226  \\
            897.0  0.9986759484466899  \\
            898.0  0.9983383152259128  \\
            899.0  0.998002465760791  \\
            900.0  0.9976684000513244  \\
            901.0  0.997336118097513  \\
            902.0  0.997005619899357  \\
            903.0  0.9966769054568564  \\
            904.0  0.9963499747700109  \\
            904.045791060167  0.9963350469773987  \\
            905.0  0.9960285502431818  \\
            906.0  0.9957119159590005  \\
            907.0  0.9953999595471843  \\
            908.0  0.9950926810077327  \\
            909.0  0.9947900803406463  \\
            910.0  0.9944921575459248  \\
            911.0  0.9941989126235682  \\
            912.0  0.9939103455735763  \\
            913.0  0.9936264563959495  \\
            914.0  0.9933472450906876  \\
            915.0  0.9930727116577907  \\
            916.0  0.9928028560972585  \\
            917.0  0.9925376784090914  \\
            918.0  0.9922771785932889  \\
            919.0  0.9920213566498517  \\
            920.0  0.9917702125787793  \\
            921.0  0.9915237463800717  \\
            922.0  0.9912819580537291  \\
            923.0  0.9910448475997513  \\
            924.0  0.9908124150181387  \\
            925.0  0.9905846603088907  \\
            926.0  0.9903615834720078  \\
            927.0  0.9901431845074897  \\
            928.0  0.9899294634153365  \\
            929.0  0.9897204201955484  \\
            930.0  0.9895160548481252  \\
            931.0  0.9893163673730667  \\
            932.0  0.9891213577703732  \\
            933.0  0.9889310260400446  \\
            934.0  0.988745372182081  \\
            935.0  0.9885643961964823  \\
            936.0  0.9883880980832483  \\
            937.0  0.9882164778423794  \\
            938.0  0.9880495354738755  \\
            939.0  0.9878872709777365  \\
            940.0  0.9877296843539625  \\
            941.0  0.9875767756025531  \\
            942.0  0.9874285447235087  \\
            943.0  0.9872849917168294  \\
            944.0  0.9871461165825148  \\
            945.0  0.9870119193205652  \\
            946.0  0.9868823999309806  \\
            947.0  0.9867575584137608  \\
            948.0  0.986637394768906  \\
            949.0  0.986521908996416  \\
            950.0  0.9864111010962909  \\
            951.0  0.9863049710685309  \\
            952.0  0.9862035189131357  \\
            953.0  0.9861067446301054  \\
            954.0  0.9860146482194402  \\
            955.0  0.9859272296811398  \\
            956.0  0.985844489015204  \\
            957.0  0.9857664262216334  \\
            958.0  0.9856930413004277  \\
            959.0  0.9856243342515868  \\
            960.0  0.985560305075111  \\
            961.0  0.9855009537710002  \\
            962.0  0.9854462803392541  \\
            963.0  0.985396284779873  \\
            964.0  0.9853509670928569  \\
            965.0  0.9853103272782054  \\
            966.0  0.985274365335919  \\
            967.0  0.9852430812659976  \\
            968.0  0.9852164750684409  \\
            969.0  0.9851945467432492  \\
            970.0  0.9851772962904227  \\
            971.0  0.9851647237099608  \\
            972.0  0.9851568290018637  \\
            973.0  0.985153612166132  \\
            974.0  0.9851550732027647  \\
            975.0  0.9851612121117626  \\
            976.0  0.9851720288931253  \\
            977.0  0.985187523546853  \\
            978.0  0.9852076960729457  \\
            979.0  0.985232546471403  \\
            980.0  0.9852620747422255  \\
            981.0  0.9852962808854127  \\
            981.9945707724726  0.9853349411611242  \\
            982.0  0.9853351811350002  \\
            983.0  0.9853814014652474  \\
            984.0  0.9854316398969578  \\
            985.0  0.9854858964301317  \\
            986.0  0.9855441710647691  \\
            987.0  0.9856064638008698  \\
            988.0  0.9856727746384337  \\
            989.0  0.9857431035774612  \\
            990.0  0.985817450617952  \\
            991.0  0.9858958157599063  \\
            992.0  0.9859781990033238  \\
            993.0  0.9860646003482048  \\
            994.0  0.9861550197945492  \\
            995.0  0.9862494573423568  \\
            996.0  0.986347912991628  \\
            997.0  0.9864503867423626  \\
            998.0  0.9865568785945604  \\
            999.0  0.9866673885482216  \\
            1000.0  0.9867819166033464  \\
        }
        ;
    \addlegendentry {$\kappa$=0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={11}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8155491535878584  \\
            0.009099446549825632  0.8155495827816754  \\
            0.07817307515671212  0.8155801156482065  \\
            0.2382239359854249  0.8158221782600802  \\
            0.4741169425477009  0.8165538378027712  \\
            0.7728285576559617  0.8179916592185508  \\
            1.0  0.8193832702358215  \\
            1.1522445851611303  0.820431263671885  \\
            1.605109877850651  0.823969166726501  \\
            2.0  0.8274300650297126  \\
            2.1422368619571035  0.8287390020763756  \\
            2.7585791592174442  0.8346795634268656  \\
            3.0  0.8370947365455531  \\
            3.4405151951008848  0.8415890300532318  \\
            4.0  0.8474134059064978  \\
            4.2213778443721  0.8497441574593717  \\
            5.0  0.858024212487912  \\
            5.232066061033482  0.8605115382291173  \\
            6.0  0.8687895869938351  \\
            6.436599519372929  0.8735231958555213  \\
            7.0  0.8796557414852204  \\
            7.952545638736123  0.8900793258987401  \\
            8.0  0.8906002619664738  \\
            9.0  0.9016116983875251  \\
            9.837480645475214  0.9108804951164906  \\
            10.0  0.9126837681187576  \\
            11.0  0.9238107398701587  \\
            12.0  0.9349882150085144  \\
            12.289252401528811  0.938230001273846  \\
            13.0  0.9462110269306527  \\
            14.0  0.9574745362161888  \\
            15.0  0.968773910645066  \\
            15.543766983687377  0.9749312780691801  \\
            16.0  0.9801037337970433  \\
            17.0  0.9914587379181328  \\
            18.0  1.0028339237616817  \\
            19.0  1.01422380725428  \\
            19.84933216558216  1.023904477424279  \\
            20.0  1.0256220818192017  \\
            21.0  1.0370219137309957  \\
            22.0  1.0484191377012495  \\
            23.0  1.059809317848221  \\
            24.0  1.0711853519718864  \\
            24.67627598966627  1.0788651528656403  \\
            25.0  1.08253574758338  \\
            26.0  1.0938512325397816  \\
            27.0  1.1051388784029819  \\
            28.0  1.116397958529299  \\
            29.0  1.1276071778752006  \\
            29.16641722368106  1.1294646572469689  \\
            30.0  1.1387328776493955  \\
            31.0  1.1498034221642655  \\
            32.0  1.1608402129337776  \\
            33.0  1.1718005357447034  \\
            33.07135379960313  1.1725767301174488  \\
            34.0  1.182626729861145  \\
            35.0  1.1933863346969253  \\
            36.0  1.2040875072805546  \\
            36.5555083174543  1.209975976987696  \\
            37.0  1.2146479663653158  \\
            38.0  1.2250845598403224  \\
            39.0  1.2354364512556764  \\
            39.86005177175534  1.2442402121961296  \\
            40.0  1.245659621182807  \\
            41.0  1.2557249007842368  \\
            42.0  1.265671066972192  \\
            43.0  1.2754829628626065  \\
            43.16336834558324  1.277068748311685  \\
            44.0  1.2851177280596255  \\
            45.0  1.2946014161937218  \\
            46.0  1.3039352313046055  \\
            46.55235599318747  1.3090133872650445  \\
            47.0  1.3130832115712756  \\
            48.0  1.3220468472941147  \\
            49.0  1.3308412761649815  \\
            50.0  1.3394474615826601  \\
            50.041264680414926  1.3397978163294888  \\
            51.0  1.3478726332678312  \\
            52.0  1.3560804260045023  \\
            53.0  1.3640691626044528  \\
            54.0  1.3718388746763377  \\
            55.0  1.3793895903819886  \\
            56.0  1.3867213344362868  \\
            57.0  1.3938341281068996  \\
            57.15680904352842  1.3949296210946365  \\
            58.0  1.4007480487388333  \\
            59.0  1.40741550607523  \\
            60.0  1.4138300050823165  \\
            61.0  1.419991440842172  \\
            62.0  1.4258997139830454  \\
            63.0  1.4315547306841536  \\
            64.0  1.4369564026801749  \\
            65.0  1.442104647265437  \\
            66.0  1.446999387297801  \\
            66.66567620968722  1.4501171207473742  \\
            67.0  1.4516484444310722  \\
            68.0  1.456050819209624  \\
            69.0  1.4601863767569452  \\
            70.0  1.4640550741997305  \\
            71.0  1.4676568726230361  \\
            72.0  1.470991737071494  \\
            73.0  1.4740596365503775  \\
            74.0  1.4768605440265274  \\
            75.0  1.4793944364291214  \\
            76.0  1.4816612946503036  \\
            77.0  1.483661103545665  \\
            78.0  1.4853938519345757  \\
            79.0  1.4868595326003708  \\
            80.0  1.4880581422903902  \\
            81.0  1.48898968171587  \\
            82.0  1.4896541555516876  \\
            83.0  1.4900515724359584  \\
            83.24299992401168  1.4901078139192967  \\
            84.0  1.4901766902198388  \\
            85.0  1.490064343289925  \\
            86.0  1.4897205583060684  \\
            87.0  1.4891453558488137  \\
            88.0  1.4883387593569268  \\
            89.0  1.4873007951264974  \\
            90.0  1.486031492309965  \\
            91.0  1.484530882915044  \\
            92.0  1.4827990018035744  \\
            93.0  1.4808358866902718  \\
            94.0  1.4786415781413977  \\
            95.0  1.476216119573339  \\
            95.12959045956536  1.4758848873052473  \\
            96.0  1.4734788670367227  \\
            97.0  1.4705642990902463  \\
            98.0  1.467489021756203  \\
            99.0  1.4642530726158036  \\
            100.0  1.4608564906105852  \\
            101.0  1.4572993160415033  \\
            102.0  1.4535815905679967  \\
            103.0  1.44970335720702  \\
            104.0  1.4456646603320527  \\
            105.0  1.4414655456720757  \\
            106.0  1.4371060603105212  \\
            107.0  1.432586252684194  \\
            108.0  1.427906172582163  \\
            109.0  1.4230658711446278  \\
            110.0  1.4180654008617524  \\
            111.0  1.412904815572474  \\
            111.31179730536815  1.4112630229367928  \\
            112.0  1.4075566331038531  \\
            113.0  1.4021014905610847  \\
            114.0  1.3965639982952747  \\
            115.0  1.3909441873061  \\
            116.0  1.385242088971808  \\
            117.0  1.379457735048833  \\
            118.0  1.3735911576714053  \\
            119.0  1.3676423893511576  \\
            120.0  1.361611462976728  \\
            121.0  1.3554984118133557  \\
            122.0  1.3493032695024763  \\
            123.0  1.3430260700613095  \\
            124.0  1.3366668478824444  \\
            124.36688113179221  1.3343132096182573  \\
            125.0  1.330176960053653  \\
            126.0  1.3236319736116517  \\
            127.0  1.3170724771073465  \\
            128.0  1.3104984781441686  \\
            129.0  1.3039099843407949  \\
            130.0  1.297307003331126  \\
            131.0  1.2906895427642648  \\
            132.0  1.284057610304494  \\
            133.0  1.2774112136312537  \\
            134.0  1.2707503604391206  \\
            135.0  1.2640750584377867  \\
            136.0  1.257385315352033  \\
            137.0  1.2506811389217125  \\
            138.0  1.2439625369017262  \\
            139.0  1.2372295170619996  \\
            140.0  1.2304820871874618  \\
            140.2857558575619  1.2285513234569132  \\
            141.0  1.223696380261551  \\
            142.0  1.2169270196607342  \\
            143.0  1.2101902616153186  \\
            144.0  1.2034860918559247  \\
            145.0  1.1968144961756708  \\
            146.0  1.1901754604301022  \\
            147.0  1.1835689705371268  \\
            148.0  1.1769950124769442  \\
            149.0  1.1704535722919798  \\
            150.0  1.1639446360868184  \\
            151.0  1.157468190028135  \\
            152.0  1.1510242203446308  \\
            153.0  1.1446127133269661  \\
            154.0  1.1382336553276935  \\
            154.45707563282255  1.135328745070329  \\
            155.0  1.1318739838995722  \\
            156.0  1.1255565031190495  \\
            157.0  1.1192983218512447  \\
            158.0  1.1130994133438328  \\
            159.0  1.1069597510887588  \\
            160.0  1.1008793088219662  \\
            161.0  1.0948580605231246  \\
            162.0  1.0888959804153635  \\
            163.0  1.0829930429650054  \\
            164.0  1.0771492228813038  \\
            165.0  1.0713644951161827  \\
            166.0  1.0656388348639785  \\
            167.0  1.0599722175611852  \\
            168.0  1.0543646188862006  \\
            169.0  1.0488160147590777  \\
            170.0  1.0433263813412752  \\
            170.46424706469688  1.0407978718740396  \\
            171.0  1.0378916953877981  \\
            172.0  1.0325213536033302  \\
            173.0  1.0272214794476329  \\
            174.0  1.0219920436843097  \\
            175.0  1.016833017471882  \\
            176.0  1.0117443723633874  \\
            177.0  1.0067260803059892  \\
            178.0  1.001778113640586  \\
            179.0  0.9969004451014308  \\
            180.0  0.9920930478157522  \\
            181.0  0.9873558953033846  \\
            182.0  0.9826889614764008  \\
            183.0  0.9780922206387526  \\
            184.0  0.9735656474859151  \\
            185.0  0.9691092171045387  \\
            185.9284834989012  0.9650342711936429  \\
            186.0  0.9647234329170896  \\
            187.0  0.960415246752882  \\
            188.0  0.9561783423804457  \\
            189.0  0.9520126946505763  \\
            190.0  0.9479182788657247  \\
            191.0  0.9438950707796182  \\
            192.0  0.9399430465968854  \\
            193.0  0.9360621829726904  \\
            194.0  0.9322524570123732  \\
            195.0  0.9285138462710977  \\
            196.0  0.924846328753507  \\
            197.0  0.9212498829133846  \\
            198.0  0.9177244876533243  \\
            199.0  0.9142701223244069  \\
            200.0  0.9108867667258826  \\
            201.0  0.9075744011048625  \\
            202.0  0.9043330061560161  \\
            203.0  0.9011625630212752  \\
            203.46200334581488  0.8997217647827663  \\
            204.0  0.8980714088457307  \\
            205.0  0.8950546375608092  \\
            206.0  0.8921039429211146  \\
            207.0  0.8892193083081684  \\
            208.0  0.8864007175245231  \\
            209.0  0.8836481547935139  \\
            210.0  0.8809616047590216  \\
            211.0  0.8783410524852393  \\
            212.0  0.875786483456446  \\
            213.0  0.8732978835767877  \\
            214.0  0.8708752391700653  \\
            215.0  0.8685185369795281  \\
            216.0  0.866227764167675  \\
            217.0  0.8640029083160624  \\
            218.0  0.8618439574251174  \\
            219.0  0.8597508999139596  \\
            220.0  0.8577237246202282  \\
            221.0  0.8557624207999163  \\
            222.0  0.8538669781272116  \\
            222.4209265129631  0.853088829608837  \\
            223.0  0.8520423079512042  \\
            224.0  0.8502822053468762  \\
            225.0  0.8485817914191461  \\
            226.0  0.8469410582025516  \\
            227.0  0.8453599980825668  \\
            228.0  0.8438386037954981  \\
            229.0  0.8423768684283908  \\
            230.0  0.840974785418934  \\
            231.0  0.8396323485553764  \\
            232.0  0.8383495519764442  \\
            233.0  0.8371263901712654  \\
            234.0  0.8359628579792977  \\
            235.0  0.8348589505902642  \\
            236.0  0.833814663544091  \\
            237.0  0.8328299927308532  \\
            237.57561836785507  0.8322902312626893  \\
            238.0  0.8319101873631368  \\
            239.0  0.8310521931187629  \\
            240.0  0.8302468928856762  \\
            241.0  0.8294942843247695  \\
            242.0  0.828794365362452  \\
            243.0  0.8281471341906298  \\
            244.0  0.8275525892666907  \\
            245.0  0.8270107293134927  \\
            246.0  0.8265215533193545  \\
            247.0  0.8260850605380495  \\
            248.0  0.8257012504888048  \\
            249.0  0.8253701229563007  \\
            250.0  0.8250916779906774  \\
            251.0  0.8248659159075411  \\
            252.0  0.8246928372879753  \\
            253.0  0.8245724429785564  \\
            254.0  0.8245047340913708  \\
            254.25296342639868  0.8244959558029157  \\
            255.0  0.8244955070494405  \\
            256.0  0.8245350822056448  \\
            257.0  0.8246206520570715  \\
            258.0  0.8247522184523569  \\
            259.0  0.8249297834256808  \\
            260.0  0.8251533491967901  \\
            261.0  0.8254229181710285  \\
            262.0  0.8257384929393636  \\
            263.0  0.8261000762784193  \\
            264.0  0.8265076711505096  \\
            265.0  0.826961280703671  \\
            266.0  0.8274609082717023  \\
            267.0  0.8280065573742009  \\
            268.0  0.8285982317166047  \\
            268.55573470474957  0.8289469432615868  \\
            269.0  0.8292398683658838  \\
            270.0  0.8299273542615906  \\
            271.0  0.8306538090095795  \\
            272.0  0.8314192361804736  \\
            273.0  0.8322236394592897  \\
            274.0  0.8330670226454666  \\
            275.0  0.8339493896528986  \\
            276.0  0.8348707445099656  \\
            277.0  0.8358310913595681  \\
            278.0  0.8368304344591598  \\
            279.0  0.8378687781807828  \\
            280.0  0.8389461270111032  \\
            281.0  0.8400624855514477  \\
            282.0  0.8412178585178406  \\
            283.0  0.8424122507410411  \\
            283.63309908903034  0.8431885928777433  \\
            284.0  0.8436484464611582  \\
            285.0  0.8449234473860394  \\
            286.0  0.8462301368914933  \\
            287.0  0.8475685189014157  \\
            288.0  0.848938597398463  \\
            289.0  0.8503403764240738  \\
            290.0  0.8517738600784897  \\
            291.0  0.8532390525207764  \\
            292.0  0.8547359579688455  \\
            293.0  0.8562645806994755  \\
            294.0  0.8578249250483354  \\
            295.0  0.8594169954100053  \\
            296.0  0.8610407962380008  \\
            296.7990232871194  0.8623610595990736  \\
            297.0  0.8626975611342623  \\
            298.0  0.8643866914076628  \\
            299.0  0.8661004694420099  \\
            300.0  0.867838898417132  \\
            301.0  0.8696019815356107  \\
            302.0  0.8713897220227891  \\
            303.0  0.8732021231267811  \\
            304.0  0.8750391881184798  \\
            305.0  0.8769009202915659  \\
            306.0  0.8787873229625173  \\
            307.0  0.8806983994706163  \\
            308.0  0.8826341531779607  \\
            308.0393289798635  0.8827107887929839  \\
            309.0  0.8845954753356554  \\
            310.0  0.8865755766898766  \\
            311.0  0.8885743038451279  \\
            312.0  0.890591658914371  \\
            313.0  0.8926276440147158  \\
            314.0  0.8946822612674219  \\
            315.0  0.8967555127979002  \\
            316.0  0.8988474007357142  \\
            316.1027289610408  0.8990633538814677  \\
            317.0  0.9009586022559173  \\
            318.0  0.903083566643783  \\
            319.0  0.905221949379515  \\
            320.0  0.9073737514836286  \\
            321.0  0.9095389739722931  \\
            322.0  0.91171761785733  \\
            323.0  0.9139096841462129  \\
            323.3982928904374  0.9147865064583691  \\
            324.0  0.9161175719230065  \\
            325.0  0.918335420626459  \\
            326.0  0.9205603867708052  \\
            327.0  0.9227924700608874  \\
            328.0  0.9250316701950115  \\
            329.0  0.9272779868649469  \\
            330.0  0.9295314197559251  \\
            331.0  0.9317919685466399  \\
            332.0  0.9340596329092458  \\
            333.0  0.9363344125093588  \\
            333.34654493218807  0.9371243859108459  \\
            334.0  0.9386188958441058  \\
            335.0  0.9409057237492686  \\
            336.0  0.9431922342279284  \\
            337.0  0.9454784255355773  \\
            338.0  0.9477642959279624  \\
            339.0  0.9500498436610906  \\
            340.0  0.9523350669912333  \\
            341.0  0.9546199641749302  \\
            342.0  0.9569045334689946  \\
            343.0  0.9591887731305164  \\
            343.58317826729666  0.9605207391949423  \\
            344.0  0.9614760710049585  \\
            345.0  0.9637617654820678  \\
            346.0  0.9660386364131381  \\
            347.0  0.9683066806678907  \\
            348.0  0.9705658951338897  \\
            349.0  0.9728162767165572  \\
            350.0  0.9750578223391855  \\
            351.0  0.977290528942951  \\
            352.0  0.9795143934869261  \\
            353.0  0.9817294129480937  \\
            354.0  0.9839355843213579  \\
            355.0  0.986132904619559  \\
            356.0  0.9883213708734851  \\
            356.31381761902185  0.989006324415552  \\
            357.0  0.990506153518737  \\
            358.0  0.992676773616646  \\
            359.0  0.9948294339673818  \\
            360.0  0.9969641304914948  \\
            361.0  0.9990808591547652  \\
            362.0  1.0011796159682258  \\
            363.0  1.0032603969881848  \\
            364.0  1.0053231983162478  \\
            365.0  1.0073680160993388  \\
            366.0  1.0093948465297222  \\
            367.0  1.0114036858450244  \\
            368.0  1.0133945303282546  \\
            369.0  1.0153673763078244  \\
            370.0  1.0173222201575693  \\
            370.29878120144417  1.0179027973421757  \\
            371.0  1.0192663586365702  \\
            372.0  1.0211881281095219  \\
            373.0  1.0230831017683548  \\
            374.0  1.0249512753891128  \\
            375.0  1.0267926448238434  \\
            376.0  1.028607206000624  \\
            377.0  1.0303949549235887  \\
            378.0  1.032155887672954  \\
            379.0  1.033890000405043  \\
            380.0  1.035597289352312  \\
            381.0  1.0372777508233717  \\
            382.0  1.0389313812030134  \\
            383.0  1.0405581769522294  \\
            384.0  1.0421581346082383  \\
            385.0  1.0437312507845036  \\
            386.0  1.0452775221707578  \\
            387.0  1.046796945533022  \\
            388.0  1.048289517713626  \\
            388.0472750729209  1.048359414418867  \\
            389.0  1.0497629202775627  \\
            390.0  1.0512037077781282  \\
            391.0  1.0526113471780274  \\
            392.0  1.0539858354757794  \\
            393.0  1.0553271697627222  \\
            394.0  1.0566353472230297  \\
            395.0  1.0579103651337303  \\
            396.0  1.0591522208647224  \\
            397.0  1.0603609118787924  \\
            398.0  1.061536435731629  \\
            399.0  1.0626787900718389  \\
            400.0  1.06378797264096  \\
            401.0  1.064863981273476  \\
            402.0  1.0659068138968293  \\
            403.0  1.066916468531433  \\
            404.0  1.0678929432906823  \\
            405.0  1.0688362363809663  \\
            406.0  1.069746346101678  \\
            407.0  1.0706232708452232  \\
            408.0  1.0714670090970313  \\
            409.0  1.0722775594355622  \\
            410.0  1.0730549205323143  \\
            411.0  1.073799091151833  \\
            412.0  1.074510070151714  \\
            413.0  1.0751878564826138  \\
            413.47337265004813  1.0754971265306559  \\
            414.0  1.0758299022478535  \\
            415.0  1.0764369619454637  \\
            416.0  1.0770114786653238  \\
            417.0  1.0775534518573875  \\
            418.0  1.0780628810488413  \\
            419.0  1.0785397658441063  \\
            420.0  1.0789841059248397  \\
            421.0  1.0793959010499337  \\
            422.0  1.0797751510555167  \\
            423.0  1.0801218558549517  \\
            424.0  1.0804360154388357  \\
            425.0  1.0807176298749979  \\
            426.0  1.0809666993084972  \\
            427.0  1.0811832239616217  \\
            428.0  1.0813672041338829  \\
            429.0  1.0815186402020145  \\
            430.0  1.0816375326199679  \\
            431.0  1.0817238819189074  \\
            432.0  1.0817776887072066  \\
            432.9740077382206  1.0817988128649896  \\
            433.0  1.0817985846515072  \\
            434.0  1.081776380917426  \\
            435.0  1.0817280104481637  \\
            436.0  1.08165347398542  \\
            437.0  1.0815527723150333  \\
            438.0  1.0814259062669778  \\
            439.0  1.0812728767153565  \\
            440.0  1.0810936845783994  \\
            441.0  1.0808883308184574  \\
            442.0  1.0806568164419965  \\
            443.0  1.0803991424995942  \\
            444.0  1.0801153100859335  \\
            445.0  1.0798053203397964  \\
            446.0  1.0794691744440605  \\
            447.0  1.0791068736256901  \\
            448.0  1.0787184191557329  \\
            449.0  1.0783038123493116  \\
            450.0  1.077863054565619  \\
            451.0  1.0773961472079092  \\
            452.0  1.0769030917234947  \\
            453.0  1.0763838896037345  \\
            453.95764284131803  1.0758621719842343  \\
            454.0  1.0758379601302104  \\
            455.0  1.0752573730670376  \\
            456.0  1.0746595657207072  \\
            457.0  1.074044539134832  \\
            458.0  1.0734122943689342  \\
            459.0  1.0727628324984388  \\
            460.0  1.0720961546146741  \\
            461.0  1.0714122618248667  \\
            462.0  1.0707111552521387  \\
            463.0  1.069992836035506  \\
            464.0  1.0692573053298742  \\
            465.0  1.0685045643060356  \\
            466.0  1.0677346141506665  \\
            467.0  1.0669474560663237  \\
            468.0  1.0661430912714422  \\
            469.0  1.0653215210003306  \\
            470.0  1.0644827465031688  \\
            471.0  1.063626769046005  \\
            472.0  1.0627535899107516  \\
            472.571522428343  1.0622468240176028  \\
            473.0  1.0618572817353156  \\
            474.0  1.0609425294277772  \\
            475.0  1.0600199073121626  \\
            476.0  1.0590894158985273  \\
            477.0  1.0581510556984504  \\
            478.0  1.0572048272250334  \\
            479.0  1.0562507309928992  \\
            480.0  1.0552887675181943  \\
            481.0  1.054318937318585  \\
            482.0  1.0533412409132608  \\
            483.0  1.0523556788229305  \\
            484.0  1.0513622515698247  \\
            485.0  1.0503609596776937  \\
            486.0  1.049351803671809  \\
            487.0  1.0483347840789607  \\
            488.0  1.0473099014274587  \\
            489.0  1.046277156247133  \\
            490.0  1.0452365490693307  \\
            491.0  1.0441880804269192  \\
            492.0  1.043131750854283  \\
            492.19948444739356  1.0429200891044346  \\
            493.0  1.042060847332546  \\
            494.0  1.0409877581881906  \\
            495.0  1.0399149702347286  \\
            496.0  1.03884248322978  \\
            497.0  1.0377702969311096  \\
            498.0  1.0366984110966266  \\
            499.0  1.0356268254843841  \\
            500.0  1.0345555398525792  \\
            501.0  1.0334845539595525  \\
            502.0  1.0324138675637884  \\
            503.0  1.031343480423914  \\
            504.0  1.0302733922987004  \\
            505.0  1.029203602947061  \\
            506.0  1.028134112128052  \\
            507.0  1.027064919600873  \\
            508.0  1.0259960251248645  \\
            509.0  1.0249274284595107  \\
            510.0  1.023859129364437  \\
            510.61746837220267  1.0231996369535132  \\
            511.0  1.0227881204538551  \\
            512.0  1.0217168804820975  \\
            513.0  1.0206521948083642  \\
            514.0  1.0195940626296207  \\
            515.0  1.018542483148662  \\
            516.0  1.0174974555741119  \\
            517.0  1.0164589791204188  \\
            518.0  1.0154270530078569  \\
            519.0  1.0144016764625226  \\
            520.0  1.0133828487163339  \\
            521.0  1.0123705690070284  \\
            522.0  1.0113648365781613  \\
            523.0  1.010365650679106  \\
            524.0  1.0093730105650482  \\
            525.0  1.0083869154969896  \\
            526.0  1.0074073647417423  \\
            527.0  1.0064343575719294  \\
            528.0  1.0054678932659826  \\
            529.0  1.0045079711081413  \\
            529.8041278382409  1.0037408160057035  \\
            530.0  1.003553630144918  \\
            531.0  1.0026044022807277  \\
            532.0  1.0016659195529836  \\
            533.0  1.0007381809564795  \\
            534.0  0.9998211854986321  \\
            535.0  0.9989149321994767  \\
            536.0  0.9980194200916648  \\
            537.0  0.9971346482204624  \\
            538.0  0.9962606156437464  \\
            539.0  0.9953973214320015  \\
            540.0  0.9945447646683192  \\
            541.0  0.9937029444483931  \\
            542.0  0.9928718598805184  \\
            543.0  0.9920515100855877  \\
            544.0  0.9912418941970893  \\
            545.0  0.990443011361105  \\
            546.0  0.9896548607363075  \\
            547.0  0.9888774414939571  \\
            548.0  0.9881107528179005  \\
            549.0  0.9873547939045692  \\
            549.0524781677244  0.9873154188647236  \\
            550.0  0.9866086525558302  \\
            551.0  0.9858753189657321  \\
            552.0  0.9851549001395642  \\
            553.0  0.9844473952228221  \\
            554.0  0.9837528033774784  \\
            555.0  0.9830711237819793  \\
            556.0  0.982402355631241  \\
            557.0  0.9817464981366494  \\
            558.0  0.9811035505260561  \\
            559.0  0.9804735120437763  \\
            560.0  0.9798563819505864  \\
            561.0  0.9792521595237218  \\
            562.0  0.978660844056875  \\
            563.0  0.978082434860193  \\
            564.0  0.9775169312602756  \\
            565.0  0.9769643326001726  \\
            566.0  0.9764246382393817  \\
            567.0  0.9758978475538486  \\
            568.0  0.975383959935962  \\
            569.0  0.974882974794554  \\
            570.0  0.9743948915548973  \\
            571.0  0.9739197096587037  \\
            571.5616393589896  0.9736584863426366  \\
            572.0  0.973457424630628  \\
            573.0  0.9730083814194282  \\
            574.0  0.9725727198841948  \\
            575.0  0.9721504395307387  \\
            576.0  0.971741539881558  \\
            577.0  0.9713460204758368  \\
            578.0  0.9709638808694432  \\
            579.0  0.9705951206349291  \\
            580.0  0.9702397393615277  \\
            581.0  0.9698977366551529  \\
            581.4066252380943  0.9697624957010502  \\
            582.0  0.9695692528339163  \\
            583.0  0.9692540331851641  \\
            584.0  0.9689519273512157  \\
            585.0  0.968662935016721  \\
            586.0  0.96838705588181  \\
            587.0  0.9681242896620922  \\
            588.0  0.9678746360886574  \\
            589.0  0.9676380949080728  \\
            589.9983121970743  0.9674150319399836  \\
            590.0  0.9674146669668886  \\
            591.0  0.9672047050648265  \\
            592.0  0.9670072811395156  \\
            593.0  0.9668223950114129  \\
            594.0  0.966650046514612  \\
            595.0  0.9664902354968455  \\
            596.0  0.9663429618194818  \\
            597.0  0.966208225357527  \\
            598.0  0.9660860259996231  \\
            599.0  0.9659763636480486  \\
            599.6267791170269  0.9659140210993242  \\
            600.0  0.9658794312638208  \\
            601.0  0.9657948124849911  \\
            602.0  0.9657219331938591  \\
            603.0  0.9656607933503556  \\
            604.0  0.9656113929258842  \\
            605.0  0.965573731903319  \\
            606.0  0.9655478102770061  \\
            607.0  0.9655336280527622  \\
            608.0  0.9655311852478761  \\
            608.2447383971775  0.9655323755234074  \\
            609.0  0.9655408317112293  \\
            610.0  0.9655614726675963  \\
            611.0  0.9655928751252525  \\
            612.0  0.9656350391398921  \\
            613.0  0.9656879647764072  \\
            614.0  0.9657516521088872  \\
            615.0  0.96582610122062  \\
            616.0  0.9659113122040908  \\
            617.0  0.9660072851609842  \\
            617.1054521663879  0.9660180329957907  \\
            618.0  0.966114280613621  \\
            619.0  0.966231041150097  \\
            620.0  0.9663574789766541  \\
            621.0  0.9664935942134748  \\
            622.0  0.9666393869877834  \\
            623.0  0.9667948574338472  \\
            624.0  0.9669600056929766  \\
            625.0  0.9671348319135253  \\
            625.1616940322365  0.9671640092297435  \\
            626.0  0.9673193999920583  \\
            627.0  0.9675127505154395  \\
            628.0  0.9677147914609396  \\
            629.0  0.9679255229819855  \\
            630.0  0.9681449452373738  \\
            631.0  0.9683730583912727  \\
            631.3072833869234  0.9684448993949174  \\
            632.0  0.9686099271105952  \\
            633.0  0.9688547805907588  \\
            634.0  0.969107456938142  \\
            635.0  0.9693679563148807  \\
            636.0  0.96963627888722  \\
            636.7310174949328  0.9698373772316352  \\
            637.0  0.9699126077015474  \\
            638.0  0.9701965711411237  \\
            639.0  0.970487277221809  \\
            640.0  0.9707847260948765  \\
            641.0  0.9710889179143958  \\
            642.0  0.9713998528372318  \\
            643.0  0.9717175310230488  \\
            644.0  0.9720419526343056  \\
            644.5125198287768  0.972210838936068  \\
            645.0  0.972373365789527  \\
            646.0  0.9727108498633507  \\
            647.0  0.9730538226510033  \\
            648.0  0.9734022842851523  \\
            649.0  0.9737562349000647  \\
            650.0  0.9741156746316074  \\
            651.0  0.9744806036172482  \\
            652.0  0.9748510219960549  \\
            652.097423447269  0.9748874028853125  \\
            653.0  0.9752275099262022  \\
            654.0  0.9756081616748831  \\
            655.0  0.975992843633395  \\
            656.0  0.9763815558965117  \\
            657.0  0.9767742985596309  \\
            658.0  0.9771710717187768  \\
            659.0  0.9775718754705982  \\
            660.0  0.9779767099123683  \\
            661.0  0.9783855751419869  \\
            661.6922481078791  0.9786709723197304  \\
            662.0  0.9787988196790547  \\
            663.0  0.9792158157809429  \\
            664.0  0.9796352170057205  \\
            665.0  0.9800570233959912  \\
            666.0  0.9804812349943843  \\
            667.0  0.9809078518435577  \\
            668.0  0.9813368739861957  \\
            669.0  0.9817683014650097  \\
            670.0  0.9822021343227384  \\
            671.0  0.9826383726021477  \\
            671.6425241567475  0.9829199355493098  \\
            672.0  0.98307757894545  \\
            673.0  0.9835189942569815  \\
            674.0  0.9839610356631683  \\
            675.0  0.9844037031444361  \\
            676.0  0.9848469966811256  \\
            677.0  0.9852909162534919  \\
            678.0  0.9857354618417038  \\
            679.0  0.9861806334258452  \\
            680.0  0.9866264309859143  \\
            681.0  0.9870728545018231  \\
            682.0  0.9875199039533991  \\
            683.0  0.987967579320383  \\
            683.6081488307996  0.9882401386334504  \\
            684.0  0.9884165214017067  \\
            685.0  0.9888657935216614  \\
            686.0  0.9893138372534119  \\
            687.0  0.9897606525154481  \\
            688.0  0.9902062392265976  \\
            689.0  0.9906505973060267  \\
            690.0  0.9910937266732405  \\
            691.0  0.9915356272480814  \\
            692.0  0.9919762989507311  \\
            693.0  0.9924157417017098  \\
            694.0  0.9928539554218754  \\
            695.0  0.9932909400324255  \\
            696.0  0.9937266954548956  \\
            696.5794587643622  0.9939786352271546  \\
            697.0  0.9941620484079214  \\
            698.0  0.9945960136054094  \\
            699.0  0.9950269223663041  \\
            700.0  0.9954547745615216  \\
            701.0  0.9958795700631984  \\
            702.0  0.9963013087446908  \\
            703.0  0.996719990480576  \\
            704.0  0.9971356151466508  \\
            705.0  0.9975481826199332  \\
            706.0  0.9979576927786608  \\
            707.0  0.998364145502293  \\
            708.0  0.9987675406715092  \\
            709.0  0.9991678781682101  \\
            710.0  0.999565157875517  \\
            711.0  0.9999593796777727  \\
            712.0  1.000350543460541  \\
            712.0845054413567  1.000383458796472  \\
            713.0  1.0007399854092964  \\
            714.0  1.0011249409098515  \\
            715.0  1.001505218019956  \\
            716.0  1.001880816596188  \\
            717.0  1.0022517364974108  \\
            718.0  1.0026179775847728  \\
            719.0  1.002979539721709  \\
            720.0  1.0033364227739399  \\
            721.0  1.003688626609472  \\
            722.0  1.0040361510985991  \\
            723.0  1.0043789961138996  \\
            724.0  1.0047171615302397  \\
            725.0  1.0050506472247727  \\
            726.0  1.0053794530769373  \\
            727.0  1.0057035789684603  \\
            728.0  1.0060230247833548  \\
            729.0  1.0063377904079216  \\
            730.0  1.0066478757307484  \\
            730.2272691671194  1.0067176958365451  \\
            731.0  1.006954142155572  \\
            732.0  1.007255016167411  \\
            733.0  1.0075501205197712  \\
            734.0  1.0078394551004592  \\
            735.0  1.0081230198002402  \\
            736.0  1.008400814512836  \\
            737.0  1.0086728391349264  \\
            738.0  1.0089390935661497  \\
            739.0  1.0091995777091016  \\
            740.0  1.009454291469336  \\
            741.0  1.0097032347553656  \\
            742.0  1.0099464074786608  \\
            743.0  1.0101838095536506  \\
            744.0  1.0104154408977228  \\
            745.0  1.0106413014312234  \\
            746.0  1.0108613910774578  \\
            747.0  1.0110757097626888  \\
            748.0  1.0112842574161403  \\
            749.0  1.0114870339699924  \\
            750.0  1.0116840393593869  \\
            751.0  1.0118752735224228  \\
            752.0  1.012060736400159  \\
            753.0  1.012240427936613  \\
            754.0  1.0124143480787628  \\
            755.0  1.0125824967765444  \\
            755.9941215980949  1.0127439363283168  \\
            756.0  1.0127448662025402  \\
            757.0  1.0129001676250775  \\
            758.0  1.013049735837699  \\
            759.0  1.0131935708079387  \\
            760.0  1.0133316725058827  \\
            761.0  1.0134640409041675  \\
            762.0  1.0135906759779811  \\
            763.0  1.0137115777050627  \\
            764.0  1.0138267460657033  \\
            765.0  1.013936181042744  \\
            766.0  1.014039882621579  \\
            767.0  1.014137850790152  \\
            768.0  1.0142300855389585  \\
            769.0  1.0143165868610464  \\
            770.0  1.0143973547520133  \\
            771.0  1.014472389210009  \\
            772.0  1.0145416902357345  \\
            773.0  1.0146052578324418  \\
            774.0  1.0146630920059345  \\
            775.0  1.0147151927645668  \\
            776.0  1.0147615601192446  \\
            777.0  1.0148021940834249  \\
            778.0  1.0148370946731158  \\
            779.0  1.0148662619068767  \\
            780.0  1.0148896958058178  \\
            780.2812985328354  1.0148952545049144  \\
            781.0  1.0149060609878922  \\
            782.0  1.0149170185114251  \\
            783.0  1.0149232299176676  \\
            784.0  1.0149246952326187  \\
            785.0  1.0149214144838041  \\
            786.0  1.0149133877002763  \\
            787.0  1.0149006149126136  \\
            788.0  1.0148830961529223  \\
            789.0  1.0148608314548346  \\
            790.0  1.0148338208535093  \\
            791.0  1.0148020643856315  \\
            792.0  1.0147655620894134  \\
            793.0  1.0147243140045932  \\
            794.0  1.0146783201724354  \\
            795.0  1.0146275806357314  \\
            796.0  1.0145720954387987  \\
            797.0  1.0145118646274809  \\
            798.0  1.0144468882491482  \\
            799.0  1.0143771663526964  \\
            800.0  1.0143026989885482  \\
            801.0  1.0142234862086519  \\
            801.096715993618  1.0142155733948364  \\
            802.0  1.0141372552531274  \\
            803.0  1.0140474731698705  \\
            804.0  1.0139544563985647  \\
            805.0  1.0138582049765452  \\
            806.0  1.0137587189417105  \\
            807.0  1.0136559983325222  \\
            808.0  1.0135500431880051  \\
            809.0  1.0134408535477475  \\
            810.0  1.013328429451901  \\
            811.0  1.01321277094118  \\
            812.0  1.0130938780568621  \\
            813.0  1.012971750840789  \\
            814.0  1.012846389335364  \\
            815.0  1.0127177935835547  \\
            816.0  1.0125859636288914  \\
            817.0  1.0124508995154675  \\
            818.0  1.0123126012879393  \\
            819.0  1.0121710689915266  \\
            820.0  1.0120263026720118  \\
            821.0  1.01187830237574  \\
            822.0  1.01172706814962  \\
            823.0  1.0115726000411231  \\
            823.1145583159155  1.0115546979827454  \\
            824.0  1.0114130943679713  \\
            825.0  1.011251675102379  \\
            826.0  1.0110886700249164  \\
            827.0  1.010924079155366  \\
            828.0  1.0107579025135576  \\
            829.0  1.0105901401193709  \\
            830.0  1.0104207919927328  \\
            831.0  1.0102498581536195  \\
            832.0  1.0100773386220547  \\
            833.0  1.0099032334181117  \\
            834.0  1.0097275425619108  \\
            835.0  1.0095502660736217  \\
            836.0  1.0093714039734625  \\
            837.0  1.0091909562816985  \\
            838.0  1.0090089230186452  \\
            839.0  1.008825304204665  \\
            840.0  1.0086400998601692  \\
            841.0  1.0084533100056177  \\
            842.0  1.0082649346615185  \\
            843.0  1.008074973848428  \\
            843.3642654705147  1.0080053837342864  \\
            844.0  1.0078820573049314  \\
            845.0  1.0076880260800458  \\
            846.0  1.0074939449963818  \\
            847.0  1.0072998140456317  \\
            848.0  1.0071056332194843  \\
            849.0  1.0069114025096244  \\
            850.0  1.0067171219077315  \\
            851.0  1.0065227914054813  \\
            852.0  1.0063284109945445  \\
            853.0  1.0061339806665879  \\
            854.0  1.0059395004132734  \\
            855.0  1.005744970226259  \\
            856.0  1.0055503900971976  \\
            857.0  1.0053557600177383  \\
            858.0  1.0051610799795254  \\
            859.0  1.0049663499741988  \\
            860.0  1.004771569993394  \\
            861.0  1.0045767400287418  \\
            862.0  1.004381860071869  \\
            863.0  1.0041869301143977  \\
            864.0  1.0039919501479455  \\
            864.4998737191178  1.0038944660372888  \\
            865.0  1.00379612948303  \\
            866.0  1.0036004095068898  \\
            867.0  1.003405894034668  \\
            868.0  1.003212583036448  \\
            869.0  1.0030204764825323  \\
            870.0  1.0028295743434426  \\
            871.0  1.0026398765899192  \\
            872.0  1.0024513831929212  \\
            873.0  1.0022640941236272  \\
            874.0  1.0020780093534338  \\
            875.0  1.001893128853958  \\
            876.0  1.001709452597034  \\
            877.0  1.0015269805547165  \\
            878.0  1.001345712699277  \\
            879.0  1.0011656490032084  \\
            880.0  1.0009867894392201  \\
            881.0  1.0008091339802425  \\
            882.0  1.0006326825994227  \\
            883.0  1.0004574352701279  \\
            884.0  1.000283391965944  \\
            885.0  1.000110552660675  \\
            885.1933819628348  1.0000772675829317  \\
            886.0  0.9999381575631239  \\
            887.0  0.9997675733487652  \\
            888.0  0.9995990665947466  \\
            889.0  0.9994326372642851  \\
            890.0  0.9992682853210828  \\
            891.0  0.9991060107293258  \\
            892.0  0.9989458134536855  \\
            893.0  0.9987876934593175  \\
            894.0  0.9986316507118629  \\
            895.0  0.998477685177447  \\
            896.0  0.9983257968226799  \\
            897.0  0.9981759856146556  \\
            898.0  0.9980282515209542  \\
            899.0  0.997882594509639  \\
            900.0  0.9977390145492587  \\
            901.0  0.9975975116088465  \\
            902.0  0.99745808565792  \\
            903.0  0.9973207366664814  \\
            904.0  0.9971854646050169  \\
            905.0  0.9970522694444984  \\
            906.0  0.996921151156381  \\
            907.0  0.9967921097126052  \\
            907.769599832721  0.9966942136319732  \\
            908.0  0.996665079904322  \\
            909.0  0.9965401664142188  \\
            910.0  0.9964177478446475  \\
            911.0  0.9962978241666255  \\
            912.0  0.9961803953517757  \\
            913.0  0.9960654613723263  \\
            914.0  0.9959530222011117  \\
            915.0  0.9958430778115714  \\
            916.0  0.9957356281777507  \\
            917.0  0.9956306732743003  \\
            918.0  0.9955282130764765  \\
            919.0  0.995428247560141  \\
            920.0  0.995330776701761  \\
            921.0  0.9952358004784092  \\
            922.0  0.9951433188677636  \\
            923.0  0.9950533318481082  \\
            924.0  0.9949658393983317  \\
            925.0  0.9948808414979284  \\
            926.0  0.9947983381269988  \\
            927.0  0.9947183292662474  \\
            928.0  0.9946408148969851  \\
            929.0  0.9945657950011277  \\
            930.0  0.9944932695611971  \\
            931.0  0.9944232385603194  \\
            931.4966888363297  0.994389382107754  \\
            932.0  0.9943558607940317  \\
            933.0  0.9942911176065576  \\
            934.0  0.9942288467931298  \\
            935.0  0.9941690483401575  \\
            936.0  0.9941117222345899  \\
            937.0  0.9940568684639164  \\
            938.0  0.994004487016166  \\
            939.0  0.9939545778799077  \\
            940.0  0.9939071410442506  \\
            941.0  0.9938621764988437  \\
            942.0  0.9938196842338749  \\
            943.0  0.9937796642400736  \\
            944.0  0.9937421165087076  \\
            945.0  0.9937070410315852  \\
            946.0  0.9936744378010547  \\
            947.0  0.9936443068100037  \\
            948.0  0.9936166480518603  \\
            949.0  0.993591461520592  \\
            950.0  0.9935687472107058  \\
            950.3476006864563  0.9935614307276015  \\
            951.0  0.9935487350664709  \\
            952.0  0.9935311022494857  \\
            953.0  0.9935156809262624  \\
            954.0  0.99350247109389  \\
            955.0  0.9934914727498573  \\
            956.0  0.9934826858920519  \\
            957.0  0.9934761105187612  \\
            958.0  0.9934717466286721  \\
            959.0  0.9934695942208708  \\
            960.0  0.993469653294843  \\
            961.0  0.993471923850474  \\
            962.0  0.9934764058880481  \\
            963.0  0.9934830994082491  \\
            964.0  0.9934920044121608  \\
            965.0  0.9935031209012659  \\
            965.768038609982  0.9935131603073768  \\
            966.0  0.9935165578498856  \\
            967.0  0.993532340778091  \\
            968.0  0.9935499677768436  \\
            969.0  0.9935694388485792  \\
            970.0  0.9935907539959902  \\
            971.0  0.9936139132220234  \\
            972.0  0.9936389165298816  \\
            973.0  0.9936657639230232  \\
            974.0  0.9936944554051613  \\
            975.0  0.9937249909802656  \\
            976.0  0.9937573706525604  \\
            977.0  0.9937915944265262  \\
            978.0  0.9938276623068979  \\
            979.0  0.9938655742986672  \\
            980.0  0.9939053304070805  \\
            980.3578012196375  0.9939200031492793  \\
            981.0  0.99394720463272  \\
            982.0  0.9939907195338227  \\
            983.0  0.9940356448697243  \\
            984.0  0.994081980644909  \\
            985.0  0.9941297268639938  \\
            986.0  0.9941788835317291  \\
            987.0  0.9942294506529977  \\
            988.0  0.9942814282328161  \\
            989.0  0.9943348162763326  \\
            990.0  0.9943896147888297  \\
            991.0  0.9944458237757222  \\
            992.0  0.9945034432425577  \\
            993.0  0.9945624731950173  \\
            994.0  0.994622913638915  \\
            994.7516010157472  0.9946692692011134  \\
            995.0  0.9946847755613597  \\
            996.0  0.9947478993891361  \\
            997.0  0.9948121424327481  \\
            998.0  0.9948775046969186  \\
            999.0  0.9949439861864446  \\
            1000.0  0.9950115869061966  \\
        }
        ;
    \addlegendentry {$\kappa$=1}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={12}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8155491535878584  \\
            0.0022748707003918383  0.8155491804738599  \\
            0.02502357770431022  0.8155523825710246  \\
            0.12394217383138548  0.8156258620702365  \\
            0.31273489781040964  0.8160091787198622  \\
            0.5700398651719928  0.8169623399062705  \\
            0.8996472132556157  0.8187488060528435  \\
            1.0  0.819393349405183  \\
            1.3064541084855228  0.8215907520256367  \\
            1.7893823818437633  0.8255843423785292  \\
            2.0  0.827473348764369  \\
            2.3579706201660513  0.8308303675051445  \\
            3.0  0.8371699707874813  \\
            3.0005351243032736  0.8371753784013665  \\
            3.6898375100159897  0.8442541290924687  \\
            4.0  0.8474939528678527  \\
            4.569058267872862  0.8534930247750395  \\
            5.0  0.8580681254660972  \\
            5.629734917201949  0.8647854921209858  \\
            6.0  0.868746789886219  \\
            6.943485696008953  0.8788654442779688  \\
            7.0  0.8794723257905994  \\
            8.0  0.8902201656614533  \\
            8.56438597317598  0.896291566543923  \\
            9.0  0.9009790326557093  \\
            10.0  0.9117419357456494  \\
            10.6234037867139  0.9184514497521389  \\
            11.0  0.9225039043362042  \\
            12.0  0.9332603357866474  \\
            13.0  0.9440072698395608  \\
            13.306289217384967  0.9472963349621801  \\
            14.0  0.9547401930066919  \\
            15.0  0.9654549932536203  \\
            16.0  0.9761474155246965  \\
            16.97696813521184  0.9865677389983186  \\
            17.0  0.9868130539623655  \\
            18.0  0.9974478455941134  \\
            19.0  1.0080471232676609  \\
            20.0  1.018605608019543  \\
            21.0  1.0291184699071938  \\
            22.0  1.039581763845305  \\
            22.700179640030324  1.0468769714895836  \\
            23.0  1.0499931336155996  \\
            24.0  1.0603509335715624  \\
            25.0  1.070641576662311  \\
            26.0  1.0808545408909522  \\
            27.0  1.0909911456664194  \\
            27.552271621224698  1.0965626071461605  \\
            28.0  1.1010688032444518  \\
            29.0  1.1110770309339402  \\
            30.0  1.1209713277699203  \\
            31.0  1.130747460996885  \\
            31.66731733131858  1.137234107311421  \\
            32.0  1.1404643242708818  \\
            33.0  1.1501060585928107  \\
            34.0  1.159599827727301  \\
            35.0  1.1689597520705888  \\
            35.26157696040333  1.1713997330980994  \\
            36.0  1.178262784610149  \\
            37.0  1.1874345201408383  \\
            38.0  1.1964462530412474  \\
            38.61494631587947  1.2019321221733257  \\
            39.0  1.2053534048451995  \\
            40.0  1.2141415980194978  \\
            41.0  1.2227674035011036  \\
            41.942003041126604  1.2307612439573545  \\
            42.0  1.2312505018602073  \\
            43.0  1.2396107784240529  \\
            44.0  1.247807302274393  \\
            45.0  1.2558371598891194  \\
            45.353546372283624  1.2586427350806857  \\
            46.0  1.2637288765511125  \\
            47.0  1.2714585345947935  \\
            48.0  1.2790072434793363  \\
            48.87609479409913  1.2854838540921458  \\
            49.0  1.2863929575360542  \\
            50.0  1.2936267594306972  \\
            51.0  1.3006764781406748  \\
            52.0  1.3075417264669642  \\
            53.0  1.3142221350167085  \\
            54.0  1.3207173522688076  \\
            55.0  1.327027044635189  \\
            56.0  1.33315089651774  \\
            56.08734911366454  1.333676974113773  \\
            57.0  1.3390976353552793  \\
            58.0  1.3448442796219229  \\
            59.0  1.350389170765544  \\
            60.0  1.3557321917481797  \\
            61.0  1.3608732351064596  \\
            62.0  1.365812202958579  \\
            63.0  1.3705490070101416  \\
            64.0  1.3750835685588598  \\
            65.0  1.3794158184981213  \\
            65.04643338398509  1.3796120633947198  \\
            66.0  1.3835524600719091  \\
            67.0  1.3874823597427677  \\
            68.0  1.391205050146696  \\
            69.0  1.3947205126968878  \\
            70.0  1.3980287375334441  \\
            71.0  1.4011297235195637  \\
            72.0  1.404023478236822  \\
            73.0  1.4067100179795375  \\
            74.0  1.4091893677482203  \\
            75.0  1.4114615612421173  \\
            76.0  1.4135266408508456  \\
            76.97879789115576  1.4153474119208196  \\
            77.0  1.4153843865918183  \\
            78.0  1.4170299612994168  \\
            79.0  1.4184829887638941  \\
            80.0  1.4197435466255852  \\
            81.0  1.4208117181411826  \\
            82.0  1.4216875921746972  \\
            83.0  1.4223712631880174  \\
            84.0  1.4228628312310654  \\
            85.0  1.4231624019315539  \\
            86.0  1.423270086484343  \\
            87.0  1.4231860016404032  \\
            87.77022749920206  1.42299057730205  \\
            88.0  1.4229017766356442  \\
            89.0  1.4224174223725752  \\
            90.0  1.4217739628691415  \\
            91.0  1.4209715109043846  \\
            92.0  1.420010182036724  \\
            93.0  1.4188900945973122  \\
            94.0  1.417611369683277  \\
            95.0  1.4161741311508453  \\
            96.0  1.4145785056083495  \\
            97.0  1.4128246224091254  \\
            98.0  1.4109126136442907  \\
            99.0  1.408842614135412  \\
            100.0  1.4066147614270614  \\
            100.6800546853888  1.4050095952902362  \\
            101.0  1.4042183164895956  \\
            102.0  1.4016696936543078  \\
            103.0  1.3990068174449641  \\
            104.0  1.3962297860520294  \\
            105.0  1.3933386983185354  \\
            106.0  1.3903336537381372  \\
            107.0  1.387214752453162  \\
            108.0  1.38398209525265  \\
            109.0  1.380635783570389  \\
            110.0  1.3771759194829383  \\
            111.0  1.37360260570765  \\
            112.0  1.3699159456006786  \\
            112.63749244029023  1.3675066148485562  \\
            113.0  1.3660995533794609  \\
            114.0  1.3621722183812703  \\
            115.0  1.3581775948402899  \\
            116.0  1.3541157319259898  \\
            117.0  1.349986678563311  \\
            118.0  1.3457904834332268  \\
            119.0  1.3415271949733056  \\
            120.0  1.3371968613782665  \\
            121.0  1.3327995306005365  \\
            122.0  1.3283352503508012  \\
            123.0  1.3238040680985577  \\
            124.0  1.319206031072659  \\
            125.0  1.3145411862618603  \\
            125.78792210566911  1.3108186250138423  \\
            126.0  1.3098020492102003  \\
            127.0  1.3049929383242262  \\
            128.0  1.3001579123273952  \\
            129.0  1.2952969657587245  \\
            130.0  1.2904100928850692  \\
            131.0  1.285497287701372  \\
            132.0  1.2805585439309122  \\
            133.0  1.2755938550255406  \\
            134.0  1.270603214165912  \\
            135.0  1.265586614261707  \\
            136.0  1.2605440479518453  \\
            137.0  1.2554755076046966  \\
            138.0  1.2503809853182766  \\
            138.17810966282036  1.249470875122914  \\
            139.0  1.2452451505207367  \\
            140.0  1.2401086003044037  \\
            141.0  1.2349774088184668  \\
            142.0  1.229851531389416  \\
            143.0  1.2247309234705697  \\
            144.0  1.2196155406407432  \\
            145.0  1.2145053386029276  \\
            146.0  1.2094002731829694  \\
            147.0  1.2043003003282626  \\
            148.0  1.1992053761064438  \\
            149.0  1.1941154567040964  \\
            150.0  1.1890304984254572  \\
            150.60145837722825  1.185974478769615  \\
            151.0  1.1839445494199354  \\
            152.0  1.1788697448403633  \\
            153.0  1.173821471824556  \\
            154.0  1.1687996659733921  \\
            155.0  1.1638042634444836  \\
            156.0  1.1588352009495895  \\
            157.0  1.153892415752056  \\
            158.0  1.1489758456642885  \\
            159.0  1.14408542904525  \\
            160.0  1.1392211047979919  \\
            161.0  1.1343828123672097  \\
            162.0  1.1295704917368299  \\
            162.14836922067911  1.1288587004116524  \\
            163.0  1.1247621698669952  \\
            164.0  1.119993581878662  \\
            165.0  1.1152698929243998  \\
            166.0  1.1105910325895765  \\
            167.0  1.1059569314184474  \\
            168.0  1.1013675209110225  \\
            169.0  1.0968227335199827  \\
            170.0  1.092322502647648  \\
            171.0  1.0878667626429976  \\
            172.0  1.0834554487987413  \\
            173.0  1.0790884973484391  \\
            174.0  1.0747658454636735  \\
            175.0  1.0704874312512707  \\
            176.0  1.0662531937505724  \\
            177.0  1.062063072930756  \\
            178.0  1.0579170096882053  \\
            179.0  1.0538149458439297  \\
            180.0  1.0497568241410327  \\
            181.0  1.045742588242228  \\
            182.0  1.041772182727406  \\
            183.0  1.0378455530912465  \\
            184.0  1.0339626457408804  \\
            185.0  1.0301234079935997  \\
            186.0  1.026327788074614  \\
            187.0  1.0225757351148554  \\
            187.15797858849982  1.0219869727630762  \\
            188.0  1.0188574460575237  \\
            189.0  1.0151875094264784  \\
            190.0  1.011568282730711  \\
            191.0  1.0079997187633858  \\
            192.0  1.0044817713115264  \\
            193.0  1.0010143951541461  \\
            194.0  0.9975975460604241  \\
            195.0  0.9942311807879304  \\
            196.0  0.9909152570809019  \\
            197.0  0.9876497336685618  \\
            198.0  0.9844345702634922  \\
            199.0  0.9812697275600519  \\
            200.0  0.9781551672328436  \\
            200.2009232543183  0.9775354427162106  \\
            201.0  0.9750998652418561  \\
            202.0  0.9720963509823972  \\
            203.0  0.9691422501053224  \\
            204.0  0.966237532487674  \\
            205.0  0.963382168826846  \\
            206.0  0.9605761306396298  \\
            207.0  0.9578193902612945  \\
            208.0  0.9551119208447015  \\
            209.0  0.9524536963594521  \\
            210.0  0.9498446915910703  \\
            211.0  0.9472848821402176  \\
            212.0  0.9447742444219437  \\
            213.0  0.9423127556649685  \\
            214.0  0.9399003939110003  \\
            215.0  0.9375371380140859  \\
            216.0  0.9352229676399947  \\
            217.0  0.9329578632656365  \\
            218.0  0.9307418061785122  \\
            219.0  0.9285747784761994  \\
            220.0  0.9264567630658703  \\
            220.76221554436515  0.9248752850611557  \\
            221.0  0.9243884484582744  \\
            222.0  0.922369458237254  \\
            223.0  0.920396341505193  \\
            224.0  0.9184690875065378  \\
            225.0  0.9165876860881818  \\
            226.0  0.914752127699298  \\
            227.0  0.912962403391192  \\
            228.0  0.9112185048171733  \\
            229.0  0.9095204242324475  \\
            230.0  0.9078681544940285  \\
            231.0  0.9062616890606701  \\
            232.0  0.9047010219928162  \\
            233.0  0.9031861479525725  \\
            234.0  0.9017170622036984  \\
            234.6870300895799  0.9007342891600477  \\
            235.0  0.9002977155879102  \\
            236.0  0.8989294092424899  \\
            237.0  0.8976016690411353  \\
            238.0  0.8963144944389618  \\
            239.0  0.8950678852721312  \\
            240.0  0.8938618417579414  \\
            241.0  0.8926963644949252  \\
            242.0  0.8915714544629572  \\
            243.0  0.8904871130233708  \\
            244.0  0.8894433419190843  \\
            245.0  0.888440143274733  \\
            246.0  0.8874775195968163  \\
            247.0  0.8865554737738471  \\
            248.0  0.8856740090765157  \\
            249.0  0.8848331291578581  \\
            250.0  0.884032838053438  \\
            251.0  0.8832731401815346  \\
            252.0  0.8825540403433394  \\
            253.0  0.8818755437231647  \\
            253.55576952689478  0.8815160117843868  \\
            254.0  0.8812406561069667  \\
            255.0  0.8806462047219272  \\
            256.0  0.8800869291377955  \\
            257.0  0.8795628357778489  \\
            258.0  0.8790739312699881  \\
            259.0  0.8786202224468792  \\
            260.0  0.8782017163461004  \\
            261.0  0.8778184202102889  \\
            262.0  0.877470341487294  \\
            263.0  0.8771574878303308  \\
            264.0  0.8768798670981381  \\
            265.0  0.8766374873551388  \\
            266.0  0.8764303568716043  \\
            267.0  0.8762584841238216  \\
            268.0  0.8761218777942603  \\
            268.4203083665351  0.8760749895968908  \\
            269.0  0.8760257280140568  \\
            270.0  0.8759639350237375  \\
            271.0  0.8759315038204983  \\
            272.0  0.8759284423199699  \\
            273.0  0.8759547585120906  \\
            274.0  0.8760104604611754  \\
            275.0  0.87609555630598  \\
            276.0  0.8762100542597696  \\
            277.0  0.876353962610386  \\
            278.0  0.8765272897203148  \\
            279.0  0.8767300440267548  \\
            280.0  0.8769622340416874  \\
            281.0  0.8772238683519454  \\
            282.0  0.8775149556192829  \\
            283.0  0.877835504580447  \\
            284.0  0.8781855240472474  \\
            285.0  0.878565022906629  \\
            286.0  0.878974010120743  \\
            286.00217465126605  0.8789749316650357  \\
            287.0  0.8794176248394701  \\
            288.0  0.8798848299798937  \\
            289.0  0.8803756146807226  \\
            290.0  0.8808899857037522  \\
            291.0  0.8814279498031623  \\
            292.0  0.88198951372551  \\
            293.0  0.8825746842097207  \\
            294.0  0.8831834679870789  \\
            295.0  0.8838158717812205  \\
            296.0  0.8844719023081232  \\
            297.0  0.8851515662760994  \\
            298.0  0.885854870385786  \\
            299.0  0.8865818213301376  \\
            300.0  0.8873324257944161  \\
            301.0  0.888106690456183  \\
            301.08252214968945  0.8881716414543911  \\
            302.0  0.8889098140602456  \\
            303.0  0.8897313766048225  \\
            304.0  0.890570669783344  \\
            305.0  0.8914276975475588  \\
            306.0  0.89230246380262  \\
            307.0  0.8931949724070458  \\
            308.0  0.8941052271726792  \\
            309.0  0.8950332318646497  \\
            310.0  0.8959789902013336  \\
            311.0  0.8969425058543157  \\
            312.0  0.8979237824483506  \\
            313.0  0.8989228235613246  \\
            314.0  0.8999396327242188  \\
            315.0  0.9009742134210706  \\
            316.0  0.9020265690889366  \\
            317.0  0.9030967031178563  \\
            317.0024746789758  0.9030993734111223  \\
            318.0  0.9041881938586122  \\
            319.0  0.9052917545251284  \\
            320.0  0.9064073699540641  \\
            321.0  0.9075350408876616  \\
            322.0  0.9086747680155626  \\
            323.0  0.9098265519747764  \\
            324.0  0.9109903933496555  \\
            325.0  0.9121662926718667  \\
            326.0  0.9133542504203654  \\
            327.0  0.914554267021371  \\
            328.0  0.9157663428483387  \\
            329.0  0.916990478221938  \\
            330.0  0.9182266734100271  \\
            330.8078974002009  0.9192341996933832  \\
            331.0  0.9194757132325989  \\
            332.0  0.9207371575796406  \\
            333.0  0.9220057026382654  \\
            334.0  0.9232813466256471  \\
            335.0  0.9245640877197115  \\
            336.0  0.925853924059139  \\
            337.0  0.9271508537433649  \\
            338.0  0.9284548748325829  \\
            339.0  0.929765985347747  \\
            340.0  0.9310841832705764  \\
            341.0  0.9324094665435577  \\
            342.0  0.9337418330699514  \\
            342.5890120895018  0.9345299269766987  \\
            343.0  0.9350838152295854  \\
            344.0  0.9364327837462985  \\
            345.0  0.9377835477860138  \\
            346.0  0.9391361035269  \\
            347.0  0.9404904471349921  \\
            348.0  0.9418465747642291  \\
            349.0  0.9432044825564891  \\
            350.0  0.9445641666416248  \\
            351.0  0.9459256231375004  \\
            352.0  0.9472888481500278  \\
            353.0  0.9486538377732024  \\
            354.0  0.9500205880891411  \\
            355.0  0.9513890951681186  \\
            356.0  0.9527593550686045  \\
            357.0  0.9541313638373009  \\
            357.92184126652404  0.95539768389369  \\
            358.0  0.9555058487385046  \\
            359.0  0.9568874203747493  \\
            360.0  0.958264646140425  \\
            361.0  0.9596375208368123  \\
            362.0  0.9610060392926744  \\
            363.0  0.9623701963643191  \\
            364.0  0.9637299869356634  \\
            365.0  0.9650854059182956  \\
            366.0  0.966436448251537  \\
            367.0  0.9677831089025046  \\
            368.0  0.9691253828661723  \\
            369.0  0.9704632651654318  \\
            370.0  0.9717967508511525  \\
            371.0  0.9731258350022425  \\
            372.0  0.9744505127257083  \\
            373.0  0.9757707791567131  \\
            374.0  0.9770866294586356  \\
            375.0  0.9783980588231296  \\
            376.0  0.9797050624701801  \\
            376.47697101797866  0.9803269050494089  \\
            377.0  0.9810135937401032  \\
            378.0  0.9823182852638503  \\
            379.0  0.9836121834564423  \\
            380.0  0.9848952832732136  \\
            381.0  0.9861675797362032  \\
            382.0  0.987429067934217  \\
            383.0  0.9886797430228877  \\
            384.0  0.9899196002247349  \\
            385.0  0.9911486348292246  \\
            386.0  0.9923668421928247  \\
            387.0  0.9935742177390647  \\
            388.0  0.9947707569585884  \\
            389.0  0.9959564554092107  \\
            390.0  0.9971313087159693  \\
            391.0  0.9982953125711787  \\
            392.0  0.9994484627344806  \\
            393.0  1.0005907550328943  \\
            394.0  1.0017221853608675  \\
            395.0  1.0028427496803223  \\
            396.0  1.0039524440207044  \\
            397.0  1.0050512644790286  \\
            398.0  1.006139207219923  \\
            399.0  1.007216268475675  \\
            400.0  1.008282444546273  \\
            401.0  1.0093377317994487  \\
            401.24417567822934  1.0095937528763053  \\
            402.0  1.0103823236809646  \\
            403.0  1.0114126888394723  \\
            404.0  1.0124282884494757  \\
            405.0  1.0134291194970662  \\
            406.0  1.0144151790489624  \\
            407.0  1.0153864642525405  \\
            408.0  1.0163429723358608  \\
            409.0  1.0172847006076935  \\
            410.0  1.018211646457545  \\
            411.0  1.0191238073556816  \\
            412.0  1.0200211808531523  \\
            413.0  1.0209037645818104  \\
            414.0  1.0217715562543352  \\
            415.0  1.0226245536642513  \\
            416.0  1.023462754685947  \\
            416.1190014822638  1.0235615165884628  \\
            417.0  1.0242873842217057  \\
            418.0  1.0250959374521411  \\
            419.0  1.025888156065105  \\
            420.0  1.0266640387755146  \\
            421.0  1.027423584367982  \\
            422.0  1.028166791696819  \\
            423.0  1.028893659686043  \\
            424.0  1.0296041873293797  \\
            425.0  1.0302983736902678  \\
            426.0  1.0309762179018604  \\
            427.0  1.031637719167027  \\
            428.0  1.032282876758355  \\
            429.0  1.0329116900181503  \\
            430.0  1.0335241583584354  \\
            431.0  1.03412028126095  \\
            432.0  1.0347000582771475  \\
            433.0  1.035263489028194  \\
            434.0  1.0358105732049638  \\
            435.0  1.0363413105680346  \\
            436.0  1.0368557009476849  \\
            437.0  1.0373537442438856  \\
            437.55339103362104  1.0376223306809185  \\
            438.0  1.0378348982711503  \\
            439.0  1.0382992006356417  \\
            440.0  1.0387473874257263  \\
            441.0  1.0391794590935892  \\
            442.0  1.0395954161388226  \\
            443.0  1.0399952591084174  \\
            444.0  1.0403789885967554  \\
            445.0  1.0407466052455991  \\
            446.0  1.041098109744085  \\
            447.0  1.041433502828712  \\
            448.0  1.0417527852833328  \\
            449.0  1.0420559579391433  \\
            450.0  1.042343021674673  \\
            451.0  1.0426139774157728  \\
            452.0  1.0428688261356045  \\
            453.0  1.0431075688546305  \\
            453.2256326572773  1.0431592101184175  \\
            454.0  1.0433274739431697  \\
            455.0  1.0435321577396852  \\
            456.0  1.043722631102386  \\
            457.0  1.043898895190388  \\
            458.0  1.0440609511852466  \\
            459.0  1.0442088002909526  \\
            460.0  1.0443424437339242  \\
            461.0  1.0444618827629994  \\
            462.0  1.0445671186494316  \\
            463.0  1.0446581526868803  \\
            464.0  1.044734986191405  \\
            465.0  1.0447976205014582  \\
            466.0  1.0448460569778777  \\
            467.0  1.044880297003879  \\
            468.0  1.0449003419850502  \\
            469.0  1.0449061933493404  \\
            470.0  1.0448978525470567  \\
            471.0  1.0448753210508526  \\
            472.0  1.0448386003557233  \\
            472.8442276547349  1.0447965549262619  \\
            473.0  1.044787123079127  \\
            474.0  1.0447200146694173  \\
            475.0  1.0446415563046032  \\
            476.0  1.0445517492120453  \\
            477.0  1.0444505946227844  \\
            478.0  1.0443380937715396  \\
            479.0  1.044214247896705  \\
            480.0  1.044079058240353  \\
            481.0  1.0439325260482273  \\
            482.0  1.043774652569746  \\
            483.0  1.0436054390579983  \\
            484.0  1.0434248867697429  \\
            485.0  1.043232996965407  \\
            486.0  1.0430297709090857  \\
            487.0  1.0428152098685395  \\
            488.0  1.0425893151151933  \\
            488.9207431984379  1.0423713032559252  \\
            489.0  1.0423516622155578  \\
            490.0  1.042099525154616  \\
            491.0  1.0418393796904055  \\
            492.0  1.0415712266102815  \\
            493.0  1.0412950666959437  \\
            494.0  1.0410109007234396  \\
            495.0  1.0407187294631643  \\
            496.0  1.0404185536798642  \\
            497.0  1.0401103741326378  \\
            498.0  1.0397941915749387  \\
            499.0  1.0394700067545755  \\
            500.0  1.0391378204137165  \\
            501.0  1.0387976332888889  \\
            502.0  1.038449446110982  \\
            503.0  1.03809325960525  \\
            504.0  1.0377290744913108  \\
            505.0  1.0373568914831504  \\
            506.0  1.0369767112891248  \\
            506.8687770883324  1.0366399280743386  \\
            507.0  1.0365880231753541  \\
            508.0  1.0361898178514701  \\
            509.0  1.035786913693261  \\
            510.0  1.0353793108852494  \\
            511.0  1.0349670096049457  \\
            512.0  1.034550010022849  \\
            513.0  1.0341283123024487  \\
            514.0  1.033701916600226  \\
            515.0  1.0332708230656562  \\
            516.0  1.0328350318412094  \\
            517.0  1.0323945430623522  \\
            518.0  1.0319493568575497  \\
            519.0  1.0314994733482663  \\
            520.0  1.0310448926489673  \\
            521.0  1.0305856148671209  \\
            522.0  1.0301216401031978  \\
            522.6346687055575  1.0298247333870332  \\
            523.0  1.0296520971824947  \\
            524.0  1.0291781904670947  \\
            525.0  1.0287022917413897  \\
            526.0  1.0282244007153578  \\
            527.0  1.0277445170950674  \\
            528.0  1.0272626405826797  \\
            529.0  1.0267787708764458  \\
            530.0  1.0262929076707075  \\
            531.0  1.0258050506558964  \\
            532.0  1.0253151995185343  \\
            533.0  1.0248233539412315  \\
            534.0  1.0243295136026869  \\
            535.0  1.0238336781776871  \\
            536.0  1.0233358473371068  \\
            536.4389755440137  1.0231166814605213  \\
            537.0  1.0228352578953714  \\
            538.0  1.022333717646489  \\
            539.0  1.0218322847437422  \\
            540.0  1.021330958613724  \\
            541.0  1.020829738683327  \\
            542.0  1.0203286243797385  \\
            543.0  1.0198276151304424  \\
            544.0  1.0193267103632138  \\
            545.0  1.0188259095061178  \\
            546.0  1.0183252119875095  \\
            547.0  1.0178246172360272  \\
            548.0  1.0173241246805942  \\
            548.6204317260905  1.0170136543421742  \\
            549.0  1.0168222883524554  \\
            550.0  1.0163197344286856  \\
            551.0  1.015819519166953  \\
            552.0  1.0153216418236075  \\
            553.0  1.0148261016606321  \\
            554.0  1.0143328979456396  \\
            555.0  1.0138420299518678  \\
            556.0  1.0133534969581786  \\
            557.0  1.0128672982490514  \\
            558.0  1.0123834331145831  \\
            559.0  1.0119019008504815  \\
            560.0  1.0114227007580645  \\
            561.0  1.0109458321442555  \\
            562.0  1.0104712943215806  \\
            563.0  1.0099990866081652  \\
            564.0  1.009529208327731  \\
            565.0  1.009061658809593  \\
            566.0  1.0085964373886558  \\
            567.0  1.008133543405411  \\
            568.0  1.0076729762059347  \\
            569.0  1.0072147351418828  \\
            569.31473639033  1.0070709911727727  \\
            570.0  1.006756973791002  \\
            571.0  1.006302392991682  \\
            572.0  1.0058521579536481  \\
            573.0  1.0054062680058276  \\
            574.0  1.0049647224869522  \\
            575.0  1.0045275207455568  \\
            576.0  1.0040946621399738  \\
            577.0  1.0036661460383334  \\
            578.0  1.0032419718185577  \\
            579.0  1.0028221388683602  \\
            580.0  1.0024066465852415  \\
            581.0  1.0019954943764877  \\
            582.0  1.0015886816591664  \\
            583.0  1.001186207860125  \\
            584.0  1.0007880724159874  \\
            585.0  1.0003942747731527  \\
            586.0  1.0000048143877915  \\
            587.0  0.9996196907258444  \\
            588.0  0.999238903263018  \\
            589.0  0.9988624514847853  \\
            590.0  0.9984903348863805  \\
            591.0  0.9981225529727992  \\
            592.0  0.9977591052587947  \\
            593.0  0.9973999912688772  \\
            594.0  0.9970452105373102  \\
            594.1038795809397  0.9970086044937223  \\
            595.0  0.9966945529070864  \\
            596.0  0.9963490895811422  \\
            597.0  0.9960088930293348  \\
            598.0  0.9956739628705307  \\
            599.0  0.9953442987337802  \\
            600.0  0.9950199002583145  \\
            601.0  0.994700767093546  \\
            602.0  0.9943868988990662  \\
            603.0  0.9940782953446442  \\
            604.0  0.9937749561102268  \\
            605.0  0.9934768808859361  \\
            606.0  0.9931840693720686  \\
            607.0  0.9928965212790954  \\
            608.0  0.9926142363276599  \\
            609.0  0.9923372142485771  \\
            610.0  0.9920654547828339  \\
            610.1210982089183  0.9920329024202736  \\
            611.0  0.9917992672945303  \\
            612.0  0.9915385281244571  \\
            613.0  0.991283203692719  \\
            614.0  0.9910332938386132  \\
            615.0  0.9907887984095058  \\
            616.0  0.9905497172608326  \\
            617.0  0.9903160502560979  \\
            618.0  0.9900877972668747  \\
            619.0  0.9898649581728044  \\
            620.0  0.9896475328615966  \\
            621.0  0.9894355212290289  \\
            622.0  0.9892289231789471  \\
            623.0  0.9890277386232648  \\
            624.0  0.988831967481963  \\
            625.0  0.9886416096830911  \\
            626.0  0.9884566651627659  \\
            627.0  0.9882771338651724  \\
            628.0  0.988103015742563  \\
            629.0  0.9879343107552586  \\
            630.0  0.9877710188716478  \\
            631.0  0.9876131400681873  \\
            631.1576977179868  0.9875887370630113  \\
            632.0  0.987461133640921  \\
            633.0  0.9873143537157526  \\
            634.0  0.9871726909973173  \\
            635.0  0.9870361455200685  \\
            636.0  0.9869047173236847  \\
            637.0  0.9867784064530694  \\
            638.0  0.986657212958351  \\
            639.0  0.9865411368948847  \\
            640.0  0.9864301783232509  \\
            641.0  0.9863243373092563  \\
            642.0  0.9862236139239348  \\
            643.0  0.986128008243547  \\
            644.0  0.9860375203495808  \\
            645.0  0.9859521503287517  \\
            646.0  0.9858718982730036  \\
            647.0  0.9857967642795085  \\
            647.3807275773283  0.9857695039515895  \\
            648.0  0.985727514464007  \\
            649.0  0.9856633062438283  \\
            650.0  0.9856035400269487  \\
            651.0  0.9855482159252343  \\
            652.0  0.9854973340530332  \\
            653.0  0.9854508945271759  \\
            654.0  0.9854088974669772  \\
            655.0  0.9853713429942338  \\
            656.0  0.9853382312332271  \\
            657.0  0.9853095623107212  \\
            658.0  0.9852853363559648  \\
            659.0  0.9852655535006904  \\
            660.0  0.9852502138791155  \\
            661.0  0.9852393176279417  \\
            662.0  0.9852328648863562  \\
            663.0  0.9852308557960311  \\
            664.0  0.9852332905011237  \\
            665.0  0.9852401691482782  \\
            666.0  0.9852514918866232  \\
            666.553645612838  0.9852596720613475  \\
            667.0  0.9852677332977493  \\
            668.0  0.9852883810622289  \\
            669.0  0.9853126070182665  \\
            670.0  0.9853404112895883  \\
            671.0  0.9853717940004412  \\
            672.0  0.985406755275594  \\
            673.0  0.9854452952403362  \\
            674.0  0.9854874140204795  \\
            675.0  0.9855331117423566  \\
            676.0  0.9855823885328219  \\
            677.0  0.9856352445192514  \\
            678.0  0.9856916798295426  \\
            679.0  0.9857516945921153  \\
            680.0  0.9858152889359105  \\
            681.0  0.9858824629903915  \\
            682.0  0.9859532168855432  \\
            682.7881779085889  0.9860115063459856  \\
            683.0  0.9860278546690949  \\
            684.0  0.9861066188203449  \\
            685.0  0.986187998353788  \\
            686.0  0.9862719933534811  \\
            687.0  0.9863586039029731  \\
            688.0  0.9864478300853022  \\
            689.0  0.986539671982998  \\
            690.0  0.9866341296780795  \\
            691.0  0.9867312032520564  \\
            692.0  0.9868308927859292  \\
            693.0  0.9869331983601878  \\
            694.0  0.9870381200548125  \\
            695.0  0.9871456579492741  \\
            696.0  0.9872558121225328  \\
            697.0  0.9873685826530392  \\
            698.0  0.9874839696187333  \\
            699.0  0.9876019730970456  \\
            700.0  0.9877225931648959  \\
            700.2507537977635  0.9877532494361401  \\
            701.0  0.9878464599037977  \\
            702.0  0.9879723190721358  \\
            703.0  0.9880998401343817  \\
            704.0  0.9882290231168005  \\
            705.0  0.9883598680449003  \\
            706.0  0.9884923749434341  \\
            707.0  0.9886265438363979  \\
            708.0  0.9887623747470324  \\
            709.0  0.9888998676978216  \\
            710.0  0.9890390227104933  \\
            711.0  0.989179839806019  \\
            712.0  0.989322319004614  \\
            713.0  0.989466460325737  \\
            714.0  0.9896122637880903  \\
            715.0  0.9897597294096201  \\
            715.7362295308697  0.9898693603036914  \\
            716.0  0.9899090384584449  \\
            717.0  0.9900600132393312  \\
            718.0  0.9902118551775231  \\
            719.0  0.9903645642518413  \\
            720.0  0.9905181404405684  \\
            721.0  0.9906725837214493  \\
            722.0  0.9908278940716904  \\
            723.0  0.9909840714679607  \\
            724.0  0.9911411158863916  \\
            725.0  0.9912990273025761  \\
            726.0  0.9914578056915698  \\
            727.0  0.9916174510278903  \\
            728.0  0.9917779632855172  \\
            728.728486613206  0.9918954401059745  \\
            729.0  0.9919394583048199  \\
            730.0  0.9921017368197805  \\
            731.0  0.9922642620298272  \\
            732.0  0.9924270338833608  \\
            733.0  0.9925900523286062  \\
            734.0  0.992753317313609  \\
            735.0  0.992916828786239  \\
            736.0  0.993080586694187  \\
            737.0  0.9932445909849674  \\
            738.0  0.9934088416059168  \\
            739.0  0.9935733385041946  \\
            739.6510722788348  0.9936805702194916  \\
            740.0  0.9937384847951907  \\
            741.0  0.9939041529218757  \\
            742.0  0.994069360490055  \\
            743.0  0.9942341074259105  \\
            744.0  0.9943983936559772  \\
            745.0  0.9945622191071439  \\
            746.0  0.994725583706654  \\
            747.0  0.9948884873821041  \\
            748.0  0.9950509300614448  \\
            749.0  0.9952129116729809  \\
            750.0  0.9953744321453716  \\
            751.0  0.9955354914076301  \\
            752.0  0.9956960893891244  \\
            753.0  0.9958562260195766  \\
            754.0  0.996015901229064  \\
            755.0  0.996175114948018  \\
            756.0  0.9963338671072253  \\
            757.0  0.9964921576378272  \\
            758.0  0.9966499864713201  \\
            758.5698274424851  0.9967397151446034  \\
            759.0  0.996807926449251  \\
            760.0  0.9969656128613911  \\
            761.0  0.9971220673362483  \\
            762.0  0.9972772897968337  \\
            763.0  0.9974312801670913  \\
            764.0  0.9975840383718961  \\
            765.0  0.9977355643370558  \\
            766.0  0.9978858579893105  \\
            767.0  0.9980349192563326  \\
            768.0  0.9981827480667271  \\
            769.0  0.9983293443500318  \\
            770.0  0.9984747080367166  \\
            771.0  0.9986188390581853  \\
            772.0  0.998761737346774  \\
            773.0  0.998903402835752  \\
            774.0  0.999043835459322  \\
            775.0  0.9991830351526195  \\
            776.0  0.9993210018517141  \\
            777.0  0.999457735493608  \\
            778.0  0.9995932360162376  \\
            779.0  0.9997275033584728  \\
            780.0  0.9998605374601172  \\
            781.0  0.9999923382619083  \\
            782.0  1.000122905705517  \\
            783.0  1.0002522397335494  \\
            783.6853045166583  1.00034016063321  \\
            784.0  1.0003804069482773  \\
            785.0  1.0005072005075368  \\
            786.0  1.0006323264867913  \\
            787.0  1.0007557848354263  \\
            788.0  1.000877575503958  \\
            789.0  1.000997698444033  \\
            790.0  1.0011161536084259  \\
            791.0  1.0012329409510425  \\
            792.0  1.0013480604269183  \\
            793.0  1.0014615119922197  \\
            794.0  1.0015732956042414  \\
            795.0  1.0016834112214095  \\
            796.0  1.0017918588032801  \\
            797.0  1.00189863831054  \\
            798.0  1.0020037497050052  \\
            798.8354247245148  1.0020902834278407  \\
            799.0  1.0021072142273648  \\
            800.0  1.002209025847427  \\
            801.0  1.0023090100048648  \\
            802.0  1.0024071666728487  \\
            803.0  1.002503495825542  \\
            804.0  1.0025979974381032  \\
            805.0  1.002690671486684  \\
            806.0  1.00278151794843  \\
            807.0  1.0028705368014823  \\
            808.0  1.0029577280249742  \\
            809.0  1.0030430915990345  \\
            810.0  1.0031266275047854  \\
            811.0  1.0032083357243438  \\
            812.0  1.0032882162408203  \\
            813.0  1.0033662690383198  \\
            814.0  1.0034424941019415  \\
            815.0  1.0035168914177783  \\
            816.0  1.0035894609729181  \\
            817.0  1.0036602027554427  \\
            818.0  1.003729116754427  \\
            819.0  1.0037962029599423  \\
            820.0  1.003861461363052  \\
            820.2106838001532  1.0038749771405289  \\
            821.0  1.003924794366734  \\
            822.0  1.0039862892852107  \\
            823.0  1.004045974023217  \\
            824.0  1.0041038485800322  \\
            825.0  1.0041599129556493  \\
            826.0  1.004214167150775  \\
            827.0  1.0042666111668288  \\
            828.0  1.0043172450059452  \\
            829.0  1.0043660686709714  \\
            830.0  1.0044130821654682  \\
            831.0  1.0044582854937103  \\
            832.0  1.0045016786606857  \\
            833.0  1.004543261672096  \\
            834.0  1.0045830345343567  \\
            835.0  1.0046209972545965  \\
            835.8687461192536  1.0046525078745927  \\
            836.0  1.0046570940869424  \\
            837.0  1.0046911153452678  \\
            838.0  1.0047235096044351  \\
            839.0  1.0047542768753592  \\
            840.0  1.0047834171693402  \\
            841.0  1.004810930498065  \\
            842.0  1.0048368168736066  \\
            843.0  1.0048610763084243  \\
            844.0  1.0048837088153626  \\
            845.0  1.0049047144076533  \\
            846.0  1.0049240930989136  \\
            847.0  1.0049418449031478  \\
            848.0  1.0049579698347448  \\
            849.0  1.0049724679084808  \\
            850.0  1.0049853391395176  \\
            851.0  1.0049965835434027  \\
            852.0  1.0050062011360708  \\
            853.0  1.0050141919338413  \\
            854.0  1.0050205559534204  \\
            855.0  1.0050252932119  \\
            855.4541039701032  1.0050269073376112  \\
            856.0  1.005028227069149  \\
            857.0  1.0050296002078358  \\
            858.0  1.005029622152965  \\
            859.0  1.005028292919918  \\
            860.0  1.0050256125241988  \\
            861.0  1.0050215809814365  \\
            862.0  1.005016198307383  \\
            863.0  1.0050094645179148  \\
            864.0  1.0050013796290314  \\
            865.0  1.004991943656856  \\
            866.0  1.004981156617636  \\
            867.0  1.0049690185277427  \\
            868.0  1.0049555294036703  \\
            869.0  1.004940689262037  \\
            870.0  1.004924498119585  \\
            871.0  1.0049069559931803  \\
            871.4982914933697  1.0048977105933048  \\
            872.0  1.0048878218884882  \\
            873.0  1.0048673480953598  \\
            874.0  1.0048458571600467  \\
            875.0  1.0048233490944887  \\
            876.0  1.0047998239105937  \\
            877.0  1.004775281620235  \\
            878.0  1.0047497222352542  \\
            879.0  1.0047231457674581  \\
            880.0  1.0046955522286205  \\
            881.0  1.0046669416304814  \\
            882.0  1.0046373139847486  \\
            883.0  1.0046066693030948  \\
            884.0  1.0045750075971611  \\
            885.0  1.0045423288785542  \\
            886.0  1.0045086331588473  \\
            887.0  1.0044739204495807  \\
            888.0  1.0044381907622608  \\
            889.0  1.004401444108361  \\
            889.4430001231108  1.0043848402915858  \\
            890.0  1.0043634885288286  \\
            891.0  1.0043246312332286  \\
            892.0  1.0042851011338405  \\
            893.0  1.00424489823597  \\
            894.0  1.004204022544835  \\
            895.0  1.004162474065564  \\
            896.0  1.0041202528031976  \\
            897.0  1.0040773587626888  \\
            898.0  1.0040337919489002  \\
            899.0  1.0039895523666085  \\
            900.0  1.0039446400204997  \\
            901.0  1.003899054915173  \\
            902.0  1.0038527970551387  \\
            903.0  1.0038058664448182  \\
            904.0  1.0037582630885458  \\
            905.0  1.0037099869905655  \\
            905.181446517353  1.0037011553534376  \\
            906.0  1.0036607992623203  \\
            907.0  1.0036111762327056  \\
            908.0  1.0035611998289622  \\
            909.0  1.0035108700498538  \\
            910.0  1.0034601868940733  \\
            911.0  1.003409150360243  \\
            912.0  1.003357760446914  \\
            913.0  1.0033060171525672  \\
            914.0  1.0032539204756126  \\
            915.0  1.0032014704143895  \\
            916.0  1.0031486669671665  \\
            917.0  1.0030955101321422  \\
            918.0  1.003041999907443  \\
            919.0  1.0029881362911264  \\
            920.0  1.0029339192811777  \\
            921.0  1.0028793488755126  \\
            921.064030894248  1.0028758426450128  \\
            922.0  1.0028242947392862  \\
            923.0  1.002769136199806  \\
            924.0  1.002713890697806  \\
            925.0  1.0026585582273857  \\
            926.0  1.0026031387826242  \\
            927.0  1.0025476323575786  \\
            928.0  1.002492038946286  \\
            929.0  1.0024363585427611  \\
            930.0  1.0023805911409993  \\
            931.0  1.0023247367349737  \\
            932.0  1.0022687953186376  \\
            933.0  1.0022127668859218  \\
            934.0  1.0021566514307374  \\
            934.3475162423817  1.002137130021888  \\
            935.0  1.0021002311685603  \\
            936.0  1.002043819387423  \\
            937.0  1.0019875765483228  \\
            938.0  1.0019315026425801  \\
            939.0  1.0018755976615614  \\
            940.0  1.0018198615966774  \\
            941.0  1.0017642944393834  \\
            942.0  1.0017088961811798  \\
            943.0  1.0016536668136107  \\
            944.0  1.0015986063282658  \\
            945.0  1.0015437147167792  \\
            946.0  1.0014889919708294  \\
            947.0  1.00143443808214  \\
            948.0  1.0013800530424786  \\
            949.0  1.001325836843658  \\
            950.0  1.0012717894775354  \\
            951.0  1.0012179109360126  \\
            952.0  1.0011642012110362  \\
            952.84362166722  1.0011190217992079  \\
            953.0  1.0011105941621372  \\
            954.0  1.001056942918382  \\
            955.0  1.0010037091264172  \\
            956.0  1.0009508927772228  \\
            957.0  1.000898493861886  \\
            958.0  1.0008465123716035  \\
            959.0  1.0007949482976801  \\
            960.0  1.00074380163153  \\
            961.0  1.0006930723646745  \\
            962.0  1.0006427604887445  \\
            963.0  1.0005928659954797  \\
            964.0  1.0005433888767274  \\
            965.0  1.0004943291244444  \\
            966.0  1.0004456867306948  \\
            967.0  1.0003974616876528  \\
            968.0  1.0003496539875996  \\
            969.0  1.0003022636229262  \\
            970.0  1.0002552905861313  \\
            971.0  1.0002087348698225  \\
            972.0  1.0001625964667156  \\
            973.0  1.0001168753696352  \\
            974.0  1.000071571571514  \\
            975.0  1.0000266850653943  \\
            976.0  0.9999822158444254  \\
            976.2470739415114  0.999971292944785  \\
            977.0  0.9999381351758281  \\
            978.0  0.9998945837106649  \\
            979.0  0.9998515879745039  \\
            980.0  0.9998091479612023  \\
            981.0  0.9997672636647493  \\
            982.0  0.999725935079264  \\
            983.0  0.9996851621989974  \\
            984.0  0.9996449450183316  \\
            985.0  0.99960528353178  \\
            986.0  0.9995661777339868  \\
            987.0  0.9995276276197271  \\
            988.0  0.9994896331839079  \\
            989.0  0.9994521944215669  \\
            990.0  0.9994153113278724  \\
            990.1789418417203  0.9994087700112877  \\
            991.0  0.9993789809558621  \\
            992.0  0.9993432500459721  \\
            993.0  0.9993081236025857  \\
            994.0  0.9992736016218193  \\
            995.0  0.9992396840999194  \\
            996.0  0.9992063710332584  \\
            997.0  0.9991736624183365  \\
            998.0  0.9991415582517822  \\
            999.0  0.9991100585303504  \\
            1000.0  0.9990791632509244  \\
        }
        ;
    \addlegendentry {$\kappa$=4}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={13}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8155491535878584  \\
            0.0009099484831677702  0.8155491578915823  \\
            0.01000943331484547  0.8155496728155622  \\
            0.07715123751119986  0.8155793461451982  \\
            0.2372700022726103  0.8158207244149519  \\
            0.4768357299528553  0.8165690708482899  \\
            0.7792589792363016  0.8180442302003423  \\
            1.0  0.8194134639384648  \\
            1.1646793266701079  0.8205635362453388  \\
            1.6235251975057132  0.8242115859820355  \\
            2.0  0.8275590972421265  \\
            2.1680305497291723  0.8291267695188563  \\
            2.7891568225704133  0.8351900729762846  \\
            3.0  0.8373163764315229  \\
            3.4683337382972117  0.8421161797816732  \\
            4.0  0.8476456619034204  \\
            4.276386772369406  0.8505392452971767  \\
            5.0  0.8581402409155716  \\
            5.29005395132241  0.8611893780750989  \\
            6.0  0.8686415462616645  \\
            6.5101352156604975  0.8739798407118379  \\
            7.0  0.8790887015842913  \\
            8.0  0.8894592269414855  \\
            8.02535103556641  0.8897210442307786  \\
            9.0  0.8997450999186701  \\
            9.912921490881393  0.9090603205507125  \\
            10.0  0.9099450772223472  \\
            11.0  0.9200590270040941  \\
            12.0  0.9300884271295916  \\
            12.363019676361036  0.9337085697212913  \\
            13.0  0.9400343803707014  \\
            14.0  0.9498980841475195  \\
            15.0  0.9596801489331861  \\
            15.82693433543539  0.9677085754481409  \\
            16.0  0.9693819905228673  \\
            17.0  0.9790049509435657  \\
            18.0  0.9885479023507178  \\
            19.0  0.9980107375386593  \\
            19.68369186276713  1.0044355035893002  \\
            20.0  1.0073959660155616  \\
            21.0  1.0167039761748593  \\
            22.0  1.0259307801171944  \\
            23.0  1.035075573148177  \\
            23.716755368172805  1.0415821679228254  \\
            24.0  1.0441430949587076  \\
            25.0  1.0531339519880327  \\
            26.0  1.0620390428722806  \\
            27.0  1.0708557849572131  \\
            27.862652720156465  1.078397244277428  \\
            28.0  1.0795932734318754  \\
            29.0  1.0882563876813172  \\
            30.0  1.0968264774442154  \\
            31.0  1.1052969086508724  \\
            31.93051749521554  1.1131036408391843  \\
            32.0  1.113684507099686  \\
            33.0  1.122000940711503  \\
            34.0  1.1302143108296103  \\
            35.0  1.1383152496287299  \\
            35.82053989073086  1.1448981359872452  \\
            36.0  1.146333187208026  \\
            37.0  1.1542756413236623  \\
            38.0  1.162101495140789  \\
            39.0  1.1698080554909929  \\
            39.547608777323106  1.1739930838142993  \\
            40.0  1.1774366847132802  \\
            41.0  1.184970439920729  \\
            42.0  1.192375577252677  \\
            43.0  1.1996649220903226  \\
            43.182660582892424  1.2009883203368341  \\
            44.0  1.2068738035881001  \\
            45.0  1.213963391174518  \\
            46.0  1.2209186910938015  \\
            46.79628051004794  1.226378819777685  \\
            47.0  1.2277688490698886  \\
            48.0  1.2345170127480483  \\
            49.0  1.2411401287386001  \\
            50.0  1.247637817549019  \\
            51.0  1.254009715798138  \\
            52.0  1.2602554762825147  \\
            53.0  1.2663747680376076  \\
            54.0  1.2723672763937393  \\
            54.067319876995164  1.272766129028669  \\
            55.0  1.2782372429367317  \\
            56.0  1.283969837779507  \\
            57.0  1.2895643262009202  \\
            58.0  1.2950206730774836  \\
            59.0  1.3003388499949633  \\
            60.0  1.3055188352422957  \\
            61.0  1.310560613804709  \\
            62.0  1.3154641773560436  \\
            62.001848248229706  1.3154731123927537  \\
            63.0  1.3202447530597003  \\
            64.0  1.3248754788467378  \\
            65.0  1.32935636322574  \\
            66.0  1.3336874593039836  \\
            67.0  1.3378688257630091  \\
            68.0  1.3419005268462434  \\
            69.0  1.3457826323461262  \\
            70.0  1.349515217590736  \\
            71.0  1.353098363429926  \\
            72.0  1.3565321562209651  \\
            73.0  1.3598166878136915  \\
            73.83072957555704  1.3624318137270996  \\
            74.0  1.36295244802106  \\
            75.0  1.3659388497403522  \\
            76.0  1.368772519888667  \\
            77.0  1.3714536038709286  \\
            78.0  1.3739822494716225  \\
            79.0  1.3763586068461766  \\
            80.0  1.3785828285122605  \\
            81.0  1.3806550693410025  \\
            82.0  1.3825754865481252  \\
            83.0  1.384344239685008  \\
            84.0  1.3859614906296633  \\
            84.38926101332001  1.386550093586195  \\
            85.0  1.3874218930798459  \\
            86.0  1.3887340911828119  \\
            87.0  1.389903331141751  \\
            88.0  1.3909297814315478  \\
            89.0  1.3918136106869603  \\
            90.0  1.3925549877014618  \\
            91.0  1.3931540814260863  \\
            92.0  1.3936110609682695  \\
            93.0  1.393926095590698  \\
            94.0  1.3940993547101568  \\
            95.0  1.3941310078963773  \\
            96.0  1.39402122487089  \\
            97.0  1.3937701755058782  \\
            98.0  1.3933780298230292  \\
            98.71254096661546  1.3930126170445356  \\
            99.0  1.3928389785409807  \\
            100.0  1.392158434254491  \\
            101.0  1.3913591596400028  \\
            102.0  1.390441291899525  \\
            103.0  1.3894049666489616  \\
            104.0  1.3882503179238594  \\
            105.0  1.3869774781850954  \\
            106.0  1.385586578324504  \\
            107.0  1.3840777476704482  \\
            108.0  1.3824511139933309  \\
            109.0  1.38070680351105  \\
            110.0  1.3788449408943957  \\
            111.0  1.376865649272391  \\
            111.9525144206072  1.374871259632581  \\
            112.0  1.374766571620676  \\
            113.0  1.3725181196347238  \\
            114.0  1.370186039814597  \\
            115.0  1.3677704008659604  \\
            116.0  1.3652712696639286  \\
            117.0  1.3626887112587303  \\
            118.0  1.3600227888812557  \\
            119.0  1.3572735639485058  \\
            120.0  1.3544410960689326  \\
            121.0  1.3515254430476757  \\
            122.0  1.3485266608916935  \\
            123.0  1.345444803814793  \\
            124.0  1.3422799242425545  \\
            125.0  1.3390320728171556  \\
            126.0  1.3357012984020942  \\
            127.0  1.3322876480868064  \\
            127.95100853317548  1.3289643938444653  \\
            128.0  1.328789018568858  \\
            129.0  1.3251855207500034  \\
            130.0  1.3215366664893056  \\
            131.0  1.317842449020001  \\
            132.0  1.3141028603624723  \\
            133.0  1.310317891325751  \\
            134.0  1.3064875315089348  \\
            135.0  1.302611769302521  \\
            136.0  1.298690591889658  \\
            137.0  1.294723985247309  \\
            138.0  1.2907119341473385  \\
            139.0  1.286654422157512  \\
            140.0  1.282551431642415  \\
            141.0  1.2784029437642868  \\
            142.0  1.2742089384837785  \\
            142.9898424464828  1.2700126869600807  \\
            143.0  1.269968450615614  \\
            144.0  1.265611097218701  \\
            145.0  1.2612490829963954  \\
            146.0  1.2568823480006321  \\
            147.0  1.252510832203891  \\
            148.0  1.2481344754963872  \\
            149.0  1.2437532176832597  \\
            150.0  1.2393669984817566  \\
            151.0  1.234975757518419  \\
            152.0  1.2305794343262613  \\
            153.0  1.2261779683419483  \\
            154.0  1.2217712989029699  \\
            155.0  1.2173593652448105  \\
            156.0  1.212942106498116  \\
            157.0  1.2085194616858554  \\
            158.0  1.2040913697204787  \\
            159.0  1.1996577694010693  \\
            160.0  1.1952185994104911  \\
            161.0  1.1907737983125326  \\
            162.0  1.1863233045490404  \\
            163.0  1.181867056437053  \\
            164.0  1.1774049921659218  \\
            165.0  1.172937049794433  \\
            165.82977968564373  1.1692251351304317  \\
            166.0  1.1684594491105014  \\
            167.0  1.1639729990294956  \\
            168.0  1.1595065903365966  \\
            169.0  1.1550601540716912  \\
            170.0  1.1506336218565185  \\
            171.0  1.146226925891189  \\
            172.0  1.1418399989507393  \\
            173.0  1.137472774381733  \\
            174.0  1.1331251860989033  \\
            175.0  1.1287971685818317  \\
            176.0  1.1244886568716737  \\
            177.0  1.1201995865679213  \\
            178.0  1.1159298938252047  \\
            179.0  1.1116795153501369  \\
            179.9381354194911  1.1077095878071954  \\
            180.0  1.1074470926496414  \\
            181.0  1.1032220523253853  \\
            182.0  1.0990309133320293  \\
            183.0  1.094873619135097  \\
            184.0  1.0907501140184925  \\
            185.0  1.0866603430820427  \\
            186.0  1.082604252239082  \\
            187.0  1.0785817882140922  \\
            188.0  1.0745928985403883  \\
            189.0  1.0706375315578516  \\
            190.0  1.0667156364107155  \\
            191.0  1.0628271630453958  \\
            192.0  1.0589720622083714  \\
            193.0  1.0551502854441102  \\
            194.0  1.0513617850930461  \\
            195.0  1.047606514289602  \\
            196.0  1.0438844269602592  \\
            197.0  1.0401954778216744  \\
            198.0  1.0365396223788468  \\
            199.0  1.032916816923327  \\
            199.29637745474943  1.031849441915442  \\
            200.0  1.029323054276021  \\
            201.0  1.0257666190555994  \\
            202.0  1.022250196529223  \\
            203.0  1.0187737542970974  \\
            204.0  1.0153372607268505  \\
            205.0  1.0119406849525765  \\
            206.0  1.008583996873916  \\
            207.0  1.0052671671551727  \\
            208.0  1.0019901672244664  \\
            209.0  0.9987529692729257  \\
            210.0  0.9955555462539117  \\
            211.0  0.9923978718822846  \\
            212.0  0.9892799206337012  \\
            213.0  0.9862016677439523  \\
            213.85809609481998  0.9835918607362347  \\
            214.0  0.9831633981495549  \\
            215.0  0.980167640932573  \\
            216.0  0.9772132572774151  \\
            217.0  0.9743002331284966  \\
            218.0  0.9714285550173678  \\
            219.0  0.9685982100625697  \\
            220.0  0.9658091859695055  \\
            221.0  0.9630614710303353  \\
            222.0  0.9603550541238939  \\
            223.0  0.9576899247156243  \\
            224.0  0.9550660728575364  \\
            225.0  0.9524834891881858  \\
            226.0  0.949942164932672  \\
            227.0  0.9474420919026593  \\
            228.0  0.9449832624964168  \\
            229.0  0.9425656696988822  \\
            230.0  0.9401893070817431  \\
            231.0  0.9378541688035422  \\
            231.77136342870588  0.936081088943679  \\
            232.0  0.935560801437293  \\
            233.0  0.9333098734288897  \\
            234.0  0.9310991230221953  \\
            235.0  0.9289285517306995  \\
            236.0  0.926798161448199  \\
            237.0  0.9247079544490212  \\
            238.0  0.9226579333882537  \\
            239.0  0.9206481013019846  \\
            240.0  0.9186784616075502  \\
            241.0  0.9167490181037955  \\
            242.0  0.9148597749713402  \\
            243.0  0.9130107367728537  \\
            244.0  0.9112019084533436  \\
            245.0  0.9094332953404487  \\
            246.0  0.9077049031447441  \\
            247.0  0.9060167379600547  \\
            247.02974743422146  0.9059671355672476  \\
            248.0  0.9043745269559432  \\
            249.0  0.9027699175648053  \\
            250.0  0.9012027016322582  \\
            251.0  0.899672889105093  \\
            252.0  0.8981804901232409  \\
            253.0  0.8967255150199759  \\
            254.0  0.8953079743221245  \\
            255.0  0.893927878750277  \\
            256.0  0.8925852392189986  \\
            257.0  0.891280066837047  \\
            258.0  0.8900123729075899  \\
            259.0  0.8887821689284271  \\
            260.0  0.8875894665922126  \\
            261.0  0.886434277786682  \\
            262.0  0.8853166145948816  \\
            263.0  0.8842364892953996  \\
            264.0  0.8831939143626  \\
            264.2281792150644  0.8829612833981665  \\
            265.0  0.8821924964751469  \\
            266.0  0.8812265761337803  \\
            267.0  0.8802946997653557  \\
            268.0  0.8793968808963584  \\
            269.0  0.8785331330994003  \\
            270.0  0.8777034699932764  \\
            271.0  0.876907905243024  \\
            272.0  0.8761464525599779  \\
            273.0  0.8754191257018308  \\
            274.0  0.8747259384726902  \\
            275.0  0.8740669047231379  \\
            276.0  0.8734420383502871  \\
            277.0  0.872851353297842  \\
            278.0  0.8722948635561575  \\
            279.0  0.8717725831622962  \\
            279.79559373267176  0.8713815046333738  \\
            280.0  0.8712858551195725  \\
            281.0  0.8708361571060692  \\
            282.0  0.870416758019284  \\
            283.0  0.8700276710552379  \\
            284.0  0.8696689093554796  \\
            285.0  0.8693404860070015  \\
            286.0  0.8690424140421593  \\
            287.0  0.8687747064385865  \\
            288.0  0.8685373761191151  \\
            289.0  0.8683304359516913  \\
            290.0  0.8681538987492952  \\
            291.0  0.8680077772698576  \\
            292.0  0.8678920842161806  \\
            293.0  0.8678068322358546  \\
            294.0  0.8677520339211783  \\
            295.0  0.8677277018090777  \\
            296.0  0.8677338483810249  \\
            296.0166075352575  0.8677342078221003  \\
            297.0  0.8677741640055717  \\
            298.0  0.8678410756426223  \\
            299.0  0.8679344985406156  \\
            300.0  0.868054443176386  \\
            301.0  0.8682009199127211  \\
            302.0  0.8683739389982083  \\
            303.0  0.8685735105670818  \\
            304.0  0.8687996446390704  \\
            305.0  0.8690523511192472  \\
            306.0  0.8693316397978802  \\
            307.0  0.8696375203502834  \\
            308.0  0.8699700023366702  \\
            309.0  0.8703290952020076  \\
            310.0  0.8707148082758711  \\
            310.69224172896736  0.8709974118019593  \\
            311.0  0.8711284233922738  \\
            312.0  0.8715690240555813  \\
            313.0  0.8720324237998811  \\
            314.0  0.8725186296421047  \\
            315.0  0.8730276484597987  \\
            316.0  0.8735594869909671  \\
            317.0  0.8741141518339162  \\
            318.0  0.874691649447102  \\
            319.0  0.8752919861489775  \\
            320.0  0.8759151681178459  \\
            321.0  0.8765612013917111  \\
            322.0  0.8772300918681345  \\
            323.0  0.8779218453040919  \\
            324.0  0.8786364673158322  \\
            324.0623495689164  0.8786817811889722  \\
            325.0  0.8793757524971302  \\
            326.0  0.8801345712517099  \\
            327.0  0.8809126967249655  \\
            328.0  0.881710132344617  \\
            329.0  0.8825268813964935  \\
            330.0  0.8833629470244143  \\
            331.0  0.8842183322300752  \\
            332.0  0.8850930398729366  \\
            333.0  0.8859870726701139  \\
            334.0  0.88690043319627  \\
            335.0  0.8878331238835115  \\
            335.560040655474  0.8883639136940665  \\
            336.0  0.8887878860957923  \\
            337.0  0.8897622088983862  \\
            338.0  0.8907513380137917  \\
            339.0  0.8917552735460168  \\
            340.0  0.8927740154752775  \\
            341.0  0.8938075636579396  \\
            342.0  0.8948559178264641  \\
            343.0  0.8959190775893539  \\
            344.0  0.896997042431103  \\
            345.0  0.8980898117121499  \\
            346.0  0.8991973846688319  \\
            347.0  0.9003197604133419  \\
            348.0  0.9014569379336902  \\
            349.0  0.9026089160936644  \\
            350.0  0.903775693632798  \\
            351.0  0.9049572691663348  \\
            352.0  0.906153641185201  \\
            352.5456816873555  0.9068127189568724  \\
            353.0  0.9073680200635608  \\
            354.0  0.9085969850696719  \\
            355.0  0.9098351499083599  \\
            356.0  0.911082511072274  \\
            357.0  0.9123390649715198  \\
            358.0  0.9136048079336848  \\
            359.0  0.914879736203862  \\
            360.0  0.9161638459446805  \\
            361.0  0.9174571332363322  \\
            362.0  0.918759594076605  \\
            363.0  0.9200712243809164  \\
            364.0  0.9213920199823461  \\
            365.0  0.9227219766316753  \\
            366.0  0.9240610899974253  \\
            367.0  0.9254093556658961  \\
            368.0  0.9267667691412113  \\
            369.0  0.9281333258453599  \\
            369.9918928238944  0.9294978313833342  \\
            370.0  0.9295091644847644  \\
            371.0  0.9309079540261799  \\
            372.0  0.9323084848920256  \\
            373.0  0.9337107512648884  \\
            374.0  0.9351147473112704  \\
            375.0  0.9365204671816668  \\
            376.0  0.9379279050106496  \\
            377.0  0.9393370549169479  \\
            378.0  0.9407479110035285  \\
            379.0  0.9421604673576797  \\
            380.0  0.9435747180510919  \\
            381.0  0.9449906571399422  \\
            382.0  0.9464082786649751  \\
            383.0  0.947827576651588  \\
            384.0  0.9492485451099135  \\
            385.0  0.9506711780349045  \\
            386.0  0.9520954694064185  \\
            387.0  0.9535214131893017  \\
            388.0  0.9549490033334743  \\
            389.0  0.9563782337740169  \\
            390.0  0.9578090984312547  \\
            391.0  0.9592415912108452  \\
            392.0  0.9606757060038641  \\
            393.0  0.9621114366868909  \\
            394.0  0.9635487771220981  \\
            395.0  0.964987721157337  \\
            395.7073931105805  0.9660065853068334  \\
            396.0  0.966433168939365  \\
            397.0  0.9678865879558508  \\
            398.0  0.9693331115198804  \\
            399.0  0.9707727341133748  \\
            400.0  0.9722054502690121  \\
            401.0  0.973631254570297  \\
            402.0  0.9750501416516293  \\
            403.0  0.9764621061983708  \\
            404.0  0.9778671429469119  \\
            405.0  0.9792652466847367  \\
            406.0  0.9806564122504876  \\
            407.0  0.9820406345340289  \\
            408.0  0.9834179084765097  \\
            409.0  0.9847882290704243  \\
            410.0  0.9861515913596745  \\
            411.0  0.9875079904396276  \\
            412.0  0.9888574214571774  \\
            413.0  0.9901998796107996  \\
            414.0  0.9915353601506102  \\
            415.0  0.9928638583784212  \\
            416.0  0.9941853696477946  \\
            417.0  0.9954998893640978  \\
            418.0  0.9968074129845558  \\
            419.0  0.9981079360183034  \\
            420.0  0.9994014540264364  \\
            421.0  1.0006879626220615  \\
            422.0  1.0019674574703454  \\
            423.0  1.0032399342885643  \\
            423.20190758038717  1.0034960050787411  \\
            424.0  1.0045080066614838  \\
            425.0  1.0057643148167537  \\
            426.0  1.007007587455132  \\
            427.0  1.0082378221022585  \\
            428.0  1.0094550163568818  \\
            429.0  1.010659167890875  \\
            430.0  1.011850274449246  \\
            431.0  1.013028333850149  \\
            432.0  1.0141933439848934  \\
            433.0  1.0153453028179527  \\
            434.0  1.0164842083869716  \\
            435.0  1.0176100588027737  \\
            436.0  1.0187228522493657  \\
            437.0  1.0198225869839428  \\
            438.0  1.0209092613368913  \\
            439.0  1.0219828737117926  \\
            440.0  1.0230434225854221  \\
            441.0  1.0240909065077528  \\
            442.0  1.0251253241019518  \\
            442.97269769385343  1.0261189623837617  \\
            443.0  1.0261468193215235  \\
            444.0  1.0271586887220696  \\
            445.0  1.028154117150602  \\
            446.0  1.0291331050403991  \\
            447.0  1.030095652881246  \\
            448.0  1.031041761219416  \\
            449.0  1.0319714306576593  \\
            450.0  1.0328846618551815  \\
            451.0  1.0337814555276315  \\
            452.0  1.0346618124470814  \\
            453.0  1.0355257334420105  \\
            454.0  1.0363732193972859  \\
            455.0  1.037204271254145  \\
            456.0  1.038018890010175  \\
            457.0  1.0388170767192952  \\
            458.0  1.039598832491735  \\
            459.0  1.040364158494015  \\
            460.0  1.0411130559489246  \\
            461.0  1.0418455261355013  \\
            462.0  1.042561570389009  \\
            463.0  1.0432611901009137  \\
            464.0  1.043944386718864  \\
            465.0  1.044611161746664  \\
            466.0  1.0452615167442514  \\
            466.2964298971854  1.0454511465319916  \\
            467.0  1.045895042810135  \\
            468.0  1.0465111473647617  \\
            469.0  1.0471098611002128  \\
            470.0  1.0476911865935739  \\
            471.0  1.0482551264442608  \\
            472.0  1.0488016832740068  \\
            473.0  1.0493308597268518  \\
            474.0  1.0498426584691283  \\
            475.0  1.0503370821894504  \\
            476.0  1.050814133598701  \\
            477.0  1.051273815430019  \\
            478.0  1.0517161304387876  \\
            479.0  1.0521410814026213  \\
            480.0  1.0525486711213528  \\
            481.0  1.052938902417021  \\
            482.0  1.053311778133858  \\
            483.0  1.053667301138276  \\
            484.0  1.0540054743188545  \\
            484.9811022548421  1.0543203984866305  \\
            485.0  1.0543262409363445  \\
            486.0  1.0546271657333255  \\
            487.0  1.0549119252770078  \\
            488.0  1.0551805225955633  \\
            489.0  1.055432960707988  \\
            490.0  1.05566924262411  \\
            491.0  1.0558893713445927  \\
            492.0  1.0560933498609402  \\
            493.0  1.056281181155504  \\
            494.0  1.056452868201487  \\
            495.0  1.0566084139629504  \\
            496.0  1.0567478213948174  \\
            497.0  1.0568710934428789  \\
            498.0  1.0569782330438002  \\
            499.0  1.0570692431251243  \\
            500.0  1.0571441266052786  \\
            501.0  1.0572028863935796  \\
            502.0  1.057245525390238  \\
            503.0  1.0572720464863643  \\
            504.0  1.057282452563974  \\
            505.0  1.0572767464959922  \\
            505.0336288759556  1.05727627461381  \\
            506.0  1.057252315484532  \\
            507.0  1.057214145113823  \\
            508.0  1.0571623708209998  \\
            509.0  1.0570969949492004  \\
            510.0  1.057018019813765  \\
            511.0  1.056925447702253  \\
            512.0  1.0568192808744563  \\
            513.0  1.056699521562418  \\
            514.0  1.0565661719704447  \\
            515.0  1.0564192342751235  \\
            516.0  1.0562587106253378  \\
            517.0  1.0560846031422797  \\
            518.0  1.0558969139194678  \\
            519.0  1.055695645022759  \\
            520.0  1.055480798490366  \\
            521.0  1.055252376332869  \\
            522.0  1.055010380533232  \\
            522.1062011127436  1.0549838830766156  \\
            523.0  1.05475211286881  \\
            524.0  1.054482855726864  \\
            525.0  1.054203093928014  \\
            526.0  1.053912828714239  \\
            527.0  1.0536120612957092  \\
            528.0  1.0533007928507985  \\
            529.0  1.0529790245261  \\
            530.0  1.05264675743644  \\
            531.0  1.0523039926648918  \\
            532.0  1.0519507312627876  \\
            533.0  1.0515869742497328  \\
            534.0  1.0512127226136199  \\
            535.0  1.0508279773106384  \\
            536.0  1.05043273926529  \\
            537.0  1.050027009370399  \\
            538.0  1.0496107884871257  \\
            538.2943246595581  1.0494862862592589  \\
            539.0  1.049182359114357  \\
            540.0  1.0487453428073348  \\
            541.0  1.0483009084628339  \\
            542.0  1.0478490562672471  \\
            543.0  1.0473897863800614  \\
            544.0  1.046923098933864  \\
            545.0  1.0464489940343498  \\
            546.0  1.0459674717603271  \\
            547.0  1.0454785321637243  \\
            548.0  1.044982175269596  \\
            549.0  1.0444784010761277  \\
            550.0  1.0439672095546417  \\
            551.0  1.0434486006496027  \\
            552.0  1.0429225742786217  \\
            552.3917804252604  1.0427144651509872  \\
            553.0  1.0423838570785464  \\
            554.0  1.0418375659424144  \\
            555.0  1.0412878863868245  \\
            556.0  1.040734817688936  \\
            557.0  1.040178359112582  \\
            558.0  1.0396185099082675  \\
            559.0  1.039055269313167  \\
            560.0  1.0384886365511206  \\
            561.0  1.037918610832632  \\
            562.0  1.037345191354866  \\
            563.0  1.0367683773016436  \\
            564.0  1.0361881678434404  \\
            565.0  1.0356045621373824  \\
            566.0  1.035017559327242  \\
            567.0  1.0344271585434357  \\
            568.0  1.0338333589030186  \\
            569.0  1.0332361595096822  \\
            570.0  1.0326355594537477  \\
            571.0  1.0320315578121662  \\
            572.0  1.031424153648509  \\
            573.0  1.030813346012967  \\
            574.0  1.0301991339423449  \\
            575.0  1.0295815164600557  \\
            576.0  1.0289604925761173  \\
            576.3139223157214  1.0287648366426567  \\
            577.0  1.028331189753017  \\
            578.0  1.0276998922109464  \\
            579.0  1.0270695059566786  \\
            580.0  1.0264400297306286  \\
            581.0  1.025811462276789  \\
            582.0  1.0251838023427227  \\
            583.0  1.024557048679552  \\
            584.0  1.0239312000419543  \\
            585.0  1.0233062551881489  \\
            586.0  1.0226822128798938  \\
            587.0  1.0220590718824747  \\
            588.0  1.0214368309646962  \\
            589.0  1.020815488898876  \\
            590.0  1.0201950444608352  \\
            591.0  1.019575496429891  \\
            592.0  1.0189568435888487  \\
            593.0  1.0183390847239928  \\
            594.0  1.0177222186250798  \\
            595.0  1.0171062440853307  \\
            596.0  1.0164911599014228  \\
            597.0  1.0158769648734811  \\
            598.0  1.0152636578050716  \\
            599.0  1.0146512375031929  \\
            600.0  1.0140397027782686  \\
            601.0  1.01342905244414  \\
            601.4296704580007  1.0131669453760188  \\
            602.0  1.0128179329412517  \\
            603.0  1.012208874446934  \\
            604.0  1.0116034960905038  \\
            605.0  1.0110017968217955  \\
            606.0  1.0104037756028685  \\
            607.0  1.009809431408001  \\
            608.0  1.0092187632236833  \\
            609.0  1.0086317700486132  \\
            610.0  1.008048450893689  \\
            611.0  1.0074688047820064  \\
            612.0  1.0068928307488498  \\
            613.0  1.006320527841689  \\
            614.0  1.0057518951201738  \\
            615.0  1.0051869316561284  \\
            616.0  1.0046256365335464  \\
            617.0  1.0040680088485863  \\
            618.0  1.0035140477095659  \\
            619.0  1.0029637522369577  \\
            619.0792623960258  1.0029202912630566  \\
            620.0  1.002415409323658  \\
            621.0  1.001872262526412  \\
            622.0  1.0013345279336945  \\
            623.0  1.000802204944197  \\
            624.0  1.0002752929705858  \\
            625.0  0.9997537914395027  \\
            626.0  0.999237699791561  \\
            627.0  0.9987270174813445  \\
            628.0  0.998221743977406  \\
            629.0  0.9977218787622647  \\
            630.0  0.9972274213324044  \\
            631.0  0.9967383711982736  \\
            632.0  0.9962547278842822  \\
            633.0  0.9957764909288007  \\
            634.0  0.9953036598841599  \\
            635.0  0.9948362343166478  \\
            636.0  0.9943742138065104  \\
            637.0  0.9939175979479492  \\
            638.0  0.9934663863491215  \\
            639.0  0.9930205786321383  \\
            640.0  0.9925801744330652  \\
            640.64190305012  0.9923003249701914  \\
            641.0  0.9921449360411069  \\
            642.0  0.9917153235494527  \\
            643.0  0.9912920688191554  \\
            644.0  0.9908751717552864  \\
            645.0  0.9904646322742273  \\
            646.0  0.99006045030367  \\
            647.0  0.9896626257826187  \\
            648.0  0.9892711586613894  \\
            649.0  0.9888860489016105  \\
            650.0  0.9885072964762247  \\
            651.0  0.9881349013694893  \\
            652.0  0.9877688635769768  \\
            653.0  0.9874091831055759  \\
            654.0  0.9870558599734933  \\
            655.0  0.9867088942102538  \\
            656.0  0.9863682858567019  \\
            657.0  0.9860340349650033  \\
            658.0  0.9857061415986448  \\
            658.2734221480348  0.9856175950870558  \\
            659.0  0.9853847840488101  \\
            660.0  0.9850700553418288  \\
            661.0  0.9847619209590943  \\
            662.0  0.9844603811472331  \\
            663.0  0.9841654361593112  \\
            664.0  0.9838770862548356  \\
            665.0  0.9835953316997548  \\
            666.0  0.9833201727664602  \\
            667.0  0.9830516097337878  \\
            668.0  0.9827896428870184  \\
            669.0  0.9825342725178794  \\
            670.0  0.9822854989245445  \\
            671.0  0.9820433224116378  \\
            672.0  0.981807743290232  \\
            673.0  0.9815787618778515  \\
            674.0  0.9813563784984723  \\
            675.0  0.9811405934825244  \\
            676.0  0.9809314071668923  \\
            677.0  0.9807288198949166  \\
            678.0  0.9805328320163953  \\
            678.0355204186056  0.9805259918191715  \\
            679.0  0.9803440352874506  \\
            680.0  0.9801615997504711  \\
            681.0  0.9799854993278946  \\
            682.0  0.9798157344385862  \\
            683.0  0.9796523055029858  \\
            684.0  0.9794952129431075  \\
            685.0  0.979344457182541  \\
            686.0  0.979200038646451  \\
            687.0  0.9790619577615778  \\
            688.0  0.9789302149562382  \\
            689.0  0.978804810660325  \\
            690.0  0.9786857453053085  \\
            691.0  0.978573019324235  \\
            692.0  0.9784666331517293  \\
            693.0  0.978366587223994  \\
            694.0  0.9782728819788093  \\
            695.0  0.9781855178555354  \\
            695.2888150075335  0.9781614660232862  \\
            696.0  0.9781052547994604  \\
            697.0  0.9780310835638332  \\
            698.0  0.9779626018488199  \\
            699.0  0.977899810072898  \\
            700.0  0.9778427086524811  \\
            701.0  0.9777912980019186  \\
            702.0  0.9777455785334949  \\
            703.0  0.9777055506574283  \\
            704.0  0.977671214781872  \\
            705.0  0.9776425713129125  \\
            706.0  0.9776196206545695  \\
            707.0  0.9776023632087952  \\
            708.0  0.9775907993754736  \\
            709.0  0.9775849295524207  \\
            710.0  0.9775847541353835  \\
            711.0  0.9775902735180397  \\
            712.0  0.9776014880919973  \\
            713.0  0.9776183982467939  \\
            713.1368164938804  0.9776211547881576  \\
            714.0  0.977641790829097  \\
            715.0  0.9776701957383437  \\
            716.0  0.9777034292562596  \\
            717.0  0.9777414916959047  \\
            718.0  0.9777843833662949  \\
            719.0  0.977832104572401  \\
            720.0  0.9778846556151485  \\
            721.0  0.9779420367914159  \\
            722.0  0.9780042483940349  \\
            723.0  0.978071290711789  \\
            724.0  0.9781431640294116  \\
            725.0  0.978219868627587  \\
            726.0  0.978301404782949  \\
            727.0  0.9783877727680791  \\
            728.0  0.9784789728515065  \\
            728.959154463626  0.9785709881384189  \\
            729.0  0.9785750522897265  \\
            730.0  0.9786765845266342  \\
            731.0  0.978782020898531  \\
            732.0  0.9788913615833482  \\
            733.0  0.9790046067544725  \\
            734.0  0.9791217565807443  \\
            735.0  0.9792428112264587  \\
            736.0  0.9793677708513637  \\
            737.0  0.9794966356106588  \\
            738.0  0.9796294056549956  \\
            739.0  0.9797660811304761  \\
            740.0  0.9799066621786523  \\
            741.0  0.9800511489365265  \\
            742.0  0.980199541536548  \\
            743.0  0.9803518401066152  \\
            743.2771723456609  0.9803947444257594  \\
            744.0  0.9805086447442424  \\
            745.0  0.9806687601465537  \\
            746.0  0.9808318234924047  \\
            747.0  0.9809978348237767  \\
            748.0  0.9811667941785784  \\
            749.0  0.981338701590648  \\
            750.0  0.9815135570897504  \\
            751.0  0.9816913607015783  \\
            752.0  0.981872112447751  \\
            753.0  0.9820558123458142  \\
            754.0  0.9822424604092403  \\
            755.0  0.982432056647427  \\
            756.0  0.9826246010656977  \\
            757.0  0.9828200936653003  \\
            757.3497759419665  0.9828891682195082  \\
            758.0  0.983019829684029  \\
            759.0  0.9832222019801934  \\
            760.0  0.9834262999436713  \\
            761.0  0.9836321234932879  \\
            762.0  0.9838396725452452  \\
            763.0  0.9840489470131208  \\
            764.0  0.9842599468078682  \\
            765.0  0.9844726718378175  \\
            766.0  0.9846871220086739  \\
            767.0  0.9849032972235194  \\
            768.0  0.9851211973828123  \\
            769.0  0.9853408223843867  \\
            770.0  0.9855621721234534  \\
            771.0  0.9857852464926001  \\
            772.0  0.9860100453817902  \\
            773.0  0.986236568678365  \\
            774.0  0.9864648162670419  \\
            775.0  0.9866947880299153  \\
            776.0  0.9869264838464572  \\
            777.0  0.9871599035935172  \\
            777.592867721462  0.9872991045812703  \\
            778.0  0.9873968257839894  \\
            779.0  0.9876368786638391  \\
            780.0  0.987876973549859  \\
            781.0  0.988117110264524  \\
            782.0  0.9883572886302406  \\
            783.0  0.9885975084693472  \\
            784.0  0.9888377696041145  \\
            785.0  0.9890780718567457  \\
            786.0  0.9893184150493768  \\
            787.0  0.9895587990040781  \\
            788.0  0.9897992235428533  \\
            789.0  0.9900396884876408  \\
            790.0  0.9902801936603134  \\
            791.0  0.9905207388826799  \\
            792.0  0.9907613239764844  \\
            793.0  0.9910019487634069  \\
            794.0  0.991242613065065  \\
            795.0  0.9914833167030123  \\
            796.0  0.9917240594987403  \\
            797.0  0.9919648412736786  \\
            798.0  0.9922056618491953  \\
            799.0  0.9924465210465965  \\
            800.0  0.9926874186871284  \\
            801.0  0.9929283545919771  \\
            802.0  0.9931693285822676  \\
            803.0  0.9934103404790672  \\
            804.0  0.9936513901033825  \\
            805.0  0.9938924772761628  \\
            806.0  0.9941336018182989  \\
            807.0  0.994374763550624  \\
            807.9913974998187  0.9946138872243648  \\
            808.0  0.9946159737281122  \\
            809.0  0.9948578860682626  \\
            810.0  0.9950985413870657  \\
            811.0  0.9953379395213942  \\
            812.0  0.9955760803097579  \\
            813.0  0.9958129635923042  \\
            814.0  0.9960485892108188  \\
            815.0  0.9962829570087254  \\
            816.0  0.9965160668310865  \\
            817.0  0.9967479185246042  \\
            818.0  0.9969785119376189  \\
            819.0  0.9972078469201116  \\
            820.0  0.9974359233237033  \\
            821.0  0.9976627410016546  \\
            822.0  0.9978882998088677  \\
            823.0  0.9981125996018854  \\
            824.0  0.9983356402388915  \\
            825.0  0.9985574215797121  \\
            826.0  0.9987779434858143  \\
            826.5472642403594  0.9988980939689872  \\
            827.0  0.9989978203194423  \\
            828.0  0.9992165733648125  \\
            829.0  0.999433231096248  \\
            830.0  0.9996477934211281  \\
            831.0  0.9998602602489269  \\
            832.0  1.000070631491213  \\
            833.0  1.0002789070616487  \\
            834.0  1.0004850868759914  \\
            835.0  1.0006891708520926  \\
            836.0  1.0008911589098999  \\
            837.0  1.0010910509714543  \\
            838.0  1.0012888469608927  \\
            839.0  1.0014845468044458  \\
            840.0  1.001678150430441  \\
            841.0  1.0018696577693003  \\
            842.0  1.0020590687535407  \\
            843.0  1.0022463833177744  \\
            844.0  1.0024316013987096  \\
            845.0  1.0026147229351494  \\
            846.0  1.0027957478679927  \\
            847.0  1.0029746761402343  \\
            848.0  1.0031515076969635  \\
            849.0  1.0033262424853666  \\
            850.0  1.003498880454724  \\
            850.6736891538113  1.0036140026274951  \\
            851.0  1.003669524436182  \\
            852.0  1.0038379628188894  \\
            853.0  1.004003820092611  \\
            854.0  1.0041670962522922  \\
            855.0  1.0043277912945932  \\
            856.0  1.0044859052178856  \\
            857.0  1.0046414380222553  \\
            858.0  1.0047943897095006  \\
            859.0  1.0049447602831323  \\
            860.0  1.0050925497483756  \\
            861.0  1.005237758112166  \\
            862.0  1.0053803853831542  \\
            863.0  1.0055204315717012  \\
            864.0  1.0056578966898828  \\
            865.0  1.0057927807514853  \\
            866.0  1.0059250837720084  \\
            867.0  1.0060548057686642  \\
            868.0  1.0061819467603768  \\
            868.8297978444702  1.0062854886456583  \\
            869.0  1.0063065049173134  \\
            870.0  1.006428396402368  \\
            871.0  1.0065475758987035  \\
            872.0  1.0066640434556267  \\
            873.0  1.0067777991233307  \\
            874.0  1.006888842952894  \\
            875.0  1.006997174996282  \\
            876.0  1.0071027953063465  \\
            877.0  1.0072057039368236  \\
            878.0  1.0073059009423373  \\
            879.0  1.0074033863783964  \\
            880.0  1.0074981603013953  \\
            881.0  1.007590222768615  \\
            882.0  1.0076795738382214  \\
            883.0  1.0077662135692662  \\
            884.0  1.0078501420216863  \\
            885.0  1.0079313592563055  \\
            886.0  1.0080098653348304  \\
            887.0  1.008085660319855  \\
            888.0  1.0081587442748574  \\
            889.0  1.0082291172642017  \\
            889.9921013141576  1.0082962555330908  \\
            890.0  1.008296776769988  \\
            891.0  1.0083614611386504  \\
            892.0  1.0084235541000828  \\
            893.0  1.0084830557280726  \\
            894.0  1.0085399660964691  \\
            895.0  1.0085942852791847  \\
            896.0  1.0086460133501949  \\
            897.0  1.0086951503835366  \\
            898.0  1.0087416964533114  \\
            899.0  1.008785651633682  \\
            900.0  1.0088270159988744  \\
            901.0  1.0088657896231772  \\
            902.0  1.0089019725809416  \\
            903.0  1.0089355649465814  \\
            904.0  1.0089665667945737  \\
            905.0  1.0089949781994572  \\
            906.0  1.0090207992358342  \\
            907.0  1.0090440299783694  \\
            907.5254941941063  1.0090551993844779  \\
            908.0  1.009064412387733  \\
            909.0  1.0090821488253598  \\
            910.0  1.0090976071873388  \\
            911.0  1.0091107875412897  \\
            912.0  1.0091216899543287  \\
            913.0  1.0091303144930688  \\
            914.0  1.009136661223619  \\
            915.0  1.0091407302115845  \\
            916.0  1.009142521522068  \\
            917.0  1.0091420352196683  \\
            918.0  1.0091392713684804  \\
            919.0  1.0091342300320971  \\
            920.0  1.009126911273607  \\
            921.0  1.009117315155596  \\
            922.0  1.0091054417401468  \\
            923.0  1.0090912910888392  \\
            924.0  1.0090748632627493  \\
            925.0  1.0090561583224507  \\
            925.9441374468737  1.0090364084828856  \\
            926.0  1.0090351514088642  \\
            927.0  1.0090116483067229  \\
            928.0  1.0089862508227223  \\
            929.0  1.0089589590027912  \\
            930.0  1.0089297728921056  \\
            931.0  1.0088986925350911  \\
            932.0  1.008865717975422  \\
            933.0  1.00883084925602  \\
            934.0  1.0087940864190579  \\
            935.0  1.0087554295059562  \\
            936.0  1.0087148785573847  \\
            937.0  1.008672433613262  \\
            938.0  1.0086280947127562  \\
            939.0  1.0085818618942843  \\
            940.0  1.008533735195513  \\
            940.0999183184434  1.0085288223875204  \\
            941.0  1.0084834548432045  \\
            942.0  1.0084316220447795  \\
            943.0  1.0083782851329042  \\
            944.0  1.0083234441298696  \\
            945.0  1.0082670990572007  \\
            946.0  1.0082092499356554  \\
            947.0  1.0081498967852267  \\
            948.0  1.0080890396251405  \\
            949.0  1.0080266784738572  \\
            950.0  1.0079628133490703  \\
            951.0  1.007897444267709  \\
            952.0  1.0078305712459346  \\
            953.0  1.0077621942991442  \\
            953.6606668081914  1.0077161949133633  \\
            954.0  1.007692115910413  \\
            955.0  1.0076204489371947  \\
            956.0  1.0075477259017562  \\
            957.0  1.00747394680432  \\
            958.0  1.0073991116444851  \\
            959.0  1.0073232204212283  \\
            960.0  1.0072462731329042  \\
            961.0  1.0071682697772453  \\
            962.0  1.0070892103513607  \\
            963.0  1.0070090948517385  \\
            964.0  1.0069279232742436  \\
            965.0  1.0068456956141185  \\
            966.0  1.0067624118659841  \\
            967.0  1.0066780720238384  \\
            968.0  1.0065926760810577  \\
            969.0  1.0065062240303952  \\
            969.5528181050886  1.006457978473506  \\
            970.0  1.0064182460061328  \\
            971.0  1.0063290454342502  \\
            972.0  1.0062393614569172  \\
            973.0  1.0061491940534664  \\
            974.0  1.0060585432029254  \\
            975.0  1.0059674088840176  \\
            976.0  1.0058757910751612  \\
            977.0  1.0057836897544712  \\
            978.0  1.0056911048997563  \\
            979.0  1.0055980364885222  \\
            980.0  1.0055044844979686  \\
            981.0  1.0054104489049915  \\
            982.0  1.0053159296861822  \\
            983.0  1.005220926817827  \\
            984.0  1.0051254402759078  \\
            985.0  1.0050294700361018  \\
            986.0  1.0049330160737806  \\
            987.0  1.004836078364013  \\
            988.0  1.0047386568815613  \\
            989.0  1.0046407516008837  \\
            990.0  1.0045423624961336  \\
            991.0  1.0044434895411591  \\
            991.3763001323686  1.0044061583362174  \\
            992.0  1.0043441042760715  \\
            993.0  1.0042445375448679  \\
            994.0  1.0041448805394095  \\
            995.0  1.0040451332291482  \\
            996.0  1.0039452955834791  \\
            997.0  1.0038453675717407  \\
            998.0  1.0037453491632151  \\
            999.0  1.0036452403271283  \\
            1000.0  1.0035450410326485  \\
        }
        ;
    \addlegendentry {$\kappa$=10}
\end{axis}
\end{tikzpicture}


==> figures/logit.a.SIRS_EDM_cost_0.15_nu3.0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={140.4mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$r'(t)x(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.4}, ymax={0.4}, yticklabels={{$-0.4$,$-0.2$,$0.0$,$0.2$,$0.4$}}, ytick={{-0.4,-0.2,0.0,0.2,0.4}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.28814725781872497  \\
            0.009099446549825632  0.2871328833568874  \\
            0.07817307515671212  0.2797075587102928  \\
            0.2382239359854249  0.26420831201588  \\
            0.4741169425477009  0.24502173169782585  \\
            0.7728285576559617  0.22558115705940773  \\
            1.0  0.21355596760399337  \\
            1.1522445851611303  0.20654377945706923  \\
            1.605109877850651  0.18942750356428453  \\
            2.0  0.17777908550851934  \\
            2.1422368619571035  0.1741154815229074  \\
            2.7585791592174442  0.16047948130678882  \\
            3.0  0.15585668049041423  \\
            3.4405151951008848  0.14810559780131557  \\
            4.0  0.13912990634090466  \\
            4.2213778443721  0.13576206434317173  \\
            5.0  0.12444008147380813  \\
            5.232066061033482  0.12117803939872124  \\
            6.0  0.11061340145329057  \\
            6.436599519372929  0.10472428276311244  \\
            7.0  0.09721189750694312  \\
            7.952545638736123  0.08469284909245933  \\
            8.0  0.08407412847179965  \\
            9.0  0.07113586611043274  \\
            9.837480645475214  0.06044205268989271  \\
            10.0  0.058380693430932655  \\
            11.0  0.04579763873322714  \\
            12.0  0.03338984581095017  \\
            12.289252401528811  0.02983297899562065  \\
            13.0  0.021154101652439028  \\
            14.0  0.009094107323453088  \\
            15.0  -0.0027870770800918765  \\
            15.543766983687377  -0.009172979235770859  \\
            16.0  -0.014490787890199225  \\
            17.0  -0.02601522931602651  \\
            18.0  -0.037353705058613684  \\
            19.0  -0.048504504664805034  \\
            19.84933216558216  -0.05783083934312896  \\
            20.0  -0.059472160744830034  \\
            21.0  -0.070267805788228  \\
            22.0  -0.08086491495396983  \\
            23.0  -0.09124661159228803  \\
            24.0  -0.10142578375134426  \\
            24.67627598966627  -0.10821589149677108  \\
            25.0  -0.1114519871155054  \\
            26.0  -0.1213598461790373  \\
            27.0  -0.13098091209717125  \\
            28.0  -0.14027621006045848  \\
            29.0  -0.14940475960042193  \\
            29.16641722368106  -0.15093022927516958  \\
            30.0  -0.15862328894532624  \\
            31.0  -0.16755486733149283  \\
            32.0  -0.17593134302229158  \\
            33.0  -0.18414191008453104  \\
            33.07135379960313  -0.18474547758863755  \\
            34.0  -0.19264311040220916  \\
            35.0  -0.20069265787180085  \\
            36.0  -0.2081803841066841  \\
            36.5555083174543  -0.2123701401395168  \\
            37.0  -0.21582464052541506  \\
            38.0  -0.2233785597759495  \\
            39.0  -0.23039866982360502  \\
            39.86005177175534  -0.23628144793578873  \\
            40.0  -0.2372618800686769  \\
            41.0  -0.24416297961647448  \\
            42.0  -0.25065742719183165  \\
            43.0  -0.25684550529209127  \\
            43.16336834558324  -0.2578632164022138  \\
            44.0  -0.26305948090156406  \\
            45.0  -0.2689822805332984  \\
            46.0  -0.27454895845026034  \\
            46.55235599318747  -0.2775747592905289  \\
            47.0  -0.28004041440489913  \\
            48.0  -0.2853773067433424  \\
            49.0  -0.29035429242033445  \\
            50.0  -0.29510668084510205  \\
            50.041264680414926  -0.2953036843280654  \\
            51.0  -0.29974993585947174  \\
            52.0  -0.3041754237127735  \\
            53.0  -0.308384302926211  \\
            54.0  -0.3123765706782717  \\
            55.0  -0.31615222741568383  \\
            56.0  -0.3197112768534148  \\
            57.0  -0.3230537259746654  \\
            57.15680904352842  -0.32355820740288743  \\
            58.0  -0.3261806450103921  \\
            59.0  -0.32910666699306224  \\
            60.0  -0.33183297037374115  \\
            61.0  -0.3343596117603454  \\
            62.0  -0.3366866433542238  \\
            63.0  -0.338814112950247  \\
            64.0  -0.3407420639368901  \\
            65.0  -0.34247053529631  \\
            66.0  -0.34399956160441797  \\
            66.66567620968722  -0.34490684064651617  \\
            67.0  -0.34530753299219913  \\
            68.0  -0.3463894945983907  \\
            69.0  -0.3472967674106667  \\
            70.0  -0.3480293656367839  \\
            71.0  -0.34858730091148105  \\
            72.0  -0.34897058229650124  \\
            73.0  -0.34917921628061205  \\
            74.0  -0.34921320677962253  \\
            75.0  -0.3490725551363971  \\
            76.0  -0.3487572601208676  \\
            77.0  -0.34826731793004206  \\
            78.0  -0.3476027221880108  \\
            79.0  -0.34676346394594965  \\
            80.0  -0.3457495316821212  \\
            81.0  -0.3445609113018723  \\
            82.0  -0.34319758613762974  \\
            83.0  -0.3416595369488923  \\
            83.24299992401168  -0.34125940110622754  \\
            84.0  -0.33993144405446063  \\
            85.0  -0.3380545568697109  \\
            86.0  -0.33603803544003974  \\
            87.0  -0.3338818560423197  \\
            88.0  -0.33158599324438387  \\
            89.0  -0.32915041990501004  \\
            90.0  -0.32657510717390215  \\
            91.0  -0.3238600244916705  \\
            92.0  -0.3210051395898107  \\
            93.0  -0.31801041849068035  \\
            94.0  -0.31487582550747467  \\
            95.0  -0.3116013232442001  \\
            95.12959045956536  -0.3111667367283191  \\
            96.0  -0.3081350592585154  \\
            97.0  -0.3045625625723862  \\
            98.0  -0.30089439083897457  \\
            99.0  -0.29713051397241136  \\
            100.0  -0.2932709010831712  \\
            101.0  -0.2893155204780562  \\
            102.0  -0.2852643396601785  \\
            103.0  -0.2811173253289423  \\
            104.0  -0.2768744433800259  \\
            105.0  -0.27253565890536235  \\
            106.0  -0.2681009361931204  \\
            107.0  -0.26357023872768404  \\
            108.0  -0.2589435291896327  \\
            109.0  -0.2542207694557196  \\
            110.0  -0.24940192059885072  \\
            111.0  -0.24448694288806266  \\
            111.31179730536815  -0.24293480065056788  \\
            112.0  -0.23945557532100686  \\
            113.0  -0.2343560505106828  \\
            114.0  -0.22920437781736866  \\
            115.0  -0.2240005339903039  \\
            116.0  -0.2187444955385498  \\
            117.0  -0.21343623873098183  \\
            118.0  -0.20807573959628242  \\
            119.0  -0.20266297392293445  \\
            120.0  -0.19719791725921273  \\
            121.0  -0.19168054491317765  \\
            122.0  -0.18611083195266687  \\
            123.0  -0.18048875320528807  \\
            124.0  -0.17481428325841136  \\
            124.36688113179221  -0.17271928558947935  \\
            125.0  -0.1690573677764325  \\
            126.0  -0.16326402125353634  \\
            127.0  -0.15745914240270845  \\
            128.0  -0.15164272505721707  \\
            129.0  -0.14581476303731702  \\
            130.0  -0.1399752501502493  \\
            131.0  -0.13412418019024058  \\
            132.0  -0.128261546938503  \\
            133.0  -0.12238734416323356  \\
            134.0  -0.11650156561961389  \\
            135.0  -0.11060420504980976  \\
            136.0  -0.10469525618297051  \\
            137.0  -0.09877471273522903  \\
            138.0  -0.09284256840970098  \\
            139.0  -0.08689881689648452  \\
            140.0  -0.08094345187266  \\
            140.2857558575619  -0.07923953707353837  \\
            141.0  -0.07495964621774809  \\
            142.0  -0.06898654628951684  \\
            143.0  -0.06303573569197396  \\
            144.0  -0.05710722555214004  \\
            145.0  -0.051201026956324294  \\
            146.0  -0.045317150950123175  \\
            147.0  -0.03945560853841945  \\
            148.0  -0.0336164106853806  \\
            149.0  -0.02779956831445783  \\
            150.0  -0.022005092308384572  \\
            151.0  -0.016232993509175564  \\
            152.0  -0.010483282718125361  \\
            153.0  -0.00475597069580716  \\
            154.0  0.0009489318379281991  \\
            154.45707563282255  0.0035490385698117854  \\
            155.0  0.00664568619073741  \\
            156.0  0.012312473425786744  \\
            157.0  0.017931465231301638  \\
            158.0  0.02350263879704044  \\
            159.0  0.029025971505046447  \\
            160.0  0.03450144092965246  \\
            161.0  0.03992902483748599  \\
            162.0  0.04530870118747427  \\
            163.0  0.05064044813084888  \\
            164.0  0.05592424401115097  \\
            165.0  0.061160067364235814  \\
            166.0  0.06634789691827775  \\
            167.0  0.07148771159377472  \\
            168.0  0.07657949050355312  \\
            169.0  0.08162321295277228  \\
            170.0  0.08661885843892919  \\
            170.46424706469688  0.0889217258182754  \\
            171.0  0.09157353935760403  \\
            172.0  0.09647335107891325  \\
            173.0  0.10130817741483954  \\
            174.0  0.10607799152048672  \\
            175.0  0.11078276690994909  \\
            176.0  0.11542247745631891  \\
            177.0  0.11999709739169352  \\
            178.0  0.12450660130718261  \\
            179.0  0.1289509641529152  \\
            180.0  0.13333016123804683  \\
            181.0  0.13764416823076614  \\
            182.0  0.14189296115830188  \\
            183.0  0.14607651640692945  \\
            184.0  0.15019481072197743  \\
            185.0  0.15424782120783412  \\
            185.9284834989012  0.15795250739033623  \\
            186.0  0.15823619691937996  \\
            187.0  0.1621634513712699  \\
            188.0  0.16601693199651982  \\
            189.0  0.16979661445314992  \\
            190.0  0.17350247486246914  \\
            191.0  0.17713448980908247  \\
            192.0  0.18069263634089752  \\
            193.0  0.1841768919691317  \\
            194.0  0.18758723466831861  \\
            195.0  0.19092364287631464  \\
            196.0  0.1941860954943052  \\
            197.0  0.19737457188681143  \\
            198.0  0.20048905188169544  \\
            199.0  0.2035295157701674  \\
            200.0  0.20649594430679036  \\
            201.0  0.20938831870948676  \\
            202.0  0.21220662065954365  \\
            203.0  0.21495083230161793  \\
            203.46200334581488  0.21619364025878  \\
            204.0  0.2176190556450016  \\
            205.0  0.2202113060353051  \\
            206.0  0.222729111763766  \\
            207.0  0.2251724567155573  \\
            208.0  0.22754132524791315  \\
            209.0  0.2298357021901336  \\
            210.0  0.2320555728435889  \\
            211.0  0.23420092298172385  \\
            212.0  0.23627173885006209  \\
            213.0  0.23826800716620986  \\
            214.0  0.24018971511986018  \\
            215.0  0.24203685037279674  \\
            216.0  0.2438094010588972  \\
            217.0  0.24550735578413713  \\
            218.0  0.24713070362659328  \\
            219.0  0.24867943413644683  \\
            220.0  0.25015353733598666  \\
            221.0  0.25155300371961264  \\
            222.0  0.252877824253838  \\
            222.4209265129631  0.2534131512071667  \\
            223.0  0.25412337454063766  \\
            224.0  0.25529556756393135  \\
            225.0  0.25639899377432745  \\
            226.0  0.25743364655950984  \\
            227.0  0.25839951971038194  \\
            228.0  0.25929660742106864  \\
            229.0  0.26012490428891816  \\
            230.0  0.2608844053145035  \\
            231.0  0.26157510590162447  \\
            232.0  0.26219700185730865  \\
            233.0  0.2627500893918132  \\
            234.0  0.2632343651186261  \\
            235.0  0.26364982605446713  \\
            236.0  0.26399646961928935  \\
            237.0  0.2642742936362799  \\
            237.57561836785507  0.26440300542419  \\
            238.0  0.2644774379164708  \\
            239.0  0.2646109532657702  \\
            240.0  0.26468567040008983  \\
            241.0  0.26470158882202816  \\
            242.0  0.26465870832968746  \\
            243.0  0.26455702901667444  \\
            244.0  0.26439655127210016  \\
            245.0  0.2641772757805804  \\
            246.0  0.26389920352223617  \\
            247.0  0.26356233577269317  \\
            248.0  0.2631666741030823  \\
            249.0  0.2627122203800396  \\
            250.0  0.26219897676570575  \\
            251.0  0.26162694571772666  \\
            252.0  0.2609961299892526  \\
            253.0  0.26030653262893816  \\
            254.0  0.25955815698094203  \\
            254.25296342639868  0.25935953073500545  \\
            255.0  0.258743426838759  \\
            256.0  0.25787788087906716  \\
            257.0  0.25696561272913426  \\
            258.0  0.25600662594785256  \\
            259.0  0.255000924281775  \\
            260.0  0.25394851166511506  \\
            261.0  0.25284939221974584  \\
            262.0  0.2517035702551996  \\
            263.0  0.25051105026866766  \\
            264.0  0.2492718369449989  \\
            265.0  0.2479859351567001  \\
            266.0  0.2466533499639344  \\
            267.0  0.24527408661452127  \\
            268.0  0.24384815054393524  \\
            268.55573470474957  0.2430355343940678  \\
            269.0  0.24236917517898757  \\
            270.0  0.24084499773392276  \\
            271.0  0.2392872225100753  \\
            272.0  0.2376958539508788  \\
            273.0  0.2360708965975685  \\
            274.0  0.23441235508918093  \\
            275.0  0.23272023416255305  \\
            276.0  0.23099453865232178  \\
            277.0  0.22923527349092346  \\
            278.0  0.227442443708593  \\
            279.0  0.22561605443336352  \\
            280.0  0.2237561108910654  \\
            281.0  0.22186261840532612  \\
            282.0  0.21993558239756864  \\
            283.0  0.21797500838701178  \\
            283.63309908903034  0.216716435613812  \\
            284.0  0.21597676335026794  \\
            285.0  0.21394662358134334  \\
            286.0  0.21189579797894514  \\
            287.0  0.20982429019662072  \\
            288.0  0.20773210392563468  \\
            289.0  0.20561924289496866  \\
            290.0  0.2034857108713207  \\
            291.0  0.2013315116591049  \\
            292.0  0.19915664910045128  \\
            293.0  0.196961127075205  \\
            294.0  0.1947449495009262  \\
            295.0  0.1925081203328896  \\
            296.0  0.19025064356408375  \\
            296.7990232871194  0.1884320296917287  \\
            297.0  0.18797079637228933  \\
            298.0  0.18567001946776704  \\
            299.0  0.18335955541421933  \\
            300.0  0.18103940618717423  \\
            301.0  0.17870957377076943  \\
            302.0  0.17637006015775172  \\
            303.0  0.17402086734947728  \\
            304.0  0.17166199735591126  \\
            305.0  0.16929345219562755  \\
            306.0  0.16691523389580912  \\
            307.0  0.16452734449224699  \\
            308.0  0.16212978602934094  \\
            308.0393289798635  0.16203529491430685  \\
            309.0  0.15972164609686937  \\
            310.0  0.15731183923034664  \\
            311.0  0.15490056445343936  \\
            312.0  0.15248782214818862  \\
            313.0  0.1500736126968978  \\
            314.0  0.1476579364821328  \\
            315.0  0.14524079388672162  \\
            316.0  0.1428221852937548  \\
            316.1027289610408  0.14257364112533738  \\
            317.0  0.14040137943381759  \\
            318.0  0.1379849724179367  \\
            319.0  0.13557336919167948  \\
            320.0  0.1331665688407538  \\
            321.0  0.1307645704525298  \\
            322.0  0.12836737311604066  \\
            323.0  0.12597497592198187  \\
            323.3982928904374  0.12502343759831944  \\
            324.0  0.12358505468230266  \\
            325.0  0.12120375583500348  \\
            326.0  0.11883394849862082  \\
            327.0  0.11647563041277956  \\
            328.0  0.11412879932775326  \\
            329.0  0.11179345300446426  \\
            330.0  0.10946958921448359  \\
            331.0  0.10715720574003086  \\
            332.0  0.10485630037397456  \\
            333.0  0.10256687091983192  \\
            333.34654493218807  0.10177615789580959  \\
            334.0  0.10028678860305373  \\
            335.0  0.09802268876834531  \\
            336.0  0.09577687768373942  \\
            337.0  0.0935493518938848  \\
            338.0  0.09134010797109798  \\
            339.0  0.08914914251536372  \\
            340.0  0.08697645215433457  \\
            341.0  0.0848220335433309  \\
            342.0  0.08268588336534091  \\
            343.0  0.08056799833102038  \\
            343.58317826729666  0.07934132438542835  \\
            344.0  0.07846623293265773  \\
            345.0  0.07638431674799556  \\
            346.0  0.07432713125435456  \\
            347.0  0.07229467213601168  \\
            348.0  0.0702869351285591  \\
            349.0  0.06830391601890404  \\
            350.0  0.06634561064526837  \\
            351.0  0.0644120148971884  \\
            352.0  0.0625031247155147  \\
            353.0  0.06061893609241187  \\
            354.0  0.05875944507135818  \\
            355.0  0.056924647747145424  \\
            356.0  0.055114540265878705  \\
            356.31381761902185  0.05455158584015659  \\
            357.0  0.053326884726871  \\
            358.0  0.05156749425330178  \\
            359.0  0.04983824310101169  \\
            360.0  0.04813912682322588  \\
            361.0  0.04647014104998843  \\
            362.0  0.04483128148816188  \\
            363.0  0.0432225439214269  \\
            364.0  0.041643924210281735  \\
            365.0  0.040095418292042  \\
            366.0  0.03857702218084007  \\
            367.0  0.03708873196762487  \\
            368.0  0.035630543820161335  \\
            369.0  0.03420245398303016  \\
            370.0  0.032804458777627415  \\
            370.29878120144417  0.032392602685153205  \\
            371.0  0.031435644597371054  \\
            372.0  0.030099432656320535  \\
            373.0  0.028796716652632656  \\
            374.0  0.027527492841759732  \\
            375.0  0.026291757574635602  \\
            376.0  0.02508950729767523  \\
            377.0  0.023920738552774184  \\
            378.0  0.02278544797730811  \\
            379.0  0.021683632304132353  \\
            380.0  0.020615288361581358  \\
            381.0  0.019580413073468375  \\
            382.0  0.018579003459085003  \\
            383.0  0.01761105663320077  \\
            384.0  0.016676569806062483  \\
            385.0  0.015775540283394243  \\
            386.0  0.01490796546639668  \\
            387.0  0.014073842851746857  \\
            388.0  0.013273170031597642  \\
            388.0472750729209  0.013236146175945068  \\
            389.0  0.012514561457240739  \\
            390.0  0.011789091132721655  \\
            391.0  0.01109631164737164  \\
            392.0  0.010436221038915658  \\
            393.0  0.009808817436547781  \\
            394.0  0.009214099060930445  \\
            395.0  0.008652064224194553  \\
            396.0  0.008122711329938997  \\
            397.0  0.007626038873230295  \\
            398.0  0.00716204544060238  \\
            399.0  0.00673072971005631  \\
            400.0  0.006332090451060007  \\
            401.0  0.005966126524547907  \\
            402.0  0.0056328368829209885  \\
            403.0  0.005332220570046148  \\
            404.0  0.005064276721256367  \\
            405.0  0.004829004563350309  \\
            406.0  0.004626403414592098  \\
            407.0  0.004456472684711291  \\
            408.0  0.004319211874902529  \\
            409.0  0.0042146205778255535  \\
            410.0  0.004142698477604997  \\
            411.0  0.004103445349830093  \\
            412.0  0.0040968610615548795  \\
            413.0  0.004122945571297859  \\
            413.47337265004813  0.004146685772794409  \\
            414.0  0.004187007701625736  \\
            415.0  0.00428452539472729  \\
            416.0  0.0044094911653758395  \\
            417.0  0.004561905288553561  \\
            418.0  0.004741768104069011  \\
            419.0  0.004949080016556737  \\
            420.0  0.005183841495477584  \\
            421.0  0.005446053075118459  \\
            422.0  0.0057357153545925105  \\
            423.0  0.0060528289978390715  \\
            424.0  0.006397394733623565  \\
            425.0  0.006769413355537809  \\
            426.0  0.007168885721999738  \\
            427.0  0.007595812756253706  \\
            428.0  0.00805019544637027  \\
            429.0  0.00853203484524663  \\
            430.0  0.009041332070606381  \\
            431.0  0.009578088304999621  \\
            432.0  0.01014230479580322  \\
            432.9740077382206  0.010718256175225954  \\
            433.0  0.010734425459334146  \\
            434.0  0.011366422304898233  \\
            435.0  0.012017749744397552  \\
            436.0  0.01268840885014448  \\
            437.0  0.013378400726796122  \\
            438.0  0.014087726511354481  \\
            439.0  0.014816387373166567  \\
            440.0  0.01556438451392457  \\
            441.0  0.01633171916766571  \\
            442.0  0.01711839260077258  \\
            443.0  0.017924406111973074  \\
            444.0  0.01874976103234058  \\
            445.0  0.019594458725294014  \\
            446.0  0.020458500586597997  \\
            447.0  0.02134188804436285  \\
            448.0  0.022244622559044885  \\
            449.0  0.02316670562344636  \\
            450.0  0.02410813876271571  \\
            451.0  0.02506892353434753  \\
            452.0  0.026049061528182885  \\
            453.0  0.027048554366409266  \\
            453.95764284131803  0.02802385553917912  \\
            454.0  0.028067985214926663  \\
            455.0  0.029115264612341304  \\
            456.0  0.030172968079079057  \\
            457.0  0.03124109656509795  \\
            458.0  0.03231965102985937  \\
            459.0  0.033408632442328084  \\
            460.0  0.03450804178097244  \\
            461.0  0.03561788003376423  \\
            462.0  0.03673814819817897  \\
            463.0  0.03786884728119567  \\
            464.0  0.03900997829929713  \\
            465.0  0.04016154227846997  \\
            466.0  0.04132354025420443  \\
            467.0  0.04249597327149489  \\
            468.0  0.04367884238483949  \\
            469.0  0.04487214865824036  \\
            470.0  0.04607589316520374  \\
            471.0  0.047290076988740014  \\
            472.0  0.04851470122136367  \\
            472.571522428343  0.049219290440973944  \\
            473.0  0.049755004396815294  \\
            474.0  0.05100664870392848  \\
            475.0  0.052260213088244134  \\
            476.0  0.053515697767855454  \\
            477.0  0.05477310296120422  \\
            478.0  0.05603242888708129  \\
            479.0  0.057293675764626205  \\
            480.0  0.05855684381332739  \\
            481.0  0.059821933253022104  \\
            482.0  0.061088944303896456  \\
            483.0  0.06235787718648541  \\
            484.0  0.06362873212167283  \\
            485.0  0.0649015093306913  \\
            486.0  0.0661762090351225  \\
            487.0  0.06745283145689678  \\
            488.0  0.06873137681829349  \\
            489.0  0.07001184534194084  \\
            490.0  0.07129423725081599  \\
            491.0  0.07257855276824485  \\
            492.0  0.0738647921179024  \\
            492.19948444739356  0.07412160704926621  \\
            493.0  0.07515852584358808  \\
            494.0  0.07644911187536502  \\
            495.0  0.07773444587151965  \\
            496.0  0.07901452726571898  \\
            497.0  0.0802893554938967  \\
            498.0  0.08155892999425288  \\
            499.0  0.08282325020725431  \\
            500.0  0.08408231557563425  \\
            501.0  0.08533612554439259  \\
            502.0  0.08658467956079584  \\
            503.0  0.08782797707437695  \\
            504.0  0.08906601753693566  \\
            505.0  0.09029880040253815  \\
            506.0  0.09152632512751718  \\
            507.0  0.09274859117047231  \\
            508.0  0.09396559799226947  \\
            509.0  0.09517734505604124  \\
            510.0  0.09638383182718696  \\
            510.61746837220267  0.09712617219716319  \\
            511.0  0.09758746314362551  \\
            512.0  0.09878605420155222  \\
            513.0  0.09997408604688007  \\
            514.0  0.10115155761363177  \\
            515.0  0.10231846784521599  \\
            516.0  0.10347481569442717  \\
            517.0  0.10462060012344561  \\
            518.0  0.10575582010383755  \\
            519.0  0.10688047461655516  \\
            520.0  0.10799456265193658  \\
            521.0  0.10909808320970592  \\
            522.0  0.11019103529897335  \\
            523.0  0.11127341793823511  \\
            524.0  0.11234523015537337  \\
            525.0  0.11340647098765666  \\
            526.0  0.11445713948173944  \\
            527.0  0.11549723469366248  \\
            528.0  0.11652675568885261  \\
            529.0  0.11754570154212304  \\
            529.8041278382409  0.11835739270666505  \\
            530.0  0.11855473264135058  \\
            531.0  0.11955394930393867  \\
            532.0  0.12053932271746487  \\
            533.0  0.12151085171648858  \\
            534.0  0.12246853515181787  \\
            535.0  0.12341237189050983  \\
            536.0  0.12434236081587048  \\
            537.0  0.12525850082745496  \\
            538.0  0.12616079084106718  \\
            539.0  0.12704922978876046  \\
            540.0  0.12792381661883717  \\
            541.0  0.12878455029584887  \\
            542.0  0.12963142980059641  \\
            543.0  0.13046445413012994  \\
            544.0  0.1312836222977489  \\
            545.0  0.13208893333300215  \\
            546.0  0.13288038628168808  \\
            547.0  0.13365798020585445  \\
            548.0  0.13442171418379859  \\
            549.0  0.13517158731006737  \\
            549.0524781677244  0.13521055647873476  \\
            550.0  0.1359072142142301  \\
            551.0  0.1366278862515132  \\
            552.0  0.13733359493341962  \\
            553.0  0.13802433935309733  \\
            554.0  0.13870011862275838  \\
            555.0  0.13936093187367912  \\
            556.0  0.1400067782561998  \\
            557.0  0.1406376569397253  \\
            558.0  0.1412535671127247  \\
            559.0  0.14185450798273128  \\
            560.0  0.14244047877634286  \\
            561.0  0.14301147873922165  \\
            562.0  0.14356750713609437  \\
            563.0  0.14410856325075228  \\
            564.0  0.14463464638605117  \\
            565.0  0.14514575586391137  \\
            566.0  0.14564189102531797  \\
            567.0  0.1461230512303206  \\
            568.0  0.14658923585803368  \\
            569.0  0.1470404443066364  \\
            570.0  0.14747667599337266  \\
            571.0  0.1478979303545512  \\
            571.5616393589896  0.1481279550368766  \\
            572.0  0.1483039545545277  \\
            573.0  0.1486949644925186  \\
            574.0  0.1490713951264485  \\
            575.0  0.14943324598075572  \\
            576.0  0.14978051659802627  \\
            577.0  0.1501132065389942  \\
            578.0  0.1504313153825417  \\
            579.0  0.15073484272569895  \\
            580.0  0.15102378818364423  \\
            581.0  0.15129815138970384  \\
            581.4066252380943  0.15140554401275133  \\
            582.0  0.15155767589874342  \\
            583.0  0.15180308443697713  \\
            584.0  0.15203471615660255  \\
            585.0  0.15225257077838514  \\
            586.0  0.15245664803931575  \\
            587.0  0.15264694769261114  \\
            588.0  0.1528234695077137  \\
            589.0  0.1529862132702914  \\
            589.9983121970743  0.1531349389657766  \\
            590.0  0.1531351769915656  \\
            591.0  0.1532698634748367  \\
            592.0  0.15339189018574606  \\
            593.0  0.15350125698620173  \\
            594.0  0.15359796375184054  \\
            595.0  0.15368201037202867  \\
            596.0  0.1537533967498615  \\
            597.0  0.1538121228021633  \\
            598.0  0.15385818845948782  \\
            599.0  0.15389159366611774  \\
            599.6267791170269  0.15390607683758692  \\
            600.0  0.1539120561691708  \\
            601.0  0.1539202926174643  \\
            602.0  0.1539171915593937  \\
            603.0  0.1539027529928383  \\
            604.0  0.1538769769267136  \\
            605.0  0.15383986338097108  \\
            606.0  0.15379141238659846  \\
            607.0  0.15373162398561954  \\
            608.0  0.15366049823109418  \\
            608.2447383971775  0.15364136415606386  \\
            609.0  0.15357757016825516  \\
            610.0  0.15348443287306826  \\
            611.0  0.1533814153942393  \\
            612.0  0.15326851781481773  \\
            613.0  0.1531457402262562  \\
            614.0  0.15301308272841024  \\
            615.0  0.15287054542953848  \\
            616.0  0.15271812844630253  \\
            617.0  0.1525558319037671  \\
            617.1054521663879  0.15253814154553966  \\
            618.0  0.15238334043335988  \\
            619.0  0.1522023582223314  \\
            620.0  0.15201300194834094  \\
            621.0  0.15181527174426687  \\
            622.0  0.1516091677490438  \\
            623.0  0.15139469010766238  \\
            624.0  0.1511718389711698  \\
            625.0  0.1509406144966691  \\
            625.1616940322365  0.15090244047030443  \\
            626.0  0.15070095564938993  \\
            627.0  0.1504541048126377  \\
            628.0  0.15020017885776818  \\
            629.0  0.14993917793680447  \\
            630.0  0.1496711022061085  \\
            631.0  0.14939595182638057  \\
            631.3072833869234  0.1493099817450297  \\
            632.0  0.14911365413848146  \\
            633.0  0.1488251731700451  \\
            634.0  0.14853070899080004  \\
            635.0  0.1482302617506322  \\
            636.0  0.14792383160254202  \\
            636.7310174949328  0.14769604049508425  \\
            637.0  0.14761120150381757  \\
            638.0  0.1472928234467029  \\
            639.0  0.1469697630586099  \\
            640.0  0.14664202046889896  \\
            641.0  0.1463095958088489  \\
            642.0  0.14597248921165737  \\
            643.0  0.14563070081244073  \\
            644.0  0.14528423074823382  \\
            644.5125198287768  0.14510484341034907  \\
            645.0  0.14493280336022035  \\
            646.0  0.14457748065052262  \\
            647.0  0.1442189234414176  \\
            648.0  0.1438571318329675  \\
            649.0  0.14349210592616113  \\
            650.0  0.14312384582291415  \\
            651.0  0.14275235162606895  \\
            652.0  0.1423776234393946  \\
            652.097423447269  0.14234094325091706  \\
            653.0  0.14199905119424733  \\
            654.0  0.1416186964677674  \\
            655.0  0.14123670286591786  \\
            656.0  0.14085307044380924  \\
            657.0  0.14046779925679775  \\
            658.0  0.140080889360486  \\
            659.0  0.13969234081072218  \\
            660.0  0.13930215366360077  \\
            661.0  0.13891032797546213  \\
            661.6922481078791  0.13863812767497902  \\
            662.0  0.13851651617585384  \\
            663.0  0.13812138013478464  \\
            664.0  0.1377262820348952  \\
            665.0  0.1373312218769717  \\
            666.0  0.1369361996617996  \\
            667.0  0.1365412153901634  \\
            668.0  0.13614626906284671  \\
            669.0  0.13575136068063215  \\
            670.0  0.13535649024430174  \\
            671.0  0.1349616577546362  \\
            671.6425241567475  0.13470798836624365  \\
            672.0  0.1345663461428876  \\
            673.0  0.1341713012572603  \\
            674.0  0.13377800061075307  \\
            675.0  0.13338644414692036  \\
            676.0  0.1329966318095589  \\
            677.0  0.13260856354270759  \\
            678.0  0.13222223929064766  \\
            679.0  0.13183765899790253  \\
            680.0  0.1314548226092378  \\
            681.0  0.13107373006966147  \\
            682.0  0.13069438132442357  \\
            683.0  0.1303167763190165  \\
            683.6081488307996  0.13008798893679333  \\
            684.0  0.12994038667218571  \\
            685.0  0.1295660533841644  \\
            686.0  0.12919509122759923  \\
            687.0  0.12882750009753507  \\
            688.0  0.12846327988995757  \\
            689.0  0.1281024305017931  \\
            690.0  0.1277449518309087  \\
            691.0  0.12739084377611196  \\
            692.0  0.1270401062371513  \\
            693.0  0.12669273911471582  \\
            694.0  0.1263487423104352  \\
            695.0  0.1260081157268799  \\
            696.0  0.125670859267561  \\
            696.5794587643622  0.1254769752402018  \\
            697.0  0.12533640045617914  \\
            698.0  0.12500552671213372  \\
            699.0  0.12467943605420283  \\
            700.0  0.12435812835039013  \\
            701.0  0.12404160347061886  \\
            702.0  0.12372986128673209  \\
            703.0  0.1234229016724924  \\
            704.0  0.12312072450358214  \\
            705.0  0.1228233296576031  \\
            706.0  0.12253071701407704  \\
            707.0  0.12224288645444525  \\
            708.0  0.12195983786206857  \\
            709.0  0.12168157112222755  \\
            710.0  0.12140808612212249  \\
            711.0  0.12113938275087328  \\
            712.0  0.12087546089951927  \\
            712.0845054413567  0.12085337716861168  \\
            713.0  0.12061575420694616  \\
            714.0  0.12036173896641073  \\
            715.0  0.1201135097804838  \\
            716.0  0.11987106652685552  \\
            717.0  0.11963440908604674  \\
            718.0  0.1194035373414092  \\
            719.0  0.11917845117912544  \\
            720.0  0.11895915048820893  \\
            721.0  0.11874563516050379  \\
            722.0  0.11853790509068518  \\
            723.0  0.11833596017625887  \\
            724.0  0.11813980031756158  \\
            725.0  0.11794942541776084  \\
            726.0  0.117764835382855  \\
            727.0  0.11758603012167307  \\
            728.0  0.11741300954587508  \\
            729.0  0.1172457735699517  \\
            730.0  0.11708432211122458  \\
            730.2272691671194  0.1170484358743905  \\
            731.0  0.11692928713096301  \\
            732.0  0.11678042599221854  \\
            733.0  0.11663757882858626  \\
            734.0  0.11650074556631768  \\
            735.0  0.1163699261347416  \\
            736.0  0.11624512046626409  \\
            737.0  0.11612632849636874  \\
            738.0  0.11601355016361636  \\
            739.0  0.11590678540964514  \\
            740.0  0.11580603417917058  \\
            741.0  0.11571129641998568  \\
            742.0  0.11562257208296052  \\
            743.0  0.11553986112204272  \\
            744.0  0.11546316349425714  \\
            745.0  0.11539247915970605  \\
            746.0  0.11532780808156895  \\
            747.0  0.11526915022610278  \\
            748.0  0.11521650556264178  \\
            749.0  0.11516987406359738  \\
            750.0  0.11512925570445862  \\
            751.0  0.11509465046379158  \\
            752.0  0.1150660583232398  \\
            753.0  0.11504347926752416  \\
            754.0  0.1150269132844428  \\
            755.0  0.11501636036487128  \\
            755.9941215980949  0.11501182962021189  \\
            756.0  0.11501183695158126  \\
            757.0  0.11501568655017445  \\
            758.0  0.11502471058868903  \\
            759.0  0.11503890907055848  \\
            760.0  0.11505828200150774  \\
            761.0  0.11508282938955292  \\
            762.0  0.11511255124500186  \\
            763.0  0.11514744758045367  \\
            764.0  0.11518751841079883  \\
            765.0  0.1152327637532193  \\
            766.0  0.11528318362718848  \\
            767.0  0.11533877805447124  \\
            768.0  0.11539954705912366  \\
            769.0  0.11546549066749341  \\
            770.0  0.1155366089082196  \\
            771.0  0.11561290181223265  \\
            772.0  0.11569436941275445  \\
            773.0  0.1157810117452983  \\
            774.0  0.11587282884766893  \\
            775.0  0.11596982075996254  \\
            776.0  0.11607198752456654  \\
            777.0  0.11617932918616017  \\
            778.0  0.11629184579171356  \\
            779.0  0.1164095373904887  \\
            780.0  0.1165324040340388  \\
            780.2812985328354  0.11656789886188619  \\
            781.0  0.11666213660358221  \\
            782.0  0.11679644226211569  \\
            783.0  0.1169344524126422  \\
            784.0  0.11707616709866017  \\
            785.0  0.1172215863648497  \\
            786.0  0.11737071025707298  \\
            787.0  0.11752353882237389  \\
            788.0  0.1176800721089783  \\
            789.0  0.11784031016629379  \\
            790.0  0.11800425304490987  \\
            791.0  0.11817190079659794  \\
            792.0  0.11834325347431113  \\
            793.0  0.1185183111321847  \\
            794.0  0.11869707382553539  \\
            795.0  0.11887954161086216  \\
            796.0  0.11906571454584562  \\
            797.0  0.11925559268934824  \\
            798.0  0.11944917610141441  \\
            799.0  0.11964646484327048  \\
            800.0  0.11984745897732445  \\
            801.0  0.12005215856716636  \\
            801.096715993618  0.12007215281258724  \\
            802.0  0.12026298124511381  \\
            803.0  0.12047611346588268  \\
            804.0  0.12069121231977795  \\
            805.0  0.12090827784319041  \\
            806.0  0.12112731007284802  \\
            807.0  0.12134830904581619  \\
            808.0  0.12157127479949735  \\
            809.0  0.12179620737163142  \\
            810.0  0.12202310680029557  \\
            811.0  0.12225197312390407  \\
            812.0  0.12248280638120863  \\
            813.0  0.12271560661129814  \\
            814.0  0.12295037385359893  \\
            815.0  0.12318710814787434  \\
            816.0  0.12342580953422516  \\
            817.0  0.12366647805308947  \\
            818.0  0.12390911374524256  \\
            819.0  0.124153716651797  \\
            820.0  0.12440028681420265  \\
            821.0  0.1246488242742467  \\
            822.0  0.12489932907405348  \\
            823.0  0.12515180125608477  \\
            823.1145583159155  0.12518084964556975  \\
            824.0  0.12540795820520723  \\
            825.0  0.12566472018701216  \\
            826.0  0.1259217687393292  \\
            827.0  0.1261791038689392  \\
            828.0  0.12643672558263103  \\
            829.0  0.1266946338872015  \\
            830.0  0.12695282878945535  \\
            831.0  0.12721131029620522  \\
            832.0  0.12747007841427174  \\
            833.0  0.12772913315048348  \\
            834.0  0.12798847451167703  \\
            835.0  0.12824810250469673  \\
            836.0  0.12850801713639504  \\
            837.0  0.12876821841363228  \\
            838.0  0.1290287063432767  \\
            839.0  0.12928948093220458  \\
            840.0  0.12955054218730008  \\
            841.0  0.12981189011545524  \\
            842.0  0.1300735247235702  \\
            843.0  0.13033544601855296  \\
            843.3642654705147  0.13043092613886972  \\
            844.0  0.13059883613291856  \\
            845.0  0.1308620296123351  \\
            846.0  0.13112409062387756  \\
            847.0  0.13138501914265407  \\
            848.0  0.13164481514387832  \\
            849.0  0.13190347860286944  \\
            850.0  0.13216100949505188  \\
            851.0  0.13241740779595562  \\
            852.0  0.13267267348121597  \\
            853.0  0.13292680652657374  \\
            854.0  0.13317980690787523  \\
            855.0  0.133431674601072  \\
            856.0  0.13368240958222125  \\
            857.0  0.1339320118274854  \\
            858.0  0.13418048131313243  \\
            859.0  0.13442781801553574  \\
            860.0  0.13467402191117406  \\
            861.0  0.13491909297663174  \\
            862.0  0.13516303118859838  \\
            863.0  0.13540583652386906  \\
            864.0  0.13564750895934438  \\
            864.4998737191178  0.13576788995691796  \\
            865.0  0.1358886362343224  \\
            866.0  0.1361284391693559  \\
            867.0  0.136366070725848  \\
            868.0  0.13660153085996302  \\
            869.0  0.13683481952826196  \\
            870.0  0.13706593668770223  \\
            871.0  0.13729488229563802  \\
            872.0  0.13752165630981994  \\
            873.0  0.13774625868839532  \\
            874.0  0.13796868938990806  \\
            875.0  0.1381889483732986  \\
            876.0  0.13840703559790404  \\
            877.0  0.13862295102345804  \\
            878.0  0.13883669461009077  \\
            879.0  0.1390482663183292  \\
            880.0  0.13925766610909668  \\
            881.0  0.13946489394371325  \\
            882.0  0.13966994978389566  \\
            883.0  0.13987283359175703  \\
            884.0  0.1400735453298072  \\
            885.0  0.14027208496095261  \\
            885.1933819628348  0.14031022830358433  \\
            886.0  0.1404688124621491  \\
            887.0  0.1406629261750304  \\
            888.0  0.1408542832343671  \\
            889.0  0.14104288359506978  \\
            890.0  0.14122872721269333  \\
            891.0  0.14141181404343683  \\
            892.0  0.1415921440441433  \\
            893.0  0.14176971717230014  \\
            894.0  0.1419445333860388  \\
            895.0  0.14211659264413498  \\
            896.0  0.1422858949060084  \\
            897.0  0.1424524401317232  \\
            898.0  0.14261622828198736  \\
            899.0  0.14277725931815322  \\
            900.0  0.1429355332022173  \\
            901.0  0.14309104989682017  \\
            902.0  0.14324380936524667  \\
            903.0  0.1433938115714257  \\
            904.0  0.14354105647993043  \\
            905.0  0.14368554405597816  \\
            906.0  0.14382727426543038  \\
            907.0  0.1439662470747927  \\
            907.769599832721  0.14407132287578917  \\
            908.0  0.14410238335110018  \\
            909.0  0.14423544323162016  \\
            910.0  0.14436565667689405  \\
            911.0  0.14449302365503505  \\
            912.0  0.14461754413484684  \\
            913.0  0.14473921808582346  \\
            914.0  0.14485804547814923  \\
            915.0  0.14497402628269906  \\
            916.0  0.14508716047103792  \\
            917.0  0.14519744801542148  \\
            918.0  0.1453048888887956  \\
            919.0  0.14540948306479656  \\
            920.0  0.14551123051775103  \\
            921.0  0.14561013122267608  \\
            922.0  0.14570618515527917  \\
            923.0  0.14579939229195804  \\
            924.0  0.1458897526098009  \\
            925.0  0.1459772660865863  \\
            926.0  0.14606193270078333  \\
            927.0  0.14614375243155114  \\
            928.0  0.14622272525873956  \\
            929.0  0.14629885116288868  \\
            930.0  0.14637213012522896  \\
            931.0  0.14644256212768123  \\
            931.4966888363297  0.14647648671279923  \\
            932.0  0.14650983697232517  \\
            933.0  0.14657418543949563  \\
            934.0  0.14663598852008347  \\
            935.0  0.14669524620038327  \\
            936.0  0.14675195846724445  \\
            937.0  0.14680612530807055  \\
            938.0  0.14685774671081978  \\
            939.0  0.14690682266400465  \\
            940.0  0.14695335315669214  \\
            941.0  0.1469973381785037  \\
            942.0  0.14703877771961518  \\
            943.0  0.14707767177075684  \\
            944.0  0.1471140203232134  \\
            945.0  0.14714782336882412  \\
            946.0  0.14717908089998238  \\
            947.0  0.14720779290963643  \\
            948.0  0.14723395939128864  \\
            949.0  0.14725758033899583  \\
            950.0  0.14727865574736948  \\
            950.3476006864563  0.14728538537330532  \\
            951.0  0.14729686612788176  \\
            952.0  0.1473127345082064  \\
            953.0  0.1473265097340254  \\
            954.0  0.147338191802667  \\
            955.0  0.14734778071183602  \\
            956.0  0.14735527645961374  \\
            957.0  0.147360679044458  \\
            958.0  0.14736398846520304  \\
            959.0  0.14736520472105974  \\
            960.0  0.14736432781161532  \\
            961.0  0.14736135773683356  \\
            962.0  0.14735629449705473  \\
            963.0  0.14734913809299555  \\
            964.0  0.14733988852574936  \\
            965.0  0.14732854579678584  \\
            965.768038609982  0.14731841296905696  \\
            966.0  0.14731497355173537  \\
            967.0  0.14729916408862725  \\
            968.0  0.14728176054980674  \\
            969.0  0.14726276293751686  \\
            970.0  0.14724217125422034  \\
            971.0  0.14721998550259924  \\
            972.0  0.1471962056855551  \\
            973.0  0.14717083180620907  \\
            974.0  0.14714386386790182  \\
            975.0  0.14711530187419322  \\
            976.0  0.14708514582886303  \\
            977.0  0.14705339573591025  \\
            978.0  0.14702005159955348  \\
            979.0  0.1469851134242308  \\
            980.0  0.14694858121459972  \\
            980.3578012196375  0.14693512273715098  \\
            981.0  0.14691014632795488  \\
            982.0  0.14687037401869552  \\
            983.0  0.14682952962912058  \\
            984.0  0.14678761316292632  \\
            985.0  0.14674462462390925  \\
            986.0  0.14670056401596598  \\
            987.0  0.14665543134309328  \\
            988.0  0.146609226609388  \\
            989.0  0.1465619498190472  \\
            990.0  0.14651360097636798  \\
            991.0  0.14646418008574766  \\
            992.0  0.1464136871516836  \\
            993.0  0.14636212217877334  \\
            994.0  0.14630948517171447  \\
            994.7516010157472  0.14626921747742272  \\
            995.0  0.14625576492187473  \\
            996.0  0.14620114393275385  \\
            997.0  0.14614577968741002  \\
            998.0  0.1460896721893661  \\
            999.0  0.14603282144219354  \\
            1000.0  0.14597522744951255  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2}, draw opacity={1.0}, line width={4}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.15  \\
            10.889954571902964  0.15  \\
            70.11594714593265  0.15  \\
            102.63200209061722  0.15  \\
            135.17838552836764  0.15  \\
            167.85887452081658  0.15  \\
            198.18568369745967  0.15  \\
            231.0202345966086  0.15  \\
            269.0208607204827  0.15  \\
            297.77053434337836  0.15  \\
            332.5160920301991  0.15  \\
            368.7321953130019  0.15  \\
            397.6786775222914  0.15  \\
            433.13835995550653  0.15  \\
            469.1236920250347  0.15  \\
            501.1381368308481  0.15  \\
            530.4675681624122  0.15  \\
            570.0499354672856  0.15  \\
            599.9996740740125  0.15  \\
            631.2462898295495  0.15  \\
            667.9421885330814  0.15  \\
            697.9582133551775  0.15  \\
            732.2366443126604  0.15  \\
            763.7411349316594  0.15  \\
            801.9366511228199  0.15  \\
            833.3759649979283  0.15  \\
            869.3122284251878  0.15  \\
            897.3113703247114  0.15  \\
            933.0628614338806  0.15  \\
            993.6958541433011  0.15  \\
            1000.0  0.15  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/logit.b.SIRS_EDM_I_ratio_0.15_nu3.0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={6.0mm}, yshift={-6.0mm}, width={191.2mm}, height={140.4mm}, scaled x ticks={false}, xlabel={days}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-30.0}, xmax={1030.0}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$I(t)/I^*$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7953103274888991}, ymax={1.5104155163187982}, yticklabels={{$0.8$,$1.0$,$1.2$,$1.4$}}, ytick={{0.8,1.0,1.2000000000000002,1.4000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3}, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.8155491535878584  \\
            0.009099446549825632  0.8155495827816754  \\
            0.07817307515671212  0.8155801156482065  \\
            0.2382239359854249  0.8158221782600802  \\
            0.4741169425477009  0.8165538378027712  \\
            0.7728285576559617  0.8179916592185508  \\
            1.0  0.8193832702358215  \\
            1.1522445851611303  0.820431263671885  \\
            1.605109877850651  0.823969166726501  \\
            2.0  0.8274300650297126  \\
            2.1422368619571035  0.8287390020763756  \\
            2.7585791592174442  0.8346795634268656  \\
            3.0  0.8370947365455531  \\
            3.4405151951008848  0.8415890300532318  \\
            4.0  0.8474134059064978  \\
            4.2213778443721  0.8497441574593717  \\
            5.0  0.858024212487912  \\
            5.232066061033482  0.8605115382291173  \\
            6.0  0.8687895869938351  \\
            6.436599519372929  0.8735231958555213  \\
            7.0  0.8796557414852204  \\
            7.952545638736123  0.8900793258987401  \\
            8.0  0.8906002619664738  \\
            9.0  0.9016116983875251  \\
            9.837480645475214  0.9108804951164906  \\
            10.0  0.9126837681187576  \\
            11.0  0.9238107398701587  \\
            12.0  0.9349882150085144  \\
            12.289252401528811  0.938230001273846  \\
            13.0  0.9462110269306527  \\
            14.0  0.9574745362161888  \\
            15.0  0.968773910645066  \\
            15.543766983687377  0.9749312780691801  \\
            16.0  0.9801037337970433  \\
            17.0  0.9914587379181328  \\
            18.0  1.0028339237616817  \\
            19.0  1.01422380725428  \\
            19.84933216558216  1.023904477424279  \\
            20.0  1.0256220818192017  \\
            21.0  1.0370219137309957  \\
            22.0  1.0484191377012495  \\
            23.0  1.059809317848221  \\
            24.0  1.0711853519718864  \\
            24.67627598966627  1.0788651528656403  \\
            25.0  1.08253574758338  \\
            26.0  1.0938512325397816  \\
            27.0  1.1051388784029819  \\
            28.0  1.116397958529299  \\
            29.0  1.1276071778752006  \\
            29.16641722368106  1.1294646572469689  \\
            30.0  1.1387328776493955  \\
            31.0  1.1498034221642655  \\
            32.0  1.1608402129337776  \\
            33.0  1.1718005357447034  \\
            33.07135379960313  1.1725767301174488  \\
            34.0  1.182626729861145  \\
            35.0  1.1933863346969253  \\
            36.0  1.2040875072805546  \\
            36.5555083174543  1.209975976987696  \\
            37.0  1.2146479663653158  \\
            38.0  1.2250845598403224  \\
            39.0  1.2354364512556764  \\
            39.86005177175534  1.2442402121961296  \\
            40.0  1.245659621182807  \\
            41.0  1.2557249007842368  \\
            42.0  1.265671066972192  \\
            43.0  1.2754829628626065  \\
            43.16336834558324  1.277068748311685  \\
            44.0  1.2851177280596255  \\
            45.0  1.2946014161937218  \\
            46.0  1.3039352313046055  \\
            46.55235599318747  1.3090133872650445  \\
            47.0  1.3130832115712756  \\
            48.0  1.3220468472941147  \\
            49.0  1.3308412761649815  \\
            50.0  1.3394474615826601  \\
            50.041264680414926  1.3397978163294888  \\
            51.0  1.3478726332678312  \\
            52.0  1.3560804260045023  \\
            53.0  1.3640691626044528  \\
            54.0  1.3718388746763377  \\
            55.0  1.3793895903819886  \\
            56.0  1.3867213344362868  \\
            57.0  1.3938341281068996  \\
            57.15680904352842  1.3949296210946365  \\
            58.0  1.4007480487388333  \\
            59.0  1.40741550607523  \\
            60.0  1.4138300050823165  \\
            61.0  1.419991440842172  \\
            62.0  1.4258997139830454  \\
            63.0  1.4315547306841536  \\
            64.0  1.4369564026801749  \\
            65.0  1.442104647265437  \\
            66.0  1.446999387297801  \\
            66.66567620968722  1.4501171207473742  \\
            67.0  1.4516484444310722  \\
            68.0  1.456050819209624  \\
            69.0  1.4601863767569452  \\
            70.0  1.4640550741997305  \\
            71.0  1.4676568726230361  \\
            72.0  1.470991737071494  \\
            73.0  1.4740596365503775  \\
            74.0  1.4768605440265274  \\
            75.0  1.4793944364291214  \\
            76.0  1.4816612946503036  \\
            77.0  1.483661103545665  \\
            78.0  1.4853938519345757  \\
            79.0  1.4868595326003708  \\
            80.0  1.4880581422903902  \\
            81.0  1.48898968171587  \\
            82.0  1.4896541555516876  \\
            83.0  1.4900515724359584  \\
            83.24299992401168  1.4901078139192967  \\
            84.0  1.4901766902198388  \\
            85.0  1.490064343289925  \\
            86.0  1.4897205583060684  \\
            87.0  1.4891453558488137  \\
            88.0  1.4883387593569268  \\
            89.0  1.4873007951264974  \\
            90.0  1.486031492309965  \\
            91.0  1.484530882915044  \\
            92.0  1.4827990018035744  \\
            93.0  1.4808358866902718  \\
            94.0  1.4786415781413977  \\
            95.0  1.476216119573339  \\
            95.12959045956536  1.4758848873052473  \\
            96.0  1.4734788670367227  \\
            97.0  1.4705642990902463  \\
            98.0  1.467489021756203  \\
            99.0  1.4642530726158036  \\
            100.0  1.4608564906105852  \\
            101.0  1.4572993160415033  \\
            102.0  1.4535815905679967  \\
            103.0  1.44970335720702  \\
            104.0  1.4456646603320527  \\
            105.0  1.4414655456720757  \\
            106.0  1.4371060603105212  \\
            107.0  1.432586252684194  \\
            108.0  1.427906172582163  \\
            109.0  1.4230658711446278  \\
            110.0  1.4180654008617524  \\
            111.0  1.412904815572474  \\
            111.31179730536815  1.4112630229367928  \\
            112.0  1.4075566331038531  \\
            113.0  1.4021014905610847  \\
            114.0  1.3965639982952747  \\
            115.0  1.3909441873061  \\
            116.0  1.385242088971808  \\
            117.0  1.379457735048833  \\
            118.0  1.3735911576714053  \\
            119.0  1.3676423893511576  \\
            120.0  1.361611462976728  \\
            121.0  1.3554984118133557  \\
            122.0  1.3493032695024763  \\
            123.0  1.3430260700613095  \\
            124.0  1.3366668478824444  \\
            124.36688113179221  1.3343132096182573  \\
            125.0  1.330176960053653  \\
            126.0  1.3236319736116517  \\
            127.0  1.3170724771073465  \\
            128.0  1.3104984781441686  \\
            129.0  1.3039099843407949  \\
            130.0  1.297307003331126  \\
            131.0  1.2906895427642648  \\
            132.0  1.284057610304494  \\
            133.0  1.2774112136312537  \\
            134.0  1.2707503604391206  \\
            135.0  1.2640750584377867  \\
            136.0  1.257385315352033  \\
            137.0  1.2506811389217125  \\
            138.0  1.2439625369017262  \\
            139.0  1.2372295170619996  \\
            140.0  1.2304820871874618  \\
            140.2857558575619  1.2285513234569132  \\
            141.0  1.223696380261551  \\
            142.0  1.2169270196607342  \\
            143.0  1.2101902616153186  \\
            144.0  1.2034860918559247  \\
            145.0  1.1968144961756708  \\
            146.0  1.1901754604301022  \\
            147.0  1.1835689705371268  \\
            148.0  1.1769950124769442  \\
            149.0  1.1704535722919798  \\
            150.0  1.1639446360868184  \\
            151.0  1.157468190028135  \\
            152.0  1.1510242203446308  \\
            153.0  1.1446127133269661  \\
            154.0  1.1382336553276935  \\
            154.45707563282255  1.135328745070329  \\
            155.0  1.1318739838995722  \\
            156.0  1.1255565031190495  \\
            157.0  1.1192983218512447  \\
            158.0  1.1130994133438328  \\
            159.0  1.1069597510887588  \\
            160.0  1.1008793088219662  \\
            161.0  1.0948580605231246  \\
            162.0  1.0888959804153635  \\
            163.0  1.0829930429650054  \\
            164.0  1.0771492228813038  \\
            165.0  1.0713644951161827  \\
            166.0  1.0656388348639785  \\
            167.0  1.0599722175611852  \\
            168.0  1.0543646188862006  \\
            169.0  1.0488160147590777  \\
            170.0  1.0433263813412752  \\
            170.46424706469688  1.0407978718740396  \\
            171.0  1.0378916953877981  \\
            172.0  1.0325213536033302  \\
            173.0  1.0272214794476329  \\
            174.0  1.0219920436843097  \\
            175.0  1.016833017471882  \\
            176.0  1.0117443723633874  \\
            177.0  1.0067260803059892  \\
            178.0  1.001778113640586  \\
            179.0  0.9969004451014308  \\
            180.0  0.9920930478157522  \\
            181.0  0.9873558953033846  \\
            182.0  0.9826889614764008  \\
            183.0  0.9780922206387526  \\
            184.0  0.9735656474859151  \\
            185.0  0.9691092171045387  \\
            185.9284834989012  0.9650342711936429  \\
            186.0  0.9647234329170896  \\
            187.0  0.960415246752882  \\
            188.0  0.9561783423804457  \\
            189.0  0.9520126946505763  \\
            190.0  0.9479182788657247  \\
            191.0  0.9438950707796182  \\
            192.0  0.9399430465968854  \\
            193.0  0.9360621829726904  \\
            194.0  0.9322524570123732  \\
            195.0  0.9285138462710977  \\
            196.0  0.924846328753507  \\
            197.0  0.9212498829133846  \\
            198.0  0.9177244876533243  \\
            199.0  0.9142701223244069  \\
            200.0  0.9108867667258826  \\
            201.0  0.9075744011048625  \\
            202.0  0.9043330061560161  \\
            203.0  0.9011625630212752  \\
            203.46200334581488  0.8997217647827663  \\
            204.0  0.8980714088457307  \\
            205.0  0.8950546375608092  \\
            206.0  0.8921039429211146  \\
            207.0  0.8892193083081684  \\
            208.0  0.8864007175245231  \\
            209.0  0.8836481547935139  \\
            210.0  0.8809616047590216  \\
            211.0  0.8783410524852393  \\
            212.0  0.875786483456446  \\
            213.0  0.8732978835767877  \\
            214.0  0.8708752391700653  \\
            215.0  0.8685185369795281  \\
            216.0  0.866227764167675  \\
            217.0  0.8640029083160624  \\
            218.0  0.8618439574251174  \\
            219.0  0.8597508999139596  \\
            220.0  0.8577237246202282  \\
            221.0  0.8557624207999163  \\
            222.0  0.8538669781272116  \\
            222.4209265129631  0.853088829608837  \\
            223.0  0.8520423079512042  \\
            224.0  0.8502822053468762  \\
            225.0  0.8485817914191461  \\
            226.0  0.8469410582025516  \\
            227.0  0.8453599980825668  \\
            228.0  0.8438386037954981  \\
            229.0  0.8423768684283908  \\
            230.0  0.840974785418934  \\
            231.0  0.8396323485553764  \\
            232.0  0.8383495519764442  \\
            233.0  0.8371263901712654  \\
            234.0  0.8359628579792977  \\
            235.0  0.8348589505902642  \\
            236.0  0.833814663544091  \\
            237.0  0.8328299927308532  \\
            237.57561836785507  0.8322902312626893  \\
            238.0  0.8319101873631368  \\
            239.0  0.8310521931187629  \\
            240.0  0.8302468928856762  \\
            241.0  0.8294942843247695  \\
            242.0  0.828794365362452  \\
            243.0  0.8281471341906298  \\
            244.0  0.8275525892666907  \\
            245.0  0.8270107293134927  \\
            246.0  0.8265215533193545  \\
            247.0  0.8260850605380495  \\
            248.0  0.8257012504888048  \\
            249.0  0.8253701229563007  \\
            250.0  0.8250916779906774  \\
            251.0  0.8248659159075411  \\
            252.0  0.8246928372879753  \\
            253.0  0.8245724429785564  \\
            254.0  0.8245047340913708  \\
            254.25296342639868  0.8244959558029157  \\
            255.0  0.8244955070494405  \\
            256.0  0.8245350822056448  \\
            257.0  0.8246206520570715  \\
            258.0  0.8247522184523569  \\
            259.0  0.8249297834256808  \\
            260.0  0.8251533491967901  \\
            261.0  0.8254229181710285  \\
            262.0  0.8257384929393636  \\
            263.0  0.8261000762784193  \\
            264.0  0.8265076711505096  \\
            265.0  0.826961280703671  \\
            266.0  0.8274609082717023  \\
            267.0  0.8280065573742009  \\
            268.0  0.8285982317166047  \\
            268.55573470474957  0.8289469432615868  \\
            269.0  0.8292398683658838  \\
            270.0  0.8299273542615906  \\
            271.0  0.8306538090095795  \\
            272.0  0.8314192361804736  \\
            273.0  0.8322236394592897  \\
            274.0  0.8330670226454666  \\
            275.0  0.8339493896528986  \\
            276.0  0.8348707445099656  \\
            277.0  0.8358310913595681  \\
            278.0  0.8368304344591598  \\
            279.0  0.8378687781807828  \\
            280.0  0.8389461270111032  \\
            281.0  0.8400624855514477  \\
            282.0  0.8412178585178406  \\
            283.0  0.8424122507410411  \\
            283.63309908903034  0.8431885928777433  \\
            284.0  0.8436484464611582  \\
            285.0  0.8449234473860394  \\
            286.0  0.8462301368914933  \\
            287.0  0.8475685189014157  \\
            288.0  0.848938597398463  \\
            289.0  0.8503403764240738  \\
            290.0  0.8517738600784897  \\
            291.0  0.8532390525207764  \\
            292.0  0.8547359579688455  \\
            293.0  0.8562645806994755  \\
            294.0  0.8578249250483354  \\
            295.0  0.8594169954100053  \\
            296.0  0.8610407962380008  \\
            296.7990232871194  0.8623610595990736  \\
            297.0  0.8626975611342623  \\
            298.0  0.8643866914076628  \\
            299.0  0.8661004694420099  \\
            300.0  0.867838898417132  \\
            301.0  0.8696019815356107  \\
            302.0  0.8713897220227891  \\
            303.0  0.8732021231267811  \\
            304.0  0.8750391881184798  \\
            305.0  0.8769009202915659  \\
            306.0  0.8787873229625173  \\
            307.0  0.8806983994706163  \\
            308.0  0.8826341531779607  \\
            308.0393289798635  0.8827107887929839  \\
            309.0  0.8845954753356554  \\
            310.0  0.8865755766898766  \\
            311.0  0.8885743038451279  \\
            312.0  0.890591658914371  \\
            313.0  0.8926276440147158  \\
            314.0  0.8946822612674219  \\
            315.0  0.8967555127979002  \\
            316.0  0.8988474007357142  \\
            316.1027289610408  0.8990633538814677  \\
            317.0  0.9009586022559173  \\
            318.0  0.903083566643783  \\
            319.0  0.905221949379515  \\
            320.0  0.9073737514836286  \\
            321.0  0.9095389739722931  \\
            322.0  0.91171761785733  \\
            323.0  0.9139096841462129  \\
            323.3982928904374  0.9147865064583691  \\
            324.0  0.9161175719230065  \\
            325.0  0.918335420626459  \\
            326.0  0.9205603867708052  \\
            327.0  0.9227924700608874  \\
            328.0  0.9250316701950115  \\
            329.0  0.9272779868649469  \\
            330.0  0.9295314197559251  \\
            331.0  0.9317919685466399  \\
            332.0  0.9340596329092458  \\
            333.0  0.9363344125093588  \\
            333.34654493218807  0.9371243859108459  \\
            334.0  0.9386188958441058  \\
            335.0  0.9409057237492686  \\
            336.0  0.9431922342279284  \\
            337.0  0.9454784255355773  \\
            338.0  0.9477642959279624  \\
            339.0  0.9500498436610906  \\
            340.0  0.9523350669912333  \\
            341.0  0.9546199641749302  \\
            342.0  0.9569045334689946  \\
            343.0  0.9591887731305164  \\
            343.58317826729666  0.9605207391949423  \\
            344.0  0.9614760710049585  \\
            345.0  0.9637617654820678  \\
            346.0  0.9660386364131381  \\
            347.0  0.9683066806678907  \\
            348.0  0.9705658951338897  \\
            349.0  0.9728162767165572  \\
            350.0  0.9750578223391855  \\
            351.0  0.977290528942951  \\
            352.0  0.9795143934869261  \\
            353.0  0.9817294129480937  \\
            354.0  0.9839355843213579  \\
            355.0  0.986132904619559  \\
            356.0  0.9883213708734851  \\
            356.31381761902185  0.989006324415552  \\
            357.0  0.990506153518737  \\
            358.0  0.992676773616646  \\
            359.0  0.9948294339673818  \\
            360.0  0.9969641304914948  \\
            361.0  0.9990808591547652  \\
            362.0  1.0011796159682258  \\
            363.0  1.0032603969881848  \\
            364.0  1.0053231983162478  \\
            365.0  1.0073680160993388  \\
            366.0  1.0093948465297222  \\
            367.0  1.0114036858450244  \\
            368.0  1.0133945303282546  \\
            369.0  1.0153673763078244  \\
            370.0  1.0173222201575693  \\
            370.29878120144417  1.0179027973421757  \\
            371.0  1.0192663586365702  \\
            372.0  1.0211881281095219  \\
            373.0  1.0230831017683548  \\
            374.0  1.0249512753891128  \\
            375.0  1.0267926448238434  \\
            376.0  1.028607206000624  \\
            377.0  1.0303949549235887  \\
            378.0  1.032155887672954  \\
            379.0  1.033890000405043  \\
            380.0  1.035597289352312  \\
            381.0  1.0372777508233717  \\
            382.0  1.0389313812030134  \\
            383.0  1.0405581769522294  \\
            384.0  1.0421581346082383  \\
            385.0  1.0437312507845036  \\
            386.0  1.0452775221707578  \\
            387.0  1.046796945533022  \\
            388.0  1.048289517713626  \\
            388.0472750729209  1.048359414418867  \\
            389.0  1.0497629202775627  \\
            390.0  1.0512037077781282  \\
            391.0  1.0526113471780274  \\
            392.0  1.0539858354757794  \\
            393.0  1.0553271697627222  \\
            394.0  1.0566353472230297  \\
            395.0  1.0579103651337303  \\
            396.0  1.0591522208647224  \\
            397.0  1.0603609118787924  \\
            398.0  1.061536435731629  \\
            399.0  1.0626787900718389  \\
            400.0  1.06378797264096  \\
            401.0  1.064863981273476  \\
            402.0  1.0659068138968293  \\
            403.0  1.066916468531433  \\
            404.0  1.0678929432906823  \\
            405.0  1.0688362363809663  \\
            406.0  1.069746346101678  \\
            407.0  1.0706232708452232  \\
            408.0  1.0714670090970313  \\
            409.0  1.0722775594355622  \\
            410.0  1.0730549205323143  \\
            411.0  1.073799091151833  \\
            412.0  1.074510070151714  \\
            413.0  1.0751878564826138  \\
            413.47337265004813  1.0754971265306559  \\
            414.0  1.0758299022478535  \\
            415.0  1.0764369619454637  \\
            416.0  1.0770114786653238  \\
            417.0  1.0775534518573875  \\
            418.0  1.0780628810488413  \\
            419.0  1.0785397658441063  \\
            420.0  1.0789841059248397  \\
            421.0  1.0793959010499337  \\
            422.0  1.0797751510555167  \\
            423.0  1.0801218558549517  \\
            424.0  1.0804360154388357  \\
            425.0  1.0807176298749979  \\
            426.0  1.0809666993084972  \\
            427.0  1.0811832239616217  \\
            428.0  1.0813672041338829  \\
            429.0  1.0815186402020145  \\
            430.0  1.0816375326199679  \\
            431.0  1.0817238819189074  \\
            432.0  1.0817776887072066  \\
            432.9740077382206  1.0817988128649896  \\
            433.0  1.0817985846515072  \\
            434.0  1.081776380917426  \\
            435.0  1.0817280104481637  \\
            436.0  1.08165347398542  \\
            437.0  1.0815527723150333  \\
            438.0  1.0814259062669778  \\
            439.0  1.0812728767153565  \\
            440.0  1.0810936845783994  \\
            441.0  1.0808883308184574  \\
            442.0  1.0806568164419965  \\
            443.0  1.0803991424995942  \\
            444.0  1.0801153100859335  \\
            445.0  1.0798053203397964  \\
            446.0  1.0794691744440605  \\
            447.0  1.0791068736256901  \\
            448.0  1.0787184191557329  \\
            449.0  1.0783038123493116  \\
            450.0  1.077863054565619  \\
            451.0  1.0773961472079092  \\
            452.0  1.0769030917234947  \\
            453.0  1.0763838896037345  \\
            453.95764284131803  1.0758621719842343  \\
            454.0  1.0758379601302104  \\
            455.0  1.0752573730670376  \\
            456.0  1.0746595657207072  \\
            457.0  1.074044539134832  \\
            458.0  1.0734122943689342  \\
            459.0  1.0727628324984388  \\
            460.0  1.0720961546146741  \\
            461.0  1.0714122618248667  \\
            462.0  1.0707111552521387  \\
            463.0  1.069992836035506  \\
            464.0  1.0692573053298742  \\
            465.0  1.0685045643060356  \\
            466.0  1.0677346141506665  \\
            467.0  1.0669474560663237  \\
            468.0  1.0661430912714422  \\
            469.0  1.0653215210003306  \\
            470.0  1.0644827465031688  \\
            471.0  1.063626769046005  \\
            472.0  1.0627535899107516  \\
            472.571522428343  1.0622468240176028  \\
            473.0  1.0618572817353156  \\
            474.0  1.0609425294277772  \\
            475.0  1.0600199073121626  \\
            476.0  1.0590894158985273  \\
            477.0  1.0581510556984504  \\
            478.0  1.0572048272250334  \\
            479.0  1.0562507309928992  \\
            480.0  1.0552887675181943  \\
            481.0  1.054318937318585  \\
            482.0  1.0533412409132608  \\
            483.0  1.0523556788229305  \\
            484.0  1.0513622515698247  \\
            485.0  1.0503609596776937  \\
            486.0  1.049351803671809  \\
            487.0  1.0483347840789607  \\
            488.0  1.0473099014274587  \\
            489.0  1.046277156247133  \\
            490.0  1.0452365490693307  \\
            491.0  1.0441880804269192  \\
            492.0  1.043131750854283  \\
            492.19948444739356  1.0429200891044346  \\
            493.0  1.042060847332546  \\
            494.0  1.0409877581881906  \\
            495.0  1.0399149702347286  \\
            496.0  1.03884248322978  \\
            497.0  1.0377702969311096  \\
            498.0  1.0366984110966266  \\
            499.0  1.0356268254843841  \\
            500.0  1.0345555398525792  \\
            501.0  1.0334845539595525  \\
            502.0  1.0324138675637884  \\
            503.0  1.031343480423914  \\
            504.0  1.0302733922987004  \\
            505.0  1.029203602947061  \\
            506.0  1.028134112128052  \\
            507.0  1.027064919600873  \\
            508.0  1.0259960251248645  \\
            509.0  1.0249274284595107  \\
            510.0  1.023859129364437  \\
            510.61746837220267  1.0231996369535132  \\
            511.0  1.0227881204538551  \\
            512.0  1.0217168804820975  \\
            513.0  1.0206521948083642  \\
            514.0  1.0195940626296207  \\
            515.0  1.018542483148662  \\
            516.0  1.0174974555741119  \\
            517.0  1.0164589791204188  \\
            518.0  1.0154270530078569  \\
            519.0  1.0144016764625226  \\
            520.0  1.0133828487163339  \\
            521.0  1.0123705690070284  \\
            522.0  1.0113648365781613  \\
            523.0  1.010365650679106  \\
            524.0  1.0093730105650482  \\
            525.0  1.0083869154969896  \\
            526.0  1.0074073647417423  \\
            527.0  1.0064343575719294  \\
            528.0  1.0054678932659826  \\
            529.0  1.0045079711081413  \\
            529.8041278382409  1.0037408160057035  \\
            530.0  1.003553630144918  \\
            531.0  1.0026044022807277  \\
            532.0  1.0016659195529836  \\
            533.0  1.0007381809564795  \\
            534.0  0.9998211854986321  \\
            535.0  0.9989149321994767  \\
            536.0  0.9980194200916648  \\
            537.0  0.9971346482204624  \\
            538.0  0.9962606156437464  \\
            539.0  0.9953973214320015  \\
            540.0  0.9945447646683192  \\
            541.0  0.9937029444483931  \\
            542.0  0.9928718598805184  \\
            543.0  0.9920515100855877  \\
            544.0  0.9912418941970893  \\
            545.0  0.990443011361105  \\
            546.0  0.9896548607363075  \\
            547.0  0.9888774414939571  \\
            548.0  0.9881107528179005  \\
            549.0  0.9873547939045692  \\
            549.0524781677244  0.9873154188647236  \\
            550.0  0.9866086525558302  \\
            551.0  0.9858753189657321  \\
            552.0  0.9851549001395642  \\
            553.0  0.9844473952228221  \\
            554.0  0.9837528033774784  \\
            555.0  0.9830711237819793  \\
            556.0  0.982402355631241  \\
            557.0  0.9817464981366494  \\
            558.0  0.9811035505260561  \\
            559.0  0.9804735120437763  \\
            560.0  0.9798563819505864  \\
            561.0  0.9792521595237218  \\
            562.0  0.978660844056875  \\
            563.0  0.978082434860193  \\
            564.0  0.9775169312602756  \\
            565.0  0.9769643326001726  \\
            566.0  0.9764246382393817  \\
            567.0  0.9758978475538486  \\
            568.0  0.975383959935962  \\
            569.0  0.974882974794554  \\
            570.0  0.9743948915548973  \\
            571.0  0.9739197096587037  \\
            571.5616393589896  0.9736584863426366  \\
            572.0  0.973457424630628  \\
            573.0  0.9730083814194282  \\
            574.0  0.9725727198841948  \\
            575.0  0.9721504395307387  \\
            576.0  0.971741539881558  \\
            577.0  0.9713460204758368  \\
            578.0  0.9709638808694432  \\
            579.0  0.9705951206349291  \\
            580.0  0.9702397393615277  \\
            581.0  0.9698977366551529  \\
            581.4066252380943  0.9697624957010502  \\
            582.0  0.9695692528339163  \\
            583.0  0.9692540331851641  \\
            584.0  0.9689519273512157  \\
            585.0  0.968662935016721  \\
            586.0  0.96838705588181  \\
            587.0  0.9681242896620922  \\
            588.0  0.9678746360886574  \\
            589.0  0.9676380949080728  \\
            589.9983121970743  0.9674150319399836  \\
            590.0  0.9674146669668886  \\
            591.0  0.9672047050648265  \\
            592.0  0.9670072811395156  \\
            593.0  0.9668223950114129  \\
            594.0  0.966650046514612  \\
            595.0  0.9664902354968455  \\
            596.0  0.9663429618194818  \\
            597.0  0.966208225357527  \\
            598.0  0.9660860259996231  \\
            599.0  0.9659763636480486  \\
            599.6267791170269  0.9659140210993242  \\
            600.0  0.9658794312638208  \\
            601.0  0.9657948124849911  \\
            602.0  0.9657219331938591  \\
            603.0  0.9656607933503556  \\
            604.0  0.9656113929258842  \\
            605.0  0.965573731903319  \\
            606.0  0.9655478102770061  \\
            607.0  0.9655336280527622  \\
            608.0  0.9655311852478761  \\
            608.2447383971775  0.9655323755234074  \\
            609.0  0.9655408317112293  \\
            610.0  0.9655614726675963  \\
            611.0  0.9655928751252525  \\
            612.0  0.9656350391398921  \\
            613.0  0.9656879647764072  \\
            614.0  0.9657516521088872  \\
            615.0  0.96582610122062  \\
            616.0  0.9659113122040908  \\
            617.0  0.9660072851609842  \\
            617.1054521663879  0.9660180329957907  \\
            618.0  0.966114280613621  \\
            619.0  0.966231041150097  \\
            620.0  0.9663574789766541  \\
            621.0  0.9664935942134748  \\
            622.0  0.9666393869877834  \\
            623.0  0.9667948574338472  \\
            624.0  0.9669600056929766  \\
            625.0  0.9671348319135253  \\
            625.1616940322365  0.9671640092297435  \\
            626.0  0.9673193999920583  \\
            627.0  0.9675127505154395  \\
            628.0  0.9677147914609396  \\
            629.0  0.9679255229819855  \\
            630.0  0.9681449452373738  \\
            631.0  0.9683730583912727  \\
            631.3072833869234  0.9684448993949174  \\
            632.0  0.9686099271105952  \\
            633.0  0.9688547805907588  \\
            634.0  0.969107456938142  \\
            635.0  0.9693679563148807  \\
            636.0  0.96963627888722  \\
            636.7310174949328  0.9698373772316352  \\
            637.0  0.9699126077015474  \\
            638.0  0.9701965711411237  \\
            639.0  0.970487277221809  \\
            640.0  0.9707847260948765  \\
            641.0  0.9710889179143958  \\
            642.0  0.9713998528372318  \\
            643.0  0.9717175310230488  \\
            644.0  0.9720419526343056  \\
            644.5125198287768  0.972210838936068  \\
            645.0  0.972373365789527  \\
            646.0  0.9727108498633507  \\
            647.0  0.9730538226510033  \\
            648.0  0.9734022842851523  \\
            649.0  0.9737562349000647  \\
            650.0  0.9741156746316074  \\
            651.0  0.9744806036172482  \\
            652.0  0.9748510219960549  \\
            652.097423447269  0.9748874028853125  \\
            653.0  0.9752275099262022  \\
            654.0  0.9756081616748831  \\
            655.0  0.975992843633395  \\
            656.0  0.9763815558965117  \\
            657.0  0.9767742985596309  \\
            658.0  0.9771710717187768  \\
            659.0  0.9775718754705982  \\
            660.0  0.9779767099123683  \\
            661.0  0.9783855751419869  \\
            661.6922481078791  0.9786709723197304  \\
            662.0  0.9787988196790547  \\
            663.0  0.9792158157809429  \\
            664.0  0.9796352170057205  \\
            665.0  0.9800570233959912  \\
            666.0  0.9804812349943843  \\
            667.0  0.9809078518435577  \\
            668.0  0.9813368739861957  \\
            669.0  0.9817683014650097  \\
            670.0  0.9822021343227384  \\
            671.0  0.9826383726021477  \\
            671.6425241567475  0.9829199355493098  \\
            672.0  0.98307757894545  \\
            673.0  0.9835189942569815  \\
            674.0  0.9839610356631683  \\
            675.0  0.9844037031444361  \\
            676.0  0.9848469966811256  \\
            677.0  0.9852909162534919  \\
            678.0  0.9857354618417038  \\
            679.0  0.9861806334258452  \\
            680.0  0.9866264309859143  \\
            681.0  0.9870728545018231  \\
            682.0  0.9875199039533991  \\
            683.0  0.987967579320383  \\
            683.6081488307996  0.9882401386334504  \\
            684.0  0.9884165214017067  \\
            685.0  0.9888657935216614  \\
            686.0  0.9893138372534119  \\
            687.0  0.9897606525154481  \\
            688.0  0.9902062392265976  \\
            689.0  0.9906505973060267  \\
            690.0  0.9910937266732405  \\
            691.0  0.9915356272480814  \\
            692.0  0.9919762989507311  \\
            693.0  0.9924157417017098  \\
            694.0  0.9928539554218754  \\
            695.0  0.9932909400324255  \\
            696.0  0.9937266954548956  \\
            696.5794587643622  0.9939786352271546  \\
            697.0  0.9941620484079214  \\
            698.0  0.9945960136054094  \\
            699.0  0.9950269223663041  \\
            700.0  0.9954547745615216  \\
            701.0  0.9958795700631984  \\
            702.0  0.9963013087446908  \\
            703.0  0.996719990480576  \\
            704.0  0.9971356151466508  \\
            705.0  0.9975481826199332  \\
            706.0  0.9979576927786608  \\
            707.0  0.998364145502293  \\
            708.0  0.9987675406715092  \\
            709.0  0.9991678781682101  \\
            710.0  0.999565157875517  \\
            711.0  0.9999593796777727  \\
            712.0  1.000350543460541  \\
            712.0845054413567  1.000383458796472  \\
            713.0  1.0007399854092964  \\
            714.0  1.0011249409098515  \\
            715.0  1.001505218019956  \\
            716.0  1.001880816596188  \\
            717.0  1.0022517364974108  \\
            718.0  1.0026179775847728  \\
            719.0  1.002979539721709  \\
            720.0  1.0033364227739399  \\
            721.0  1.003688626609472  \\
            722.0  1.0040361510985991  \\
            723.0  1.0043789961138996  \\
            724.0  1.0047171615302397  \\
            725.0  1.0050506472247727  \\
            726.0  1.0053794530769373  \\
            727.0  1.0057035789684603  \\
            728.0  1.0060230247833548  \\
            729.0  1.0063377904079216  \\
            730.0  1.0066478757307484  \\
            730.2272691671194  1.0067176958365451  \\
            731.0  1.006954142155572  \\
            732.0  1.007255016167411  \\
            733.0  1.0075501205197712  \\
            734.0  1.0078394551004592  \\
            735.0  1.0081230198002402  \\
            736.0  1.008400814512836  \\
            737.0  1.0086728391349264  \\
            738.0  1.0089390935661497  \\
            739.0  1.0091995777091016  \\
            740.0  1.009454291469336  \\
            741.0  1.0097032347553656  \\
            742.0  1.0099464074786608  \\
            743.0  1.0101838095536506  \\
            744.0  1.0104154408977228  \\
            745.0  1.0106413014312234  \\
            746.0  1.0108613910774578  \\
            747.0  1.0110757097626888  \\
            748.0  1.0112842574161403  \\
            749.0  1.0114870339699924  \\
            750.0  1.0116840393593869  \\
            751.0  1.0118752735224228  \\
            752.0  1.012060736400159  \\
            753.0  1.012240427936613  \\
            754.0  1.0124143480787628  \\
            755.0  1.0125824967765444  \\
            755.9941215980949  1.0127439363283168  \\
            756.0  1.0127448662025402  \\
            757.0  1.0129001676250775  \\
            758.0  1.013049735837699  \\
            759.0  1.0131935708079387  \\
            760.0  1.0133316725058827  \\
            761.0  1.0134640409041675  \\
            762.0  1.0135906759779811  \\
            763.0  1.0137115777050627  \\
            764.0  1.0138267460657033  \\
            765.0  1.013936181042744  \\
            766.0  1.014039882621579  \\
            767.0  1.014137850790152  \\
            768.0  1.0142300855389585  \\
            769.0  1.0143165868610464  \\
            770.0  1.0143973547520133  \\
            771.0  1.014472389210009  \\
            772.0  1.0145416902357345  \\
            773.0  1.0146052578324418  \\
            774.0  1.0146630920059345  \\
            775.0  1.0147151927645668  \\
            776.0  1.0147615601192446  \\
            777.0  1.0148021940834249  \\
            778.0  1.0148370946731158  \\
            779.0  1.0148662619068767  \\
            780.0  1.0148896958058178  \\
            780.2812985328354  1.0148952545049144  \\
            781.0  1.0149060609878922  \\
            782.0  1.0149170185114251  \\
            783.0  1.0149232299176676  \\
            784.0  1.0149246952326187  \\
            785.0  1.0149214144838041  \\
            786.0  1.0149133877002763  \\
            787.0  1.0149006149126136  \\
            788.0  1.0148830961529223  \\
            789.0  1.0148608314548346  \\
            790.0  1.0148338208535093  \\
            791.0  1.0148020643856315  \\
            792.0  1.0147655620894134  \\
            793.0  1.0147243140045932  \\
            794.0  1.0146783201724354  \\
            795.0  1.0146275806357314  \\
            796.0  1.0145720954387987  \\
            797.0  1.0145118646274809  \\
            798.0  1.0144468882491482  \\
            799.0  1.0143771663526964  \\
            800.0  1.0143026989885482  \\
            801.0  1.0142234862086519  \\
            801.096715993618  1.0142155733948364  \\
            802.0  1.0141372552531274  \\
            803.0  1.0140474731698705  \\
            804.0  1.0139544563985647  \\
            805.0  1.0138582049765452  \\
            806.0  1.0137587189417105  \\
            807.0  1.0136559983325222  \\
            808.0  1.0135500431880051  \\
            809.0  1.0134408535477475  \\
            810.0  1.013328429451901  \\
            811.0  1.01321277094118  \\
            812.0  1.0130938780568621  \\
            813.0  1.012971750840789  \\
            814.0  1.012846389335364  \\
            815.0  1.0127177935835547  \\
            816.0  1.0125859636288914  \\
            817.0  1.0124508995154675  \\
            818.0  1.0123126012879393  \\
            819.0  1.0121710689915266  \\
            820.0  1.0120263026720118  \\
            821.0  1.01187830237574  \\
            822.0  1.01172706814962  \\
            823.0  1.0115726000411231  \\
            823.1145583159155  1.0115546979827454  \\
            824.0  1.0114130943679713  \\
            825.0  1.011251675102379  \\
            826.0  1.0110886700249164  \\
            827.0  1.010924079155366  \\
            828.0  1.0107579025135576  \\
            829.0  1.0105901401193709  \\
            830.0  1.0104207919927328  \\
            831.0  1.0102498581536195  \\
            832.0  1.0100773386220547  \\
            833.0  1.0099032334181117  \\
            834.0  1.0097275425619108  \\
            835.0  1.0095502660736217  \\
            836.0  1.0093714039734625  \\
            837.0  1.0091909562816985  \\
            838.0  1.0090089230186452  \\
            839.0  1.008825304204665  \\
            840.0  1.0086400998601692  \\
            841.0  1.0084533100056177  \\
            842.0  1.0082649346615185  \\
            843.0  1.008074973848428  \\
            843.3642654705147  1.0080053837342864  \\
            844.0  1.0078820573049314  \\
            845.0  1.0076880260800458  \\
            846.0  1.0074939449963818  \\
            847.0  1.0072998140456317  \\
            848.0  1.0071056332194843  \\
            849.0  1.0069114025096244  \\
            850.0  1.0067171219077315  \\
            851.0  1.0065227914054813  \\
            852.0  1.0063284109945445  \\
            853.0  1.0061339806665879  \\
            854.0  1.0059395004132734  \\
            855.0  1.005744970226259  \\
            856.0  1.0055503900971976  \\
            857.0  1.0053557600177383  \\
            858.0  1.0051610799795254  \\
            859.0  1.0049663499741988  \\
            860.0  1.004771569993394  \\
            861.0  1.0045767400287418  \\
            862.0  1.004381860071869  \\
            863.0  1.0041869301143977  \\
            864.0  1.0039919501479455  \\
            864.4998737191178  1.0038944660372888  \\
            865.0  1.00379612948303  \\
            866.0  1.0036004095068898  \\
            867.0  1.003405894034668  \\
            868.0  1.003212583036448  \\
            869.0  1.0030204764825323  \\
            870.0  1.0028295743434426  \\
            871.0  1.0026398765899192  \\
            872.0  1.0024513831929212  \\
            873.0  1.0022640941236272  \\
            874.0  1.0020780093534338  \\
            875.0  1.001893128853958  \\
            876.0  1.001709452597034  \\
            877.0  1.0015269805547165  \\
            878.0  1.001345712699277  \\
            879.0  1.0011656490032084  \\
            880.0  1.0009867894392201  \\
            881.0  1.0008091339802425  \\
            882.0  1.0006326825994227  \\
            883.0  1.0004574352701279  \\
            884.0  1.000283391965944  \\
            885.0  1.000110552660675  \\
            885.1933819628348  1.0000772675829317  \\
            886.0  0.9999381575631239  \\
            887.0  0.9997675733487652  \\
            888.0  0.9995990665947466  \\
            889.0  0.9994326372642851  \\
            890.0  0.9992682853210828  \\
            891.0  0.9991060107293258  \\
            892.0  0.9989458134536855  \\
            893.0  0.9987876934593175  \\
            894.0  0.9986316507118629  \\
            895.0  0.998477685177447  \\
            896.0  0.9983257968226799  \\
            897.0  0.9981759856146556  \\
            898.0  0.9980282515209542  \\
            899.0  0.997882594509639  \\
            900.0  0.9977390145492587  \\
            901.0  0.9975975116088465  \\
            902.0  0.99745808565792  \\
            903.0  0.9973207366664814  \\
            904.0  0.9971854646050169  \\
            905.0  0.9970522694444984  \\
            906.0  0.996921151156381  \\
            907.0  0.9967921097126052  \\
            907.769599832721  0.9966942136319732  \\
            908.0  0.996665079904322  \\
            909.0  0.9965401664142188  \\
            910.0  0.9964177478446475  \\
            911.0  0.9962978241666255  \\
            912.0  0.9961803953517757  \\
            913.0  0.9960654613723263  \\
            914.0  0.9959530222011117  \\
            915.0  0.9958430778115714  \\
            916.0  0.9957356281777507  \\
            917.0  0.9956306732743003  \\
            918.0  0.9955282130764765  \\
            919.0  0.995428247560141  \\
            920.0  0.995330776701761  \\
            921.0  0.9952358004784092  \\
            922.0  0.9951433188677636  \\
            923.0  0.9950533318481082  \\
            924.0  0.9949658393983317  \\
            925.0  0.9948808414979284  \\
            926.0  0.9947983381269988  \\
            927.0  0.9947183292662474  \\
            928.0  0.9946408148969851  \\
            929.0  0.9945657950011277  \\
            930.0  0.9944932695611971  \\
            931.0  0.9944232385603194  \\
            931.4966888363297  0.994389382107754  \\
            932.0  0.9943558607940317  \\
            933.0  0.9942911176065576  \\
            934.0  0.9942288467931298  \\
            935.0  0.9941690483401575  \\
            936.0  0.9941117222345899  \\
            937.0  0.9940568684639164  \\
            938.0  0.994004487016166  \\
            939.0  0.9939545778799077  \\
            940.0  0.9939071410442506  \\
            941.0  0.9938621764988437  \\
            942.0  0.9938196842338749  \\
            943.0  0.9937796642400736  \\
            944.0  0.9937421165087076  \\
            945.0  0.9937070410315852  \\
            946.0  0.9936744378010547  \\
            947.0  0.9936443068100037  \\
            948.0  0.9936166480518603  \\
            949.0  0.993591461520592  \\
            950.0  0.9935687472107058  \\
            950.3476006864563  0.9935614307276015  \\
            951.0  0.9935487350664709  \\
            952.0  0.9935311022494857  \\
            953.0  0.9935156809262624  \\
            954.0  0.99350247109389  \\
            955.0  0.9934914727498573  \\
            956.0  0.9934826858920519  \\
            957.0  0.9934761105187612  \\
            958.0  0.9934717466286721  \\
            959.0  0.9934695942208708  \\
            960.0  0.993469653294843  \\
            961.0  0.993471923850474  \\
            962.0  0.9934764058880481  \\
            963.0  0.9934830994082491  \\
            964.0  0.9934920044121608  \\
            965.0  0.9935031209012659  \\
            965.768038609982  0.9935131603073768  \\
            966.0  0.9935165578498856  \\
            967.0  0.993532340778091  \\
            968.0  0.9935499677768436  \\
            969.0  0.9935694388485792  \\
            970.0  0.9935907539959902  \\
            971.0  0.9936139132220234  \\
            972.0  0.9936389165298816  \\
            973.0  0.9936657639230232  \\
            974.0  0.9936944554051613  \\
            975.0  0.9937249909802656  \\
            976.0  0.9937573706525604  \\
            977.0  0.9937915944265262  \\
            978.0  0.9938276623068979  \\
            979.0  0.9938655742986672  \\
            980.0  0.9939053304070805  \\
            980.3578012196375  0.9939200031492793  \\
            981.0  0.99394720463272  \\
            982.0  0.9939907195338227  \\
            983.0  0.9940356448697243  \\
            984.0  0.994081980644909  \\
            985.0  0.9941297268639938  \\
            986.0  0.9941788835317291  \\
            987.0  0.9942294506529977  \\
            988.0  0.9942814282328161  \\
            989.0  0.9943348162763326  \\
            990.0  0.9943896147888297  \\
            991.0  0.9944458237757222  \\
            992.0  0.9945034432425577  \\
            993.0  0.9945624731950173  \\
            994.0  0.994622913638915  \\
            994.7516010157472  0.9946692692011134  \\
            995.0  0.9946847755613597  \\
            996.0  0.9947478993891361  \\
            997.0  0.9948121424327481  \\
            998.0  0.9948775046969186  \\
            999.0  0.9949439861864446  \\
            1000.0  0.9950115869061966  \\
        }
        ;
\end{axis}
\end{tikzpicture}

